Performance Analysis and Non-Quadratic Lyapunov Functions for Linear Time-Varying Systems

Performance analysis for linear time-invariant (LTI) systems has been closely tied to quadratic Lyapunov functions ever since it was shown that LTI system stability is equivalent to the existence of such a Lyapunov function. Some metrics for LTI systems, however, have resisted treatment via means of quadratic Lyapunov functions. Among these, point-wise-in-time metrics, such as peak norms, are not captured accurately using these techniques, and this shortcoming has prevented the development of tools to analyze system behavior by means other than e.g. time-domain simulations. This work demonstrates how the more general class of homogeneous polynomial Lyapunov functions can be used to approximate point-wise-in-time behavior for LTI systems with greater accuracy, and we extend this to the case of linear time-varying (LTV) systems as well. Our findings rely on the recent observation that the search for homogeneous polynomial Lyapunov functions for LTV systems can be recast as a search for quadratic Lyapunov functions for a related hierarchy of time-varying Lyapunov differential equations; thus, performance guarantees for LTV systems are attainable without heavy computation. Numerous examples are provided to demonstrate the findings of this work.

==> F1a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,   -1,    0, 1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.5,
ymax=1.5,
ytick={  -1,    0,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.4142135623731\\
0.0141418999226491	1.41414285228423\\
0.0282823856670907	1.41393072908859\\
0.0424200431965343	1.4135772139983\\
0.0565534587570081	1.4130823423646\\
0.0706812190187339	1.41244616367422\\
0.0848019112174587	1.41166874154451\\
0.0989141232957298	1.41075015371703\\
0.113016444044099	1.40969049204981\\
0.127107463242245	1.40848986250811\\
0.141185771799988	1.4071483851539\\
0.155249961898206	1.4056661941338\\
0.169298627129609	1.40404343766567\\
0.183330362639381	1.4022802780238\\
0.197343765265663	1.4003768915227\\
0.211337433679871	1.39833346849942\\
0.225309968526826	1.39615021329456\\
0.239259972564685	1.39382734423183\\
0.25318605080467	1.39136509359619\\
0.267086810650563	1.38876370761066\\
0.280960862037962	1.38602344641167\\
0.294806817573291	1.38314458402305\\
0.308623292672534	1.38012740832865\\
0.322408905699695	1.37697222104352\\
0.336162278104959	1.37367933768376\\
0.349882034562547	1.37024908753495\\
0.363566803108246	1.36668181361927\\
0.377215215276606	1.36297787266112\\
0.390825906237782	1.35913763505151\\
0.404397514934023	1.35516148481101\\
0.417928684215766	1.35104981955133\\
0.431418060977361	1.34680305043556\\
0.444864296292372	1.34242160213708\\
0.458266045548473	1.33790591279707\\
0.471621968581906	1.3332564339807\\
0.484930729811498	1.32847363063197\\
0.498190998372216	1.32355798102724\\
0.511401448248255	1.31850997672736\\
0.524560758405635	1.31333012252857\\
0.537667612924307	1.30801893641196\\
0.550720701129742	1.30257694949172\\
0.563718717723996	1.29700470596202\\
0.576660362916242	1.29130276304254\\
0.589544342552745	1.28547169092285\\
0.602369368246278	1.27951207270529\\
0.615134157504959	1.27342450434671\\
0.6278374338605	1.26720959459888\\
0.64047792699585	1.2608679649476\\
0.653054372872231	1.25440024955054\\
0.665565513855535	1.24780709517386\\
0.67801009884209	1.24108916112749\\
0.690386883383767	1.23424711919925\\
0.702694629812425	1.22728165358763\\
0.71493210736368	1.22019346083337\\
0.727098092299973	1.21298324974986\\
0.739191368032949	1.20565174135219\\
0.751210725245112	1.1981996687851\\
0.763154962010758	1.19062777724961\\
0.775022883916163	1.1829368239286\\
0.786813304179027	1.17512757791096\\
0.798525043767149	1.16720082011481\\
0.810156931516329	1.1591573432093\\
0.821707804247485	1.15099795153544\\
0.833176506882972	1.14272346102558\\
0.844561892562081	1.13433469912189\\
0.855862822755734	1.12583250469357\\
0.867078167380328	1.11721772795296\\
0.878206804910746	1.10849123037057\\
0.88924762249251	1.09965388458888\\
0.900199516053061	1.09070657433511\\
0.911061390412172	1.08165019433283\\
0.921832159391456	1.07248565021248\\
0.932510745922992	1.06321385842085\\
0.943096082157025	1.05383574612938\\
0.953587109568754	1.0443522511415\\
0.963982779064179	1.03476432179879\\
0.974282051085014	1.0250729168862\\
0.984483895712639	1.01527900553615\\
0.994587292771093	1.0053835671316\\
1.00459123192909	0.995387591208164\\
1.01449471280105	0.985292077355091\\
1.02429674504714	0.975098035115357\\
1.03399634847231	0.96480648388469\\
1.04359255312428	0.954418452809637\\
1.0530843993906	0.943934980684649\\
1.06247093809456	0.933357115848203\\
1.07175123059009	0.922685916077967\\
1.08092434885568	0.911922448485025\\
1.08998937558716	0.901067789407168\\
1.0989454042894	0.890123024301257\\
1.10779153936699	0.879089247634683\\
1.11652689621381	0.867967562775917\\
1.12515060130143	0.856759081884178\\
1.13366179226656	0.845464925798214\\
1.14205961799717	0.834086223924222\\
1.15034323871769	0.822624114122906\\
1.15851182607296	0.811079742595697\\
1.16656456321104	0.799454263770125\\
1.17450064486494	0.787748840184386\\
1.1823192774331	0.775964642371084\\
1.19001967905877	0.76410284874018\\
1.19760107970822	0.752164645461151\\
1.2050627212477	0.740151226344379\\
1.21240385751927	0.728063792721763\\
1.21962375441542	0.715903553326592\\
1.22672168995248	0.703671724172673\\
1.2336969543428	0.691369528432728\\
1.24054885006577	0.678998196316079\\
1.24727669193752	0.666558964945628\\
1.25387980717947	0.654053078234147\\
1.2603575354856	0.641481786759885\\
1.26670922908848	0.628846347641513\\
1.27293425282403	0.616148024412414\\
1.27903198419508	0.603388086894328\\
1.28500181343356	0.590567811070375\\
1.29084314356153	0.577688478957453\\
1.29655539045085	0.564751378478041\\
1.30213798288158	0.551757803331406\\
1.30759036259913	0.538709052864234\\
1.31291198437008	0.525606431940698\\
1.31810231603667	0.512451250811972\\
1.32316083857009	0.499244824985206\\
1.32808704612227	0.485988475091978\\
1.33288044607658	0.472683526756229\\
1.33754055909701	0.459331310461707\\
1.34206691917614	0.445933161418913\\
1.34645907368174	0.432490419431587\\
1.35071658340202	0.419004428762725\\
1.35483902258955	0.405476538000157\\
1.35882597900385	0.391908099921684\\
1.3626770539526	0.378300471359808\\
1.36639186233152	0.364655013066045\\
1.36997003266286	0.350973089574854\\
1.37341120713257	0.337256069067182\\
1.37671504162608	0.323505323233649\\
1.37988120576268	0.30972222713738\\
1.3829093829286	0.295908159076498\\
1.38579927030865	0.282064500446297\\
1.38855057891649	0.268192635601105\\
1.39116303362357	0.254293951715846\\
1.39363637318659	0.240369838647327\\
1.39597035027364	0.22642168879525\\
1.39816473148897	0.212450896962977\\
1.40021929739629	0.198458860218051\\
1.40213384254071	0.184446977752484\\
1.40390817546932	0.170416650742847\\
1.4055421187503	0.156369282210149\\
1.40703550899069	0.142306276879538\\
1.4083881968527	0.128229041039827\\
1.40960004706868	0.114138982402869\\
1.41067093845462	0.100037509962786\\
1.41160076392227	0.0859260338550715\\
1.41238943048986	0.0718059652155761\\
1.41303685929138	0.0576787160393972\\
1.4135429855845	0.0435456990396798\\
1.41390775875701	0.0294083275063464\\
1.4141311423319	0.0152680151647693\\
1.414213113971	0.00112617603439894\\
1.4141536654772	-0.0130157757126364\\
1.41395280279531	-0.0271564258929468\\
1.41361054601144	-0.0412943604532983\\
1.41312692935096	-0.0554281656120163\\
1.41250200117516	-0.069556428000363\\
1.41173582397632	-0.0836777348038733\\
1.41082847437152	-0.0977906739036343\\
1.40978004309497	-0.111893834017497\\
1.40859063498893	-0.125985804841202\\
1.40726036899321	-0.140065177189411\\
1.4057893781333	-0.154130543136622\\
1.40417780950707	-0.168180496157961\\
1.40242582427003	-0.182213631269834\\
1.40053359761924	-0.196228545170424\\
1.39850131877581	-0.21022383638002\\
1.3963291909659	-0.224198105381165\\
1.39401743140051	-0.238149954758602\\
1.39156627125365	-0.252077989339021\\
1.38897595563931	-0.265980816330571\\
1.38624674358687	-0.279857045462137\\
1.38337890801528	-0.293705289122371\\
1.3803727357057	-0.307524162498446\\
1.37722852727285	-0.32131228371454\\
1.37394659713497	-0.335068273970022\\
1.37052727348232	-0.34879075767733\\
1.36697089824442	-0.362478362599528\\
1.36327782705584	-0.376129719987531\\
1.35944842922062	-0.389743464716975\\
1.35548308767534	-0.403318235424733\\
1.35138219895086	-0.416852674645045\\
1.34714617313264	-0.430345428945269\\
1.34277543381972	-0.443795149061219\\
1.33827041808239	-0.45720049003209\\
1.33363157641848	-0.470560111334958\\
1.32885937270828	-0.483872677018823\\
1.32395428416819	-0.497136855838214\\
1.31891680130297	-0.510351321386299\\
1.31374742785672	-0.523514752227537\\
1.30844668076246	-0.536625832029814\\
1.3030150900905	-0.549683249696074\\
1.29745319899538	-0.562685699495432\\
1.29176156366156	-0.575631881193744\\
1.28594075324784	-0.588520500183628\\
1.2799913498304	-0.601350267613927\\
1.27391394834464	-0.614119900518587\\
1.26770915652564	-0.62682812194496\\
1.26137759484741	-0.639473661081493\\
1.25491989646083	-0.652055253384812\\
1.24833670713038	-0.664571640706169\\
1.24162868516948	-0.677021571417264\\
1.23479650137476	-0.6894038005354\\
1.22784083895889	-0.701717089847983\\
1.22076239348233	-0.713960208036345\\
1.21356187278371	-0.726131930798867\\
1.20623999690912	-0.738231040973417\\
1.19879749804003	-0.750256328659061\\
1.19123512042013	-0.76220659133705\\
1.18355362028088	-0.774080633991075\\
1.17575376576589	-0.785877269226767\\
1.16783633685412	-0.797595317390431\\
1.15980212528186	-0.809233606687017\\
1.15165193446357	-0.820790973297292\\
1.14338657941154	-0.832266261494229\\
1.13500688665439	-0.843658323758569\\
1.1265136941544	-0.85496602089358\\
1.11790785122376	-0.86618822213897\\
1.10919021843959	-0.877323805283968\\
1.10036166755789	-0.888371656779538\\
1.0914230814264	-0.899330671849737\\
1.08237535389629	-0.910199754602191\\
1.07321938973276	-0.920977818137682\\
1.0639561045246	-0.931663784658838\\
1.05458642459262	-0.942256585577913\\
1.045111286897	-0.95275516162364\\
1.03553163894362	-0.963158462947165\\
1.02584843868928	-0.973465449227025\\
1.01606265444594	-0.983675089773181\\
1.00617526478387	-0.993786363630086\\
0.996187258433801	-1.00379825967878\\
0.986099634188041	-1.013709776738\\
0.97591340080061	-1.02351992366431\\
0.965629576886357	-1.03322771945117\\
0.955249190819104	-1.04283219332712\\
0.944773280628808	-1.05233238485275\\
0.934202893897757	-1.06172734401684\\
0.923539087655816	-1.0710161313313\\
0.912782928274723	-1.08019781792513\\
0.901935491361452	-1.08927148563734\\
0.890997861650656	-1.0982362271087\\
0.87997113289619	-1.10709114587255\\
0.868856407761742	-1.11583535644438\\
0.857654797710562	-1.12446798441043\\
0.846367422894321	-1.13298816651509\\
0.834995412041094	-1.14139505074725\\
0.82353990234249	-1.1496877964255\\
0.812002039339933	-1.15786557428217\\
0.800382976810108	-1.16592756654631\\
0.788683876649586	-1.17387296702539\\
0.776905908758633	-1.18170098118599\\
0.765050250924224	-1.18941082623322\\
0.753118088702262	-1.197001731189\\
0.741110615299026	-1.20447293696915\\
0.72902903145185	-1.21182369645934\\
0.716874545309052	-1.21905327458973\\
0.704648372309115	-1.22616094840853\\
0.692351735059154	-1.23314600715429\\
0.679985863212643	-1.24000775232696\\
0.667551993346465	-1.24674549775773\\
0.655051368837244	-1.25335856967767\\
0.642485239737013	-1.25984630678511\\
0.629854862648211	-1.26620806031173\\
0.617161500598021	-1.2724431940875\\
0.604406422912071	-1.27855108460422\\
0.591590905087501	-1.28453112107794\\
0.578716228665412	-1.29038270550999\\
0.565783681102719	-1.2961052527468\\
0.5527945556434	-1.30169819053843\\
0.539750151189178	-1.30716095959574\\
0.526651772169626	-1.31249301364639\\
0.513500728411733	-1.31769381948942\\
0.500298335008915	-1.32276285704857\\
0.48704591218951	-1.32769961942432\\
0.473744785184755	-1.33250361294454\\
0.460396284096269	-1.33717435721388\\
0.447001743763035	-1.3417113851618\\
0.433562503627925	-1.3461142430893\\
0.420079907603753	-1.35038249071425\\
0.406555303938886	-1.35451570121544\\
0.392990045082421	-1.35851346127527\\
0.379385487548937	-1.36237537112106\\
0.365742991782853	-1.36610104456505\\
0.352063922022374	-1.369690109043\\
0.338349646163079	-1.37314220565145\\
0.324601535621125	-1.37645698918361\\
0.31082096519611	-1.3796341281639\\
0.29700931293359	-1.38267330488106\\
0.283167959987286	-1.38557421541996\\
0.269298290480954	-1.38833656969196\\
0.255401691369989	-1.39096009146393\\
0.241479552302721	-1.39344451838589\\
0.227533265481455	-1.3957896020172\\
0.213564225523251	-1.39799510785147\\
0.199573829320465	-1.40006081533995\\
0.185563475901057	-1.40198651791361\\
0.171534566288695	-1.40377202300379\\
0.157488503362649	-1.40541715206148\\
0.143426691717507	-1.40692174057514\\
0.129350537522715	-1.40828563808717\\
0.115261448381963	-1.40950870820896\\
0.101160833192423	-1.41059082863452\\
0.0870501020038644	-1.4115318911527\\
0.0729306658776471	-1.41233180165804\\
0.0588039367456169	-1.41299048016015\\
0.0446713272689158	-1.41350786079174\\
0.0305342506967132	-1.41388389181516\\
0.0163941207248867	-1.41411853562764\\
0.00225235135464874	-1.41421176876498\\
-0.0118896432488477	-1.41416358190395\\
-0.0260304488979266	-1.4139739798632\\
-0.0401686515238084	-1.41364298160277\\
-0.0543028373180108	-1.41317062022221\\
-0.0684315928737344	-1.41255694295726\\
-0.082553505327196	-1.41180201117515\\
-0.0966671624989193	-1.41090590036842\\
-0.110771153034949	-1.4098687001474\\
-0.124864066547984	-1.40869051423125\\
-0.138944493758417	-1.40737146043758\\
-0.153011026635261	-1.40591167067068\\
-0.16706225853695	-1.4043112909083\\
-0.181096784352004	-1.40257048118708\\
-0.195113200639536	-1.40068941558655\\
-0.209110105769597	-1.3986682822117\\
-0.22308610006334	-1.39650728317418\\
-0.237039785932981	-1.39420663457209\\
-0.250969768021561	-1.39176656646839\\
-0.264874653342479	-1.38918732286783\\
-0.278753051418792	-1.38646916169265\\
-0.292603574422256	-1.38361235475668\\
-0.306424837312114	-1.38061718773824\\
-0.320215457973592	-1.37748396015154\\
-0.33397405735612	-1.37421298531672\\
-0.347699259611222	-1.37080459032854\\
-0.361389692230112	-1.36725911602367\\
-0.375043986180936	-1.36357691694657\\
-0.388660776045677	-1.35975836131409\\
-0.402238700156697	-1.3558038309786\\
-0.415776400732899	-1.35171372138985\\
-0.429272524015506	-1.34748844155538\\
-0.442725720403438	-1.34312841399967\\
-0.456134644588267	-1.33863407472182\\
-0.469497955688747	-1.33400587315202\\
-0.482814317384906	-1.32924427210658\\
-0.49608239805167	-1.32434974774162\\
-0.50930087089203	-1.31932278950552\\
-0.522468414069716	-1.31416390008989\\
-0.535583710841385	-1.30887359537939\\
-0.548645449688287	-1.30345240440008\\
-0.561652324447424	-1.29790086926653\\
-0.574603034442157	-1.29221954512763\\
-0.587496284612282	-1.28640900011107\\
-0.600330785643523	-1.2804698152665\\
-0.613105254096474	-1.27440258450746\\
-0.625818412534935	-1.26820791455197\\
-0.638468989653656	-1.26188642486186\\
-0.651055720405467	-1.25543874758083\\
-0.663577346127782	-1.24886552747124\\
-0.676032614668464	-1.24216742184962\\
-0.688420280511037	-1.23534510052095\\
-0.700739104899241	-1.22839924571167\\
-0.712987855960903	-1.22133055200149\\
-0.725165308831123	-1.21413972625389\\
-0.737270245774762	-1.20682748754543\\
-0.749301456308214	-1.19939456709391\\
-0.76125773732045	-1.19184170818517\\
-0.773137893193334	-1.18416966609881\\
-0.784940735921178	-1.17637920803265\\
-0.796665085229545	-1.16847111302599\\
-0.808309768693274	-1.16044617188176\\
-0.819873621853724	-1.15230518708737\\
-0.831355488335213	-1.14404897273452\\
-0.842754219960663	-1.13567835443778\\
-0.85406867686641	-1.12719416925198\\
-0.865297727616192	-1.11859726558858\\
-0.876440249314291	-1.10988850313079\\
-0.887495127717823	-1.10106875274759\\
-0.89846125734816	-1.09213889640666\\
-0.909337541601478	-1.08309982708621\\
-0.920122892858414	-1.07395244868563\\
-0.930816232592831	-1.06469767593514\\
-0.941416491479666	-1.0553364343043\\
-0.951922609501864	-1.04586965990948\\
-0.962333536056378	-1.03629829942021\\
-0.972648230059229	-1.02662330996459\\
-0.982865660049611	-1.01684565903348\\
-0.992984804293041	-1.00696632438385\\
-1.00300465088353	-0.996986293940904\\
-1.01292419784476	-0.986906565699387\\
-1.0227424532303	-0.97672814762372\\
-1.03245843522281	-0.966452057547228\\
-1.04207117223217	-0.956079323070355\\
-1.0515797029927	-0.945610981457905\\
-1.06098307665925	-0.935048079535316\\
-1.07028035290227	-0.924391673583977\\
-1.07947060200191	-0.913642829235604\\
-1.0885529049409	-0.902802621365675\\
-1.09752635349652	-0.89187213398594\\
-1.10639005033139	-0.880852460136032\\
-1.11514310908322	-0.869744701774151\\
-1.12378465445342	-0.858549969666879\\
-1.13231382229467	-0.847269383278095\\
-1.14072975969727	-0.835904070657039\\
-1.14903162507451	-0.824455168325502\\
-1.15721858824676	-0.812923821164176\\
-1.16528983052454	-0.801311182298167\\
-1.17324454479034	-0.789618412981686\\
-1.18108193557935	-0.777846682481919\\
-1.18880121915904	-0.765997167962109\\
-1.19640162360748	-0.754071054363831\\
-1.20388238889056	-0.742069534288507\\
-1.21124276693798	-0.729993807878143\\
-1.21848202171807	-0.717845082695318\\
-1.22559942931139	-0.705624573602424\\
-1.2325942779831	-0.69333350264019\\
-1.23946586825418	-0.680973098905467\\
-1.24621351297131	-0.66854459842833\\
-1.25283653737566	-0.656049244048468\\
-1.2593342791703	-0.643488285290908\\
-1.26570608858646	-0.630862978241057\\
-1.27195132844851	-0.618174585419099\\
-1.27806937423767	-0.605424375653744\\
-1.28405961415447	-0.59261362395534\\
-1.28992144917989	-0.579743611388385\\
-1.29565429313533	-0.566815624943408\\
-1.30125757274116	-0.553830957408283\\
-1.3067307276741	-0.540790907238941\\
-1.31207321062321	-0.527696778429533\\
-1.31728448734464	-0.514549880382027\\
-1.32236403671508	-0.501351527775273\\
-1.32731135078381	-0.488103040433533\\
-1.33212593482355	-0.474805743194502\\
-1.33680730737991	-0.461460965776821\\
-1.34135500031953	-0.448070042647111\\
-1.34576855887692	-0.434634312886528\\
-1.35004754169988	-0.42115512005685\\
-1.35419152089372	-0.407633812066128\\
-1.35820008206395	-0.394071741033893\\
-1.3620728243578	-0.380470263155945\\
-1.36580936050428	-0.366830738568741\\
-1.36940931685288	-0.353154531213371\\
-1.37287233341096	-0.339443008699172\\
-1.37619806387976	-0.325697542166974\\
-1.37938617568899	-0.311919506151972\\
-1.38243635003015	-0.298110278446287\\
-1.38534828188832	-0.284271239961182\\
-1.38812168007277	-0.270403774588972\\
-1.39075626724596	-0.25650926906464\\
-1.3932517799514	-0.242589112827158\\
-1.39560796863987	-0.228644697880549\\
-1.39782459769449	-0.21467741865469\\
-1.39990144545418	-0.200688671865863\\
-1.40183830423592	-0.186679856377089\\
-1.40363498035542	-0.172652373058243\\
-1.40529129414658	-0.158607624645967\\
-1.40680707997939	-0.1445470156034\\
-1.40818218627655	-0.130471951979729\\
-1.40941647552856	-0.116383841269585\\
-1.41050982430752	-0.1022840922723\\
-1.41146212327948	-0.0881741149510246\\
-1.41227327721532	-0.0740553202917327\\
-1.41294320500033	-0.0599291201621242\\
-1.41347183964229	-0.0457969271704402\\
-1.41385912827817	-0.0316601545242019\\
-1.41410503217944	-0.0175202158888959\\
-1.4142095267559	-0.00337852524660103\\
-1.4141726015582	0.0107635032454043\\
-1.41399426027881	0.0249044553960534\\
-1.41367452075172	0.0390429171219165\\
-1.41321341495062	0.0531774745886031\\
-1.41261098898569	0.0673067143521452\\
-1.41186730309903	0.0814292235003422\\
-1.41098243165862	0.0955435897940452\\
-1.40995646315085	0.109648401808388\\
-1.40878950017173	0.123742249073925\\
-1.40748165941659	0.137823722217672\\
-1.40603307166839	0.151891413104049\\
-1.40444388178472	0.165943914975692\\
-1.40271424868324	0.179979822594123\\
-1.40084434532581	0.193997732380279\\
-1.39883435870122	0.20799624255486\\
-1.39668448980645	0.221973953278514\\
-1.3943949536266	0.235929466791819\\
-1.39196597911338	0.249861387555053\\
-1.38939780916221	0.263768322387748\\
-1.38669070058796	0.277648880608009\\
-1.38384492409922	0.291501674171584\\
-1.38086076427126	0.305325317810658\\
-1.3777385195176	0.31911842917239\\
-1.37447850206009	0.332879628957134\\
-1.37108103789778	0.346607541056381\\
-1.36754646677424	0.360300792690363\\
-1.36387514214363	0.373958014545323\\
-1.36006743113538	0.38757784091046\\
-1.35612371451739	0.401158909814487\\
-1.35204438665806	0.41469986316183\\
-1.34782985548675	0.42819934686844\\
-1.34348054245309	0.441656010997193\\
-1.33899688248474	0.455068509892893\\
-1.33437932394398	0.468435502316826\\
-1.32962832858279	0.481755651580889\\
-1.32474437149677	0.495027625681255\\
-1.31972794107755	0.508250097431574\\
-1.31457953896399	0.521421744595691\\
-1.30929967999202	0.534541250019866\\
-1.30388889214312	0.547607301764488\\
-1.29834771649158	0.560618593235271\\
-1.29267670715035	0.57357382331391\\
-1.28687643121562	0.586471696488197\\
-1.28094746871017	0.599310922981558\\
-1.2748904125253	0.612090218882045\\
-1.26870586836158	0.624808306270717\\
-1.26239445466828	0.637463913349434\\
-1.2559568025815	0.650055774568036\\
-1.24939355586109	0.662582630750891\\
-1.24270537082626	0.675043229222821\\
-1.23589291628992	0.687436323934364\\
-1.22895687349187	0.699760675586374\\
-1.22189793603059	0.712015051753958\\
-1.21471680979395	0.72419822700971\\
-1.2074142128886	0.736308983046258\\
-1.19999087556813	0.74834610879809\\
-1.19244754016009	0.760308400562662\\
-1.18478496099174	0.772194662120766\\
-1.17700390431461	0.784003704856152\\
-1.16910514822788	0.795734347874385\\
-1.16108948260058	0.807385418120941\\
-1.15295770899259	0.818955750498504\\
-1.14471064057449	0.830444187983478\\
-1.13634910204626	0.841849581741689\\
-1.12787392955478	0.853170791243264\\
-1.11928597061024	0.864406684376687\\
-1.11058608400137	0.87555613756201\\
-1.10177513970958	0.886618035863205\\
-1.09285401882197	0.897591273099658\\
-1.08382361344319	0.908474751956792\\
-1.07468482660624	0.91926738409579\\
-1.0654385721822	0.929968090262433\\
-1.0560857747888	0.94057580039502\\
-1.046627369698	0.951089453731377\\
-1.03706430274241	0.961507998914934\\
-1.02739753022076	0.971830394099853\\
-1.01762801880226	0.982055607055218\\
-1.00775674542989	0.992182615268254\\
-0.997784697222777	1.00221040604658\\
-0.987712871377425	1.01213797661947\\
-0.977542275068026	1.02196433423815\\
-0.967273925345737	1.03168849627504\\
-0.956908849036972	1.04130949032204\\
-0.946448082640723	1.05082635428776\\
-0.935892672224916	1.06023813649373\\
-0.925243673321794	1.06954389576959\\
-0.914502150822374	1.07874270154715\\
-0.903669178869954	1.08783363395351\\
-0.892745840752701	1.096815783903\\
-0.881733228795327	1.10568825318811\\
-0.870632444249848	1.1144501545693\\
-0.859444597185469	1.12310061186374\\
-0.848170806377572	1.13163876003291\\
-0.836812199195844	1.1400637452691\\
-0.825369911491538	1.14837472508082\\
-0.813845087483889	1.15657086837701\\
-0.802238879645693	1.16465135555016\\
-0.790552448588063	1.1726153785583\\
-0.778786962944366	1.18046214100575\\
-0.766943599253361	1.18819085822283\\
-0.755023541841548	1.19580075734423\\
-0.743027982704736	1.2032910773864\\
-0.730958121388841	1.21066106932357\\
-0.718815164869937	1.21790999616269\\
-0.706600327433556	1.22503713301711\\
-0.694314830553263	1.2320417671791\\
-0.681959902768509	1.23892319819106\\
-0.669536779561777	1.24568073791564\\
-0.657046703235033	1.25231371060449\\
-0.644490922785503	1.25882145296586\\
-0.631870693780769	1.26520331423096\\
-0.619187278233214	1.27145865621897\\
-0.606441944473823	1.2775868534009\\
-0.59363596702535	1.28358729296214\\
-0.580770626474871	1.28945937486374\\
-0.567847209345719	1.2952025119024\\
-0.554867007968836	1.3008161297692\\
-0.541831320353543	1.30629966710703\\
-0.52874145005774	1.31165257556673\\
-0.515598706057548	1.31687431986192\\
-0.502404402616414	1.32196437782251\\
-0.489159859153686	1.32692224044695\\
-0.475866400112676	1.33174741195311\\
-0.462525354828209	1.33643940982786\\
-0.449138057393696	1.34099776487533\\
-0.435705846527722	1.3454220212638\\
-0.422230065440184	1.34971173657132\\
-0.408712061697959	1.35386648182995\\
-0.395153187090156	1.35788584156861\\
-0.381554797492938	1.36176941385468\\
-0.36791825273393	1.36551681033417\\
-0.354244916456248	1.36912765627056\\
-0.340536155982123	1.37260159058225\\
-0.326793342176179	1.37593826587871\\
-0.313017849308344	1.3791373484952\\
-0.299211054916426	1.38219851852612\\
-0.285374339668358	1.38512146985701\\
-0.271509087224134	1.38790591019518\\
-0.257616684097444	1.39055156109892\\
-0.243698519517025	1.39305815800533\\
-0.229755985287735	1.39542545025682\\
-0.21579047565138	1.39765320112614\\
-0.201803387147283	1.39974118784005\\
-0.187796118472641	1.40168920160163\\
-0.173770070342648	1.40349704761111\\
-0.159726645350429	1.40516454508541\\
-0.145667247826779	1.40669152727617\\
-0.131593283699737	1.40807784148644\\
-0.117506160353985	1.40932334908596\\
-0.103407286490119	1.410427925525\\
-0.0892980719837752	1.41139146034684\\
-0.0751799277446492	1.4122138571988\\
-0.0610542655753985	1.41289503384188\\
-0.0469224980304687	1.41343492215899\\
-0.0327860382748365	1.41383346816174\\
-0.0186462999426996	1.41409063199586\\
-0.00450469699610709	1.41420638794519\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.0871550333507756	-1.57543891458095\\
0.187155033350776	-1.47543891458095\\
0.287155033350776	-1.37543891458095\\
0.387155033350776	-1.27543891458095\\
0.487155033350776	-1.17543891458095\\
0.587155033350776	-1.07543891458095\\
0.687155033350776	-0.97543891458095\\
0.787155033350776	-0.87543891458095\\
0.887155033350776	-0.77543891458095\\
0.987155033350776	-0.67543891458095\\
1.08715503335078	-0.57543891458095\\
1.18715503335078	-0.47543891458095\\
1.28715503335078	-0.37543891458095\\
1.38715503335078	-0.27543891458095\\
1.48715503335078	-0.175438914580951\\
1.58715503335078	-0.0754389145809504\\
1.68715503335078	0.0245610854190496\\
1.78715503335078	0.12456108541905\\
1.88715503335078	0.22456108541905\\
1.98715503335078	0.32456108541905\\
2.08715503335078	0.42456108541905\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	-2\\
0.1	-1.9\\
0.2	-1.8\\
0.3	-1.7\\
0.4	-1.6\\
0.5	-1.5\\
0.6	-1.4\\
0.7	-1.3\\
0.8	-1.2\\
0.9	-1.1\\
1	-1\\
1.1	-0.9\\
1.2	-0.8\\
1.3	-0.7\\
1.4	-0.6\\
1.5	-0.5\\
1.6	-0.4\\
1.7	-0.3\\
1.8	-0.2\\
1.9	-0.1\\
2	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.3717pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1.00990511885721	0.981035709398293\\
1.01962095502417	0.962143669044783\\
1.02914823718557	0.943325112317002\\
1.03848770626801	0.924581254226557\\
1.04764011525655	0.905913291462722\\
1.05660622901175	0.887322402437469\\
1.06538682408705	0.868809747331914\\
1.07398268854679	0.850376468144164\\
1.08239462178455	0.83202368873854\\
1.09062343434211	0.813752514896172\\
1.09866994772885	0.795564034366931\\
1.10653499424173	0.777459316922701\\
1.11421941678574	0.759439414411956\\
1.12172406869499	0.741505360815635\\
1.12904981355431	0.723658172304297\\
1.13619752502139	0.705898847296532\\
1.14316808664963	0.688228366518621\\
1.14996239171146	0.670647693065421\\
1.15658134302238	0.653157772462457\\
1.16302585276555	0.63575953272921\\
1.16929684231706	0.618453884443581\\
1.17539524207184	0.60124172080751\\
1.18132199127026	0.584123917713743\\
1.18707803782534	0.567101333813715\\
1.19266433815068	0.550174810586551\\
1.19808185698913	0.533345172409154\\
1.20333156724207	0.516613226627361\\
1.20841444979949	0.49997976362817\\
1.21333149337078	0.483445556913001\\
1.21808369431619	0.467011363171976\\
1.22267205647916	0.450677922359218\\
1.22709759101929	0.434445957769138\\
1.23136131624616	0.418316176113687\\
1.23546425745387	0.402289267600587\\
1.23940744675641	0.38636590601248\\
1.2431919229238	0.370546748787025\\
1.24681873121907	0.354832437097888\\
1.25028892323597	0.339223595936635\\
1.25360355673764	0.323720834195499\\
1.25676369549597	0.308324744751008\\
1.2597704091319	0.293035904548458\\
1.2626247729565	0.277854874687216\\
1.26532786781299	0.262782200506839\\
1.26788077991953	0.247818411673979\\
1.27028460071295	0.232964022270086\\
1.27254042669335	0.218219530879865\\
1.27464935926955	0.203585420680486\\
1.27661250460549	0.18906215953153\\
1.27843097346748	0.174650200065654\\
1.28010588107241	0.160349979779956\\
1.28163834693685	0.146161921128033\\
1.28302949472707	0.13208643161271\\
1.28428045211002	0.118123903879426\\
1.28539235060517	0.104274715810259\\
1.28636632543743	0.0905392306185862\\
1.28720351539088	0.0769177969443505\\
1.28790506266352	0.0634107489499253\\
1.288472112723	0.0500184064165615\\
1.28890581416329	0.0367410748414028\\
1.28920731856229	0.0235790455350553\\
1.28937778034051	0.0105325957196905\\
1.28941835662064	-0.00239801137232348\\
1.28933020708815	-0.0152125263992834\\
1.28911449385289	-0.0279107138105189\\
1.2887723813117	-0.0404923517462785\\
1.28830503601195	-0.052957231937151\\
1.28771362651619	-0.065305159603034\\
1.28699932326776	-0.0775359533516647\\
1.28616329845737	-0.0896494450767289\\
1.28520672589083	-0.101645479855559\\
1.28413078085766	-0.113523915846434\\
1.28293664000084	-0.125284624185504\\
1.28162548118751	-0.136927488883336\\
1.28019848338078	-0.148452406721115\\
1.27865682651252	-0.1598592871465\\
1.27700169135724	-0.171148052169146\\
1.27523425940696	-0.182318636255926\\
1.27335571274721	-0.193370986225837\\
1.27136723393397	-0.204305061144623\\
1.2692700058718	-0.215120832219128\\
1.26706521169292	-0.22581828269138\\
1.26475403463739	-0.23639740773243\\
1.26233765793436	-0.246858214335951\\
1.25981726468439	-0.257200721211618\\
1.25719403774277	-0.267424958678274\\
1.25446915960405	-0.277530968556897\\
1.25164381228746	-0.287518804063382\\
1.24871917722358	-0.29738852970115\\
1.24569643514195	-0.307140221153594\\
1.24257676595983	-0.316773965176377\\
1.239361348672	-0.326289859489593\\
1.23605136124167	-0.335688012669797\\
1.23264798049248	-0.344968544041934\\
1.22915238200148	-0.354131583571151\\
1.22556573999336	-0.363177271754534\\
1.22188922723562	-0.372105759512752\\
1.21812401493487	-0.380917208081647\\
1.21427127263427	-0.38961178890376\\
1.21033216811193	-0.398189683519817\\
1.20630786728055	-0.406651083460178\\
1.20219953408803	-0.414996190136273\\
1.19800833041917	-0.423225214732013\\
1.19373541599856	-0.431338378095212\\
1.18938194829441	-0.439335910629019\\
1.18494908242361	-0.447218052183366\\
1.18043797105774	-0.454985051946452\\
1.17584976433027	-0.46263716833627\\
1.1711856097448	-0.470174668892184\\
1.16644665208436	-0.477597830166571\\
1.16163403332186	-0.484906937616541\\
1.15674889253156	-0.492102285495731\\
1.15179236580166	-0.499184176746202\\
1.14676558614793	-0.506152922890436\\
1.14166968342848	-0.513008843923444\\
1.13650578425955	-0.519752268205002\\
1.13127501193241	-0.526383532352015\\
1.1259784863313	-0.532902981131029\\
1.12061732385253	-0.539310967350891\\
1.11519263732454	-0.545607851755567\\
1.10970553592909	-0.551794002917139\\
1.10415712512354	-0.557869797128973\\
1.09854850656415	-0.563835618299082\\
1.09288077803046	-0.56969185784368\\
1.08715503335078	-0.57543891458095\\
1.08137236232862	-0.581077194625018\\
1.07553385067036	-0.586607111280157\\
1.06964057991379	-0.592029084935224\\
1.06369362735786	-0.59734354295833\\
1.05769406599334	-0.602550919591768\\
1.05164296443469	-0.607651655847192\\
1.0455413868528	-0.612646199401063\\
1.03939039290893	-0.61753500449037\\
1.0331910376896	-0.622318531808628\\
1.02694437164254	-0.626997248402169\\
1.02065144051367	-0.631571627566731\\
1.01431328528517	-0.636042148744344\\
1.00793094211445	-0.640409297420537\\
1.00150544227432	-0.644673565021857\\
0.995037812094016	-0.64883544881372\\
0.988529072901361	-0.652895451798595\\
0.981980240965889	-0.656854082614525\\
0.975392327442996	-0.660711855434\\
0.968766338319102	-0.664469289863187\\
0.962103274357817	-0.668126910841516\\
0.955404131047103	-0.671685248541638\\
0.94866989854745	-0.675144838269762\\
0.941901561641028	-0.678506220366367\\
0.935100099681846	-0.681769940107305\\
0.928266486546885	-0.684936547605303\\
0.921401690588227	-0.688006597711859\\
0.914506674586149	-0.690980649919551\\
0.907582395703205	-0.693859268264756\\
0.900629805439268	-0.696643021230786\\
0.893649849587546	-0.699332481651461\\
0.886643468191557	-0.701928226615093\\
0.879611595503062	-0.704430837368929\\
0.872555159940949	-0.706840899224015\\
0.865475084051074	-0.709159001460524\\
0.858372284467037	-0.711385737233529\\
0.851247671871904	-0.71352170347924\\
0.844102150960863	-0.715567500821694\\
0.836936620404807	-0.717523733479926\\
0.829751972814851	-0.71939100917561\\
0.822549094707764	-0.721169939041175\\
0.815328866472315	-0.722861137528406\\
0.808092162336538	-0.724465222317539\\
0.800839850335902	-0.725982814226841\\
0.793572792282375	-0.727414537122695\\
0.786291843734395	-0.728761017830182\\
0.778997853967725	-0.73002288604417\\
0.771691665947202	-0.73120077424092\\
0.764374116299354	-0.732295317590197\\
0.757046035285916	-0.733307153867908\\
0.749708246778187	-0.734236923369263\\
0.742361568232285	-0.735085268822459\\
0.735006810665233	-0.735852835302897\\
0.727644778631921	-0.736540270147936\\
0.720276270202909	-0.737148222872182\\
0.712902076943078	-0.737677345083324\\
0.70552298389111	-0.73812829039851\\
0.69813976953982	-0.738501714361279\\
0.690753205817297	-0.738798274359036\\
0.683364058068878	-0.739018629541091\\
0.675973085039939	-0.739163440737258\\
0.66858103885949	-0.739233370377006\\
0.661188665024584	-0.739229082409186\\
0.653796702385521	-0.739151242222318\\
0.646405883131846	-0.739000516565458\\
0.639016932779142	-0.738777573469627\\
0.631630570156592	-0.738483082169824\\
0.624247507395337	-0.738117713027618\\
0.616868449917585	-0.737682137454316\\
0.609494096426505	-0.737177027834723\\
0.602125138896861	-0.736603057451481\\
0.594762262566419	-0.735960900409997\\
0.587406145928085	-0.735251231563968\\
0.580057460722795	-0.734474726441491\\
0.572716871933138	-0.733632061171775\\
0.565385037777709	-0.732723912412443\\
0.558062609706184	-0.731750957277436\\
0.550750232395117	-0.730713873265522\\
0.543448543744448	-0.729613338189397\\
0.536158174874708	-0.7284500301054\\
0.528879750124943	-0.727224627243825\\
0.521613887051311	-0.725937807939848\\
0.514361196426379	-0.724590250565059\\
0.507122282239101	-0.723182633459599\\
0.499897741695466	-0.721715634864919\\
0.492688165219821	-0.720189932857136\\
0.485494136456851	-0.718606205281024\\
0.478316232274228	-0.716965129684594\\
0.471155022765891	-0.715267383254311\\
0.464011071255998	-0.713513642750917\\
0.456884934303484	-0.711704584445873\\
0.449777161707286	-0.709840884058418\\
0.442688296512166	-0.707923216693253\\
0.43561887501517	-0.705952256778833\\
0.428569426772695	-0.703928678006295\\
0.421540474608165	-0.70185315326899\\
0.41453253462031	-0.699726354602647\\
0.407546116192037	-0.697548953126158\\
0.400581721999894	-0.695321618982978\\
0.393639848024112	-0.693045021283154\\
0.386720983559228	-0.690719828045972\\
0.379825611225277	-0.688346706143231\\
0.372954206979548	-0.685926321243132\\
0.366107240128896	-0.6834593377548\\
0.35928517334261	-0.680946418773416\\
0.352488462665823	-0.678388226025986\\
0.345717557533463	-0.675785419817714\\
0.338972900784734	-0.673138658979018\\
0.332254928678131	-0.670448600813147\\
0.325564070906966	-0.667715901044435\\
0.318900750615417	-0.664941213767169\\
0.31226538441508	-0.662125191395074\\
0.305658382402024	-0.659268484611429\\
0.299080148174342	-0.656371742319788\\
0.292531078850195	-0.653435611595333\\
0.286011565086335	-0.650460737636836\\
0.279521991097103	-0.647447763719239\\
0.273062734673908	-0.644397331146858\\
0.266634167205161	-0.641310079207194\\
0.260236653696671	-0.638186645125356\\
0.253870552792496	-0.635027664019114\\
0.247536216796239	-0.631833768854546\\
0.241233991692782	-0.628605590402305\\
0.234964217170458	-0.6253437571945\\
0.228727226643649	-0.622048895482174\\
0.222523347275807	-0.618721629193408\\
0.216352900002889	-0.615362579892012\\
0.210216199557207	-0.611972366736837\\
0.204113554491676	-0.608551606441682\\
0.198045267204462	-0.605100913235809\\
0.192011633964024	-0.601620898825053\\
0.186012944934542	-0.598112172353539\\
0.180049484201715	-0.594575340365993\\
0.174121529798951	-0.591011006770645\\
0.168229353733909	-0.587419772802739\\
0.162373222015412	-0.583802236988624\\
0.156553394680708	-0.58015899511044\\
0.150770125823093	-0.576490640171399\\
0.145023663619866	-0.572797762361646\\
0.139314250360631	-0.569080949024711\\
0.133642122475926	-0.565340784624542\\
0.128007510566184	-0.561577850713121\\
0.12241063943101	-0.557792725898664\\
0.116851728098776	-0.553985985814389\\
0.111330989856525	-0.550158203087872\\
0.105848632280179	-0.546309947310966\\
0.100404857265042	-0.542441785010305\\
0.0949998610565971	-0.538554279618357\\
0.0896338342815954	-0.534647991445067\\
0.0843069619794152	-0.530723477650052\\
0.0790194236337039	-0.526781292215355\\
0.073771393204289	-0.522821985918777\\
0.0685630391593484	-0.518846106307742\\
0.0633945245078459	-0.514854197673746\\
0.0582660068322142	-0.510846801027331\\
0.0531776383212869	-0.506824454073632\\
0.0481295658034736	-0.502787691188459\\
0.0431219307801705	-0.498737043394933\\
0.0381548694594002	-0.494673038340656\\
0.0332285127896804	-0.490596200275431\\
0.0283429864941117	-0.486507050029514\\
0.0234984111046765	-0.482406104992403\\
0.018694901996754	-0.478293879092159\\
0.0139325694238329	-0.474170882775261\\
0.00921151855242902	-0.470037622986977\\
0.00453184949718835	-0.465894603152274\\
-0.00010634264381057	-0.461742323157239\\
-0.00470296775358325	-0.457581279331023\\
-0.00925794066057528	-0.453411964428301\\
-0.0137711811028387	-0.449234867612239\\
-0.0182426136920287	-0.445050474437984\\
-0.022672167877246	-0.440859266836646\\
-0.027059777908716	-0.436661723099795\\
-0.0314053828013213	-0.432458317864458\\
-0.0357089262979794	-0.428249522098606\\
-0.0399703568328852	-0.424035803087147\\
-0.0441896274946106	-0.419817624418404\\
-0.0483666959890716	-0.415595445971087\\
-0.0525015246023732	-0.411369723901745\\
-0.0565940801635241	-0.407140910632707\\
-0.0606443340070348	-0.402909454840501\\
-0.0646522619354074	-0.398675801444747\\
-0.0686178441815113	-0.394440391597527\\
-0.0725410653708554	-0.39020366267322\\
-0.076421914483764	-0.385966048258816\\
-0.0802603848174552	-0.381727978144678\\
-0.0840564739480317	-0.377489878315774\\
-0.0878101836923833	-0.37325217094337\\
-0.0915215200700119	-0.369015274377163\\
-0.0951904932647761	-0.364779603137884\\
-0.0988171175865692	-0.36054556791033\\
-0.102401411432924	-0.356313575536854\\
-0.105943397250561	-0.352084029011287\\
-0.109443101496871	-0.347857327473304\\
-0.112900554601349	-0.343633866203217\\
-0.116315790926978	-0.339414036617209\\
-0.119688848731563	-0.335198226262983\\
-0.123019770129025	-0.330986818815849\\
-0.126308601050666	-0.326780194075216\\
-0.129555391206384	-0.322578727961515\\
-0.13276019404588	-0.318382792513527\\
-0.135923066719822	-0.314192755886129\\
-0.139044070041	-0.310008982348435\\
-0.142123268445461	-0.305831832282354\\
-0.14516072995363	-0.30166166218154\\
-0.148156526131424	-0.297498824650739\\
-0.151110732051362	-0.293343668405531\\
-0.154023426253674	-0.28919653827246\\
-0.156894690707411	-0.285057775189552\\
-0.159724610771565	-0.280927716207214\\
-0.162513275156202	-0.276806694489509\\
-0.1652607758836	-0.272695039315813\\
-0.167967208249419	-0.26859307608284\\
-0.170632670783879	-0.264501126307034\\
-0.173257265212977	-0.260419507627329\\
-0.175841096419724	-0.256348533808267\\
-0.178384272405419	-0.252288514743481\\
-0.180886904250959	-0.248239756459519\\
-0.183349106078187	-0.244202561120033\\
-0.185770995011287	-0.240177227030304\\
-0.188152691138226	-0.236164048642118\\
-0.19049431747224	-0.232163316558978\\
-0.192795999913384	-0.228175317541656\\
-0.195057867210131	-0.224200334514069\\
-0.197280050921034	-0.220238646569496\\
-0.199462685376452	-0.216290528977114\\
-0.201605907640347	-0.212356253188857\\
-0.203709857472139	-0.208436086846592\\
-0.205774677288651	-0.204530293789616\\
-0.207800512126118	-0.200639134062455\\
-0.209787509602279	-0.196762863922982\\
-0.211735819878554	-0.192901735850828\\
-0.213645595622305	-0.189055998556104\\
-0.215516991969183	-0.185225896988409\\
-0.217350166485574	-0.181411672346146\\
-0.219145279131128	-0.177613562086112\\
-0.2209024922214	-0.173831799933387\\
-0.222621970390578	-0.170066615891503\\
-0.224303880554319	-0.166318236252883\\
-0.225948391872696	-0.162586883609573\\
-0.227555675713246	-0.158872776864229\\
-0.22912590561413	-0.155176131241387\\
-0.230659257247414	-0.151497158298987\\
-0.23215590838246	-0.147836065940165\\
-0.233616038849434	-0.144193058425304\\
-0.235039830502947	-0.140568336384337\\
-0.236427467185808	-0.136962096829295\\
-0.237779134692909	-0.133374533167121\\
-0.239095020735241	-0.129805835212706\\
-0.240375314904039	-0.126256189202182\\
-0.241620208635061	-0.122725777806446\\
-0.242829895173008	-0.119214780144916\\
-0.244004569536072	-0.11572337179952\\
-0.245144428480637	-0.112251724828912\\
-0.24624967046612	-0.108800007782912\\
-0.24732049561995	-0.105368385717162\\
-0.248357105702704	-0.101957020208003\\
-0.249359704073389	-0.0985660693675606\\
-0.250328495654876	-0.0951956878590469\\
-0.251263686899489	-0.0918460269122621\\
-0.252165485754746	-0.0885172343393016\\
-0.253034101629265	-0.0852094545504632\\
-0.253869745358825	-0.0819228285703498\\
-0.254672629172591	-0.0786574940541638\\
-0.2554429666595	-0.0754135853041941\\
-0.256180972734817	-0.072191233286485\\
-0.256886863606859	-0.0689905656476916\\
-0.257560856743881	-0.065811706732111\\
-0.258203170841139	-0.0626547775988943\\
-0.258814025788132	-0.0595198960394252\\
-0.259393642636003	-0.0564071765948764\\
-0.259942243565132	-0.0533167305739228\\
-0.260460051852896	-0.0502486660706267\\
-0.260947291841615	-0.0472030879824754\\
-0.261404188906677	-0.044180098028581\\
-0.261830969424846	-0.0411797947680305\\
-0.262227860742754	-0.0382022736183865\\
-0.262595091145578	-0.0352476268743353\\
-0.262932889825905	-0.0323159437264785\\
-0.263241486852787	-0.0294073102802676\\
-0.263521113140985	-0.0265218095750699\\
-0.263772000420403	-0.0236595216033765\\
-0.263994381205715	-0.0208205233301358\\
-0.264188488766189	-0.0180048887122183\\
-0.264354557095702	-0.0152126887180046\\
-0.264492820882954	-0.0124439913470972\\
-0.264603515481882	-0.00969886165014833\\
-0.264686876882266	-0.00697736174880774\\
-0.26474314168054	-0.00427955085578161\\
-0.264772547050808	-0.00160548529499732\\
-0.264775330716049	0.00104478147811753\\
-0.264751730919543	0.00367119885625819\\
-0.264701986396485	0.00627371905976067\\
-0.264626336345815	0.00885229711602535\\
-0.264525020402249	0.0114068908388436\\
-0.264398278608523	0.0139374608076316\\
-0.264246351387832	0.0164439703465763\\
-0.264069479516498	0.0189263855036939\\
-0.263867904096827	0.0213846750298064\\
-0.263641866530192	0.0238188103574354\\
-0.263391608490322	0.0262287655796187\\
-0.263117371896801	0.0286145174286534\\
-0.262819398888781	0.0309760452547641\\
-0.262497931798912	0.0333133310047046\\
-0.262153213127485	0.0356263592002886\\
-0.261785485516785	0.0379151169168621\\
-0.261394991725666	0.0401795937617087\\
-0.260981974604341	0.0424197818524013\\
-0.260546677069385	0.0446356757950931\\
-0.260089342078961	0.0468272726627599\\
-0.259610212608256	0.0489945719733889\\
-0.259109531625146	0.0511375756681208\\
-0.25858754206607	0.053256288089344\\
-0.258044486812127	0.0553507159587509\\
-0.257480608665397	0.0574208683553498\\
-0.256896150325473	0.0594667566934395\\
-0.256291354366219	0.0614883947005515\\
-0.255666463212755	0.0634857983953562\\
-0.255021719118644	0.0654589860655415\\
-0.254357364143324	0.0674079782456621\\
-0.253673640129745	0.0693327976949642\\
-0.252970788682231	0.0712334693751886\\
-0.252249051144571	0.0731100204283502\\
-0.251508668578325	0.0749624801545027\\
-0.250749881741353	0.0767908799894873\\
-0.249972931066573	0.078595253482666\\
-0.249178056640934	0.080375636274646\\
-0.248365498184613	0.0821320660749947\\
-0.247535495030443	0.0838645826399494\\
-0.246688286103553	0.085573227750121\\
-0.245824109901234	0.0872580451881976\\
-0.244943204473038	0.0889190807166484\\
-0.244045807401082	0.0905563820554295\\
-0.24313215578059	0.0921699988596948\\
-0.242202486200653	0.0937599826975152\\
-0.241257034725207	0.0953263870276047\\
-0.240296036874241	0.0968692671770599\\
-0.239319727605226	0.0983886803191114\\
-0.23832834129476	0.099884685450893\\
-0.237322111720445	0.101357343371225\\
-0.236301272042975	0.102806716658422\\
-0.23526605478846	0.104232869648115\\
-0.234216691830959	0.105635868411107\\
-0.233153414375236	0.107015780731247\\
-0.232076452939746	0.108372676083333\\
-0.230986037339833	0.109706625611045\\
-0.229882396671152	0.111017702104914\\
-0.228765759293308	0.112305979980315\\
-0.227636352813722	0.113571535255506\\
-0.226494404071708	0.114814445529695\\
-0.225340139122774	0.116034789961153\\
-0.224173783223144	0.117232649245365\\
-0.222995560814488	0.11840810559322\\
-0.221805695508883	0.119561242709257\\
-0.220604410073982	0.12069214576994\\
-0.219391926418405	0.121800901402001\\
-0.218168465577342	0.122887597660813\\
-0.216934247698378	0.123952324008831\\
-0.215689492027526	0.124995171294075\\
-0.214434416895481	0.126016231728674\\
-0.213169239704085	0.127015598867461\\
-0.211894176913009	0.127993367586637\\
-0.21060944402664	0.128949634062477\\
-0.209315255581193	0.129884495750115\\
-0.208011825132026	0.13079805136238\\
-0.206699365241167	0.131690400848704\\
-0.205378087465054	0.132561645374091\\
-0.204048202342486	0.133411887298152\\
-0.202709919382779	0.134241230154218\\
-0.201363447054134	0.135049778628511\\
-0.200008992772211	0.135837638539397\\
-0.198646762888912	0.136604916816704\\
-0.197276962681372	0.137351721481126\\
-0.195899796341146	0.138078161623688\\
-0.194515466963616	0.138784347385301\\
-0.193124176537587	0.139470389936387\\
-0.1917261259351	0.140136401456592\\
-0.190321514901437	0.140782495114576\\
-0.18891054204533	0.14140878504788\\
-0.187493404829377	0.142015386342891\\
-0.18607029956065	0.142602415014876\\
-0.184641421381507	0.143169987988117\\
-0.183206964260602	0.143718223076121\\
-0.181767120984086	0.14424723896193\\
-0.180322083147019	0.144757155178511\\
-0.178872041144959	0.14524809208924\\
-0.177417184165761	0.145720170868488\\
-0.17595770018156	0.146173513482283\\
-0.174493775940956	0.146608242669077\\
-0.173025596961378	0.147024481920612\\
-0.171553347521654	0.147422355462871\\
-0.170077210654758	0.147801988237135\\
-0.168597368140754	0.148163505881139\\
-0.167114000499924	0.148507034710318\\
-0.165627286986086	0.148832701699168\\
-0.164137405580095	0.149140634462695\\
-0.162644532983527	0.149430961237974\\
-0.161148844612559	0.149703810865812\\
-0.159650514592011	0.149959312772507\\
-0.158149715749594	0.150197596951723\\
-0.156646619610317	0.150418793946463\\
-0.155141396391089	0.150623034831154\\
-0.153634214995489	0.150810451193832\\
-0.152125243008725	0.150981175118446\\
-0.150614646692758	0.151135339167265\\
-0.149102590981605	0.15127307636339\\
-0.147589239476824	0.151394520173393\\
-0.14607475444316	0.151499804490046\\
-0.144559296804372	0.151589063615182\\
-0.143043026139224	0.151662432242653\\
-0.141526100677654	0.151720045441416\\
-0.140008677297105	0.15176203863872\\
-0.138490911519025	0.151788547603417\\
-0.136972957505533	0.151799708429386\\
-0.135454968056257	0.151795657519069\\
-0.133937094605322	0.151776531567133\\
-0.132419487218513	0.151742467544239\\
-0.130902294590599	0.151693602680935\\
-0.129385664042806	0.151630074451668\\
-0.127869741520467	0.151552020558911\\
-0.126354671590812	0.151459578917412\\
-0.12484059744093	0.151352887638563\\
-0.123327660875876	0.151232085014891\\
-0.121816002316938	0.151097309504662\\
-0.120305760800057	0.15094869971662\\
-0.118797073974398	0.150786394394835\\
-0.11729007810107	0.150610532403682\\
-0.115784908052	0.150421252712934\\
-0.11428169730895	0.150218694382989\\
-0.112780577962689	0.150002996550211\\
-0.111281680712301	0.149774298412399\\
-0.109785134864646	0.149532739214382\\
-0.108291068333958	0.149278458233728\\
-0.106799607641593	0.149011594766596\\
-0.105310877915911	0.148732288113695\\
-0.103825002892298	0.148440677566377\\
-0.102342104913333	0.148136902392857\\
-0.100862304929085	0.147821101824555\\
-0.0993857224975472	0.147493415042562\\
-0.0979124757852126	0.14715398116424\\
-0.0964426815677723	0.14680293922994\\
-0.0949764552309549	0.146440428189853\\
-0.0935139107714916	0.146066586890985\\
-0.0920551607982139	0.145681554064257\\
-0.0906003165332769	0.145285468311738\\
-0.0891494878135126	0.144878468093996\\
-0.0877027830919072	0.144460691717589\\
-0.0862603094392027	0.144032277322672\\
-0.0848221725456227	0.143593362870734\\
-0.08338847672272	0.143144086132472\\
-0.0819593249053442	0.142684584675776\\
-0.08053481865373	0.142214995853859\\
-0.0791150581557022	0.141735456793503\\
-0.0777001422289978	0.141246104383437\\
-0.0762901683237061	0.140747075262843\\
-0.0748852325248182	0.140238505809989\\
-0.0734854295548954	0.139720532130991\\
-0.0720908527768435	0.1391932900487\\
-0.0707015941968029	0.138656915091722\\
-0.0693177444671447	0.138111542483559\\
-0.067939392889574	0.137557307131882\\
-0.0665666274183437	0.136994343617933\\
-0.0651995346635699	0.136422786186049\\
-0.0638381998946525	0.135842768733317\\
-0.0624827070438002	0.135254424799358\\
-0.061133138709654	0.134657887556231\\
-0.0597895761610145	0.134053289798476\\
-0.0584520993406652	0.133440763933269\\
-0.057120786869295	0.132820441970718\\
-0.0557957160495176	0.132192455514274\\
-0.054476962869984	0.131556935751275\\
-0.0531646020095924	0.130914013443617\\
-0.0518587068417873	0.130263818918543\\
-0.0505593494389509	0.129606482059569\\
-0.0492666005768883	0.128942132297526\\
-0.0479805297393942	0.128270898601731\\
-0.0467012051229157	0.127592909471284\\
-0.0454286936412955	0.126908292926492\\
-0.0441630609306018	0.126217176500405\\
-0.0429043713540441	0.125519687230499\\
-0.041652688006969	0.124815951650455\\
-0.0404080727219384	0.124106095782089\\
-0.0391705860738896	0.123390245127385\\
-0.0379402873853713	0.12266852466066\\
-0.0367172347318595	0.121941058820853\\
-0.03550148494715	0.121207971503932\\
-0.0342930936288244	0.120469386055423\\
-0.0330921151437916	0.119725425263066\\
-0.031898602633903	0.118976211349589\\
-0.0307126080216371	0.118221865965599\\
-0.029534182015856	0.117462510182602\\
-0.0283633741176311	0.116698264486136\\
-0.0272002326261354	0.115929248769028\\
-0.0260448046446069	0.115155582324769\\
-0.0248971360863705	0.114377383841007\\
-0.0237572716809316	0.113594771393162\\
-0.0226252549801284	0.112807862438154\\
-0.021501128364348	0.112016773808252\\
-0.0203849330488038	0.111221621705045\\
-0.0192767090898703	0.110422521693515\\
-0.0181764953914804	0.109619588696247\\
-0.0170843297115769	0.108812936987736\\
-0.0160002486686205	0.10800268018882\\
-0.0149242877481556	0.107188931261229\\
-0.0138564813094261	0.106371802502239\\
-0.0127968625920484	0.105551405539449\\
-0.0117454637227317	0.104727851325671\\
-0.0107023157220523	0.103901250133925\\
-0.00966744851127526	0.103071711552556\\
-0.00864089091922637	0.102239344480457\\
-0.00762267068920833	0.101404257122406\\
-0.00661281448596624	0.100566556984515\\
-0.00561134790269559	0.0997263508697827\\
-0.00461829546809569	0.0988837448737653\\
-0.00363368065346551	0.098038844380354\\
-0.00265752587983961	0.0971917540576569\\
-0.00168985252516852	0.0963425778539951\\
-0.000730680931533327	0.0954914189940021\\
0.000219969587595667	0.094638379974833\\
0.00116208074006767	0.0937835625624776\\
0.00209563524772063	0.0929270677881806\\
0.00302061683901719	0.0920689959449676\\
0.00393701024164457	0.0912094465842745\\
0.00484480117508278	0.0903485185126822\\
0.00574397634314051	0.0894863097887529\\
0.00663452342645876	0.0886229177199711\\
0.00751643107498616	0.0877584388597855\\
0.00838968890042287	0.0868929690047535\\
0.00925428746863932	0.0860266031917851\\
0.0101102182920656	0.085159435695489\\
0.0109574738220558	0.0842915600256172\\
0.0117960474412264	0.0834230689246087\\
0.0126259334557725	0.0825540543652316\\
0.0134471270877589	0.0816846075483234\\
0.0142596244673893	0.0808148189006291\\
0.0150634226252571	0.0799447780727322\\
0.0158585194845714	0.0790745739370869\\
0.0166449138533681	0.0782042945861401\\
0.0174226054166992	0.0773340273305525\\
0.0181915947288083	0.0764638586975097\\
0.0189518832052855	0.075593874429129\\
0.0197034731152122	0.0747241594809564\\
0.020446367573285	0.0738547980205578\\
0.0211805705319314	0.0729858734262003\\
0.0219060867734096	0.0721174682856223\\
0.0226229219018981	0.0712496643948959\\
0.023331082335573	0.0703825427573762\\
0.0240305752986769	0.0695161835827407\\
0.0247214088135763	0.068650666286115\\
0.0254035916928136	0.0677860694872851\\
0.026077133531149	0.0669224710099988\\
0.0267420446975977	0.0660599478813481\\
0.0273983363274597	0.0651985763312402\\
0.0280460203143471	0.064338431791951\\
0.0286851093022045	0.0634795888977621\\
0.0293156166773281	0.0626221214846814\\
0.0299375565603823	0.0617661025902432\\
0.0305509437984137	0.0609116044533934\\
0.0311557939568654	0.060058698514451\\
0.0317521233115902	0.0592074554151542\\
0.0323399488408668	0.05835794499878\\
0.0329192882174143	0.0575102363103473\\
0.0334901598004124	0.0566643975968946\\
0.0340525826275221	0.0558204963078361\\
0.0346065764069129	0.0549785990953929\\
0.0351521615092922	0.0541387718151008\\
0.0356893589599419	0.0533010795263921\\
0.0362181904307602	0.0524655864932512\\
0.0367386782323112	0.0516323561849453\\
0.0372508453058812	0.0508014512768251\\
0.0377547152155441	0.0499729336511994\\
0.0382503121402355	0.0491468643982795\\
0.038737660865837	0.0483233038171947\\
0.0392167867772703	0.0475023114170776\\
0.0396877158506033	0.0466839459182179\\
0.0401504746451683	0.0458682652532838\\
0.0406050902956907	0.0450553265686127\\
0.0410515905044332	0.0442451862255666\\
0.0414900035333537	0.0434378998019546\\
0.0419203581962763	0.042633522093521\\
0.0423426838510787	0.0418321071154966\\
0.0427570103918949	0.0410337081042146\\
0.0431633682413352	0.0402383775187902\\
0.0435617883427218	0.039446167042861\\
0.0439523021523431	0.0386571275863907\\
0.0443349416317272	0.0378713092875321\\
0.044709739239932	0.0370887615145512\\
0.0450767279258575	0.0363095328678106\\
0.0454359411205755	0.0355336711818116\\
0.0457874127296831	0.0347612235272933\\
0.0461311771256745	0.0339922362133903\\
0.0464672691403363	0.0332267547898466\\
0.0467957240571654	0.032464824049284\\
0.0471165776038082	0.0317064880295276\\
0.0474298659445266	0.0309517900159835\\
0.0477356256726831	0.0302007725440718\\
0.0480338938032559	0.0294534774017113\\
0.0483247077653749	0.0287099456318574\\
0.0486081053948855	0.0279702175350903\\
0.0488841249269383	0.0272343326722544\\
0.0491528049886047	0.0265023298671483\\
0.04941418459152	0.0257742472092632\\
0.0496683031245548	0.0250501220565701\\
0.0499152003465134	0.0243299910383552\\
0.0501549163788621	0.0236138900581015\\
0.0503874916984844	0.0229018542964187\\
0.0506129671304678	0.0221939182140167\\
0.050831383840921	0.0214901155547251\\
0.0510427833298183	0.0207904793485576\\
0.0512472074238788	0.0200950419148184\\
0.0514446982694735	0.0194038348652533\\
0.0516352983255668	0.018716889107242\\
0.0518190503566885	0.0180342348470314\\
0.0519959974259386	0.0173559015930122\\
0.0521661828880257	0.0166819181590315\\
0.0523296503823379	0.0160123126677491\\
0.0524864438260487	0.0153471125540295\\
0.0526366074072545	0.0146863445683742\\
0.0527801855781503	0.0140300347803892\\
0.0529172230482368	0.013378208582291\\
0.0530477647775648	0.0127308906924478\\
0.0531718559700143	0.0120881051589559\\
0.0532895420666102	0.0114498753632517\\
0.0534008687388733	0.0108162240237566\\
0.0535058818822091	0.0101871731995558\\
0.0536046276093327	0.0095627442941097\\
0.0536971522437311	0.00894295805899777\\
0.0537835023131636	0.00832783459769254\\
0.0538637245431995	0.00771739336936565\\
0.0539378658507941	0.00711165319272326\\
0.0540059733379035	0.0065106322498709\\
0.0540680942851386	0.00591434809020715\\
0.0541242761454563	0.0053228176343454\\
0.0541745665378929	0.00473605717806296\\
0.0542190132413345	0.00415408239627758\\
0.0542576641883286	0.00357690834704886\\
0.0542905674589356	0.00300454947560695\\
0.054317771274622	0.00243701961840409\\
0.0543393239921905	0.00187433200719327\\
0.0543552740977559	0.00131649927312689\\
0.0543656702007583	0.000763533450882061\\
0.0543705610280194	0.00021544598280606\\
0.0543699954178405	-0.000327752276915828\\
0.0543640223141407	-0.000866051058070406\\
0.0543526907606398	-0.00139944067020819\\
0.0543360498950799	-0.0019279119984118\\
0.0543141489434931	-0.0024514564990485\\
0.0542870372145088	-0.00297006619550114\\
0.0542547640937053	-0.00348373367388232\\
0.0542173790380045	-0.00399245207873101\\
0.0541749315701081	-0.00449621510869094\\
0.0541274712729795	-0.00499501701217394\\
0.0540750477843669	-0.00548885258300635\\
0.0540177107913716	-0.00597771715606128\\
0.0539555100250589	-0.00646160660287466\\
0.0538884952551143	-0.00694051732724838\\
0.0538167162845414	-0.00741444626083923\\
0.0537402229444073	-0.00788339085873519\\
0.0536590650886293	-0.00834734909501909\\
0.0535732925888069	-0.00880631945831923\\
0.0534829553290998	-0.00926030094735155\\
0.0533881032011488	-0.00970929306644779\\
0.053288786099041	-0.0101532958210748\\
0.0531850539143231	-0.0105923097133443\\
0.0530769565310553	-0.0110263357375136\\
0.0529645438209139	-0.0114553753754761\\
0.0528478656383363	-0.0118794305922458\\
0.0527269718157135	-0.0122985038314321\\
0.0526019121586262	-0.0127125980107095\\
0.0524727364411267	-0.0131217165172791\\
0.0523394944010668	-0.0135258632033246\\
0.0522022357354706	-0.0139250423814632\\
0.0520610100959525	-0.0143192588201903\\
0.0519158670841817	-0.0147085177393208\\
0.051766856247392	-0.0150928248054259\\
0.0516140270739361	-0.0154721861272657\\
0.0514574289888876	-0.0158466082512196\\
0.0512971113496875	-0.0162160981567139\\
0.0511331234418358	-0.0165806632516462\\
0.0509655144746304	-0.0169403113678103\\
0.0507943335769512	-0.0172950507563172\\
0.0506196297930889	-0.0176448900830179\\
0.0504414520786218	-0.0179898384239243\\
0.0502598492963357	-0.0183299052606305\\
0.0500748702121919	-0.0186651004757357\\
0.0498865634913397	-0.0189954343482672\\
0.0496949776941753	-0.0193209175491053\\
0.0495001612724454	-0.0196415611364097\\
0.0493021625653979	-0.0199573765510498\\
0.0491010297959779	-0.0202683756120358\\
0.0488968110670685	-0.0205745705119549\\
0.0486895543577776	-0.0208759738124097\\
0.0484793075197716	-0.0211725984394621\\
0.0482661182736527	-0.0214644576790807\\
0.0480500342053826	-0.0217515651725932\\
0.0478311027627525	-0.022033934912146\\
0.0476093712518962	-0.0223115812361658\\
0.0473848868338511	-0.0225845188248319\\
0.0471576965211629	-0.022852762695551\\
0.0469278471745361	-0.0231163281984424\\
0.0466953854995284	-0.023375231011827\\
0.0464603580432932	-0.0236294871377282\\
0.0462228111913631	-0.0238791128973767\\
0.0459827911644811	-0.0241241249267268\\
0.045740344015476	-0.0243645401719799\\
0.0454955156261821	-0.0246003758851189\\
0.0452483517044027	-0.024831649619449\\
0.044998897780921	-0.025058379225153\\
0.0447471992065518	-0.0252805828448523\\
0.04449330114924	-0.025498278909182\\
0.0442372485912029	-0.0257114861323749\\
0.0439790863261154	-0.0259202235078582\\
0.0437188589563407	-0.0261245103038605\\
0.0434566108902038	-0.026324366059032\\
0.0431923863393096	-0.0265198105780763\\
0.0429262293159033	-0.0267108639273951\\
0.0426581836302763	-0.0268975464307464\\
0.0423882928882133	-0.0270798786649145\\
0.0421166004884842	-0.0272578814553954\\
0.041843149620378	-0.0274315758720947\\
0.041567983261281	-0.0276009832250406\\
0.0412911441742959	-0.0277661250601109\\
0.0410126749059054	-0.0279270231547748\\
0.0407326177836771	-0.0280836995138505\\
0.0404510149140115	-0.0282361763652772\\
0.0401679081799315	-0.0283844761559034\\
0.0398833392389142	-0.0285286215472905\\
0.0395973495207657	-0.0286686354115342\\
0.0393099802255351	-0.0288045408271\\
0.0390212723214724	-0.0289363610746774\\
0.0387312665430271	-0.0290641196330505\\
0.0384400033888873	-0.0291878401749855\\
0.0381475231200606	-0.0293075465631361\\
0.0378538657579958	-0.0294232628459671\\
0.0375590710827447	-0.0295350132536948\\
0.0372631786311651	-0.0296428221942471\\
0.0369662276951638	-0.0297467142492412\\
0.0366682573199796	-0.0298467141699804\\
0.0363693063025063	-0.0299428468734693\\
0.036069413189656	-0.0300351374384493\\
0.035768616276761	-0.0301236111014529\\
0.0354669536060156	-0.030208293252877\\
0.0351644629649571	-0.0302892094330771\\
0.0348611818849858	-0.0303663853284816\\
0.0345571476399233	-0.0304398467677249\\
0.0342523972446101	-0.0305096197178033\\
0.0339469674535407	-0.0305757302802493\\
0.0336408947595371	-0.0306382046873278\\
0.0333342153924616	-0.0306970692982547\\
0.0330269653179645	-0.0307523505954332\\
0.0327191802362721	-0.0308040751807157\\
0.0324108955810103	-0.0308522697716844\\
0.0321021465180661	-0.0308969611979548\\
0.0317929679444853	-0.0309381763975011\\
0.0314833944874076	-0.0309759424130036\\
0.0311734605030371	-0.0310102863882184\\
0.0308632000756504	-0.0310412355643698\\
0.0305526470166395	-0.0310688172765652\\
0.0302418348635906	-0.0310930589502325\\
0.0299307968793985	-0.0311139880975803\\
0.0296195660514172	-0.0311316323140825\\
0.0293081750906441	-0.0311460192749844\\
0.0289966564309392	-0.0311571767318329\\
0.0286850422282806	-0.0311651325090306\\
0.028373364360052	-0.0311699145004125\\
0.0280616544243657	-0.0311715506658478\\
0.0277499437394197	-0.0311700690278644\\
0.0274382633428866	-0.0311654976682976\\
0.0271266439913387	-0.0311578647249639\\
0.0268151161597037	-0.0311471983883575\\
0.0265037100407547	-0.0311335268983726\\
0.0261924555446322	-0.0311168785410491\\
0.0258813822983993	-0.0310972816453432\\
0.0255705196456285	-0.0310747645799235\\
0.0252598966460196	-0.0310493557499896\\
0.0249495420750517	-0.0310210835941186\\
0.024639484423664	-0.0309899765811342\\
0.0243297518979689	-0.0309560632070013\\
0.0240203724189967	-0.030919371991747\\
0.0237113736224697	-0.0308799314764051\\
0.0234027828586072	-0.0308377702199865\\
0.0230946271919615	-0.0307929167964758\\
0.0227869334012824	-0.0307453997918518\\
0.0224797279794122	-0.0306952478011349\\
0.0221730371332099	-0.0306424894254588\\
0.021866886783505	-0.0305871532691693\\
0.0215613025650794	-0.0305292679369475\\
0.0212563098266781	-0.0304688620309585\\
0.0209519336310491	-0.0304059641480281\\
0.0206481987550105	-0.0303406028768424\\
0.0203451296895456	-0.0302728067951755\\
0.0200427506399263	-0.0302026044671421\\
0.0197410855258628	-0.0301300244404764\\
0.019440157981681	-0.0300550952438365\\
0.0191399913565269	-0.0299778453841361\\
0.0188406087145971	-0.0298983033439006\\
0.0185420328353957	-0.0298164975786506\\
0.0182442862140174	-0.0297324565143111\\
0.0179473910614567	-0.0296462085446468\\
0.0176513693049412	-0.0295577820287233\\
0.0173562425882924	-0.0294672052883955\\
0.0170620322723095	-0.0293745066058208\\
0.0167687594351786	-0.0292797142210002\\
0.016476444872907	-0.0291828563293431\\
0.016185109099781	-0.0290839610792621\\
0.0158947723488474	-0.0289830565697902\\
0.0156054545724194	-0.0288801708482265\\
0.0153171754426061	-0.0287753319078078\\
0.0150299543518634	-0.0286685676854061\\
0.0147438104135704	-0.0285599060592521\\
0.014458762462626	-0.0284493748466859\\
0.01417482905607	-0.028337001801933\\
0.0138920284737242	-0.028222814613907\\
0.0136103787188569	-0.028106840904038\\
0.0133298975188689	-0.0279891082241279\\
0.0130506023259994	-0.0278696440542313\\
0.012772510318055	-0.0277484758005623\\
0.0124956383991577	-0.0276256307934286\\
0.0122200032005147	-0.0275011362851902\\
0.0119456210812072	-0.0273750194482447\\
0.0116725081290013	-0.0272473073730393\\
0.011400680161176	-0.0271180270661078\\
0.0111301527253728	-0.0269872054481339\\
0.0108609411004638	-0.0268548693520403\\
0.010593060297438	-0.0267210455211044\\
0.0103265250603082	-0.0265857606070983\\
0.0100613498670342	-0.0264490411684561\\
0.00979754893046613	-0.0263109136684662\\
0.00953513619930395	-0.0261714044734888\\
0.00927412535907624	-0.0260305398512003\\
0.00901452983313543	-0.0258883459688619\\
0.00875636278367044	-0.0257448488916149\\
0.00849963711273662	-0.0256000745808004\\
0.00824436546330152	-0.0254540488923046\\
0.00799056022030806	-0.0253067975749307\\
0.00773823351175319	-0.0251583462687939\\
0.00748739720978282	-0.0250087205037432\\
0.00723806293180201	-0.0248579456978083\\
0.00699024204160118	-0.0247060471556698\\
0.00674394565049698	-0.0245530500671573\\
0.00649918461848787	-0.0243989795057692\\
0.00625596955542548	-0.0242438604272202\\
0.00601431082219895	-0.0240877176680114\\
0.0057742185319343	-0.0239305759440261\\
0.00553570255120769	-0.0237724598491503\\
0.005298772501272	-0.0236133938539172\\
0.00506343775929704	-0.0234534023041764\\
0.00482970745962309	-0.023292509419787\\
0.00459759049502722	-0.0231307392933363\\
0.00436709551800197	-0.0229681158888804\\
0.0041382309420474	-0.0228046630407112\\
0.00391100494297441	-0.0226404044521457\\
0.00368542546022053	-0.0224753636943403\\
0.00346150019817738	-0.0223095642051278\\
0.0032392366275297	-0.0221430292878792\\
0.00301864198660542	-0.0219757821103883\\
0.00279972328273697	-0.0218078457037802\\
0.00258248729363346	-0.0216392429614429\\
0.00236694056876303	-0.0214699966379823\\
0.00215308943074591	-0.0213001293482006\\
0.00194093997675765	-0.0211296635660974\\
0.00173049807994178	-0.020958621623894\\
0.00152176939083252	-0.0207870257110805\\
0.00131475933878666	-0.0206148978734857\\
0.00110947313342507	-0.0204422600123695\\
0.000905915766082079	-0.0202691338835376\\
0.000704092011265369	-0.0200955410964797\\
0.000504006428122416	-0.0199215031135285\\
0.000305663361916726	-0.0197470412490417\\
0.000109066945511438	-0.0195721766686064\\
-8.57788991390626e-05	-0.0193969303882641\\
-0.000278870459490067	-0.0192213232737597\\
-0.00047020423089967	-0.0190453760398093\\
-0.000659776915114964	-0.0188691092493927\\
-0.000847585418751508	-0.0186925433130649\\
-0.00103362685176525	-0.0185156984882903\\
-0.00121789852591872	-0.0183385948787975\\
-0.00140039795324056	-0.0181612524339556\\
-0.00158112284447861	-0.0179836909481709\\
-0.00176007110754769	-0.0178059300603052\\
-0.00193724084597105	-0.0176279892531139\\
-0.00211263035731673	-0.0174498878527053\\
-0.00228623813162847	-0.0172716450280205\\
-0.00245806284985139	-0.0170932797903329\\
-0.0026281033822531	-0.0169148109927682\\
-0.0027963587868399	-0.016736257329845\\
-0.00296282830776807	-0.016557637337034\\
-0.00312751137375203	-0.0163789693903388\\
-0.00329040759646686	-0.0162002717058944\\
-0.00345151676894821	-0.016021562339587\\
-0.00361083886398785	-0.0158428591866912\\
-0.00376837403252573	-0.0156641799815287\\
-0.00392412260203899	-0.0154855422971442\\
-0.00407808507492743	-0.0153069635450011\\
-0.00423026212689646	-0.015128460974696\\
-0.00438065460533708	-0.0149500516736918\\
-0.00452926352770298	-0.0147717525670691\\
-0.00467609007988605	-0.0145935804172961\\
-0.00482113561458869	-0.0144155518240175\\
-0.00496440164969493	-0.0142376832238599\\
-0.00510588986663919	-0.0140599908902567\\
-0.00524560210877367	-0.01388249093329\\
-0.00538354037973396	-0.0137051992995508\\
-0.00551970684180356	-0.0135281317720156\\
-0.00565410381427731	-0.0133513039699416\\
-0.00578673377182364	-0.0131747313487788\\
-0.00591759934284606	-0.0129984292000986\\
-0.00604670330784423	-0.0128224126515401\\
-0.0061740485977744	-0.012646696666773\\
-0.00629963829240951	-0.0124712960454766\\
-0.00642347561869932	-0.0122962254233363\\
-0.00654556394913063	-0.0121214992720558\\
-0.00666590680008735	-0.0119471318993852\\
-0.00678450783021138	-0.0117731374491664\\
-0.00690137083876369	-0.011599529901393\\
-0.00701649976398633	-0.0114263230722867\\
-0.00712989868146498	-0.0112535306143896\\
-0.00724157180249287	-0.0110811660166712\\
-0.00735152347243555	-0.0109092426046513\\
-0.00745975816909704	-0.0107377735405376\\
-0.00756628050108757	-0.0105667718233791\\
-0.00767109520619276	-0.0103962502892335\\
-0.00777420714974454	-0.0102262216113498\\
-0.00787562132299416	-0.0100566983003655\\
-0.00797534284148698	-0.00988769270451785\\
-0.00807337694343984	-0.00971921700986988\\
-0.0081697289881201	-0.00955128324055012\\
-0.00826440445422801	-0.00938390325900644\\
-0.00835740893828085	-0.00921708876627398\\
-0.00844874815300034	-0.00905085130225618\\
-0.00853842792570306	-0.00888520224601994\\
-0.00862645419669299	-0.00872015281610351\\
-0.00871283301765842	-0.00855571407083852\\
-0.00879757055007119	-0.00839189690868385\\
-0.00888067306358991	-0.00822871206857356\\
-0.00896214693446632	-0.0080661701302769\\
-0.00904199864395569	-0.00790428151477115\\
-0.00912023477673052	-0.00774305648462704\\
-0.00919686201929884	-0.00758250514440624\\
-0.00927188715842574	-0.00742263744107116\\
-0.00934531707955991	-0.00726346316440683\\
-0.00941715876526367	-0.00710499194745457\\
-0.00948741929364781	-0.00694723326695727\\
-0.00955610583681121	-0.00679019644381648\\
-0.0096232256592843	-0.00663389064356061\\
-0.00968878611647797	-0.00647832487682487\\
-0.00975279465313705	-0.00632350799984177\\
-0.00981525880179882	-0.00616944871494295\\
-0.00987618618125638	-0.00601615557107186\\
-0.00993558449502757	-0.00586363696430684\\
-0.00999346152982884	-0.00571190113839503\\
-0.010049825154055	-0.00556095618529642\\
-0.0101046833162633	-0.00541081004573836\\
-0.010158044043665	-0.00526147050977999\\
-0.0102099154406208	-0.00511294521738662\\
-0.0102603056871427	-0.00496524165901401\\
-0.0103092230374028	-0.00481836717620227\\
-0.0103566758182458	-0.00467232896217913\\
-0.0104026724277104	-0.00452713406247282\\
-0.0104472213335541	-0.0043827893755338\\
-0.0104903310717865	-0.004239301653366\\
-0.0105320102452074	-0.0040966775021667\\
-0.0105722675219525	-0.0039549233829751\\
-0.0106111116340447	-0.00381404561232986\\
-0.0106485513759525	-0.00367405036293493\\
-0.0106845956031553	-0.00353494366433362\\
-0.0107192532307145	-0.00339673140359131\\
-0.0107525332318532	-0.00325941932598556\\
-0.010784444636541	-0.00312301303570482\\
-0.0108149965300866	-0.0029875179965545\\
-0.0108441980517383	-0.00285293953267091\\
-0.0108720583932902	-0.00271928282924249\\
-0.0108985867976966	-0.00258655293323871\\
-0.0109237925576932	-0.00245475475414591\\
-0.0109476850144267	-0.00232389306471043\\
-0.0109702735560905	-0.00219397250168849\\
-0.0109915676165686	-0.00206499756660316\\
-0.0110115766740874	-0.00193697262650788\\
-0.0110303102498747	-0.00180990191475636\\
-0.0110477779068265	-0.00168378953177919\\
-0.0110639892481818	-0.00155863944586647\\
-0.011078953916205	-0.00143445549395683\\
-0.0110926815908766	-0.00131124138243223\\
-0.0111051819885913	-0.00118900068791869\\
-0.0111164648608648	-0.00106773685809289\\
-0.0111265399930481	-0.00094745321249424\\
-0.0111354172030503	-0.000828152943342458\\
-0.0111431063400695	-0.00070983911636061\\
-0.0111496172833321	-0.000592514671603135\\
-0.0111549599408401	-0.000476182424289258\\
-0.0111591442481271	-0.000360845065641152\\
-0.0111621801670223	-0.000246505163726855\\
-0.0111640776844235	-0.00013316516430826\\
-0.0111648468110779	-2.0827391693391e-05\\
-0.0111644975803723	9.05059504070272e-05\\
-0.0111630400471312	0.000200832778018058\\
-0.0111604842864237	0.000310151126035555\\
-0.0111568403923792	0.000418459147356606\\
-0.0111521184770117	0.000525755112006114\\
-0.0111463286690532	0.000632037406259742\\
-0.0111394811127951	0.00073730453176294\\
-0.0111315859669393	0.000841555104646338\\
-0.0111226534034577	0.000944787854637933\\
-0.0111126936064605	0.00104700162417162\\
-0.0111017167710739	0.0011481953674927\\
-0.0110897331023264	0.0012483681497602\\
-0.0110767528140438	0.00134751914614613\\
-0.0110627861277541	0.00144564764093198\\
-0.0110478432716008	0.00154275302660237\\
-0.011031934479265	0.00163883480293603\\
-0.0110150699888977	0.00173389257609441\\
-0.0109972600420599	0.00182792605770755\\
-0.010978514882673	0.001920935063958\\
-0.0109588447559774	0.00201291951466228\\
-0.0109382599075011	0.00210387943235033\\
-0.0109167705820372	0.00219381494134306\\
-0.0108943870226303	0.00228272626682791\\
-0.0108711194695729	0.00237061373393273\\
-0.01084697815941	0.00245747776679796\\
-0.0108219733239545	0.00254331888764733\\
-0.0107961151893099	0.00262813771585704\\
-0.0107694139749047	0.00271193496702371\\
-0.0107418798925338	0.00279471145203102\\
-0.0107135231454109	0.00287646807611519\\
-0.0106843539272294	0.00295720583792954\\
-0.0106543824212329	0.00303692582860814\\
-0.0106236187992954	0.00311562923082857\\
-0.0105920732210102	0.00319331731787394\\
-0.0105597558327886	0.00326999145269437\\
-0.010526676766968	0.00334565308696798\\
-0.0104928461409291	0.00342030376016126\\
-0.0104582740562235	0.00349394509858949\\
-0.0104229705977086	0.00356657881447649\\
-0.0103869458326944	0.00363820670501458\\
-0.0103502098100979	0.00370883065142434\\
-0.0103127725596078	0.0037784526180145\\
-0.0102746440908579	0.0038470746512419\\
-0.0102358343926108	0.00391469887877182\\
-0.0101963534319505	0.00398132750853857\\
-0.0101562111534838	0.0040469628278064\\
-0.0101154174785525	0.00411160720223114\\
-0.0100739823044535	0.00417526307492232\\
-0.0100319155036694	0.00423793296550604\\
-0.009989226923108	0.00429961946918844\\
-0.00994592638335067	0.00436032525582033\\
-0.00990202367791128	0.00442005306896258\\
-0.00985752857250326	0.00447880572495249\\
-0.00981245080431666	0.00453658611197149\\
-0.00976680008130453	0.00459339718911389\\
-0.00972058608147806	0.00464924198545685\\
-0.00967381845221183	0.00470412359913203\\
-0.00962650680955758	0.00475804519639827\\
-0.00957866073756776	0.004811010010716\\
-0.0095302897876279	0.00486302134182342\\
-0.00948140347779879	0.00491408255481399\\
-0.00943201129216731	0.00496419707921604\\
-0.00938212268020663	0.00501336840807387\\
-0.00933174705614569	0.00506160009703103\\
-0.00928089379834796	0.00510889576341558\\
-0.00922957224869893	0.0051552590853272\\
-0.009177791712003	0.00520069380072647\\
-0.00912556145538953	0.00524520370652665\\
-0.00907289070772764	0.00528879265768726\\
-0.00901978865905049	0.00533146456631039\\
-0.00896626445998821	0.00537322340073929\\
-0.0089123272212101	0.00541407318465926\\
-0.00885798601287556	0.00545401799620147\\
-0.00880324986409426	0.00549306196704898\\
-0.00874812776239487	0.00553120928154565\\
-0.00869262865320307	0.00556846417580791\\
-0.00863676143932831	0.00560483093683904\\
-0.00858053498045923	0.00564031390164652\\
-0.00852395809266779	0.00567491745636221\\
-0.00846703954792291	0.00570864603536565\\
-0.00840978807361214	0.0057415041204104\\
-0.00835221235207215	0.00577349623975316\\
-0.00829432102012807	0.00580462696728659\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.4142135623731	-1.4142135623731\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.3717pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
1	-1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.3717pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.08715503335078	-0.57543891458095\\
};

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.2942135623731	-1.3442135623731\\
1.4442135623731	-1.4442135623731\\
1.3442135623731	-1.2942135623731\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> F1b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=12,
xtick={ 0,  3,  6,  9, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-3,
ymax=3,
ytick={-3, -2, -1,  0,  1,  2,  3},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.82842712474619\\
12	2.82842712474619\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-2.82842712474619\\
12	-2.82842712474619\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.391554609307157\\
0.2	0.745667180777942\\
0.3	1.06217667702733\\
0.4	1.34129522722644\\
0.5	1.58357398215509\\
0.6	1.78986866863795\\
0.7	1.96130519837358\\
0.8	2.09924565509055\\
0.9	2.20525495246922\\
1	2.28106842368862\\
1.1	2.32856057210405\\
1.2	2.34971518171298\\
1.3	2.34659695597535\\
1.4	2.32132482444249\\
1.5	2.27604702870965\\
1.6	2.21291807260766\\
1.7	2.13407759642711\\
1.8	2.04163121143758\\
1.9	1.93763330911255\\
2	1.82407183936105\\
2.1	1.70285503374378\\
2.2	1.57580003313389\\
2.3	1.44462336457453\\
2.4	1.31093319917093\\
2.5	1.17622331170302\\
2.6	1.04186865321094\\
2.7	0.909122440031801\\
2.8	0.779114656583375\\
2.9	0.652851864521492\\
3	0.531218207656668\\
3.1	0.41497750011017\\
3.2	0.304776284523518\\
3.3	0.201147747608214\\
3.4	0.104516381831395\\
3.5	0.0152032844749008\\
3.6	-0.0665680114239983\\
3.7	-0.140665275744643\\
3.8	-0.207040986439187\\
3.9	-0.265725492893551\\
4	-0.316820023629876\\
4.1	-0.360489618560857\\
4.2	-0.396956059823668\\
4.3	-0.42649086886329\\
4.4	-0.449408430977746\\
4.5	-0.466059302051351\\
4.6	-0.476823745750999\\
4.7	-0.48210554310344\\
4.8	-0.482326110160974\\
4.9	-0.477918953445859\\
5	-0.469324487080744\\
5.1	-0.456985229998805\\
5.2	-0.441341396412334\\
5.3	-0.422826887826635\\
5.4	-0.401865690335935\\
5.5	-0.378868676743852\\
5.6	-0.354230809222164\\
5.7	-0.328328734763254\\
5.8	-0.301518762594979\\
5.9	-0.274135210009182\\
6	-0.246489100700928\\
6.1	-0.218867197715953\\
6.2	-0.191531351447402\\
6.3	-0.164718141796005\\
6.4	-0.138638792594609\\
6.5	-0.113479335681311\\
6.6	-0.0894010015664634\\
6.7	-0.066540813457975\\
6.8	-0.0450123614660457\\
6.9	-0.024906734081799\\
7	-0.00629358449293105\\
7.1	0.0107776900577768\\
7.2	0.0262766768696038\\
7.3	0.0401906044073895\\
7.4	0.0525229459823568\\
7.5	0.063291988389129\\
7.6	0.0725293821921338\\
7.7	0.0802786890931623\\
7.8	0.0865939405115488\\
7.9	0.0915382201850301\\
8	0.0951822822674235\\
8.1	0.0976032150723681\\
8.2	0.098883159302662\\
8.3	0.0991080883233156\\
8.4	0.0983666567930603\\
8.5	0.0967491227723871\\
8.6	0.0943463472835865\\
8.7	0.0912488742160255\\
8.8	0.087546092453169\\
8.9	0.083325481150689\\
9	0.0786719382204908\\
9.1	0.0736671912757183\\
9.2	0.0683892895679761\\
9.3	0.0629121748005268\\
9.4	0.0573053281296806\\
9.5	0.0516334901699355\\
9.6	0.0459564503949411\\
9.7	0.0403289019737886\\
9.8	0.0348003577977642\\
9.9	0.0294151232333575\\
10	0.0242123209795127\\
10.1	0.0192259633070601\\
10.2	0.0144850669119293\\
10.3	0.0100138056169828\\
10.4	0.00583169620577683\\
10.5	0.00195381276094076\\
10.6	-0.00160897499423696\\
10.7	-0.00484974369435523\\
10.8	-0.00776524282794553\\
10.9	-0.0103556096786907\\
11	-0.0126240764301346\\
11.1	-0.0145766729070422\\
11.2	-0.016221928169337\\
11.3	-0.0175705739087123\\
11.4	-0.0186352523268786\\
11.5	-0.0194302309010092\\
11.6	-0.0199711261690959\\
11.7	-0.0202746383981765\\
11.8	-0.0203582987340673\\
11.9	-0.0202402301743748\\
12	-0.0199389234589947\\
};
\end{axis}
\end{tikzpicture}%

==> F2a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.25,
ymax=1.25,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	1\\
0.990049833749168	0.367879441171442\\
0.980198673306755	0.135335283236613\\
0.970445533548508	0.0497870683678639\\
0.960789439152323	0.0183156388887342\\
0.951229424500714	0.00673794699908547\\
0.941764533584249	0.00247875217666636\\
0.932393819905948	0.000911881965554515\\
0.923116346386636	0.000335462627902512\\
0.913931185271228	0.00012340980408668\\
0.90483741803596	4.53999297624848e-05\\
0.895834135296528	1.67017007902457e-05\\
0.886920436717157	6.14421235332821e-06\\
0.878095430920561	2.26032940698105e-06\\
0.869358235398806	8.31528719103566e-07\\
0.860707976425058	3.05902320501826e-07\\
0.852143788966211	1.12535174719259e-07\\
0.843664816596384	4.13993771878517e-08\\
0.835270211411272	1.52299797447126e-08\\
0.826959133943362	5.60279643753727e-09\\
0.818730753077982	2.06115362243856e-09\\
0.810584245970187	7.58256042791191e-10\\
0.802518797962478	2.78946809286892e-10\\
0.794533602503334	1.02618796317019e-10\\
0.786627861066553	3.7751345442791e-11\\
0.778800783071405	1.3887943864964e-11\\
0.771051585803566	5.10908902806333e-12\\
0.763379494336853	1.87952881653908e-12\\
0.755783741455725	6.91440010694018e-13\\
0.748263567578565	2.54366564737693e-13\\
0.740818220681718	9.35762296884017e-14\\
0.733446956224289	3.44247710846998e-14\\
0.726149037073691	1.26641655490942e-14\\
0.718923733431926	4.6588861451034e-15\\
0.71177032276261	1.71390843154201e-15\\
0.704688089718713	6.30511676014699e-16\\
0.697676326071031	2.31952283024357e-16\\
0.690734330637355	8.53304762574407e-17\\
0.683861409212356	3.13913279204803e-17\\
0.677056874498165	1.15482241730158e-17\\
0.670320046035639	4.24835425529159e-18\\
0.663650250136319	1.56288218933499e-18\\
0.657046819815057	5.74952226429356e-19\\
0.650509094723317	2.11513103759108e-19\\
0.644036421083141	7.7811322411338e-20\\
0.637628151621773	2.86251858054939e-20\\
0.631283645506926	1.05306173575538e-20\\
0.625002268282701	3.87399762868719e-21\\
0.618783391806141	1.42516408274094e-21\\
0.612626394184416	5.24288566336346e-22\\
0.606530659712633	1.92874984796392e-22\\
0.600495578812266	7.0954741622847e-23\\
0.594520547970194	2.6102790696677e-23\\
0.588604969678355	9.60268005450868e-24\\
0.58274825237399	3.53262857220081e-24\\
0.576949810380487	1.29958142500749e-24\\
0.571209063848815	4.78089288388543e-25\\
0.565525438699537	1.7587922024243e-25\\
0.559898366565402	6.47023492564551e-26\\
0.554327284734507	2.3802664086944e-26\\
0.548811636094027	8.75651076269652e-27\\
0.5433508690745	3.22134028599252e-27\\
0.537944437594674	1.18506486423398e-27\\
0.532591801006897	4.35961000006308e-28\\
0.527292424043049	1.60381089054864e-28\\
0.522045776761016	5.90009054159706e-29\\
0.516851334491699	2.17052201130364e-29\\
0.511708577786542	7.98490424568698e-30\\
0.50661699236559	2.9374821117108e-30\\
0.501576069066055	1.08063927770728e-30\\
0.496585303791409	3.97544973590865e-31\\
0.491644197460965	1.46248622725123e-31\\
0.486752255959972	5.38018616002114e-32\\
0.481908990090202	1.9792598779469e-32\\
0.477113915521034	7.28129017832164e-33\\
0.472366552741015	2.67863696180808e-33\\
0.467666427009909	9.85415468611126e-34\\
0.463013068311228	3.62514091914356e-34\\
0.458406011305224	1.33361481550226e-34\\
0.453844795282356	4.90609473064928e-35\\
0.449328964117222	1.80485138784542e-35\\
0.444858066222941	6.63967719958073e-36\\
0.440431654505999	2.44260073774053e-36\\
0.436049286321536	8.98582594404938e-37\\
0.43171052342908	3.30570062676073e-37\\
0.427414931948727	1.21609929925283e-37\\
0.423162082317749	4.47377930618112e-38\\
0.418951549247639	1.64581143108227e-38\\
0.414782911681581	6.05460189540119e-39\\
0.410655752752345	2.22736356179574e-39\\
0.406569659740599	8.19401262399051e-40\\
0.402524224033636	3.01440878506537e-40\\
0.398519041084514	1.10893901931214e-40\\
0.394553710371601	4.07955866717756e-41\\
0.390627835358521	1.50078576270739e-41\\
0.386741023454501	5.52108227702853e-42\\
0.382892885975112	2.03109266273481e-42\\
0.379083038103399	7.47197233734299e-43\\
0.3753110988514	2.74878500791021e-43\\
0.371576691022046	1.01122149261045e-43\\
0.367879441171442	3.72007597602084e-44\\
0.364218979571523	1.36853947117385e-44\\
0.360594940173078	5.03457535876498e-45\\
0.357006960569147	1.85211676951798e-45\\
0.35345468195878	6.8135568215453e-46\\
0.349937749111155	2.50656747589995e-46\\
0.346455810330057	9.22114642292588e-47\\
0.343008517418707	3.39227019302602e-47\\
0.339595525644939	1.24794646291295e-47\\
0.336216493706733	4.59093847388288e-48\\
0.332871083698079	1.68891188022451e-48\\
0.329558961075189	6.21315958684802e-49\\
0.326279794623039	2.28569367671864e-49\\
0.323033256422253	8.40859712480352e-50\\
0.319819021816304	3.09335001130852e-50\\
0.316636769379053	1.13797987350785e-50\\
0.313486180882605	4.18639399930429e-51\\
0.310366941265485	1.54008828498752e-51\\
0.307278738601131	5.66566817635894e-52\\
0.304221264066704	2.08428284258175e-52\\
0.301194211912202	7.667648073722e-53\\
0.298197279429887	2.82077008846014e-53\\
0.295230166924014	1.03770332381583e-53\\
0.292292577680859	3.81749718867117e-54\\
0.289384217939051	1.4043787324419e-54\\
0.28650479686019	5.16642063283786e-55\\
0.28365402649977	1.900619935265e-55\\
0.28083162177838	6.99198999664592e-56\\
0.278037300453194	2.57220937264241e-56\\
0.275270783089752	9.46262946583638e-57\\
0.272531793034013	3.48110683990431e-57\\
0.269820056384687	1.28062763892208e-57\\
0.26713530196585	4.7111658015536e-58\\
0.264477261299824	1.73314104234155e-58\\
0.261845668580326	6.37586958127899e-59\\
0.259240260645892	2.34555133854291e-59\\
0.256660776953556	8.62880115662096e-60\\
0.2541069595528	3.17435854747721e-60\\
0.251578553059756	1.16778124852371e-60\\
0.249075304631668	4.29602713117391e-61\\
0.246596963941606	1.58042006027361e-61\\
0.244143283153437	5.81404048589594e-62\\
0.241714016897036	2.13886596489954e-62\\
0.239308922243755	7.8684481590786e-63\\
0.236927758682122	2.8946403116483e-63\\
0.234570288093798	1.06487866024151e-63\\
0.232236274729759	3.9174696644504e-64\\
0.229925485186724	1.44115655096409e-64\\
0.227637688383813	5.30171866609232e-65\\
0.225372655539439	1.95039330013025e-65\\
0.22313016014843	7.17509597316441e-66\\
0.220909977959378	2.63957029695919e-66\\
0.218711886952215	9.71043645778085e-67\\
0.216535667316007	3.57226993761922e-67\\
0.214381101426978	1.3141646683649e-67\\
0.212247973826743	4.83454163805334e-68\\
0.210136071200765	1.77852847612713e-68\\
0.20804518235702	6.54284061905146e-69\\
0.205975098204883	2.40697655061046e-69\\
0.203925611734213	8.85477188351343e-70\\
0.201896517994655	3.25748853220752e-70\\
0.199887614075144	1.19836306085088e-70\\
0.197898699083615	4.40853133146323e-71\\
0.195929574126909	1.62180804260549e-71\\
0.193980042290892	5.96629836401057e-72\\
0.192049908620754	2.1948785080143e-72\\
0.19013898010152	8.07450678967509e-73\\
0.188247065638747	2.97044504552069e-73\\
0.18637397603941	1.09276566337663e-73\\
0.184519523992989	4.02006021574336e-74\\
0.182683524052735	1.47889750564321e-74\\
0.180865792617122	5.44055987925865e-75\\
0.179066147911493	2.00147012804144e-75\\
0.177284409969878	7.36299712225221e-76\\
0.175520400616997	2.70869526668108e-76\\
0.173773943450445	9.96473301010367e-77\\
0.172044863823051	3.66582041117956e-77\\
0.170332988825409	1.3485799642996e-77\\
0.168638147268595	4.96114843641542e-78\\
0.166960169667041	1.82510451435708e-78\\
0.165298888221587	6.71418428821159e-79\\
0.163654136802704	2.47001036386936e-79\\
0.162025750933881	9.08666032347931e-80\\
0.160413567775173	3.34279552191628e-80\\
0.158817426106921	1.22974574855296e-80\\
0.157237166313628	4.52398178760621e-81\\
0.155672630367997	1.66427989189435e-81\\
0.154123661815131	6.12254356582964e-82\\
0.152590105756884	2.25235790554522e-82\\
0.151071808836371	8.28596167610055e-83\\
0.149568619222635	3.04823495097186e-83\\
0.148080386595462	1.12138297032279e-83\\
0.14660696213035	4.12533740461518e-84\\
0.145148198483624	1.51762681905348e-84\\
0.143703949777703	5.58303706100189e-85\\
0.142274071586514	2.05388455404083e-85\\
0.140858420921045	7.55581901971196e-86\\
0.139456856215051	2.77963047856419e-86\\
0.138069237310893	1.0225689071173e-86\\
0.136695425445524	3.76182078109606e-87\\
0.135335283236613	1.38389652673674e-87\\
0.133988674668805	5.09107080894997e-88\\
0.132655465080122	1.87290028416081e-88\\
0.131335521148493	6.89001509906894e-89\\
0.130028710878426	2.53469490430836e-89\\
0.128734903587804	9.32462144937087e-90\\
0.127453969894821	3.4303365279297e-90\\
0.126185781705039	1.2619502849248e-90\\
0.124930212198582	4.64245565604265e-91\\
0.123687135817455	1.70786399240817e-91\\
0.122456428252982	6.28288051123946e-92\\
0.121237966433382	2.31134257142172e-92\\
0.120031628511457	8.50295413530387e-93\\
0.11883729385241	3.12806201560199e-93\\
0.117654843021779	1.15074970624928e-93\\
0.116484157773497	4.23337158863185e-94\\
0.115325121038063	1.55737037429695e-94\\
0.114177616910836	5.7292454299332e-95\\
0.11304153064045	2.10767160709781e-95\\
0.111916748617329	7.75369052992079e-96\\
0.110803158362334	2.85242333916348e-96\\
0.109700648515511	1.04934790399587e-96\\
0.108609108824958	3.86033520516415e-97\\
0.107528430135795	1.42013795801027e-97\\
0.106458504379253	5.22439558379157e-98\\
0.105399224561864	1.92194772782385e-98\\
0.104350484754765	7.07045056072541e-99\\
0.1033121800831	2.60107340111005e-99\\
0.102284206715537	9.5688142924624e-100\\
0.101266461853883	3.52017005458448e-100\\
0.100258843722804	1.29499819250895e-100\\
0.0992612515596457	4.76403211378233e-101\\
0.0982735856043615	1.7525894717411e-101\\
0.0972957470895328	6.4474163546705e-102\\
0.096327638230493	2.3718719255558e-102\\
0.0953691622155496	8.72562918503701e-103\\
0.0944202231963024	3.20997958846064e-103\\
0.0934807262780585	1.18088549717464e-103\\
0.0925505775103433	4.34423496788067e-104\\
0.0916296838775048	1.59815473230138e-104\\
0.0907179532894125	5.87928269824527e-105\\
0.0898152945722476	2.1628672335194e-105\\
0.0889216174593863	7.9567438919514e-106\\
0.0880368325823725	2.92712249651529e-106\\
0.0871608514619813	1.07682818825843e-106\\
0.0862935864993705	3.96142952134157e-107\\
0.0854349509673212	1.45732847855123e-107\\
0.0845848590015647	5.3612118629264e-108\\
0.083743225592196	1.97227962413513e-108\\
0.0829099665751727	7.25561125960633e-109\\
0.0820849986238988	2.66919021554128e-109\\
0.0812682392408917	9.81940204873579e-110\\
0.0804596067495324	3.61235613832674e-110\\
0.079659020285898	1.32891155747983e-110\\
0.0788663997906749	4.88879241131966e-111\\
0.0780816660011531	1.79848622027941e-111\\
0.0773047404432997	6.61626105670949e-112\\
0.0765355454239115	2.43398642018666e-112\\
0.0757740040228455	8.95413564077149e-113\\
0.075020040085327	3.29404241570031e-113\\
0.0742735782143339	1.21181048308286e-113\\
0.0735345437630571	4.45800163322217e-114\\
0.0728028628274356	1.64000714957115e-114\\
0.0720784622387661	6.03324913701405e-115\\
0.0713612695563861	2.21950832097281e-115\\
0.0706512130604296	8.16511480794845e-116\\
0.0699482217446554	3.00377787264874e-116\\
0.069252225309346	1.10502812519316e-116\\
0.0685631541542779	4.06517129174788e-117\\
0.0678809393717614	1.4954929430744e-117\\
0.0672055127397498	5.50161108174046e-118\\
0.0665368067150169	2.02392961029329e-118\\
0.0658747544264029	7.44562094005032e-119\\
0.0652192896681275	2.7390908706001e-119\\
0.0645703468931685	1.00765521879416e-119\\
0.0639278612067076	3.70695638783485e-120\\
0.0632917683596407	1.36371304440359e-120\\
0.0626620047421532	5.016819926934e-121\\
0.0620385073773583	1.84558491117823e-121\\
0.0614212139150001	6.78952745758695e-122\\
0.060810062625218	2.49772756691525e-122\\
0.0602049923923735	9.18862621515289e-123\\
0.0596059427089394	3.38030667716371e-123\\
0.0590128536694478	1.24354533138308e-123\\
0.0584256659645008	4.57474761580564e-124\\
0.0578443208748385	1.68295559640297e-124\\
0.0572687602654674	6.19124764321074e-125\\
0.0566989265798469	2.27763272313838e-125\\
0.0561347628341337	8.37894253381937e-126\\
0.0555762126114831	3.0824406969491e-126\\
0.0550232200564072	1.13396656103775e-126\\
0.0544757298691899	4.17162984781668e-127\\
0.053933687300356	1.53465685718891e-127\\
0.0533970381451971	5.64568707012578e-128\\
0.0528657287383504	2.07693220438671e-128\\
0.0523397059484324	7.64060658700754e-129\\
0.0518189171727258	2.81082208143918e-129\\
0.0513033103319191	1.03404365655219e-129\\
0.0507928338648985	3.80403402519296e-130\\
0.0502874367235919	1.39942591138514e-130\\
0.0497870683678639	5.14820022241201e-131\\
0.0492916787604622	1.89391702085963e-131\\
0.048801218362013	6.96733135258922e-132\\
0.0483156381260678	2.56313796444679e-132\\
0.0478348894941984	9.42925762005994e-133\\
0.0473589243911409	3.46883002392922e-133\\
0.0468876952199885	1.2761112507218e-133\\
0.0464211548574313	4.69455093788126e-134\\
0.0459592566490442	1.72702877557863e-134\\
0.0455019544046216	6.35338380846867e-135\\
0.0450492023935578	2.33727928500714e-135\\
0.0446009553402745	8.59836997230016e-136\\
0.0441571684196929	3.16316354039509e-136\\
0.0437177972527509	1.16366283557443e-136\\
0.0432827979019659	4.28087633663097e-137\\
0.0428521268670402	1.57484639444385e-137\\
0.0424257410805114	5.79353611518865e-138\\
0.0420035979034456	2.13132282846217e-138\\
0.0415856551211732	7.840698510906e-139\\
0.0411718709390677	2.88443178658586e-139\\
0.0407622039783662	1.06112315374635e-139\\
0.0403566132720311	3.90365392814286e-140\\
0.0399550582606539	1.4360740256119e-140\\
0.0395574987883987	5.2830211002293e-141\\
0.0391638950989871	1.94351485004929e-141\\
0.038774207831722	7.14979156944533e-142\\
0.0383883980175521	2.63026132705984e-142\\
0.0380064270751743	9.6761906713363e-143\\
0.0376282568071762	3.55967161683952e-143\\
0.0372538493962158	1.30953000515677e-143\\
0.03688316740124	4.81749166494308e-144\\
0.0365161737537404	1.77225614154734e-144\\
0.0361528317540464	6.51976598965092e-145\\
0.0357931050676553	2.39848786884136e-145\\
0.0354369577215986	8.82354376845842e-146\\
0.035084354100845	3.24600035069224e-146\\
0.0347352589447386	1.19413679505497e-146\\
0.0343896373434727	4.39298376847079e-147\\
0.0340474547345993	1.61608841382025e-147\\
0.0337086768995724	5.94525702559837e-148\\
0.0333732699603261	2.18713783219772e-148\\
0.0330412003758869	8.04603043473816e-149\\
0.0327124349390198	2.95996917997989e-149\\
0.032386940772907	1.0889118078157e-149\\
0.0320646853278608	4.00588267344223e-150\\
0.0317456363780679	1.47368187930429e-150\\
0.0314297620183677	5.42137266222944e-151\\
0.0311170306610609	1.9944115453631e-151\\
0.0308074110327511	7.3370300477405e-152\\
0.0305008721712175	2.69914251382085e-152\\
0.0301973834223185	9.92959039626498e-153\\
0.0298969144369263	3.65289216603928e-153\\
0.029599435167892	1.34382392870207e-153\\
0.0293049158670407	4.9436519592373e-154\\
0.0290133270821971	1.81866792011032e-154\\
0.0287246396542394	6.69050538126615e-155\\
0.0284388247141845	2.46129938081472e-155\\
0.0281558536803001	9.05461440769736e-156\\
0.027875698255247	3.33100648832659e-156\\
0.0275983304232493	1.22540880546404e-156\\
0.0273237224472926	4.50802706560674e-157\\
0.0270518468663504	1.65841047768115e-157\\
0.0267826764926382	6.10095119762204e-158\\
0.0265161844088942	2.24441451719544e-158\\
0.026252343965688	8.25673958342931e-159\\
0.0259911287787553	3.0374847438501e-159\\
0.0257325127263599	1.11742819013436e-159\\
0.025476469946681	4.11078858135843e-160\\
0.0252229748352272	1.51227460608409e-160\\
0.0249720020422762	5.56334736983977e-161\\
0.0247235264703394	2.04664112145927e-161\\
0.0244775232716527	7.52917192040929e-162\\
0.0242339678456911	2.76982755856389e-162\\
0.0239928358367092	1.01896261438574e-162\\
0.023754103131305	3.74855397154819e-163\\
0.0235177458560091	1.37901594025414e-163\\
0.023283740374897	5.07311613467204e-164\\
0.0230520632872256	1.86629512862098e-164\\
0.022822691425093	6.8657160897807e-165\\
0.0225956018511219	2.5257557983503e-165\\
0.0223707718561656	9.2917363163264e-166\\
0.0221481789570373	3.41823876356255e-166\\
0.0219278008942616	1.25749976612995e-166\\
0.0217096156298486	4.62608311237107e-167\\
0.0214936013450899	1.70184087019171e-167\\
0.0212797364383772	6.26072268288849e-168\\
0.0210679995230414	2.30319116191039e-168\\
0.0208583694252147	8.472966775546e-169\\
0.0206508251817126	3.11703028245206e-169\\
0.0204453460379377	1.14669135842293e-169\\
0.0202419114458044	4.21844176132748e-170\\
0.020040501061684	1.55187799777143e-170\\
0.0198410947443703	5.7090401058641e-171\\
0.0196436725530653	2.10023848377064e-171\\
0.0194482147453854	7.72634559736299e-172\\
0.0192547017753869	2.84236370065533e-172\\
0.0190631142916116	1.04564716980308e-172\\
0.0188734331351515	3.84672096489656e-173\\
0.0186856393377328	1.41512955890862e-173\\
0.0184997141198192	5.20597071316492e-174\\
0.0183156388887342	1.91516959671401e-174\\
0.0181333952368011	7.04551520987685e-175\\
0.0179529649395028	2.59190019817425e-175\\
0.0177743299536594	9.53506796476546e-176\\
0.0175974724156234	3.50775547440964e-176\\
0.0174223746394935	1.29043112369189e-176\\
0.0172490191153463	4.7472308065398e-177\\
0.0170773885074848	1.74640861622182e-177\\
0.0169074656527053	6.42467825792674e-178\\
0.0167392335585806	2.36350704723241e-178\\
0.0165726754017613	8.69485651740672e-179\\
0.0164077745262926	3.1986589566891e-179\\
0.0162445144419499	1.17672086948488e-179\\
0.0160828788225884	4.32891415880871e-180\\
0.0159228515045117	1.59251852162178e-180\\
0.0157644164848545	5.85854823789327e-181\\
0.0156075579199828	2.15523945183224e-181\\
0.0154522601239095	7.92868285130689e-182\\
0.0152985075667255	2.91679941656438e-182\\
0.015146284873047	1.07303053937483e-182\\
0.0149955768204777	3.94745875185126e-183\\
0.0148463683380868	1.45218891967836e-183\\
0.0146986445049018	5.34230448246637e-184\\
0.0145523905484161	1.96532398757731e-184\\
0.0144075918431123	7.23002290270811e-185\\
0.0142642339089993	2.65977678510499e-185\\
0.014122302410164	9.78477197345199e-186\\
0.0139817831533383	3.5996164455833e-186\\
0.0138426620864795	1.32422488643279e-186\\
0.0137049252973649	4.87155111206213e-187\\
0.0135685590122009	1.79214350074354e-187\\
0.0134335495942453	6.59292749552527e-188\\
0.0132998835424438	2.42540248273781e-188\\
0.0131675474900798	8.92255709965414e-189\\
0.0130365282034377	3.28242531964105e-189\\
0.0129068125804799	1.20753679227647e-189\\
0.0127783876495358	4.44227960336625e-190\\
0.0126512405680053	1.63422333801377e-190\\
0.0125253586210744	6.01197168337834e-191\\
0.0124007292204434	2.21168078321988e-191\\
0.0122773399030684	8.13631890580456e-192\\
0.0121551783299149	2.99318445226019e-192\\
0.0120342322847238	1.10113102362053e-192\\
0.0119144896727896	4.05083465626059e-193\\
0.0117959385197516	1.49021878962297e-193\\
0.0116785669703954	5.48220855549713e-194\\
0.0115623632874685	2.01679181978158e-194\\
0.0114473158505057	7.41936247620385e-195\\
0.0113334131546674	2.72943092159409e-195\\
0.0112206438095891	1.00410152215214e-195\\
0.0111089965382423	3.69388306848726e-196\\
0.0109984601758069	1.35890363898774e-196\\
0.0108890236685544	4.99912711316622e-197\\
0.0107806760727431	1.8390760887367e-197\\
0.0106734065535229	6.76558283796219e-198\\
0.0105672043838527	2.48891883362863e-198\\
0.0104620589434268	9.15622069636327e-199\\
0.0103579597176137	3.36838535302071e-199\\
0.010254896296404	1.23915972131933e-199\\
0.0101528583733698	4.55861385801115e-200\\
0.0100518357446336	1.67702031860144e-200\\
0.00995181830784842	6.16941297640252e-201\\
0.00985279606118726	2.26960019811493e-201\\
0.0097547591023429	8.34939252565116e-202\\
0.00965769762753778	3.07156985645774e-202\\
0.0095616019305435	1.12996740231259e-202\\
0.00946646240171032	4.15691776504726e-203\\
0.00937226952700606	1.52924458440123e-203\\
0.00927901388706474	5.62577643123978e-204\\
0.00918668615624466	2.06960748967985e-204\\
0.00909527710169582	7.61366046747696e-205\\
0.00900477758243656	2.80090915804453e-205\\
0.00891517854843955	1.0303968958334e-205\\
0.00882647103972672	3.79061834223957e-206\\
0.00873864618547329	1.39449055743739e-206\\
0.00865169520312063	5.13004406988921e-207\\
0.00856560939749806	1.88723774561571e-207\\
0.00848038015995326	6.94275967214722e-208\\
0.00839599896749147	2.55409854837729e-208\\
0.00831245738192312	9.39600346673829e-209\\
0.00822974704902003	3.45659650458862e-209\\
0.00814785969767998	1.27161079046315e-209\\
0.00806678713909961	4.67799466983186e-210\\
0.0079865212659555	1.72093806494073e-210\\
0.00790705405159344	6.33097733621059e-211\\
0.00782837754922577	2.32903640451409e-211\\
0.00775048389113669	8.56804610960587e-212\\
0.00767336528789549	3.15200801473314e-212\\
0.00759701402757757	1.15955894702793e-212\\
0.00752142247499327	4.26577897438007e-213\\
0.00744658307092434	1.56929238525565e-213\\
0.00737248833136801	5.77310405722481e-214\\
0.00729913084678858	2.12380629439645e-214\\
0.00722650328137646	7.81304672738957e-215\\
0.00715459837231458	2.87425926391828e-215\\
0.00708340892905212	1.05738089179216e-215\\
0.00701292783258542	3.8898869157786e-216\\
0.00694314803474611	1.43100942479674e-216\\
0.00687406255749625	5.26438947505261e-217\\
0.00680566449223054	1.93666065819129e-217\\
0.00673794699908547	7.12457640674129e-218\\
0.00667090330625527	2.62098518709523e-218\\
0.00660452670931481	9.64206565947165e-219\\
0.00653881057054906	3.54711772654499e-219\\
0.0064737483182894	1.30491168701069e-219\\
0.00640933344625638	4.80050182195576e-220\\
0.00634555951290911	1.76600592760347e-220\\
0.00628242014080112	6.49677273752258e-221\\
0.00621990901594257	2.39002912409767e-221\\
0.0061580198871689	8.79242578556521e-222\\
0.00609674656551563	3.23455268453493e-222\\
0.00603608292359956	1.1899254340263e-222\\
0.00597602289500594	4.37749103705305e-223\\
0.00591656047368186	1.61038895644407e-223\\
0.00585768971333562	5.92428989365308e-224\\
0.00579940472684214	2.17942445541472e-224\\
0.0057416996856542	8.01765450733342e-225\\
0.0056845688192196	2.94953025966351e-225\\
0.00562800641440407	1.08507154364327e-225\\
0.00557200681491999	3.99175513106521e-226\\
0.00551656442076077	1.46848464690951e-226\\
0.00546167368764078	5.40225311273913e-227\\
0.00540732912644096	1.98737785618116e-227\\
0.0053535253026599	7.31115455128422e-228\\
0.0053002568358704	2.68962345064449e-228\\
0.00524751839918138	9.894571719847e-229\\
0.00519530471870523	3.64000951492807e-229\\
0.00514361057303038	1.33908466621047e-229\\
0.00509243079269919	4.92621718686756e-230\\
0.00504176025969098	1.81225402579399e-230\\
0.00499159390691022	6.6669099826979e-231\\
0.00494192671767982	2.45261911877522e-231\\
0.00489275372523948	9.02268150821422e-232\\
0.00484407001224897	3.31925903110975e-232\\
0.00479587071029642	1.22108715746792e-232\\
0.00474815099941147	4.49212861110923e-233\\
0.00470090610758328	1.65256176312511e-233\\
0.00465413131028327	6.07943497919759e-234\\
0.00460782192999275	2.23649914278533e-234\\
0.0045619733357351	8.22762054828277e-235\\
0.00451658094261267	3.02677244947294e-235\\
0.00447164021134833	1.11348735726522e-235\\
0.00442714664783151	4.09629106742196e-236\\
0.00438309580266878	1.50694126875876e-236\\
0.00433948327073889	5.54372711829158e-237\\
0.00429630469075234	2.03942323428408e-237\\
0.00425355574481513	7.50261879740482e-238\\
0.00421123215799704	2.76005921051164e-238\\
0.00416932969790411	1.01536903996312e-238\\
0.00412784417425544	3.73533395004415e-239\\
0.00408677143846407	1.37415256613096e-239\\
0.0040461073832222	5.0552247811256e-240\\
0.00400584794209042	1.85971326747651e-240\\
0.00396598908909106	6.84150277578376e-241\\
0.00392652683830562	2.5168482179282e-241\\
0.00388745724347613	9.25896715924768e-242\\
0.00384877639761054	3.40618366436877e-242\\
0.00381048043259204	1.25306494297528e-242\\
0.00377256551879221	4.60976830973271e-243\\
0.00373502786468807	1.69583898971429e-243\\
0.00369786371648293	6.23864299852838e-244\\
0.00366106935773101	2.29506849996675e-244\\
0.00362464110896576	8.44308517217949e-245\\
0.00358857532733195	3.10603745490428e-245\\
0.00355286840622136	1.14264732316776e-245\\
0.00351751677491213	4.20356458702998e-246\\
0.00348251689821166	1.54640499120466e-246\\
0.00344786527610313	5.68890603989098e-247\\
0.00341355844339543	2.09283157483194e-247\\
0.00337959296937671	7.69909710215122e-248\\
0.00334596545747127	2.83233953946406e-248\\
0.00331267254489989	1.04195948698582e-248\\
0.00327971090234357	3.83315473795626e-249\\
0.00324707723361059	1.41013882292302e-249\\
0.00321476827530687	5.18761082151074e-250\\
0.00318278079650967	1.9084153700323e-250\\
0.00315111159844444	7.02066779850473e-251\\
0.00311975751416499	2.58275934636426e-251\\
0.00308871540823677	9.50144065020804e-252\\
0.00305798217642331	3.49538467672216e-252\\
0.00302755474537582	1.28588016155177e-252\\
0.00299743007232583	4.7304887524511e-253\\
0.00296760514478094	1.7402495587195e-253\\
0.00293807698022355	6.4020203516058e-254\\
0.00290884262581258	2.35517166931694e-254\\
0.00287989915808824	8.66419237571129e-255\\
0.00285124368267963	3.18737824937854e-255\\
0.00282287333401534	1.17257092918339e-255\\
0.00279478527503684	4.31364738161864e-256\\
0.00276697669691485	1.58690218816052e-256\\
0.00273944481876837	5.83788690174231e-257\\
0.00271218688738664	2.14763857103504e-257\\
0.00268520017695382	7.90072077350607e-258\\
0.00265848198877637	2.90651274300902e-258\\
0.0026320296510132	1.06924628365583e-258\\
0.0026058405184085	3.93353725305949e-259\\
0.00257991197202718	1.44706748648258e-259\\
0.002554241418993	5.32346378264574e-260\\
0.00252882629222926	1.95839288145613e-260\\
0.0025036640502021	7.20452478824211e-261\\
0.00247875217666636	2.65039655300431e-261\\
0.00245408818041392	9.75026402801943e-262\\
0.0024296695950246	3.5869216819018e-262\\
0.00240549397861951	1.31955474386377e-262\\
0.00238155891361687	4.85437061767728e-263\\
0.00235786200649023	1.78582315007019e-263\\
0.00233440088752914	6.56967622478845e-264\\
0.00231117321060213	2.41684881825249e-264\\
0.00228817665292217	8.89108992654585e-265\\
0.00226540891481432	3.27084919358273e-265\\
0.0022428677194858	1.20327817349128e-265\\
0.00222055081279829	4.42661302037765e-266\\
0.00219845596304253	1.62845992421876e-266\\
0.00217658096071513	5.99076926891686e-267\\
0.00215492361829761	2.20388085083619e-267\\
0.00213348177003771	8.10762455814059e-268\\
0.00211225327173271	2.98262839167662e-268\\
0.00209123600051511	1.09724766595207e-268\\
0.00207042785464026	4.03654858177118e-269\\
0.00204982675327624	1.48496323652336e-269\\
0.00202943063629573	5.4628744561235e-270\\
0.00200923746407006	2.00967920210846e-270\\
0.00198924521726516	7.39319661805531e-271\\
0.0019694518966397	2.71980504032078e-271\\
0.00194985552284512	1.00056035832848e-271\\
0.00193045413622771	3.6808558548018e-272\\
0.00191124579663264	1.35411119489712e-272\\
0.00189222858320994	4.98149669662746e-273\\
0.00187340059422242	1.8325902209527e-273\\
0.0018547599468555	6.74172266380327e-274\\
0.00183630477702891	2.4801411660928e-274\\
0.00181803323921027	9.12392946208507e-275\\
0.00179994350623059	3.35650607179951e-275\\
0.00178203376910149	1.23478957798216e-275\\
0.00176430223683434	4.54253699912398e-276\\
0.00174674713626112	1.67110597273833e-276\\
0.00172936671185716	6.14765531389236e-277\\
0.00171215922556552	2.26159600138937e-277\\
0.00169512295662325	8.3199467314669e-278\\
0.00167825620138925	3.06073735414821e-278\\
0.00166155727317394	1.1259823474166e-278\\
0.00164502450207057	4.14225756736528e-279\\
0.00162865623478828	1.52385139907052e-279\\
0.00161245083448668	5.60593601118383e-280\\
0.00159640668061225	2.06230860703717e-280\\
0.00158052216873622	7.58680937879891e-281\\
0.00156479571039417	2.7910311945468e-281\\
0.00154922573292716	1.02676299614194e-281\\
0.00153381067932446	3.77724997236213e-282\\
0.00151854900806788	1.38957260899742e-282\\
0.00150343919297757	5.11195194865116e-283\\
0.00148847972305943	1.88058202616505e-283\\
0.001473669102354	6.91827464862658e-284\\
0.00145900584978686	2.5450910116073e-284\\
0.00144448849902054	9.36286659080556e-285\\
0.00143011559830787	3.44440612918832e-285\\
0.0014158857103468	1.26712620197329e-285\\
0.00140179741213667	4.66149679075626e-286\\
0.00138784929483593	1.71486883440588e-286\\
0.00137403996362121	6.30864988483559e-287\\
0.00136036803754789	2.3208225941796e-287\\
0.00134683214941197	8.53782919004849e-288\\
0.00133343094561336	3.14089183125227e-288\\
0.0013201630860205	1.15546953166103e-288\\
0.00130702724383639	4.25073485598088e-289\\
0.00129402210546585	1.56375796338622e-289\\
0.00128114637038421	5.75274405697915e-290\\
0.00126839875100724	2.11631626888383e-290\\
0.00125577797256237	7.78549246339014e-291\\
0.00124328277296124	2.86412261667644e-291\\
0.00123091190267348	1.05365182766942e-291\\
0.00121866412460175	3.87616845552294e-292\\
0.00120653821395804	1.42596268530415e-292\\
0.00119453295814118	5.24582355801021e-293\\
0.00118264715661557	1.92983063900478e-293\\
0.00117087962079117	7.09945017032607e-294\\
0.00115922917390459	2.61174176128406e-294\\
0.00114769465090143	9.60806099625297e-295\\
0.00113627489831977	3.53460811004267e-295\\
0.00112496877417484	1.30030965628255e-295\\
0.0011137751478448	4.78357189703053e-296\\
0.0011026928999577	1.75977775628301e-296\\
0.00109172092227951	6.47386057567328e-297\\
0.00108085811760332	2.38160021080052e-297\\
0.0010701033996396	8.76141754643084e-298\\
0.00105945569290761	3.22314539085065e-298\\
0.00104891393262779	1.18572892520045e-298\\
0.00103847706461533	4.36205294383555e-299\\
0.00102814404517473	1.60470959933847e-299\\
0.00101791384099544	5.90339670647084e-300\\
0.00100778542904851	2.17173828138983e-300\\
0.000997757796484312	7.98937865328318e-301\\
0.000987829940531229	2.93912815427687e-301\\
0.000978000868395395	1.08124482292663e-301\\
0.000968269597161403	3.97767741227763e-302\\
0.00095863515369402	1.46330574358896e-302\\
0.000949096574540873	5.38320099214469e-303\\
0.000939652905836096	1.98036897270374e-303\\
0.00093030320320495	7.28537030991516e-304\\
0.000921046531669378	2.68013795833861e-304\\
0.000911881965554516	9.85967654375977e-305\\
0.000902808588396114	3.62717229704952e-305\\
0.000893825492848894	1.33436211767112e-305\\
0.000884931780595815	4.90884390169192e-306\\
0.000876126562258242	1.80586275135227e-306\\
0.000867408957307003	6.64339779799795e-307\\
0.000858778093974337	2.44396946940708e-307\\
0.000850233109166719	8.99086122645542e-308\\
0.000841773148378549	3.30755300363841e-308\\
0.000833397365606696	1.21678075062342e-308\\
0.000825104923265905	4.47628622567513e-309\\
0.000816894992105028	1.64673367522479e-309\\
0.000808766751124111	6.05799464199894e-310\\
0.000800719387492281	2.22861168351814e-310\\
0.000792752096466469	8.19860420720802e-311\\
0.000784864081310932	3.01609793413377e-311\\
0.000777054553217582	1.10956042252761e-311\\
0.000769322731227101	4.08184468185542e-312\\
0.000761667842150847	1.50162674050636e-312\\
0.000754089120493534	5.52417606148071e-313\\
0.000746585808376679	2.03223080241836e-313\\
0.00073915715546282	7.47615931924679e-314\\
0.000731802418880473	2.75032531260804e-314\\
0.000724520863149851	1.01178813898414e-314\\
0.000717311760109313	3.72216055251194e-315\\
0.000710174388842549	1.36930634156131e-315\\
0.000703108035606483	5.03739653753733e-316\\
0.000696111993759903	1.85315461597409e-316\\
0.000689185563692793	6.81737469545336e-317\\
0.000682328052756377	2.50797207889417e-317\\
0.000675538775193844	9.22631526816382e-318\\
0.000668817052071782	3.39417169905186e-318\\
0.000662162211212276	1.24864716607812e-318\\
0.000655573587125696	4.59352593564441e-319\\
0.000649050520944141	1.68985272847082e-319\\
0.000642592360355558	6.21682802162041e-320\\
0.000636198459538505	2.28702987459913e-320\\
0.000629868179097574	8.41393794867643e-321\\
0.000623600885999444	3.0928509429662e-321\\
0.000617395953509584	1.13635098543487e-321\\
0.000611252761129573	4.1995579896506e-322\\
0.000605170694535053	1.53160350210786e-322\\
0.000599149145514298	5.43472210425371e-323\\
0.000593187511907387	1.97626258336499e-323\\
0.000587285197545991	9.88131291682493e-324\\
0.000581441612193756	4.94065645841247e-324\\
0.000575656171487276	0\\
0.00056992829687766	0\\
0.000564257415572674	0\\
0.000558642960479461	0\\
0.000553084370147834	0\\
0.000547581088714126	0\\
0.000542132565845609	0\\
0.000536738256685455	0\\
0.000531397621798253	0\\
0.000526110127116064	0\\
0.000520875243885013	0\\
0.000515692448612414	0\\
0.000510561223014422	0\\
0.0005054810539642	0\\
0.000500451433440611	0\\
0.000495471858477409	0\\
0.000490541831112951	0\\
0.000485660858340389	0\\
0.000480828452058381	0\\
0.00047604412902227	0\\
0.000471307410795765	0\\
0.000466617823703098	0\\
0.000461974898781651	0\\
0.000457378171735063	0\\
0.000452827182886797	0\\
0.000448321477134178	0\\
0.000443860603902874	0\\
0.000439444117101846	0\\
0.000435071575078732	0\\
0.000430742540575688	0\\
0.000426456580685654	0\\
0.00042221326680907	0\\
0.000418012174611013	0\\
0.000413852883978762	0\\
0.000409734978979787	0\\
0.000405658047820157	0\\
0.000401621682803358	0\\
0.000397625480289526	0\\
0.000393669040655078	0\\
0.000389751968252755	0\\
0.000385873871372051	0\\
0.000382034362200047	0\\
0.000378233056782626	0\\
0.000374469574986078	0\\
0.000370743540459088	0\\
0.000367054580595098	0\\
0.000363402326495048	0\\
0.000359786412930483	0\\
0.000356206478307034	0\\
0.000352662164628256	0\\
0.000349153117459826	0\\
0.000345678985894105	0\\
0.00034223942251504	0\\
0.000338834083363426	0\\
0.000335462627902512	0\\
0.000332124718983941	0\\
0.00032882002281404	0\\
0.000325548208920438	0\\
0.000322308950119019	0\\
0.000319101922481203	0\\
0.000315926805301555	0\\
0.000312783281065711	0\\
0.000309671035418626	0\\
0.000306589757133144	0\\
0.000303539138078867	0\\
0.000300518873191348	0\\
0.000297528660441581	0\\
0.0002945682008058	0\\
0.000291637198235574	0\\
0.000288735359628203	0\\
0.000285862394797409	0\\
0.000283018016444314	0\\
0.000280201940128712	0\\
0.000277413884240626	0\\
0.000274653569972143	0\\
0.000271920721289535	0\\
0.000269215064905658	0\\
0.000266536330252618	0\\
0.000263884249454718	0\\
0.000261258557301668	0\\
0.000258658991222064	0\\
0.000256085291257132	0\\
0.00025353720003473	0\\
0.000251014462743614	0\\
0.000248516827107952	0\\
0.000246044043362099	0\\
0.000243595864225619	0\\
0.000241172044878559	0\\
0.000238772342936964	0\\
0.000236396518428641	0\\
0.000234044333769158	0\\
0.000231715553738089	0\\
0.000229409945455492	0\\
0.000227127278358615	0\\
0.000224867324178848	0\\
0.000222629856918889	0\\
0.000220414652830147	0\\
0.000218221490390368	0\\
0.000216050150281479	0\\
0.000213900415367661	0\\
0.000211772070673631	0\\
0.000209664903363146	0\\
0.000207578702717718	0\\
0.000205513260115544	0\\
0.000203468369010644	0\\
0.000201443824912203	0\\
0.000199439425364123	0\\
0.000197454969924779	0\\
0.000195490260146975	0\\
0.000193545099558094	0\\
0.000191619293640457	0\\
0.000189712649811868	0\\
0.000187824977406354	0\\
0.000185956087655102	0\\
0.000184105793667579	0\\
0.000182273910412845	0\\
0.000180460254701048	0\\
0.000178664645165106	0\\
0.000176886902242567	0\\
0.000175126848157658	0\\
0.000173384306903506	0\\
0.00017165910422453	0\\
0.000169951067599028	0\\
0.000168260026221911	0\\
0.000166585810987634	0\\
0.000164928254473277	0\\
0.000163287190921808	0\\
0.000161662456225505	0\\
0.000160053887909543	0\\
0.000158461325115751	0\\
0.000156884608586522	0\\
0.00015532358064889	0\\
0.000153778085198759	0\\
0.000152247967685297	0\\
0.000150733075095477	0\\
0.000149233255938777	0\\
0.000147748360232034	0\\
0.000146278239484437	0\\
0.000144822746682688	0\\
0.000143381736276293	0\\
0.000141955064163011	0\\
0.000140542587674441	0\\
0.000139144165561759	0\\
0.000137759657981586	0\\
0.000136388926482011	0\\
0.000135031833988743	0\\
0.0001336882447914	0\\
0.000132358024529944	0\\
0.000131041040181239	0\\
0.000129737160045754	0\\
0.000128446253734388	0\\
0.000127168192155434	0\\
0.00012590284750167	0\\
0.000124650093237575	0\\
0.00012340980408668	0\\
0.000122181856019035	0\\
0.00012096612623881	0\\
0.000119762493172015	0\\
0.000118570836454339	0\\
0.000117391036919118	0\\
0.000116222976585415	0\\
0.000115066538646224	0\\
0.000113921607456786	0\\
0.000112788068523029	0\\
0.000111665808490115	0\\
0.000110554715131105	0\\
0.000109454677335737	0\\
0.000108365585099315	0\\
0.000107287329511708	0\\
0.000106219802746459	0\\
0.000105162898050001	0\\
0.000104116509730984	0\\
0.000103080533149705	0\\
0.000102054864707641	0\\
0.000101039401837093	0\\
0.00010003404299093	0\\
9.90386876324272e-05	0\\
9.80532362252201e-05	0\\
9.70775902233471e-05	0\\
9.61116520613947e-05	0\\
9.51553251447417e-05	0\\
9.42085138398996e-05	0\\
9.32711234649488e-05	0\\
9.23430602800707e-05	0\\
9.14242314781733e-05	0\\
9.05145451756109e-05	0\\
8.96139104029952e-05	0\\
8.87222370960982e-05	0\\
8.78394360868463e-05	0\\
8.69654190944029e-05	0\\
8.61000987163404e-05	0\\
8.52433884198996e-05	0\\
8.43952025333375e-05	0\\
8.3555456237358e-05	0\\
8.27240655566322e-05	0\\
8.1900947351399e-05	0\\
8.1086019309152e-05	0\\
8.02791999364078e-05	0\\
7.94804085505568e-05	0\\
7.86895652717947e-05	0\\
7.79065910151345e-05	0\\
7.71314074824985e-05	0\\
7.63639371548869e-05	0\\
7.56041032846277e-05	0\\
7.48518298877006e-05	0\\
7.4107041736139e-05	0\\
7.33696643505071e-05	0\\
7.26396239924518e-05	0\\
7.1916847657329e-05	0\\
7.12012630669027e-05	0\\
7.04927986621178e-05	0\\
6.97913835959434e-05	0\\
6.90969477262881e-05	0\\
6.84094216089865e-05	0\\
6.77287364908539e-05	0\\
6.70548243028111e-05	0\\
6.63876176530777e-05	0\\
6.57270498204331e-05	0\\
6.50730547475429e-05	0\\
6.44255670343554e-05	0\\
6.37845219315595e-05	0\\
6.31498553341106e-05	0\\
6.25215037748203e-05	0\\
6.18994044180088e-05	0\\
6.12834950532221e-05	0\\
6.06737140890104e-05	0\\
6.00700005467695e-05	0\\
5.94722940546415e-05	0\\
5.88805348414794e-05	0\\
5.82946637308688e-05	0\\
5.77146221352103e-05	0\\
5.71403520498611e-05	0\\
5.65717960473339e-05	0\\
5.60088972715548e-05	0\\
5.54515994321769e-05	0\\
5.48998467989523e-05	0\\
5.43535841961575e-05	0\\
5.38127569970771e-05	0\\
5.32773111185406e-05	0\\
5.27471930155139e-05	0\\
5.22223496757448e-05	0\\
5.1702728614462e-05	0\\
5.11882778691265e-05	0\\
5.06789459942348e-05	0\\
5.01746820561753e-05	0\\
4.96754356281337e-05	0\\
4.91811567850513e-05	0\\
4.86917960986318e-05	0\\
4.82073046323988e-05	0\\
4.7727633936802e-05	0\\
4.72527360443719e-05	0\\
4.67825634649238e-05	0\\
4.63170691808076e-05	0\\
4.58562066422073e-05	0\\
4.53999297624848e-05	0\\
4.4948192913572e-05	0\\
4.45009509214075e-05	0\\
4.40581590614194e-05	0\\
4.36197730540527e-05	0\\
4.31857490603413e-05	0\\
4.27560436775242e-05	0\\
4.2330613934705e-05	0\\
4.19094172885549e-05	0\\
4.14924116190583e-05	0\\
4.10795552253007e-05	0\\
4.06708068212988e-05	0\\
4.02661255318714e-05	0\\
3.98654708885524e-05	0\\
3.94688028255435e-05	0\\
3.90760816757081e-05	0\\
3.86872681666037e-05	0\\
3.83023234165555e-05	0\\
3.79212089307676e-05	0\\
3.7543886597474e-05	0\\
3.71703186841267e-05	0\\
3.68004678336232e-05	0\\
3.64342970605703e-05	0\\
3.60717697475854e-05	0\\
3.57128496416352e-05	0\\
3.535750085041e-05	0\\
3.50056878387345e-05	0\\
3.46573754250143e-05	0\\
3.4312528777718e-05	0\\
3.39711134118932e-05	0\\
3.3633095185719e-05	0\\
3.3298440297091e-05	0\\
3.29671152802416e-05	0\\
3.26390870023928e-05	0\\
3.23143226604437e-05	0\\
3.19927897776892e-05	0\\
3.16744562005733e-05	0\\
3.13592900954729e-05	0\\
3.10472599455149e-05	0\\
3.07383345474242e-05	0\\
3.04324830084036e-05	0\\
3.01296747430444e-05	0\\
2.98298794702676e-05	0\\
2.95330672102962e-05	0\\
2.92392082816567e-05	0\\
2.89482732982116e-05	0\\
2.86602331662198e-05	0\\
2.83750590814283e-05	0\\
2.80927225261909e-05	0\\
2.78131952666168e-05	0\\
2.75364493497472e-05	0\\
2.72624571007596e-05	0\\
2.69911911202008e-05	0\\
2.67226242812469e-05	0\\
2.645672972699e-05	0\\
2.6193480867753e-05	0\\
2.59328513784309e-05	0\\
2.56748151958574e-05	0\\
2.54193465161992e-05	0\\
2.51664197923756e-05	0\\
2.49160097315032e-05	0\\
2.46680912923674e-05	0\\
2.44226396829177e-05	0\\
2.41796303577885e-05	0\\
2.39390390158448e-05	0\\
2.3700841597752e-05	0\\
2.34650142835697e-05	0\\
2.323153349037e-05	0\\
2.30003758698791e-05	0\\
2.27715183061422e-05	0\\
2.25449379132122e-05	0\\
2.2320612032861e-05	0\\
2.20985182323137e-05	0\\
2.18786343020052e-05	0\\
2.16609382533591e-05	0\\
2.14454083165892e-05	0\\
2.12320229385221e-05	0\\
2.10207607804424e-05	0\\
2.0811600715958e-05	0\\
2.06045218288883e-05	0\\
2.03995034111719e-05	0\\
2.01965249607964e-05	0\\
1.99955661797474e-05	0\\
1.97966069719794e-05	0\\
1.95996274414058e-05	0\\
1.94046078899094e-05	0\\
1.92115288153726e-05	0\\
1.9020370909727e-05	0\\
1.88311150570228e-05	0\\
1.86437423315168e-05	0\\
1.84582339957806e-05	0\\
1.82745714988258e-05	0\\
1.80927364742498e-05	0\\
1.79127107383985e-05	0\\
1.77344762885484e-05	0\\
1.75580153011059e-05	0\\
1.73833101298252e-05	0\\
1.72103433040437e-05	0\\
1.70390975269345e-05	0\\
1.68695556737774e-05	0\\
1.67017007902457e-05	0\\
1.65355160907111e-05	0\\
1.63709849565652e-05	0\\
1.62080909345575e-05	0\\
1.60468177351501e-05	0\\
1.58871492308885e-05	0\\
1.57290694547894e-05	0\\
1.55725625987433e-05	0\\
1.54176130119344e-05	0\\
1.52642051992746e-05	0\\
1.5112323819855e-05	0\\
1.49619536854111e-05	0\\
1.4813079758804e-05	0\\
1.4665687152517e-05	0\\
1.45197611271668e-05	0\\
1.43752870900291e-05	0\\
1.42322505935799e-05	0\\
1.40906373340503e-05	0\\
1.39504331499963e-05	0\\
1.38116240208827e-05	0\\
1.3674196065681e-05	0\\
1.35381355414809e-05	0\\
1.34034288421169e-05	0\\
1.32700624968067e-05	0\\
1.31380231688045e-05	0\\
1.30072976540676e-05	0\\
1.28778728799356e-05	0\\
1.27497359038232e-05	0\\
1.26228739119259e-05	0\\
1.2497274217939e-05	0\\
1.23729242617882e-05	0\\
1.22498116083745e-05	0\\
1.21279239463298e-05	0\\
1.20072490867864e-05	0\\
1.18877749621577e-05	0\\
1.17694896249317e-05	0\\
1.16523812464762e-05	0\\
1.15364381158557e-05	0\\
1.14216486386605e-05	0\\
1.13080013358472e-05	0\\
1.11954848425909e-05	0\\
1.10840879071485e-05	0\\
1.09737993897335e-05	0\\
1.08646082614024e-05	0\\
1.07565036029513e-05	0\\
1.06494746038243e-05	0\\
1.05435105610322e-05	0\\
1.04386008780825e-05	0\\
1.03347350639195e-05	0\\
1.02319027318752e-05	0\\
1.01300935986307e-05	0\\
1.00292974831878e-05	0\\
9.92950430585108e-06	0\\
9.83070408721951e-06	0\\
9.73288694718895e-06	0\\
9.63604310396385e-06	0\\
9.54016287307923e-06	0\\
9.44523666643208e-06	0\\
9.35125499132263e-06	0\\
9.25820844950505e-06	0\\
9.16608773624762e-06	0\\
9.07488363940224e-06	0\\
8.98458703848324e-06	0\\
8.89518890375525e-06	0\\
8.80668029533033e-06	0\\
8.71905236227387e-06	0\\
8.63229634171954e-06	0\\
8.54640355799298e-06	0\\
8.46136542174425e-06	0\\
8.37717342908886e-06	0\\
8.29381916075737e-06	0\\
8.21129428125349e-06	0\\
8.12959053802051e-06	0\\
8.04869976061602e-06	0\\
7.96861385989486e-06	0\\
7.88932482720022e-06	0\\
7.81082473356277e-06	0\\
7.73310572890771e-06	0\\
7.65616004126982e-06	0\\
7.57997997601621e-06	0\\
7.50455791507686e-06	0\\
7.42988631618285e-06	0\\
7.35595771211205e-06	0\\
7.28276470994245e-06	0\\
7.21029999031283e-06	0\\
7.13855630669085e-06	0\\
7.06752648464835e-06	0\\
6.99720342114394e-06	0\\
6.92758008381266e-06	0\\
6.85864951026277e-06	0\\
6.79040480737947e-06	0\\
6.7228391506356e-06	0\\
6.65594578340917e-06	0\\
6.58971801630773e-06	0\\
6.52414922649937e-06	0\\
6.45923285705046e-06	0\\
6.39496241626996e-06	0\\
6.33133147706026e-06	0\\
6.26833367627438e-06	0\\
6.20596271407977e-06	0\\
6.14421235332821e-06	0\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.226061928843983	-1.125\\
-0.275	-1.12645060273921\\
-0.325	-1.12680766085312\\
-0.375	-1.12600656690651\\
-0.42	-1.12427314938806\\
-0.47	-1.12119379675502\\
-0.515	-1.11735721914857\\
-0.56	-1.11248183533235\\
-0.605	-1.10653321142856\\
-0.646873510391224	-1.1\\
-0.69	-1.09222324876519\\
-0.73	-1.08402621224063\\
-0.77	-1.07483842185939\\
-0.81	-1.06461102010957\\
-0.85	-1.05329188334646\\
-0.89	-1.04082534422683\\
-0.925	-1.02891740349218\\
-0.962662733949166	-1.015\\
-1	-1\\
-1.03449280391281	-0.985\\
-1.06656146378759	-0.97\\
-1.1	-0.953194587148951\\
-1.13363056242272	-0.935\\
-1.165	-0.916748320936823\\
-1.195	-0.898034770943258\\
-1.225	-0.877967401445925\\
-1.255	-0.856402044416375\\
-1.28270912828342	-0.835\\
-1.31	-0.812352298811913\\
-1.33508121299002	-0.79\\
-1.36112120312559	-0.765\\
-1.38521959344251	-0.74\\
-1.41	-0.712093461860926\\
-1.43209285447731	-0.685\\
-1.4544529965239	-0.655\\
-1.47475521127774	-0.625\\
-1.493131745857	-0.595\\
-1.51	-0.564428599479626\\
-1.52687611264831	-0.53\\
-1.54185683591125	-0.495\\
-1.555	-0.459285146994178\\
-1.56707925183909	-0.42\\
-1.57693606369519	-0.38\\
-1.585	-0.336355022407669\\
-1.59015499165384	-0.295\\
-1.59326179125122	-0.245\\
-1.59306082354593	-0.195\\
-1.59	-0.148701161189475\\
-1.58462888381874	-0.105\\
-1.57660606874694	-0.0600000000000001\\
-1.56737398926459	-0.02\\
-1.55617287338202	0.02\\
-1.54475677018375	0.0549999999999999\\
-1.53	0.0946349613113355\\
-1.51518561328784	0.13\\
-1.5	0.162879156190192\\
-1.48384498125153	0.195\\
-1.465	0.229517685577104\\
-1.44705950942702	0.26\\
-1.42819184295826	0.29\\
-1.40809669629585	0.32\\
-1.3867453173265	0.35\\
-1.365	0.378844005022058\\
-1.34422544251988	0.405\\
-1.32	0.433971897521643\\
-1.2971189630655	0.46\\
-1.27411059983477	0.485\\
-1.25	0.510057608074836\\
-1.22491696141627	0.535\\
-1.19864724393334	0.56\\
-1.17120217489387	0.585\\
-1.145	0.607882647425962\\
-1.11865430907474	0.63\\
-1.09	0.653103093612023\\
-1.06172711839879	0.675\\
-1.03490054828311	0.695\\
-1.005	0.716449558116366\\
-0.975	0.737136251480724\\
-0.945	0.75703213971911\\
-0.915	0.776178611782853\\
-0.884356700455167	0.795\\
-0.850447028072283	0.815\\
-0.82	0.83224883120347\\
-0.787424939430056	0.85\\
-0.755	0.866968496055159\\
-0.72	0.88453717799068\\
-0.687872955625338	0.9\\
-0.655	0.915190272983322\\
-0.62	0.930679668468797\\
-0.585	0.945488710369408\\
-0.549076110082669	0.96\\
-0.510040948073584	0.975\\
-0.475	0.987796924239324\\
-0.439915979847103	1\\
-0.4	1.01314517843028\\
-0.361844123106141	1.025\\
-0.325	1.03579490268649\\
-0.285	1.04680128360094\\
-0.245	1.05707782760338\\
-0.205	1.06663332135544\\
-0.165	1.07547641103651\\
-0.12	1.08457801131692\\
-0.0800000000000001	1.09192038396268\\
-0.0349999999999999	1.09934898897398\\
0.00499999999999989	1.1052116606874\\
0.05	1.11097293751991\\
0.095	1.11585347314173\\
0.141931296660006	1.12\\
0.19	1.12324019381654\\
0.235	1.12534602044793\\
0.285	1.12661359296865\\
0.335	1.12674081457109\\
0.385	1.12570537601014\\
0.43	1.12375466245987\\
0.48	1.12043088172846\\
0.525	1.11636537984475\\
0.57	1.11125465289071\\
0.615	1.10506400672214\\
0.655	1.09861621790144\\
0.7	1.09026679434386\\
0.74	1.08182253698852\\
0.78	1.07237807790291\\
0.82	1.06188402079168\\
0.86	1.05028766224826\\
0.895	1.039182642492\\
0.935	1.02533790160619\\
0.97	1.012147434118\\
1.005	0.997891928082399\\
1.04	0.982495404437526\\
1.075	0.965874481024299\\
1.10609249261698	0.95\\
1.14	0.931396162362183\\
1.17	0.913718708040902\\
1.2	0.894791226350435\\
1.23	0.874484118842014\\
1.26	0.852649230697606\\
1.28890814581029	0.83\\
1.315	0.808019788850575\\
1.34045250858179	0.785\\
1.36609104337027	0.76\\
1.39	0.734801551053858\\
1.415	0.706160145873832\\
1.43596936457566	0.68\\
1.45797418234854	0.65\\
1.47794665388611	0.62\\
1.49601675499541	0.59\\
1.51484138764687	0.555\\
1.53	0.523093499789636\\
1.545	0.486955812982646\\
1.55807550436927	0.45\\
1.569771854043	0.41\\
1.57902842316656	0.37\\
1.58594900662622	0.33\\
1.59104538196697	0.285\\
1.593483306713	0.235\\
1.59263163418961	0.185\\
1.58912322782924	0.14\\
1.58306217865561	0.095\\
1.575	0.05239260931464\\
1.565	0.0109067395775015\\
1.55463513620529	-0.0249999999999999\\
1.54121608174696	-0.0649999999999999\\
1.52785197926064	-0.0999999999999999\\
1.51296305480458	-0.135\\
1.49653391752379	-0.17\\
1.48	-0.202273261077265\\
1.46186344554851	-0.235\\
1.44399967766962	-0.265\\
1.42493042561768	-0.295\\
1.40462760373832	-0.325\\
1.38306224708694	-0.355\\
1.36020447674683	-0.385\\
1.34	-0.410167152325686\\
1.315	-0.439767528714378\\
1.29259900711353	-0.465\\
1.26938478156985	-0.49\\
1.245	-0.515117497661291\\
1.21975482036746	-0.54\\
1.19325376180651	-0.565\\
1.16556792827691	-0.59\\
1.14	-0.612146763887535\\
1.11255270682121	-0.635\\
1.085	-0.657038593288442\\
1.0551137712259	-0.68\\
1.02803552788436	-0.7\\
0.999938737453768	-0.72\\
0.97	-0.740508197631797\\
0.94	-0.760276781928294\\
0.908874920682803	-0.78\\
0.876012444897254	-0.8\\
0.845	-0.81813191586238\\
0.815	-0.835023239317219\\
0.78	-0.853945841234417\\
0.749071856192793	-0.87\\
0.715	-0.886982806427968\\
0.68	-0.903694423863896\\
0.645	-0.919686611227776\\
0.61	-0.934980782056359\\
0.575	-0.94959750841506\\
0.54	-0.963556561829169\\
0.505	-0.976876951848882\\
0.468797693927949	-0.99\\
0.43	-1.00333588538043\\
0.394179804770184	-1.015\\
0.355	-1.02705186310362\\
0.315	-1.03861509491099\\
0.275	-1.04944008108291\\
0.235	-1.05953575678601\\
0.195	-1.06891091357367\\
0.155	-1.07757420225977\\
0.115	-1.08553413572378\\
0.0700000000000001	-1.09364760909885\\
0.03	-1.10012080290911\\
-0.0149999999999999	-1.10656640343098\\
-0.0600000000000001	-1.11213279624726\\
-0.105	-1.11681686977676\\
-0.15	-1.12061549773811\\
-0.2	-1.12378635693826\\
-0.226061928843983	-1.125\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.879708948801976	-1.015\\
-0.925	-1.01778167023055\\
-0.97	-1.01196958685375\\
-1.005	-0.996996736200837\\
-1.03029242141095	-0.975\\
-1.05	-0.943276525378358\\
-1.06261609412694	-0.905\\
-1.06981995213453	-0.86\\
-1.07262378120923	-0.815\\
-1.07312168300828	-0.765\\
-1.07250948102586	-0.715\\
-1.07200221101602	-0.665\\
-1.07254895951095	-0.615\\
-1.07494530661222	-0.565\\
-1.07919945029478	-0.52\\
-1.085	-0.479740259594077\\
-1.09379259325628	-0.435\\
-1.10371446270649	-0.395\\
-1.115	-0.356055609611353\\
-1.12646299114771	-0.32\\
-1.13967444790296	-0.28\\
-1.15090932021669	-0.245\\
-1.16235296972797	-0.205\\
-1.1711067324525	-0.165\\
-1.17613508893933	-0.12\\
-1.1743934217372	-0.075\\
-1.165	-0.032165926048385\\
-1.15	0.00469262444885923\\
-1.132366491089	0.0349999999999999\\
-1.11	0.0648857937918455\\
-1.0871835257512	0.0899999999999999\\
-1.06071998956398	0.115\\
-1.035	0.13640021029393\\
-1.005	0.158836382756596\\
-0.975	0.179238774215398\\
-0.945	0.198073232498971\\
-0.915	0.21569612289787\\
-0.880026964640762	0.235\\
-0.85	0.250694359969147\\
-0.815	0.268170826574032\\
-0.78	0.284946480374048\\
-0.747452374098573	0.3\\
-0.714091222895572	0.315\\
-0.679905928860035	0.33\\
-0.645	0.345005576515343\\
-0.609541064036398	0.36\\
-0.573622411212093	0.375\\
-0.537391191519264	0.39\\
-0.500977172226917	0.405\\
-0.465	0.419791723565003\\
-0.43	0.434193569706083\\
-0.395	0.448651384196143\\
-0.36	0.463198161563269\\
-0.325	0.477863327894411\\
-0.29	0.492672985214539\\
-0.255	0.507650101841046\\
-0.22	0.522814654203049\\
-0.185	0.538183724311369\\
-0.15	0.553771555951075\\
-0.115	0.569589571696853\\
-0.0813767008517751	0.585\\
-0.0490888412492252	0.6\\
-0.0149999999999999	0.616042755421\\
0.02	0.632742646075825\\
0.0549999999999999	0.64967747360571\\
0.0863244013714095	0.665\\
0.12	0.681630832671663\\
0.155	0.699099619947764\\
0.186597750712673	0.715\\
0.22	0.731899662437951\\
0.255	0.749721543088135\\
0.285	0.765038957140014\\
0.32	0.78291439096915\\
0.353433041619421	0.8\\
0.385	0.816065284184054\\
0.42	0.833782020304408\\
0.452304274455896	0.85\\
0.485	0.866212645335859\\
0.52	0.883299876913553\\
0.554899432448459	0.9\\
0.587089662011675	0.915\\
0.620267117750351	0.93\\
0.655	0.945084734017552\\
0.691209701333864	0.96\\
0.73	0.974871774669564\\
0.765	0.987060250073771\\
0.805	0.999254648264859\\
0.845	1.00904237413312\\
0.885	1.01564574369669\\
0.935	1.01739248165484\\
0.976772851266024	1.01\\
1.01	0.993648624285575\\
1.035	0.969065790035068\\
1.05347704435781	0.935\\
1.06476479665432	0.895\\
1.07029880727618	0.855\\
1.07288450081168	0.805\\
1.07304393663938	0.755\\
1.0723664081816	0.705\\
1.07200000239851	0.655\\
1.07285685295091	0.605\\
1.07531013023644	0.56\\
1.08	0.513573654428375\\
1.0866951229034	0.47\\
1.095	0.429722483814722\\
1.1050858429144	0.39\\
1.11686287626778	0.35\\
1.12975354186009	0.31\\
1.14131288108656	0.275\\
1.15395323516409	0.235\\
1.16485076982575	0.195\\
1.17272008840977	0.155\\
1.1763902137773	0.11\\
1.17292048864387	0.0649999999999999\\
1.16261583320077	0.0249999999999999\\
1.14726428218033	-0.01\\
1.12897857130645	-0.04\\
1.10565499109849	-0.0700000000000001\\
1.08219338667995	-0.095\\
1.055	-0.119975659681672\\
1.03	-0.140319744488011\\
1	-0.162356392503426\\
0.97	-0.182467675596527\\
0.94	-0.201091801406249\\
0.907395366674351	-0.22\\
0.875	-0.237662544512379\\
0.841540120438733	-0.255\\
0.81	-0.270614358937188\\
0.775	-0.287274374973891\\
0.74	-0.303374576010423\\
0.705	-0.319013764417516\\
0.67	-0.334279342262041\\
0.635	-0.349248915009662\\
0.6	-0.36399161494906\\
0.565	-0.378569197244223\\
0.53	-0.393036950076139\\
0.495	-0.40744445155727\\
0.46	-0.421836199311895\\
0.425	-0.436252133318046\\
0.39	-0.450728068438629\\
0.355	-0.465296049760669\\
0.319962949217955	-0.48\\
0.284568444965415	-0.495\\
0.249579943773509	-0.51\\
0.215	-0.525011974891755\\
0.18	-0.540406026276278\\
0.145	-0.556017631950266\\
0.11	-0.571857643132504\\
0.075	-0.587934091875571\\
0.04	-0.604252127893486\\
0.00668169123313889	-0.62\\
-0.0249999999999999	-0.635160181672849\\
-0.0600000000000001	-0.652101215145964\\
-0.095	-0.669265909845453\\
-0.126756801160976	-0.685\\
-0.16	-0.701602925239881\\
-0.195	-0.719239574723204\\
-0.226080660317097	-0.735\\
-0.26	-0.752259799432885\\
-0.294708468072798	-0.77\\
-0.325	-0.785479233879302\\
-0.36	-0.803338842681762\\
-0.392739497187847	-0.82\\
-0.425	-0.83630076771577\\
-0.46	-0.853830383064362\\
-0.492689315337521	-0.87\\
-0.525	-0.885720303736858\\
-0.56	-0.902389148880593\\
-0.595	-0.918614986230996\\
-0.63	-0.934288872550964\\
-0.665	-0.94928724008701\\
-0.7	-0.963469994653913\\
-0.735	-0.976678324960366\\
-0.774025808745097	-0.99\\
-0.81	-1.00062380398643\\
-0.85	-1.0100718590971\\
-0.879708948801976	-1.015\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.971601946257617	-0.995\\
-1.01619377362523	-0.995\\
-1.03119255172681	-0.96\\
-1.03439175911896	-0.91\\
-1.03709268517705	-0.865\\
-1.04077202880819	-0.82\\
-1.04458282016944	-0.77\\
-1.04708325499508	-0.725\\
-1.04907381599906	-0.675\\
-1.05049617903414	-0.63\\
-1.05183729751886	-0.58\\
-1.05285362463255	-0.53\\
-1.05331306435342	-0.48\\
-1.0531066438799	-0.43\\
-1.05232604418036	-0.38\\
-1.0511909800459	-0.33\\
-1.05000729988726	-0.28\\
-1.04931311724523	-0.235\\
-1.05	-0.186054098194238\\
-1.05335315322232	-0.14\\
-1.05978693779218	-0.095\\
-1.06400716620533	-0.05\\
-1.05031119424785	-0.01\\
-1.025	0.0142338428361776\\
-0.995	0.0327889652945921\\
-0.96	0.0499245383115752\\
-0.925	0.0647127316612697\\
-0.89	0.0783171824823256\\
-0.855	0.0913753341992848\\
-0.817744096543651	0.105\\
-0.78	0.118601110808939\\
-0.745	0.131294711737162\\
-0.707682424845745	0.145\\
-0.67	0.158955105814681\\
-0.635	0.172135873859051\\
-0.6	0.18559494858165\\
-0.563128864856792	0.2\\
-0.52538152325606	0.215\\
-0.49	0.229267569631558\\
-0.455	0.243618193067669\\
-0.42	0.25820247434943\\
-0.385	0.273010143134081\\
-0.35	0.288034529168306\\
-0.315	0.30327251368563\\
-0.28	0.318724484735967\\
-0.245	0.334394334954021\\
-0.21059060951386	0.35\\
-0.177862084679764	0.365\\
-0.145	0.380249822216952\\
-0.11	0.396647581527832\\
-0.075	0.413297039333023\\
-0.0404274360219494	0.43\\
-0.0096469919853492	0.445\\
0.0249999999999999	0.462024904998012\\
0.0600000000000001	0.479536748350028\\
0.0905871378276729	0.495\\
0.125	0.512528786137489\\
0.158677697782147	0.53\\
0.19	0.546356024466083\\
0.225	0.564943224765251\\
0.255	0.580984666229856\\
0.289986198626998	0.6\\
0.32	0.61641982339154\\
0.353400450635479	0.635\\
0.385	0.652706675890895\\
0.415330991907833	0.67\\
0.45	0.689934909858982\\
0.48	0.707323762060259\\
0.51	0.725024063979044\\
0.543635700619555	0.745\\
0.575	0.763814018232253\\
0.605	0.781993571373782\\
0.635	0.800390438979845\\
0.666817711020917	0.82\\
0.699054085840561	0.84\\
0.73	0.859245051504783\\
0.76	0.877895868918289\\
0.79	0.896519089052732\\
0.82	0.915019963896337\\
0.853187439505714	0.935\\
0.885	0.953473704615658\\
0.915080170836146	0.97\\
0.95	0.986777340906275\\
0.99	0.999383708600986\\
1.025	0.984159963837808\\
1.03292087311679	0.94\\
1.03516123566152	0.895\\
1.03867440623234	0.845\\
1.04238709582823	0.8\\
1.04551884544092	0.755\\
1.04795298427143	0.705\\
1.04974038704875	0.655\\
1.05105843550724	0.61\\
1.05229620076329	0.56\\
1.05311490229297	0.51\\
1.05330935718287	0.46\\
1.05285278890363	0.41\\
1.0518998870034	0.36\\
1.05070124567152	0.31\\
1.04970003389107	0.265\\
1.04933187635428	0.215\\
1.05078430069032	0.17\\
1.05523011161877	0.125\\
1.06202486291549	0.0800000000000001\\
1.06061424677041	0.03\\
1.04172815202585	0\\
1.015	-0.0210765458035262\\
0.981152623344756	-0.04\\
0.94840339756021	-0.0549999999999999\\
0.911716458020403	-0.0700000000000001\\
0.875	-0.0839816499606823\\
0.84	-0.0968567637991093\\
0.803932414584896	-0.11\\
0.765	-0.124043911716098\\
0.73	-0.136756623920205\\
0.694158052935553	-0.15\\
0.655	-0.164612391478386\\
0.62	-0.177861399820645\\
0.585	-0.191391446585328\\
0.55	-0.205184356467141\\
0.512923334656008	-0.22\\
0.476032016176178	-0.235\\
0.44	-0.249890469780825\\
0.405	-0.264561754023021\\
0.37	-0.279459796982654\\
0.335	-0.294579206632065\\
0.3	-0.309918264094458\\
0.265997147148553	-0.325\\
0.232603130140638	-0.34\\
0.199647382126208	-0.355\\
0.165	-0.370921200539266\\
0.13	-0.38722095179192\\
0.095	-0.403767512137653\\
0.0611271124100809	-0.42\\
0.03	-0.435064061413967\\
-0.00499999999999989	-0.452137817510447\\
-0.04	-0.469525685973577\\
-0.0708307470026418	-0.485\\
-0.105	-0.502282629707763\\
-0.139385189354092	-0.52\\
-0.17	-0.535880124787268\\
-0.205	-0.554293271427959\\
-0.235	-0.570272947023338\\
-0.27	-0.589094219967644\\
-0.3	-0.605454384647527\\
-0.335	-0.624761040902291\\
-0.365	-0.641456187569612\\
-0.39779820618531	-0.66\\
-0.43	-0.678351968265312\\
-0.46	-0.695702193403566\\
-0.493019888138428	-0.715\\
-0.525	-0.733867563550646\\
-0.555	-0.75176236062767\\
-0.585155260357083	-0.77\\
-0.618048972264245	-0.79\\
-0.65	-0.809620594632472\\
-0.68	-0.828122563263509\\
-0.71	-0.846761159684101\\
-0.74	-0.86548517979375\\
-0.771353616725247	-0.885\\
-0.803687331956902	-0.905\\
-0.835	-0.924088081637369\\
-0.865	-0.941928527569883\\
-0.896591210643697	-0.96\\
-0.93	-0.977512393826504\\
-0.965	-0.992721998473812\\
-0.971601946257617	-0.995\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.3717pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.491014435824413	-0.982028871648826\\
};

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.491014435824413	-0.982028871648826\\
0.416836239999708	-0.898377241275046\\
0.468600049020212	-0.872495336764794\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> F2b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={   0, 0.05,  0.1},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.6,
ymax=2.6,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1\\
0.001	-0.810674336238544\\
0.002	-0.639459507488631\\
0.003	-0.484631945860063\\
0.004	-0.344632102727287\\
0.005	-0.218048840232585\\
0.006	-0.103605308134118\\
0.007	-0.000146164649583835\\
0.008	0.0933739866026175\\
0.009	0.177901059291686\\
0.01	0.254290951406283\\
0.011	0.32331811137921\\
0.012	0.385683289037526\\
0.013	0.442020548952262\\
0.014	0.492903616379649\\
0.015	0.538851619306203\\
0.016	0.580334284065974\\
0.017	0.61777663652944\\
0.018	0.651563255915128\\
0.019	0.682042123797536\\
0.02	0.70952810683353\\
0.021	0.734306108063496\\
0.022	0.756633918326542\\
0.023	0.77674479632767\\
0.024	0.794849803179084\\
0.025	0.811139914780535\\
0.026	0.825787933180082\\
0.027	0.838950216044837\\
0.028	0.850768241550811\\
0.029	0.86137002435379\\
0.03	0.87087139681278\\
0.031	0.87937716828891\\
0.032	0.886982174122465\\
0.033	0.893772224786552\\
0.034	0.899824964716854\\
0.035	0.90521064941293\\
0.036	0.909992848588538\\
0.037	0.914229082408375\\
0.038	0.917971397178868\\
0.039	0.921266886254758\\
0.04	0.924158161374855\\
0.041	0.926683779144276\\
0.042	0.928878626931529\\
0.043	0.930774272042629\\
0.044	0.93239927766691\\
0.045	0.933779488756615\\
0.046	0.934938290701448\\
0.047	0.935896843386979\\
0.048	0.936674292979465\\
0.049	0.937287963556656\\
0.05	0.937753530502543\\
0.051	0.938085177401396\\
0.052	0.938295738001368\\
0.053	0.938396824668478\\
0.054	0.938398944616573\\
0.055	0.938311605076556\\
0.056	0.93814340845743\\
0.057	0.937902138451581\\
0.058	0.937594837946047\\
0.059	0.937227879519563\\
0.06	0.936807029230916\\
0.061	0.936337504337038\\
0.062	0.935824025518497\\
0.063	0.935270864135075\\
0.064	0.934681884984382\\
0.065	0.934060584991448\\
0.066	0.933410128216523\\
0.067	0.93273337753143\\
0.068	0.932032923281524\\
0.069	0.931311109220105\\
0.07	0.930570055974839\\
0.071	0.92981168228106\\
0.072	0.929037724194452\\
0.073	0.928249752475405\\
0.074	0.927449188319028\\
0.075	0.926637317588257\\
0.076	0.925815303692501\\
0.077	0.924984199240722\\
0.078	0.92414495658558\\
0.079	0.923298437364169\\
0.08	0.922445421130831\\
0.081	0.92158661316845\\
0.082	0.920722651556404\\
0.083	0.919854113565909\\
0.084	0.918981521446767\\
0.085	0.918105347663436\\
0.086	0.917226019632816\\
0.087	0.916343924011177\\
0.088	0.915459410573135\\
0.089	0.914572795721488\\
0.09	0.913684365663055\\
0.091	0.912794379282286\\
0.092	0.911903070741416\\
0.093	0.911010651833184\\
0.094	0.910117314109654\\
0.095	0.909223230808456\\
0.096	0.908328558595724\\
0.097	0.907433439143166\\
0.098	0.906538000555057\\
0.099	0.905642358659436\\
0.1	0.904746618176435\\
0.101	0.903850873775414\\
0.102	0.902955211031509\\
0.103	0.902059707291145\\
0.104	0.901164432455188\\
0.105	0.900269449687566\\
0.106	0.899374816056461\\
0.107	0.898480583114479\\
0.108	0.897586797423613\\
0.109	0.896693501030244\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.48920664489519\\
0.1	2.48920664489519\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.36795669399836\\
0.1	1.36795669399836\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.13395345924129\\
0.1	1.13395345924129\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-2.48920664489519\\
0.1	-2.48920664489519\\
};
\addplot [color=orange, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.36795669399836\\
0.1	-1.36795669399836\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.13395345924129\\
0.1	-1.13395345924129\\
};
\end{axis}
\end{tikzpicture}%

==> F3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=2,
xtick={0, 1, 2},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.856158975932481\\
1	0.856158975932481\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.856158975932481\\
1	-0.856158975932481\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.578559664965996\\
1	0.578559664965996\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.578559664965996\\
1	-0.578559664965996\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.122782873083909\\
2	0.122782873083909\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	-0.122782873083909\\
2	-0.122782873083909\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
0.005	0.1608\\
0.01	0.12302195\\
0.015	0.0866329078\\
0.02	0.0516003353202625\\
0.025	0.0178921046559143\\
0.03	-0.0145234964160332\\
0.035	-0.0456777594580129\\
0.04	-0.075601550902787\\
0.045	-0.104325308075526\\
0.05	-0.131879035689148\\
0.055	-0.158292302795403\\
0.06	-0.183594240174605\\
0.065	-0.207813538147329\\
0.07	-0.23097844479179\\
0.075	-0.253116764551023\\
0.08	-0.274255857214373\\
0.085	-0.294422637258208\\
0.09	-0.313643573531123\\
0.095	-0.331944689269315\\
0.1	-0.349351562428141\\
0.105	-0.365889326316283\\
0.11	-0.381582670519248\\
0.115	-0.396455842099341\\
0.12	-0.410532647059564\\
0.125	-0.42383645205923\\
0.13	-0.436390186369451\\
0.135	-0.448216344056963\\
0.14	-0.459336986385079\\
0.145	-0.469773744420886\\
0.15	-0.479547821838119\\
0.155	-0.488679997905445\\
0.16	-0.497190630650194\\
0.165	-0.505099660187868\\
0.17	-0.512426612208062\\
0.175	-0.519190601607696\\
0.18	-0.525410336262761\\
0.185	-0.531104120930021\\
0.19	-0.536289861270433\\
0.195	-0.54098506798625\\
0.2	-0.545206861064074\\
0.205	-0.548971974116374\\
0.21	-0.55229675881419\\
0.215	-0.555197189404049\\
0.22	-0.557688867302301\\
0.225	-0.559787025760345\\
0.23	-0.561506534594424\\
0.235	-0.562861904973905\\
0.24	-0.563867294262163\\
0.245	-0.564536510904406\\
0.25	-0.564883019356968\\
0.255	-0.564919945052839\\
0.26	-0.564660079398343\\
0.265	-0.56411588479611\\
0.27	-0.563299499689652\\
0.275	-0.56222274362505\\
0.28	-0.56089712232542\\
0.285	-0.559333832774021\\
0.29	-0.557543768302013\\
0.295	-0.555537523677064\\
0.3	-0.55332540018914\\
0.305	-0.550917410729991\\
0.31	-0.548323284862982\\
0.315	-0.545552473880071\\
0.32	-0.542614155842889\\
0.325	-0.539517240605002\\
0.33	-0.536270374812584\\
0.335	-0.532881946880855\\
0.34	-0.529360091943775\\
0.345	-0.525712696774598\\
0.35	-0.521947404675025\\
0.355	-0.518071620330808\\
0.36	-0.514092514631761\\
0.365	-0.510017029454268\\
0.37	-0.505851882404465\\
0.375	-0.501603571520389\\
0.38	-0.497278379931479\\
0.385	-0.492882380473933\\
0.39	-0.48842144026049\\
0.395	-0.483901225203319\\
0.4	-0.479327204488788\\
0.405	-0.474704655002954\\
0.41	-0.470038665706729\\
0.415	-0.465334141959706\\
0.42	-0.460595809791781\\
0.425	-0.455828220121709\\
0.43	-0.451035752921852\\
0.435	-0.446222621328429\\
0.44	-0.441392875696652\\
0.445	-0.436550407600186\\
0.45	-0.43169895377446\\
0.455	-0.426842100003371\\
0.46	-0.421983284949046\\
0.465	-0.417125803924308\\
0.47	-0.412272812607621\\
0.475	-0.407427330700273\\
0.48	-0.402592245525665\\
0.485	-0.397770315570572\\
0.49	-0.392964173968329\\
0.495	-0.388176331923905\\
0.5	-0.383409182080899\\
0.505	-0.378665001830507\\
0.51	-0.373945956562575\\
0.515	-0.369254102858856\\
0.52	-0.364591391628662\\
0.525	-0.359959671187102\\
0.53	-0.355360690276154\\
0.535	-0.350796101028835\\
0.54	-0.346267461876764\\
0.545	-0.341776240401452\\
0.55	-0.337323816129663\\
0.555	-0.332911483273223\\
0.56	-0.328540453413682\\
0.565	-0.324211858132246\\
0.57	-0.319926751585428\\
0.575	-0.315686113026872\\
0.58	-0.311490849275845\\
0.585	-0.307341797132886\\
0.59	-0.303239725743131\\
0.595	-0.299185338907848\\
0.6	-0.295179277344725\\
0.605	-0.291222120897469\\
0.61	-0.287314390695293\\
0.615	-0.283456551262867\\
0.62	-0.27964901258133\\
0.625	-0.275892132100969\\
0.63	-0.272186216706173\\
0.635	-0.268531524633282\\
0.64	-0.264928267341959\\
0.645	-0.261376611340727\\
0.65	-0.257876679967294\\
0.655	-0.254428555124327\\
0.66	-0.251032278971317\\
0.665	-0.247687855573189\\
0.67	-0.244395252506308\\
0.675	-0.241154402422556\\
0.68	-0.237965204572118\\
0.685	-0.234827526285659\\
0.69	-0.231741204416544\\
0.695	-0.228706046743768\\
0.7	-0.225721833336255\\
0.705	-0.2227883178792\\
0.71	-0.219905228963104\\
0.715	-0.217072271336163\\
0.72	-0.214289127120682\\
0.725	-0.211555456994149\\
0.73	-0.208870901335649\\
0.735	-0.206235081338241\\
0.74	-0.203647600087968\\
0.745	-0.201108043610128\\
0.75	-0.198615981883456\\
0.755	-0.196170969822845\\
0.76	-0.193772548231247\\
0.765	-0.191420244721362\\
0.77	-0.189113574607763\\
0.775	-0.186852041770043\\
0.78	-0.184635139487618\\
0.785	-0.182462351246784\\
0.79	-0.18033315152062\\
0.795	-0.178247006522336\\
0.8	-0.176203374932658\\
0.805	-0.174201708601817\\
0.81	-0.172241453226732\\
0.815	-0.17032204900394\\
0.82	-0.168442931258844\\
0.825	-0.166603531051826\\
0.83	-0.164803275761778\\
0.835	-0.163041589647585\\
0.84	-0.161317894388094\\
0.845	-0.159631609601101\\
0.85	-0.157982153341862\\
0.855	-0.156368942581651\\
0.86	-0.15479139366686\\
0.865	-0.15324892275914\\
0.87	-0.151740946257071\\
0.875	-0.150266881199847\\
0.88	-0.148826145653436\\
0.885	-0.147418159079697\\
0.89	-0.146042342688903\\
0.895	-0.144698119776121\\
0.9	-0.143384916041891\\
0.905	-0.142102159897653\\
0.91	-0.140849282756323\\
0.915	-0.139625719308473\\
0.92	-0.138430907784493\\
0.925	-0.137264290203165\\
0.93	-0.136125312607044\\
0.935	-0.13501342528502\\
0.94	-0.133928082982462\\
0.945	-0.132868745099319\\
0.95	-0.131834875876525\\
0.955	-0.130825944571105\\
0.96	-0.129841425620299\\
0.965	-0.128880798795078\\
0.97	-0.127943549343378\\
0.975	-0.127029168123389\\
0.98	-0.12613715172722\\
0.985	-0.12526700259527\\
0.99	-0.124418229121602\\
0.995	-0.123590345750639\\
1	-0.122782873065465\\
1.005	-0.121995337868043\\
1.01	-0.12122727325161\\
1.015	-0.120478218665557\\
1.02	-0.119747719973035\\
1.025	-0.119035329501578\\
1.03	-0.118340606086992\\
1.035	-0.117663115110758\\
1.04	-0.117002428531211\\
1.045	-0.116358124908721\\
1.05	-0.115729789425122\\
1.055	-0.115117013897615\\
1.06	-0.114519396787365\\
1.065	-0.113936543203015\\
1.07	-0.113368064899331\\
1.075	-0.112813580271177\\
1.08	-0.112272714343027\\
1.085	-0.111745098754214\\
1.09	-0.111230371740096\\
1.095	-0.110728178109335\\
1.1	-0.110238169217462\\
1.105	-0.109760002936915\\
1.11	-0.109293343623699\\
1.115	-0.108837862080865\\
1.12	-0.108393235518938\\
1.125	-0.10795914751347\\
1.13	-0.107535287959865\\
1.135	-0.107121353025624\\
1.14	-0.106717045100146\\
1.145	-0.106322072742235\\
1.15	-0.105936150625444\\
1.155	-0.105558999481375\\
1.16	-0.105190346041084\\
1.165	-0.104829922974686\\
1.17	-0.104477468829308\\
1.175	-0.104132727965475\\
1.18	-0.10379545049206\\
1.185	-0.103465392199906\\
1.19	-0.103142314494201\\
1.195	-0.102825984325738\\
1.2	-0.102516174121132\\
1.205	-0.102212661712097\\
1.21	-0.101915230263871\\
1.215	-0.101623668202886\\
1.22	-0.101337769143739\\
1.225	-0.101057331815587\\
1.23	-0.100782159987998\\
1.235	-0.10051206239637\\
1.24	-0.100246852666964\\
1.245	-0.0999863492416428\\
1.25	-0.0997303753023572\\
1.255	-0.0994787586954649\\
1.26	-0.0992313318559318\\
1.265	-0.0989879317314776\\
1.27	-0.0987483997067218\\
1.275	-0.0985125815273843\\
1.28	-0.0982803272245918\\
1.285	-0.0980514910393385\\
1.29	-0.097825931347151\\
1.295	-0.0976035105829986\\
1.3	-0.0973840951664953\\
1.305	-0.0971675554274322\\
1.31	-0.0969537655316806\\
1.315	-0.0967426034075016\\
1.32	-0.0965339506722987\\
1.325	-0.0963276925598457\\
1.33	-0.0961237178480223\\
1.335	-0.0959219187870865\\
1.34	-0.0957221910285131\\
1.345	-0.0955244335544238\\
1.35	-0.0953285486076356\\
1.355	-0.095134441622349\\
1.36	-0.0949420211555007\\
1.365	-0.0947511988187993\\
1.37	-0.0945618892114646\\
1.375	-0.0943740098536886\\
1.38	-0.0941874811208346\\
1.385	-0.0940022261783902\\
1.39	-0.0938181709176882\\
1.395	-0.0936352438924094\\
1.4	-0.0934533762558787\\
1.405	-0.0932725016991657\\
1.41	-0.0930925563900003\\
1.415	-0.092913478912511\\
1.42	-0.0927352102077959\\
1.425	-0.0925576935153316\\
1.43	-0.0923808743152271\\
1.435	-0.0922047002713285\\
1.44	-0.0920291211751774\\
1.445	-0.0918540888908292\\
1.45	-0.0916795573005308\\
1.455	-0.0915054822512643\\
1.46	-0.0913318215021536\\
1.465	-0.0911585346727384\\
1.47	-0.0909855831921134\\
1.475	-0.0908129302489337\\
1.48	-0.0906405407422846\\
1.485	-0.0904683812334141\\
1.49	-0.0902964198983267\\
1.495	-0.0901246264812347\\
1.5	-0.089952972248865\\
1.505	-0.0897814299456169\\
1.51	-0.0896099737495672\\
1.515	-0.0894385792293176\\
1.52	-0.08926722330168\\
1.525	-0.0890958841901948\\
1.53	-0.0889245413844743\\
1.535	-0.0887531756003684\\
1.54	-0.0885817687409436\\
1.545	-0.0884103038582697\\
1.55	-0.0882387651160074\\
1.555	-0.0880671377527889\\
1.56	-0.0878954080463846\\
1.565	-0.0877235632786475\\
1.57	-0.0875515917012286\\
1.575	-0.0873794825020532\\
1.58	-0.0872072257725513\\
1.585	-0.0870348124756333\\
1.59	-0.0868622344144013\\
1.595	-0.0866894842015882\\
1.6	-0.0865165552297152\\
1.605	-0.0863434416419585\\
1.61	-0.0861701383037156\\
1.615	-0.085996640774863\\
1.62	-0.0858229452826939\\
1.625	-0.0856490486955283\\
1.63	-0.0854749484969848\\
1.635	-0.0853006427609045\\
1.64	-0.0851261301269174\\
1.645	-0.0849514097766416\\
1.65	-0.0847764814105054\\
1.655	-0.0846013452251822\\
1.66	-0.0844260018916286\\
1.665	-0.0842504525337161\\
1.67	-0.0840746987074455\\
1.675	-0.0838987423807354\\
1.68	-0.0837225859137742\\
1.685	-0.0835462320399251\\
1.69	-0.0833696838471762\\
1.695	-0.0831929447601239\\
1.7	-0.0830160185224807\\
1.705	-0.0828389091800978\\
1.71	-0.0826616210644926\\
1.715	-0.0824841587768713\\
1.72	-0.0823065271726374\\
1.725	-0.0821287313463759\\
1.73	-0.0819507766173052\\
1.735	-0.0817726685151852\\
1.74	-0.081594412766674\\
1.745	-0.0814160152821233\\
1.75	-0.0812374821428037\\
1.755	-0.0810588195885494\\
1.76	-0.0808800340058161\\
1.765	-0.08070113191614\\
1.77	-0.0805221199649916\\
1.775	-0.080343004911014\\
1.78	-0.0801637936156377\\
1.785	-0.0799844930330639\\
1.79	-0.0798051102006064\\
1.795	-0.0796256522293851\\
1.8	-0.0794461262953627\\
1.805	-0.0792665396307152\\
1.81	-0.0790868995155305\\
1.815	-0.0789072132698247\\
1.82	-0.0787274882458699\\
1.825	-0.0785477318208256\\
1.83	-0.0783679513896652\\
1.835	-0.0781881543583914\\
1.84	-0.0780083481375324\\
1.845	-0.0778285401359111\\
1.85	-0.0776487377546818\\
1.855	-0.0774689483816257\\
1.86	-0.0772891793856992\\
1.865	-0.0771094381118279\\
1.87	-0.0769297318759397\\
1.875	-0.0767500679602305\\
1.88	-0.0765704536086557\\
1.885	-0.0763908960226413\\
1.89	-0.076211402357009\\
1.895	-0.0760319797161078\\
1.9	-0.0758526351501476\\
1.905	-0.0756733756517277\\
1.91	-0.0754942081525549\\
1.915	-0.0753151395203458\\
1.92	-0.0751361765559075\\
1.925	-0.0749573259903904\\
1.93	-0.0747785944827092\\
1.935	-0.0745999886171262\\
1.94	-0.0744215149009909\\
1.945	-0.0742431797626328\\
1.95	-0.0740649895494004\\
1.955	-0.0738869505258428\\
1.96	-0.0737090688720291\\
1.965	-0.0735313506820002\\
1.97	-0.0733538019623498\\
1.975	-0.0731764286309287\\
1.98	-0.072999236515669\\
1.985	-0.0728222313535239\\
1.99	-0.0726454187895189\\
1.995	-0.0724688043759095\\
2	-0.0722923935714432\\
};
\end{axis}
\end{tikzpicture}%

==> F4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=6,
xtick={0, 2, 4, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.5,
ymax=1.25,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.02266508467843\\
4	1.02266508467843\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.355998418011764\\
4	-0.355998418011764\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.961165997853481\\
4	0.961165997853481\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.294499331186814\\
4	-0.294499331186814\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0.391253502987273\\
6	0.391253502987273\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	0.275413163679394\\
6	0.275413163679394\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0\\
0.01	-0.01\\
0.015	-0.0196\\
0.02	-0.02881775\\
0.025	-0.03767015\\
0.03	-0.04617329139375\\
0.035	-0.054342496341\\
0.04	-0.0621923552170136\\
0.045	-0.0697367622332832\\
0.05	-0.0769889493187953\\
0.055	-0.083961518346828\\
0.06	-0.0906664717881127\\
0.065	-0.0971152418672392\\
0.07	-0.103318718295431\\
0.075	-0.10928727464924\\
0.08	-0.115030793461321\\
0.085	-0.120558690086197\\
0.09	-0.125879935400871\\
0.095	-0.131003077397205\\
0.1	-0.135936261720209\\
0.105	-0.140687251203732\\
0.11	-0.145263444452541\\
0.115	-0.149671893517373\\
0.12	-0.153919320707272\\
0.125	-0.158012134581354\\
0.13	-0.161956445160095\\
0.135	-0.165758078394256\\
0.14	-0.169422589927728\\
0.145	-0.172955278188773\\
0.15	-0.17636119684249\\
0.155	-0.179645166635681\\
0.16	-0.182811786663836\\
0.165	-0.185865445088431\\
0.17	-0.188810329331412\\
0.175	-0.191650435772403\\
0.18	-0.194389578972916\\
0.185	-0.197031400450682\\
0.19	-0.199579377026071\\
0.195	-0.202036828761508\\
0.2	-0.204406926513759\\
0.205	-0.206692699118001\\
0.21	-0.208897040221665\\
0.215	-0.211022714785147\\
0.22	-0.213072365265676\\
0.225	-0.215048517499794\\
0.23	-0.216953586299187\\
0.235	-0.218789880773857\\
0.24	-0.22055960939595\\
0.245	-0.22226488481692\\
0.25	-0.223907728450054\\
0.255	-0.225490074829842\\
0.26	-0.227013775759068\\
0.265	-0.228480604254005\\
0.27	-0.229892258297563\\
0.275	-0.231250364409778\\
0.28	-0.232556481044548\\
0.285	-0.233812101821117\\
0.29	-0.235018658598367\\
0.295	-0.236177524399589\\
0.3	-0.237290016195044\\
0.305	-0.238357397549255\\
0.31	-0.239380881139628\\
0.315	-0.240361631152689\\
0.32	-0.241300765563917\\
0.325	-0.242199358306843\\
0.33	-0.243058441336831\\
0.335	-0.243879006594683\\
0.34	-0.244662007874946\\
0.345	-0.245408362603591\\
0.35	-0.246118953529469\\
0.355	-0.246794630333765\\
0.36	-0.247436211161448\\
0.365	-0.248044484078521\\
0.37	-0.248620208458701\\
0.375	-0.249164116302955\\
0.38	-0.249676913495196\\
0.385	-0.250159280997221\\
0.39	-0.250611875985883\\
0.395	-0.251035332935299\\
0.4	-0.251430264646785\\
0.405	-0.251797263229056\\
0.41	-0.252136901031133\\
0.415	-0.252449731530244\\
0.42	-0.252736290176936\\
0.425	-0.252997095199467\\
0.43	-0.253232648369466\\
0.435	-0.253443435730763\\
0.44	-0.253629928293164\\
0.445	-0.253792582692897\\
0.45	-0.253931841821346\\
0.455	-0.254048135423615\\
0.46	-0.254141880668403\\
0.465	-0.254213482690573\\
0.47	-0.254263335107765\\
0.475	-0.254291820512293\\
0.48	-0.254299310939553\\
0.485	-0.254286168314071\\
0.49	-0.254252744874285\\
0.495	-0.254199383577096\\
0.5	-0.254126418483174\\
0.505	-0.254034175123952\\
0.51	-0.253922970851201\\
0.515	-0.253793115170037\\
0.52	-0.253644910056159\\
0.525	-0.25347865025809\\
0.53	-0.253294623585148\\
0.535	-0.253093111181846\\
0.54	-0.252874387789367\\
0.545	-0.252638721994757\\
0.55	-0.252386376468429\\
0.555	-0.252117608190535\\
0.56	-0.251832668666765\\
0.565	-0.251531804134065\\
0.57	-0.251215255756786\\
0.575	-0.250883259813706\\
0.58	-0.250536047876384\\
0.585	-0.250173846979257\\
0.59	-0.249796879781888\\
0.595	-0.249405364723735\\
0.6	-0.248999516171815\\
0.605	-0.248579544561591\\
0.61	-0.248145656531432\\
0.615	-0.247698055050936\\
0.62	-0.247236939543423\\
0.625	-0.246762506002882\\
0.63	-0.246274947105627\\
0.635	-0.245774452316939\\
0.64	-0.24526120799291\\
0.645	-0.244735397477743\\
0.65	-0.244197201196715\\
0.655	-0.243646796745011\\
0.66	-0.243084358972638\\
0.665	-0.242510060065593\\
0.67	-0.241924069623481\\
0.675	-0.241326554733739\\
0.68	-0.240717680042638\\
0.685	-0.240097607823219\\
0.69	-0.239466498040294\\
0.695	-0.23882450841268\\
0.7	-0.238171794472773\\
0.705	-0.237508509623598\\
0.71	-0.236834805193465\\
0.715	-0.236150830488327\\
0.72	-0.235456732841968\\
0.725	-0.234752657664108\\
0.73	-0.234038748486539\\
0.735	-0.233315147007372\\
0.74	-0.232581993133491\\
0.745	-0.231839425021309\\
0.75	-0.231087579115881\\
0.755	-0.230326590188475\\
0.76	-0.229556591372669\\
0.765	-0.228777714199031\\
0.77	-0.227990088628465\\
0.775	-0.227193843084274\\
0.78	-0.226389104483008\\
0.785	-0.225575998264147\\
0.79	-0.224754648418676\\
0.795	-0.223925177516612\\
0.8	-0.223087706733514\\
0.805	-0.222242355876039\\
0.81	-0.221389243406586\\
0.815	-0.220528486467055\\
0.82	-0.219660200901787\\
0.825	-0.218784501279702\\
0.83	-0.217901500915678\\
0.835	-0.217011311891214\\
0.84	-0.216114045074393\\
0.845	-0.215209810139195\\
0.85	-0.214298715584174\\
0.855	-0.213380868750539\\
0.86	-0.212456375839661\\
0.865	-0.211525341930031\\
0.87	-0.210587870993694\\
0.875	-0.209644065912188\\
0.88	-0.208694028491997\\
0.885	-0.207737859479558\\
0.89	-0.206775658575825\\
0.895	-0.205807524450413\\
0.9	-0.204833554755354\\
0.905	-0.203853846138462\\
0.91	-0.202868494256334\\
0.915	-0.201877593787007\\
0.92	-0.200881238442275\\
0.925	-0.199879520979692\\
0.93	-0.198872533214261\\
0.935	-0.197860366029837\\
0.94	-0.196843109390242\\
0.945	-0.195820852350119\\
0.95	-0.194793683065517\\
0.955	-0.193761688804239\\
0.96	-0.192724955955946\\
0.965	-0.191683570042035\\
0.97	-0.190637615725297\\
0.975	-0.189587176819368\\
0.98	-0.188532336297977\\
0.985	-0.187473176303999\\
0.99	-0.186409778158323\\
0.995	-0.185342222368545\\
1	-0.184270588637478\\
1.005	-0.183194955871512\\
1.01	-0.182115402188804\\
1.015	-0.181032004927314\\
1.02	-0.179944840652704\\
1.025	-0.178853985166084\\
1.03	-0.177759513511623\\
1.035	-0.176661499984036\\
1.04	-0.175560018135936\\
1.045	-0.174455140785059\\
1.05	-0.173346940021386\\
1.055	-0.172235487214134\\
1.06	-0.171120853018646\\
1.065	-0.17000310738317\\
1.07	-0.168882319555536\\
1.075	-0.167758558089736\\
1.08	-0.166631890852399\\
1.085	-0.16550238502918\\
1.09	-0.164370107131057\\
1.095	-0.163235123000537\\
1.1	-0.162097497817776\\
1.105	-0.160957296106624\\
1.11	-0.15981458174058\\
1.115	-0.158669417948674\\
1.12	-0.157521867321275\\
1.125	-0.15637199181582\\
1.13	-0.155219852762476\\
1.135	-0.154065510869731\\
1.14	-0.152909026229917\\
1.145	-0.151750458324667\\
1.15	-0.150589866030309\\
1.155	-0.149427307623196\\
1.16	-0.148262840784975\\
1.165	-0.147096522607797\\
1.17	-0.145928409599471\\
1.175	-0.144758557688555\\
1.18	-0.143587022229402\\
1.185	-0.14241385800714\\
1.19	-0.141239119242607\\
1.195	-0.140062859597235\\
1.2	-0.138885132177876\\
1.205	-0.137705989541587\\
1.21	-0.136525483700361\\
1.215	-0.13534366612581\\
1.22	-0.13416058775381\\
1.225	-0.132976298989087\\
1.23	-0.131790849709769\\
1.235	-0.130604289271889\\
1.24	-0.12941666651385\\
1.245	-0.128228029760836\\
1.25	-0.1270384268292\\
1.255	-0.12584790503079\\
1.26	-0.124656511177256\\
1.265	-0.123464291584298\\
1.27	-0.122271292075889\\
1.275	-0.121077557988457\\
1.28	-0.119883134175022\\
1.285	-0.118688065009307\\
1.29	-0.117492394389804\\
1.295	-0.11629616574381\\
1.3	-0.115099422031422\\
1.305	-0.113902205749504\\
1.31	-0.112704558935615\\
1.315	-0.111506523171901\\
1.32	-0.110308139588962\\
1.325	-0.109109448869675\\
1.33	-0.107910491252999\\
1.335	-0.10671130653773\\
1.34	-0.10551193408624\\
1.345	-0.104312412828176\\
1.35	-0.103112781264134\\
1.355	-0.101913077469294\\
1.36	-0.100713339097034\\
1.365	-0.0995136033825095\\
1.37	-0.0983139071462037\\
1.375	-0.0971142867974512\\
1.38	-0.0959147783379295\\
1.385	-0.0947154173651243\\
1.39	-0.0935162390757668\\
1.395	-0.0923172782692421\\
1.4	-0.0911185693509704\\
1.405	-0.0899201463357618\\
1.41	-0.0887220428511432\\
1.415	-0.0875242921406587\\
1.42	-0.0863269270671445\\
1.425	-0.0851299801159766\\
1.43	-0.0839334833982933\\
1.435	-0.0827374686541918\\
1.44	-0.0815419672558999\\
1.445	-0.0803470102109215\\
1.45	-0.0791526281651589\\
1.455	-0.0779588514060093\\
1.46	-0.0767657098654366\\
1.465	-0.0755732331230207\\
1.47	-0.0743814504089808\\
1.475	-0.0731903906071766\\
1.48	-0.0720000822580847\\
1.485	-0.0708105535617529\\
1.49	-0.0696218323807302\\
1.495	-0.0684339462429753\\
1.5	-0.0672469223447407\\
1.505	-0.066060787553436\\
1.51	-0.0648755684104673\\
1.515	-0.063691291134056\\
1.52	-0.0625079816220347\\
1.525	-0.0613256654546211\\
1.53	-0.0601443678971715\\
1.535	-0.058964113902912\\
1.54	-0.0577849281156484\\
1.545	-0.0566068348724559\\
1.55	-0.0554298582063472\\
1.555	-0.0542540218489196\\
1.56	-0.0530793492329832\\
1.565	-0.0519058634951667\\
1.57	-0.050733587478504\\
1.575	-0.0495625437350014\\
1.58	-0.0483927545281839\\
1.585	-0.0472242418356215\\
1.59	-0.0460570273514372\\
1.595	-0.0448911324887949\\
1.6	-0.0437265783823676\\
1.605	-0.0425633858907875\\
1.61	-0.041401575599076\\
1.615	-0.0402411678210564\\
1.62	-0.0390821826017457\\
1.625	-0.0379246397197304\\
1.63	-0.0367685586895222\\
1.635	-0.0356139587638963\\
1.64	-0.03446085893621\\
1.645	-0.0333092779427064\\
1.65	-0.0321592342647973\\
1.655	-0.0310107461313299\\
1.66	-0.0298638315208356\\
1.665	-0.0287185081637613\\
1.67	-0.0275747935446836\\
1.675	-0.0264327049045059\\
1.68	-0.0252922592426378\\
1.685	-0.0241534733191584\\
1.69	-0.023016363656963\\
1.695	-0.0218809465438912\\
1.7	-0.0207472380348417\\
1.705	-0.0196152539538675\\
1.71	-0.0184850098962572\\
1.715	-0.0173565212305983\\
1.72	-0.0162298031008258\\
1.725	-0.0151048704282547\\
1.73	-0.0139817379135955\\
1.735	-0.0128604200389557\\
1.74	-0.0117409310698242\\
1.745	-0.0106232850570418\\
1.75	-0.00950749583875454\\
1.755	-0.00839357704235344\\
1.76	-0.00728154208639853\\
1.765	-0.00617140418252693\\
1.77	-0.0050631763373481\\
1.775	-0.00395687135432166\\
1.78	-0.00285250183562324\\
1.785	-0.00175008018399403\\
1.79	-0.000649618604576241\\
1.795	0.000448870893266062\\
1.8	0.00154537649413955\\
1.805	0.00263988657482905\\
1.81	0.00373238970251855\\
1.815	0.00482287463302711\\
1.82	0.00591133030905711\\
1.825	0.0069977458584578\\
1.83	0.00808211059250119\\
1.835	0.00916441400417245\\
1.84	0.0102446457664731\\
1.845	0.0113227957307377\\
1.85	0.0123988539249639\\
1.855	0.013472810552156\\
1.86	0.0145446559886808\\
1.865	0.0156143807826368\\
1.87	0.0166819756522365\\
1.875	0.0177474314842005\\
1.88	0.0188107393321661\\
1.885	0.019871890415106\\
1.89	0.0209308761157621\\
1.895	0.0219876879790896\\
1.9	0.0230423177107149\\
1.905	0.0240947571754044\\
1.91	0.0251449983955467\\
1.915	0.026193033549646\\
1.92	0.0272388549708271\\
1.925	0.0282824551453541\\
1.93	0.0293238267111589\\
1.935	0.0303629624563817\\
1.94	0.0313998553179247\\
1.945	0.0324344983800149\\
1.95	0.0334668848727805\\
1.955	0.0344970081708373\\
1.96	0.035524861791887\\
1.965	0.0365504393953261\\
1.97	0.0375737347808669\\
1.975	0.0385947418871689\\
1.98	0.0396134547904805\\
1.985	0.0406298677032928\\
1.99	0.0416439749730035\\
1.995	0.0426557710805919\\
2	0.0436652506393033\\
2.005	0.0446724083933463\\
2.01	0.0456772392165979\\
2.015	0.0466797381113212\\
2.02	0.0476799002068917\\
2.025	0.0486777207585356\\
2.03	0.0496731951460764\\
2.035	0.0506663188726925\\
2.04	0.0516570875636856\\
2.045	0.0526454969652576\\
2.05	0.0536315429432977\\
2.055	0.0546152214821811\\
2.06	0.0555965286835741\\
2.065	0.056575460765252\\
2.07	0.0575520140599245\\
2.075	0.0585261850140721\\
2.08	0.0594979701867908\\
2.085	0.0604673662486463\\
2.09	0.0614343699805387\\
2.095	0.0623989782725751\\
2.1	0.0633611881229514\\
2.105	0.0643209966368444\\
2.11	0.0652784010253118\\
2.115	0.0662333986042014\\
2.12	0.0671859867930693\\
2.125	0.0681361631141078\\
2.13	0.0690839251910801\\
2.135	0.0700292707482653\\
2.14	0.0709721976094116\\
2.145	0.0719127036966982\\
2.15	0.0728507870297056\\
2.155	0.0737864457243936\\
2.16	0.0747196779920898\\
2.165	0.0756504821384834\\
2.17	0.07657885656263\\
2.175	0.0775047997559635\\
2.18	0.0784283103013154\\
2.185	0.0793493868719436\\
2.19	0.0802680282305684\\
2.195	0.0811842332284163\\
2.2	0.0820980008042725\\
2.205	0.0830093299835405\\
2.21	0.0839182198773095\\
2.215	0.08482466968143\\
2.22	0.0857286786755973\\
2.225	0.0866302462224412\\
2.23	0.0875293717666252\\
2.235	0.0884260548339514\\
2.24	0.0893202950304737\\
2.245	0.0902120920416191\\
2.25	0.0911014456313153\\
2.255	0.0919883556411248\\
2.26	0.0928728219893888\\
2.265	0.0937548446703762\\
2.27	0.0946344237534398\\
2.275	0.0955115593821803\\
2.28	0.0963862517736175\\
2.285	0.0972585012173673\\
2.29	0.0981283080748271\\
2.295	0.098995672778366\\
2.3	0.0998605958305244\\
2.305	0.100723077803219\\
2.31	0.101583119336953\\
2.315	0.102440721140037\\
2.32	0.10329588398781\\
2.325	0.104148608721875\\
2.33	0.104998896249336\\
2.335	0.105846747542041\\
2.34	0.106692163635834\\
2.345	0.107535145629812\\
2.35	0.108375694685588\\
2.355	0.109213812026564\\
2.36	0.1100494989372\\
2.365	0.110882756762305\\
2.37	0.111713586906319\\
2.375	0.112541990832609\\
2.38	0.113367970062771\\
2.385	0.114191526175934\\
2.39	0.115012660808076\\
2.395	0.115831375651336\\
2.4	0.116647672453346\\
2.405	0.117461553016553\\
2.41	0.118273019197563\\
2.415	0.119082072906472\\
2.42	0.119888716106226\\
2.425	0.120692950811961\\
2.43	0.121494779090369\\
2.435	0.122294203059059\\
2.44	0.12309122488593\\
2.445	0.123885846788538\\
2.45	0.124678071033486\\
2.455	0.1254678999358\\
2.46	0.126255335858329\\
2.465	0.127040381211133\\
2.47	0.127823038450892\\
2.475	0.128603310080306\\
2.48	0.12938119864751\\
2.485	0.130156706745494\\
2.49	0.130929837011519\\
2.495	0.131700592126548\\
2.5	0.132468974814678\\
2.505	0.133234987842576\\
2.51	0.133998634018923\\
2.515	0.134759916193858\\
2.52	0.135518837258432\\
2.525	0.136275400144066\\
2.53	0.137029607822009\\
2.535	0.137781463302809\\
2.54	0.138530969635778\\
2.545	0.139278129908473\\
2.55	0.140022947246175\\
2.555	0.140765424811371\\
2.56	0.141505565803248\\
2.565	0.142243373457184\\
2.57	0.142978851044248\\
2.575	0.143712001870703\\
2.58	0.144442829277512\\
2.585	0.145171336639853\\
2.59	0.145897527366632\\
2.595	0.146621404900004\\
2.6	0.147342972714903\\
2.605	0.148062234318563\\
2.61	0.148779193250058\\
2.615	0.149493853079837\\
2.62	0.150206217409265\\
2.625	0.150916289870171\\
2.63	0.151624074124398\\
2.635	0.152329573863356\\
2.64	0.15303279280758\\
2.645	0.153733734706292\\
2.65	0.154432403336969\\
2.655	0.155128802504913\\
2.66	0.155822936042823\\
2.665	0.156514807810375\\
2.67	0.157204421693801\\
2.675	0.15789178160548\\
2.68	0.15857689148352\\
2.685	0.159259755291359\\
2.69	0.159940377017357\\
2.695	0.160618760674397\\
2.7	0.161294910299491\\
2.705	0.161968829953388\\
2.71	0.162640523720184\\
2.715	0.163309995706939\\
2.72	0.163977250043294\\
2.725	0.164642290881095\\
2.73	0.16530512239402\\
2.735	0.165965748777202\\
2.74	0.166624174246872\\
2.745	0.167280403039984\\
2.75	0.167934439413866\\
2.755	0.168586287645853\\
2.76	0.16923595203294\\
2.765	0.169883436891427\\
2.77	0.170528746556577\\
2.775	0.171171885382268\\
2.78	0.171812857740656\\
2.785	0.172451668021833\\
2.79	0.173088320633498\\
2.795	0.173722820000624\\
2.8	0.174355170565129\\
2.805	0.174985376785553\\
2.81	0.175613443136738\\
2.815	0.176239374109503\\
2.82	0.176863174210338\\
2.825	0.177484847961085\\
2.83	0.178104399898628\\
2.835	0.178721834574594\\
2.84	0.179337156555039\\
2.845	0.179950370420158\\
2.85	0.180561480763979\\
2.855	0.181170492194072\\
2.86	0.181777409331258\\
2.865	0.182382236809318\\
2.87	0.182984979274707\\
2.875	0.183585641386272\\
2.88	0.184184227814969\\
2.885	0.184780743243587\\
2.89	0.185375192366473\\
2.895	0.185967579889256\\
2.9	0.186557910528584\\
2.905	0.187146189011849\\
2.91	0.187732420076927\\
2.915	0.188316608471915\\
2.92	0.188898758954875\\
2.925	0.189478876293569\\
2.93	0.190056965265213\\
2.935	0.190633030656222\\
2.94	0.191207077261962\\
2.945	0.191779109886499\\
2.95	0.192349133342364\\
2.955	0.1929171524503\\
2.96	0.193483172039031\\
2.965	0.194047196945024\\
2.97	0.194609232012249\\
2.975	0.195169282091953\\
2.98	0.19572735204243\\
2.985	0.196283446728789\\
2.99	0.196837571022732\\
2.995	0.197389729802332\\
3	0.19793992795181\\
3.005	0.198488170361318\\
3.01	0.199034461926724\\
3.015	0.199578807549397\\
3.02	0.200121212135995\\
3.025	0.200661680598257\\
3.03	0.201200217852794\\
3.035	0.201736828820885\\
3.04	0.202271518428276\\
3.045	0.202804291604975\\
3.05	0.203335153285055\\
3.055	0.20386410840646\\
3.06	0.204391161910807\\
3.065	0.204916318743195\\
3.07	0.205439583852012\\
3.075	0.205960962188753\\
3.08	0.206480458707826\\
3.085	0.206998078366372\\
3.09	0.207513826124081\\
3.095	0.20802770694301\\
3.1	0.208539725787409\\
3.105	0.20904988762354\\
3.11	0.209558197419502\\
3.115	0.210064660145062\\
3.12	0.210569280771479\\
3.125	0.211072064271338\\
3.13	0.211573015618383\\
3.135	0.212072139787348\\
3.14	0.212569441753799\\
3.145	0.213064926493964\\
3.15	0.213558598984581\\
3.155	0.214050464202734\\
3.16	0.2145405271257\\
3.165	0.21502879273079\\
3.17	0.2155152659952\\
3.175	0.215999951895858\\
3.18	0.216482855409272\\
3.185	0.216963981511386\\
3.19	0.217443335177429\\
3.195	0.217920921381773\\
3.2	0.21839674509779\\
3.205	0.21887081129771\\
3.21	0.219343124952479\\
3.215	0.219813691031625\\
3.22	0.220282514503116\\
3.225	0.220749600333228\\
3.23	0.221214953486411\\
3.235	0.221678578925158\\
3.24	0.22214048160987\\
3.245	0.222600666498733\\
3.25	0.223059138547584\\
3.255	0.223515902709792\\
3.26	0.223970963936127\\
3.265	0.224424327174641\\
3.27	0.224875997370543\\
3.275	0.225325979466082\\
3.28	0.225774278400427\\
3.285	0.226220899109548\\
3.29	0.226665846526101\\
3.295	0.227109125579317\\
3.3	0.227550741194882\\
3.305	0.227990698294829\\
3.31	0.228429001797429\\
3.315	0.228865656617077\\
3.32	0.22930066766419\\
3.325	0.229734039845096\\
3.33	0.230165778061929\\
3.335	0.23059588721253\\
3.34	0.231024372190337\\
3.345	0.23145123788429\\
3.35	0.231876489178726\\
3.355	0.232300130953284\\
3.36	0.232722168082806\\
3.365	0.23314260543724\\
3.37	0.233561447881545\\
3.375	0.233978700275598\\
3.38	0.234394367474101\\
3.385	0.234808454326488\\
3.39	0.235220965676836\\
3.395	0.235631906363777\\
3.4	0.236041281220407\\
3.405	0.236449095074201\\
3.41	0.236855352746927\\
3.415	0.237260059054562\\
3.42	0.237663218807206\\
3.425	0.238064836809004\\
3.43	0.238464917858059\\
3.435	0.238863466746356\\
3.44	0.239260488259684\\
3.445	0.239655987177551\\
3.45	0.240049968273117\\
3.455	0.240442436313108\\
3.46	0.240833396057749\\
3.465	0.241222852260685\\
3.47	0.24161080966891\\
3.475	0.241997273022697\\
3.48	0.242382247055524\\
3.485	0.242765736494005\\
3.49	0.243147746057823\\
3.495	0.24352828045966\\
3.5	0.243907344405131\\
3.505	0.244284942592717\\
3.51	0.244661079713703\\
3.515	0.245035760452109\\
3.52	0.245408989484633\\
3.525	0.245780771480583\\
3.53	0.246151111101818\\
3.535	0.246520013002691\\
3.54	0.246887481829983\\
3.545	0.24725352222285\\
3.55	0.247618138812762\\
3.555	0.247981336223447\\
3.56	0.248343119070837\\
3.565	0.248703491963009\\
3.57	0.249062459500136\\
3.575	0.249420026274429\\
3.58	0.249776196870085\\
3.585	0.250130975863239\\
3.59	0.250484367821909\\
3.595	0.250836377305947\\
3.6	0.251187008866991\\
3.605	0.251536267048416\\
3.61	0.251884156385286\\
3.615	0.252230681404306\\
3.62	0.252575846623777\\
3.625	0.252919656553553\\
3.63	0.253262115694992\\
3.635	0.253603228540914\\
3.64	0.253942999575559\\
3.645	0.254281433274544\\
3.65	0.254618534104821\\
3.655	0.254954306524636\\
3.66	0.255288754983489\\
3.665	0.255621883922095\\
3.67	0.255953697772347\\
3.675	0.256284200957272\\
3.68	0.256613397891\\
3.685	0.256941292978726\\
3.69	0.257267890616672\\
3.695	0.257593195192051\\
3.7	0.257917211083037\\
3.705	0.258239942658726\\
3.71	0.258561394279106\\
3.715	0.258881570295023\\
3.72	0.259200475048149\\
3.725	0.259518112870951\\
3.73	0.259834488086659\\
3.735	0.26014960500924\\
3.74	0.260463467943361\\
3.745	0.260776081184369\\
3.75	0.261087449018255\\
3.755	0.26139757572163\\
3.76	0.2617064655617\\
3.765	0.262014122796235\\
3.77	0.262320551673545\\
3.775	0.262625756432456\\
3.78	0.262929741302282\\
3.785	0.263232510502806\\
3.79	0.26353406824425\\
3.795	0.263834418727257\\
3.8	0.264133566142866\\
3.805	0.26443151467249\\
3.81	0.264728268487898\\
3.815	0.265023831751187\\
3.82	0.26531820861477\\
3.825	0.26561140322135\\
3.83	0.265903419703902\\
3.835	0.266194262185657\\
3.84	0.26648393478008\\
3.845	0.266772441590854\\
3.85	0.267059786711863\\
3.855	0.267345974227176\\
3.86	0.267631008211026\\
3.865	0.2679148927278\\
3.87	0.26819763183202\\
3.875	0.268479229568331\\
3.88	0.268759689971483\\
3.885	0.269039017066319\\
3.89	0.269317214867762\\
3.895	0.269594287380801\\
3.9	0.269870238600479\\
3.905	0.27014507251188\\
3.91	0.270418793090119\\
3.915	0.270691404300328\\
3.92	0.270962910097648\\
3.925	0.271233314427217\\
3.93	0.271502621224159\\
3.935	0.271770834413579\\
3.94	0.272037957910546\\
3.945	0.272303995620094\\
3.95	0.272568951437203\\
3.955	0.272832829246802\\
3.96	0.273095632923752\\
3.965	0.273357366332844\\
3.97	0.273618033328793\\
3.975	0.273877637756226\\
3.98	0.274136183449683\\
3.985	0.274393674233606\\
3.99	0.274650113922337\\
3.995	0.274905506320112\\
4	0.275159855221056\\
4.005	0.275413164409179\\
4.01	0.275665437658372\\
4.015	0.275916678732406\\
4.02	0.276166891384925\\
4.025	0.276416079359445\\
4.03	0.276664246389355\\
4.035	0.276911396197907\\
4.04	0.277157532498222\\
4.045	0.277402658993285\\
4.05	0.277646779375944\\
4.055	0.277889897328909\\
4.06	0.278132016524755\\
4.065	0.278373140625915\\
4.07	0.278613273284688\\
4.075	0.278852418143233\\
4.08	0.279090578833576\\
4.085	0.279327758977603\\
4.09	0.279563962187071\\
4.095	0.279799192063601\\
4.1	0.280033452198686\\
4.105	0.28026674617369\\
4.11	0.280499077559853\\
4.115	0.28073044991829\\
4.12	0.2809608668\\
4.125	0.281190331745863\\
4.13	0.281418848286648\\
4.135	0.281646419943017\\
4.14	0.281873050225524\\
4.145	0.282098742634628\\
4.15	0.28232350066069\\
4.155	0.282547327783982\\
4.16	0.282770227474691\\
4.165	0.282992203192925\\
4.17	0.283213258388719\\
4.175	0.283433396502041\\
4.18	0.283652620962796\\
4.185	0.283870935190835\\
4.19	0.284088342595961\\
4.195	0.284304846577938\\
4.2	0.284520450526493\\
4.205	0.284735157821328\\
4.21	0.284948971832125\\
4.215	0.285161895918557\\
4.22	0.285373933430293\\
4.225	0.285585087707008\\
4.23	0.285795362078388\\
4.235	0.286004759864145\\
4.24	0.286213284374022\\
4.245	0.286420938907801\\
4.25	0.286627726755314\\
4.255	0.286833651196456\\
4.26	0.287038715501186\\
4.265	0.287242922929547\\
4.27	0.287446276731668\\
4.275	0.287648780147779\\
4.28	0.287850436408219\\
4.285	0.288051248733451\\
4.29	0.288251220334066\\
4.295	0.2884503544108\\
4.3	0.288648654154542\\
4.305	0.288846122746347\\
4.31	0.289042763357448\\
4.315	0.289238579149264\\
4.32	0.289433573273417\\
4.325	0.289627748871743\\
4.33	0.289821109076299\\
4.335	0.290013657009385\\
4.34	0.290205395783546\\
4.345	0.290396328501593\\
4.35	0.290586458256613\\
4.355	0.290775788131981\\
4.36	0.290964321201373\\
4.365	0.291152060528782\\
4.37	0.291339009168532\\
4.375	0.291525170165284\\
4.38	0.291710546554063\\
4.385	0.291895141360257\\
4.39	0.292078957599645\\
4.395	0.292261998278401\\
4.4	0.292444266393112\\
4.405	0.292625764930796\\
4.41	0.292806496868911\\
4.415	0.292986465175371\\
4.42	0.293165672808564\\
4.425	0.293344122717365\\
4.43	0.293521817841151\\
4.435	0.293698761109815\\
4.44	0.293874955443785\\
4.445	0.294050403754036\\
4.45	0.294225108942107\\
4.455	0.294399073900118\\
4.46	0.294572301510784\\
4.465	0.29474479464743\\
4.47	0.294916556174012\\
4.475	0.295087588945127\\
4.48	0.295257895806033\\
4.485	0.295427479592666\\
4.49	0.295596343131653\\
4.495	0.295764489240332\\
4.5	0.295931920726767\\
4.505	0.296098640389766\\
4.51	0.296264651018896\\
4.515	0.296429955394502\\
4.52	0.296594556287724\\
4.525	0.296758456460511\\
4.53	0.296921658665643\\
4.535	0.297084165646746\\
4.54	0.297245980138308\\
4.545	0.297407104865701\\
4.55	0.297567542545193\\
4.555	0.297727295883969\\
4.56	0.29788636758015\\
4.565	0.298044760322808\\
4.57	0.298202476791985\\
4.575	0.298359519658711\\
4.58	0.298515891585024\\
4.585	0.298671595223984\\
4.59	0.298826633219695\\
4.595	0.298981008207323\\
4.6	0.299134722813113\\
4.605	0.299287779654406\\
4.61	0.299440181339663\\
4.615	0.299591930468476\\
4.62	0.299743029631595\\
4.625	0.29989348141094\\
4.63	0.300043288379623\\
4.635	0.300192453101966\\
4.64	0.30034097813352\\
4.645	0.300488866021085\\
4.65	0.300636119302727\\
4.655	0.3007827405078\\
4.66	0.30092873215696\\
4.665	0.301074096762192\\
4.67	0.301218836826822\\
4.675	0.301362954845539\\
4.68	0.301506453304417\\
4.685	0.301649334680929\\
4.69	0.301791601443971\\
4.695	0.301933256053881\\
4.7	0.302074300962454\\
4.705	0.30221473861297\\
4.71	0.302354571440204\\
4.715	0.302493801870453\\
4.72	0.302632432321552\\
4.725	0.302770465202896\\
4.73	0.302907902915459\\
4.735	0.303044747851811\\
4.74	0.303181002396143\\
4.745	0.303316668924283\\
4.75	0.303451749803717\\
4.755	0.303586247393613\\
4.76	0.303720164044831\\
4.765	0.303853502099954\\
4.77	0.303986263893303\\
4.775	0.304118451750955\\
4.78	0.304250067990769\\
4.785	0.3043811149224\\
4.79	0.304511594847325\\
4.795	0.304641510058857\\
4.8	0.304770862842171\\
4.805	0.304899655474322\\
4.81	0.305027890224264\\
4.815	0.305155569352871\\
4.82	0.305282695112959\\
4.825	0.305409269749305\\
4.83	0.305535295498668\\
4.835	0.305660774589807\\
4.84	0.305785709243506\\
4.845	0.30591010167259\\
4.85	0.306033954081949\\
4.855	0.306157268668556\\
4.86	0.306280047621487\\
4.865	0.306402293121945\\
4.87	0.306524007343278\\
4.875	0.306645192450998\\
4.88	0.306765850602806\\
4.885	0.306885983948608\\
4.89	0.307005594630538\\
4.895	0.30712468478298\\
4.9	0.307243256532585\\
4.905	0.307361311998292\\
4.91	0.307478853291353\\
4.915	0.307595882515349\\
4.92	0.307712401766213\\
4.925	0.307828413132248\\
4.93	0.307943918694151\\
4.935	0.308058920525032\\
4.94	0.308173420690435\\
4.945	0.308287421248357\\
4.95	0.308400924249272\\
4.955	0.308513931736148\\
4.96	0.308626445744469\\
4.965	0.308738468302259\\
4.97	0.308850001430096\\
4.975	0.308961047141138\\
4.98	0.309071607441142\\
4.985	0.309181684328484\\
4.99	0.309291279794181\\
4.995	0.30940039582191\\
5	0.309509034388031\\
5.005	0.309617197461602\\
5.01	0.309724887004409\\
5.015	0.309832104970979\\
5.02	0.309938853308602\\
5.025	0.310045133957354\\
5.03	0.310150948850116\\
5.035	0.310256299912593\\
5.04	0.310361189063339\\
5.045	0.310465618213774\\
5.05	0.310569589268204\\
5.055	0.310673104123845\\
5.06	0.310776164670841\\
5.065	0.310878772792284\\
5.07	0.310980930364236\\
5.075	0.311082639255751\\
5.08	0.311183901328892\\
5.085	0.311284718438752\\
5.09	0.311385092433478\\
5.095	0.311485025154287\\
5.1	0.311584518435491\\
5.105	0.311683574104512\\
5.11	0.311782193981906\\
5.115	0.311880379881384\\
5.12	0.311978133609831\\
5.125	0.312075456967325\\
5.13	0.312172351747159\\
5.135	0.312268819735863\\
5.14	0.312364862713219\\
5.145	0.312460482452289\\
5.15	0.312555680719426\\
5.155	0.312650459274305\\
5.16	0.312744819869931\\
5.165	0.312838764252672\\
5.17	0.312932294162267\\
5.175	0.313025411331857\\
5.18	0.313118117487997\\
5.185	0.31321041435068\\
5.19	0.313302303633357\\
5.195	0.313393787042957\\
5.2	0.313484866279903\\
5.205	0.313575543038141\\
5.21	0.31366581900515\\
5.215	0.31375569586197\\
5.22	0.313845175283214\\
5.225	0.313934258937098\\
5.23	0.314022948485452\\
5.235	0.314111245583742\\
5.24	0.314199151881096\\
5.245	0.314286669020314\\
5.25	0.314373798637896\\
5.255	0.314460542364056\\
5.26	0.314546901822746\\
5.265	0.314632878631675\\
5.27	0.314718474402324\\
5.275	0.314803690739975\\
5.28	0.314888529243719\\
5.285	0.314972991506486\\
5.29	0.315057079115059\\
5.295	0.315140793650094\\
5.3	0.315224136686141\\
5.305	0.315307109791664\\
5.31	0.315389714529058\\
5.315	0.315471952454669\\
5.32	0.315553825118816\\
5.325	0.315635334065808\\
5.33	0.315716480833963\\
5.335	0.31579726695563\\
5.34	0.315877693957205\\
5.345	0.315957763359153\\
5.35	0.316037476676024\\
5.355	0.316116835416476\\
5.36	0.316195841083292\\
5.365	0.3162744951734\\
5.37	0.31635279917789\\
5.375	0.316430754582036\\
5.38	0.316508362865314\\
5.385	0.316585625501418\\
5.39	0.316662543958286\\
5.395	0.316739119698111\\
5.4	0.316815354177364\\
5.405	0.316891248846814\\
5.41	0.316966805151544\\
5.415	0.317042024530971\\
5.42	0.317116908418864\\
5.425	0.317191458243364\\
5.43	0.317265675427004\\
5.435	0.317339561386722\\
5.44	0.317413117533886\\
5.445	0.317486345274309\\
5.45	0.31755924600827\\
5.455	0.317631821130528\\
5.46	0.317704072030346\\
5.465	0.317776000091507\\
5.47	0.317847606692329\\
5.475	0.317918893205692\\
5.48	0.317989860999045\\
5.485	0.318060511434436\\
5.49	0.31813084586852\\
5.495	0.318200865652584\\
5.5	0.318270572132563\\
5.505	0.318339966649058\\
5.51	0.318409050537351\\
5.515	0.318477825127432\\
5.52	0.318546291744005\\
5.525	0.318614451706518\\
5.53	0.318682306329171\\
5.535	0.31874985692094\\
5.54	0.318817104785592\\
5.545	0.318884051221705\\
5.55	0.318950697522683\\
5.555	0.319017044976776\\
5.56	0.319083094867099\\
5.565	0.319148848471643\\
5.57	0.319214307063303\\
5.575	0.319279471909886\\
5.58	0.319344344274133\\
5.585	0.319408925413738\\
5.59	0.319473216581362\\
5.595	0.319537219024651\\
5.6	0.319600933986257\\
5.605	0.31966436270385\\
5.61	0.319727506410141\\
5.615	0.319790366332893\\
5.62	0.319852943694944\\
5.625	0.31991523971422\\
5.63	0.319977255603755\\
5.635	0.320038992571708\\
5.64	0.320100451821377\\
5.645	0.320161634551219\\
5.65	0.320222541954866\\
5.655	0.320283175221143\\
5.66	0.320343535534083\\
5.665	0.320403624072945\\
5.67	0.320463442012231\\
5.675	0.320522990521702\\
5.68	0.320582270766397\\
5.685	0.320641283906645\\
5.69	0.320700031098087\\
5.695	0.32075851349169\\
5.7	0.320816732233763\\
5.705	0.320874688465975\\
5.71	0.32093238332537\\
5.715	0.320989817944386\\
5.72	0.321046993450869\\
5.725	0.321103910968089\\
5.73	0.32116057161476\\
5.735	0.321216976505051\\
5.74	0.321273126748608\\
5.745	0.321329023450565\\
5.75	0.321384667711562\\
5.755	0.321440060627765\\
5.76	0.321495203290874\\
5.765	0.321550096788149\\
5.77	0.321604742202416\\
5.775	0.32165914061209\\
5.78	0.321713293091187\\
5.785	0.321767200709345\\
5.79	0.321820864531833\\
5.795	0.321874285619571\\
5.8	0.321927465029145\\
5.805	0.321980403812822\\
5.81	0.322033103018568\\
5.815	0.322085563690061\\
5.82	0.322137786866705\\
5.825	0.322189773583652\\
5.83	0.322241524871812\\
5.835	0.322293041757868\\
5.84	0.322344325264297\\
5.845	0.322395376409379\\
5.85	0.322446196207216\\
5.855	0.322496785667747\\
5.86	0.32254714579676\\
5.865	0.322597277595915\\
5.87	0.322647182062748\\
5.875	0.322696860190697\\
5.88	0.322746312969109\\
5.885	0.32279554138326\\
5.89	0.322844546414368\\
5.895	0.322893329039608\\
5.9	0.322941890232126\\
5.905	0.322990230961058\\
5.91	0.323038352191539\\
5.915	0.323086254884722\\
5.92	0.32313393999779\\
5.925	0.323181408483973\\
5.93	0.323228661292563\\
5.935	0.323275699368926\\
5.94	0.323322523654516\\
5.945	0.323369135086895\\
5.95	0.323415534599743\\
5.955	0.323461723122872\\
5.96	0.323507701582242\\
5.965	0.323553470899977\\
5.97	0.323599031994375\\
5.975	0.323644385779927\\
5.98	0.323689533167329\\
5.985	0.323734475063494\\
5.99	0.323779212371569\\
5.995	0.323823745990951\\
6	0.323868076817297\\
};
\end{axis}
\end{tikzpicture}%

==> F5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={ 0,  5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.1,
ymax=1.1,
ytick={-1,  0,  1},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
0.21	0.198473140677544\\
0.22	0.207325069779199\\
0.23	0.216120441305125\\
0.24	0.224859010934856\\
0.25	0.233540538966073\\
0.26	0.242164790305912\\
0.27	0.250731534462049\\
0.28	0.259240545533546\\
0.29	0.267691602201473\\
0.3	0.2760844877193\\
0.31	0.284418989903067\\
0.32	0.292694901121325\\
0.33	0.300912018284857\\
0.34	0.309070142836179\\
0.35	0.317169080738822\\
0.36	0.325208642466397\\
0.37	0.33318864299144\\
0.38	0.341108901774052\\
0.39	0.348969242750322\\
0.4	0.356769494320538\\
0.41	0.364509489337192\\
0.42	0.372189065092781\\
0.43	0.379808063307399\\
0.44	0.387366330116126\\
0.45	0.394863716056219\\
0.46	0.402300076054099\\
0.47	0.409675269412147\\
0.48	0.416989159795294\\
0.49	0.424241615217425\\
0.5	0.431432508027591\\
0.51	0.43856171489602\\
0.52	0.445629116799952\\
0.53	0.452634599009282\\
0.54	0.45957805107201\\
0.55	0.466459366799522\\
0.56	0.473278444251677\\
0.57	0.480035185721722\\
0.58	0.486729497721021\\
0.59	0.493361290963618\\
0.6	0.499930480350616\\
0.61	0.506436984954389\\
0.62	0.512880728002617\\
0.63	0.519261636862165\\
0.64	0.525579643022776\\
0.65	0.531834682080614\\
0.66	0.538026693721637\\
0.67	0.544155621704809\\
0.68	0.550221413845148\\
0.69	0.556224021996627\\
0.7	0.562163402034903\\
0.71	0.568039513839906\\
0.72	0.573852321278267\\
0.73	0.579601792185592\\
0.74	0.585287898348601\\
0.75	0.590910615487101\\
0.76	0.596469923235829\\
0.77	0.601965805126144\\
0.78	0.607398248567574\\
0.79	0.612767244829233\\
0.8	0.61807278902109\\
0.81	0.623314880075106\\
0.82	0.628493520726238\\
0.83	0.633608717493302\\
0.84	0.638660480659719\\
0.85	0.643648824254116\\
0.86	0.648573766030811\\
0.87	0.653435327450168\\
0.88	0.658233533658828\\
0.89	0.662968413469819\\
0.9	0.667639999342545\\
0.91	0.672248327362657\\
0.92	0.676793437221807\\
0.93	0.681275372197289\\
0.94	0.685694179131564\\
0.95	0.690049908411675\\
0.96	0.694342613948552\\
0.97	0.698572353156213\\
0.98	0.702739186930853\\
0.99	0.706843179629834\\
1	0.710884399050567\\
1.01	0.714862916409303\\
1.02	0.718778806319813\\
1.03	0.722632146771981\\
1.04	0.726423019110298\\
1.05	0.73015150801226\\
1.06	0.733817701466677\\
1.07	0.737421690751894\\
1.08	0.740963570413918\\
1.09	0.744443438244466\\
1.1	0.74786139525892\\
1.11	0.751217545674206\\
1.12	0.754511996886586\\
1.13	0.757744859449379\\
1.14	0.76091624705059\\
1.15	0.764026276490479\\
1.16	0.767075067659044\\
1.17	0.770062743513438\\
1.18	0.77298943005531\\
1.19	0.77585525630808\\
1.2	0.778660354294148\\
1.21	0.781404859012032\\
1.22	0.784088908413446\\
1.23	0.786712643380316\\
1.24	0.789276207701731\\
1.25	0.79177974805084\\
1.26	0.794223413961688\\
1.27	0.796607357805997\\
1.28	0.798931734769897\\
1.29	0.801196702830597\\
1.3	0.803402422733011\\
1.31	0.805549057966334\\
1.32	0.807636774740572\\
1.33	0.809665741963019\\
1.34	0.811636131214699\\
1.35	0.813548116726762\\
1.36	0.815401875356836\\
1.37	0.817197586565344\\
1.38	0.818935432391782\\
1.39	0.82061559743096\\
1.4	0.822238268809212\\
1.41	0.823803636160566\\
1.42	0.825311891602889\\
1.43	0.826763229714003\\
1.44	0.828157847507768\\
1.45	0.82949594441014\\
1.46	0.830777722235209\\
1.47	0.832003385161205\\
1.48	0.833173139706489\\
1.49	0.834287194705522\\
1.5	0.835345761284813\\
1.51	0.836349052838853\\
1.52	0.837297285006031\\
1.53	0.838190675644536\\
1.54	0.839029444808248\\
1.55	0.839813814722617\\
1.56	0.840544009760529\\
1.57	0.841220256418171\\
1.58	0.841842783290885\\
1.59	0.842411821049011\\
1.6	0.842927602413741\\
1.61	0.843390362132956\\
1.62	0.843800336957069\\
1.63	0.844157765614871\\
1.64	0.844462888789372\\
1.65	0.844715949093651\\
1.66	0.84491719104671\\
1.67	0.845066861049333\\
1.68	0.845165207359954\\
1.69	0.845212480070532\\
1.7	0.845208931082442\\
1.71	0.845154814082369\\
1.72	0.845050384518225\\
1.73	0.844895899575075\\
1.74	0.844691618151079\\
1.75	0.844437800833455\\
1.76	0.844134709874456\\
1.77	0.843782609167373\\
1.78	0.843381764222555\\
1.79	0.842932442143451\\
1.8	0.842434911602682\\
1.81	0.841889442818131\\
1.82	0.841296307529066\\
1.83	0.840655778972288\\
1.84	0.839968131858309\\
1.85	0.839233642347558\\
1.86	0.838452588026625\\
1.87	0.837625247884532\\
1.88	0.836751902289041\\
1.89	0.835832832962999\\
1.9	0.834868322960718\\
1.91	0.833858656644391\\
1.92	0.832804119660554\\
1.93	0.831704998916579\\
1.94	0.830561582557222\\
1.95	0.829374159941197\\
1.96	0.82814302161781\\
1.97	0.826868459303629\\
1.98	0.825550765859202\\
1.99	0.824190235265828\\
2	0.822787162602365\\
2.01	0.821341844022103\\
2.02	0.819854576729676\\
2.03	0.818325658958034\\
2.04	0.81675538994546\\
2.05	0.815144069912651\\
2.06	0.813492000039851\\
2.07	0.811799482444032\\
2.08	0.81006682015615\\
2.09	0.808294317098443\\
2.1	0.806482278061801\\
2.11	0.804631008683187\\
2.12	0.802740815423129\\
2.13	0.800812005543269\\
2.14	0.798844887083976\\
2.15	0.79683976884203\\
2.16	0.794796960348366\\
2.17	0.792716771845884\\
2.18	0.790599514267336\\
2.19	0.788445499213271\\
2.2	0.786255038930056\\
2.21	0.784028446287971\\
2.22	0.781766034759366\\
2.23	0.779468118396901\\
2.24	0.777135011811853\\
2.25	0.774767030152504\\
2.26	0.772364489082597\\
2.27	0.769927704759876\\
2.28	0.767456993814697\\
2.29	0.764952673328723\\
2.3	0.762415060813696\\
2.31	0.759844474190286\\
2.32	0.757241231767027\\
2.33	0.754605652219331\\
2.34	0.751938054568582\\
2.35	0.749238758161325\\
2.36	0.746508082648522\\
2.37	0.74374634796491\\
2.38	0.740953874308433\\
2.39	0.738130982119767\\
2.4	0.735277992061934\\
2.41	0.732395224999995\\
2.42	0.729483001980842\\
2.43	0.72654164421308\\
2.44	0.72357147304699\\
2.45	0.720572809954592\\
2.46	0.7175459765098\\
2.47	0.714491294368663\\
2.48	0.711409085249708\\
2.49	0.708299670914375\\
2.5	0.705163373147538\\
2.51	0.702000513738138\\
2.52	0.698811414459899\\
2.53	0.695596397052147\\
2.54	0.692355783200724\\
2.55	0.689089894519003\\
2.56	0.685799052529004\\
2.57	0.682483578642599\\
2.58	0.679143794142832\\
2.59	0.675780020165331\\
2.6	0.672392577679821\\
2.61	0.668981787471742\\
2.62	0.665547970123972\\
2.63	0.662091445998646\\
2.64	0.658612535219089\\
2.65	0.655111557651841\\
2.66	0.6515888328888\\
2.67	0.648044680229458\\
2.68	0.644479418663257\\
2.69	0.640893366852036\\
2.7	0.637286843112598\\
2.71	0.633660165399377\\
2.72	0.63001365128722\\
2.73	0.626347617954266\\
2.74	0.62266238216495\\
2.75	0.618958260253102\\
2.76	0.615235568105162\\
2.77	0.611494621143512\\
2.78	0.607735734309903\\
2.79	0.603959222049012\\
2.8	0.600165398292096\\
2.81	0.596354576440765\\
2.82	0.592527069350867\\
2.83	0.588683189316487\\
2.84	0.584823248054055\\
2.85	0.580947556686574\\
2.86	0.577056425727956\\
2.87	0.57315016506748\\
2.88	0.569229083954354\\
2.89	0.565293490982404\\
2.9	0.561343694074874\\
2.91	0.557380000469336\\
2.92	0.553402716702727\\
2.93	0.549412148596493\\
2.94	0.54540860124186\\
2.95	0.541392378985208\\
2.96	0.537363785413579\\
2.97	0.533323123340288\\
2.98	0.529270694790665\\
2.99	0.525206800987902\\
3	0.52113174233903\\
3.01	0.517045818421011\\
3.02	0.512949327966943\\
3.03	0.508842568852396\\
3.04	0.504725838081858\\
3.05	0.500599431775302\\
3.06	0.496463645154879\\
3.07	0.492318772531723\\
3.08	0.488165107292884\\
3.09	0.484002941888373\\
3.1	0.479832567818338\\
3.11	0.475654275620349\\
3.12	0.471468354856815\\
3.13	0.467275094102516\\
3.14	0.463074780932257\\
3.15	0.458867701908645\\
3.16	0.454654142569984\\
3.17	0.450434387418299\\
3.18	0.446208719907472\\
3.19	0.441977422431509\\
3.2	0.437740776312923\\
3.21	0.433499061791239\\
3.22	0.429252558011629\\
3.23	0.425001543013655\\
3.24	0.420746293720151\\
3.25	0.416487085926213\\
3.26	0.41222419428832\\
3.27	0.407957892313572\\
3.28	0.403688452349058\\
3.29	0.399416145571338\\
3.3	0.395141241976051\\
3.31	0.390864010367646\\
3.32	0.386584718349238\\
3.33	0.382303632312579\\
3.34	0.37802101742816\\
3.35	0.37373713763543\\
3.36	0.369452255633137\\
3.37	0.3651666328698\\
3.38	0.360880529534288\\
3.39	0.356594204546538\\
3.4	0.352307915548383\\
3.41	0.348021918894509\\
3.42	0.343736469643528\\
3.43	0.339451821549184\\
3.44	0.335168227051667\\
3.45	0.33088593726906\\
3.46	0.3266052019889\\
3.47	0.322326269659869\\
3.48	0.318049387383598\\
3.49	0.313774800906599\\
3.5	0.309502754612314\\
3.51	0.305233491513288\\
3.52	0.300967253243461\\
3.53	0.296704280050584\\
3.54	0.292444810788753\\
3.55	0.288189082911061\\
3.56	0.283937332462381\\
3.57	0.279689794072256\\
3.58	0.275446700947918\\
3.59	0.271208284867426\\
3.6	0.266974776172918\\
3.61	0.262746403763989\\
3.62	0.258523395091189\\
3.63	0.25430597614963\\
3.64	0.250094371472727\\
3.65	0.245888804126045\\
3.66	0.241689495701271\\
3.67	0.237496666310303\\
3.68	0.233310534579457\\
3.69	0.229131317643789\\
3.7	0.224959231141541\\
3.71	0.2207944892087\\
3.72	0.216637304473669\\
3.73	0.212487888052068\\
3.74	0.20834644954164\\
3.75	0.204213197017277\\
3.76	0.20008833702616\\
3.77	0.195972074583022\\
3.78	0.191864613165517\\
3.79	0.187766154709708\\
3.8	0.183676899605672\\
3.81	0.179597046693216\\
3.82	0.175526793257709\\
3.83	0.171466335026025\\
3.84	0.167415866162606\\
3.85	0.163375579265631\\
3.86	0.1593456653633\\
3.87	0.155326313910234\\
3.88	0.151317712783984\\
3.89	0.147320048281648\\
3.9	0.14333350511661\\
3.91	0.13935826641538\\
3.92	0.135394513714548\\
3.93	0.131442426957852\\
3.94	0.127502184493348\\
3.95	0.123573963070699\\
3.96	0.119657937838566\\
3.97	0.115754282342112\\
3.98	0.111863168520609\\
3.99	0.107984766705163\\
4	0.104119245616536\\
4.01	0.100266772363079\\
4.02	0.0964275124387774\\
4.03	0.0926016297213926\\
4.04	0.0887892864707178\\
4.05	0.0849906433269358\\
4.06	0.0812058593090823\\
4.07	0.0774350918136141\\
4.08	0.0736784966130819\\
4.09	0.0699362278549065\\
4.1	0.0662084380602582\\
4.11	0.0624952781230396\\
4.12	0.0587968973089705\\
4.13	0.0551134432547752\\
4.14	0.0514450619674707\\
4.15	0.0477918978237569\\
4.16	0.0441540935695063\\
4.17	0.040531790319355\\
4.18	0.0369251275563925\\
4.19	0.0333342431319511\\
4.2	0.0297592732654939\\
4.21	0.0262003525446013\\
4.22	0.0226576139250545\\
4.23	0.0191311887310171\\
4.24	0.0156212066553131\\
4.25	0.0121277957598008\\
4.26	0.00865108247584334\\
4.27	0.00519119160487325\\
4.28	0.00174824631905291\\
4.29	-0.00167763183797148\\
4.3	-0.00508632295022203\\
4.31	-0.00847770872844803\\
4.32	-0.0118516725090923\\
4.33	-0.0152080992531651\\
4.34	-0.0185468755450272\\
4.35	-0.0218678895910804\\
4.36	-0.0251710312183694\\
4.37	-0.0284561918730918\\
4.38	-0.0317232646190203\\
4.39	-0.0349721441358342\\
4.4	-0.0382027267173643\\
4.41	-0.0414149102697487\\
4.42	-0.0446085943095016\\
4.43	-0.0477836799614958\\
4.44	-0.0509400699568582\\
4.45	-0.0540776686307806\\
4.46	-0.0571963819202444\\
4.47	-0.0602961173616619\\
4.48	-0.0633767840884324\\
4.49	-0.0664382928284162\\
4.5	-0.0694805559013247\\
4.51	-0.0725034872160286\\
4.52	-0.0755070022677849\\
4.53	-0.0784910181353821\\
4.54	-0.0814554534782052\\
4.55	-0.0844002285332204\\
4.56	-0.0873252651118812\\
4.57	-0.090230486596955\\
4.58	-0.0931158179392713\\
4.59	-0.0959811856543932\\
4.6	-0.098826517819211\\
4.61	-0.10165174406846\\
4.62	-0.104456795591161\\
4.63	-0.107241605126987\\
4.64	-0.110006106962558\\
4.65	-0.112750236927653\\
4.66	-0.115473932391356\\
4.67	-0.118177132258131\\
4.68	-0.120859776963816\\
4.69	-0.123521808471552\\
4.7	-0.126163170267638\\
4.71	-0.128783807357319\\
4.72	-0.131383666260499\\
4.73	-0.133962695007389\\
4.74	-0.136520843134085\\
4.75	-0.139058061678076\\
4.76	-0.141574303173686\\
4.77	-0.144069521647453\\
4.78	-0.146543672613433\\
4.79	-0.148996713068447\\
4.8	-0.151428601487258\\
4.81	-0.153839297817685\\
4.82	-0.156228763475654\\
4.83	-0.158596961340185\\
4.84	-0.160943855748315\\
4.85	-0.163269412489962\\
4.86	-0.165573598802727\\
4.87	-0.16785638336663\\
4.88	-0.170117736298797\\
4.89	-0.172357629148076\\
4.9	-0.174576034889601\\
4.91	-0.176772927919296\\
4.92	-0.178948284048319\\
4.93	-0.181102080497454\\
4.94	-0.183234295891442\\
4.95	-0.18534491025326\\
4.96	-0.187433904998339\\
4.97	-0.189501262928737\\
4.98	-0.191546968227246\\
4.99	-0.193571006451459\\
5	-0.195573364527771\\
5.01	-0.19755403074534\\
5.02	-0.199512994749988\\
5.03	-0.201450247538055\\
5.04	-0.203365781450201\\
5.05	-0.205259590165163\\
5.06	-0.207131668693456\\
5.07	-0.208982013371031\\
5.08	-0.210810621852883\\
5.09	-0.212617493106614\\
5.1	-0.214402627405946\\
5.11	-0.216166026324192\\
5.12	-0.217907692727681\\
5.13	-0.219627630769133\\
5.14	-0.221325845881\\
5.15	-0.223002344768754\\
5.16	-0.224657135404141\\
5.17	-0.226290227018383\\
5.18	-0.227901630095346\\
5.19	-0.229491356364669\\
5.2	-0.231059418794841\\
5.21	-0.232605831586253\\
5.22	-0.234130610164199\\
5.23	-0.235633771171847\\
5.24	-0.237115332463166\\
5.25	-0.238575313095822\\
5.26	-0.240013733324029\\
5.27	-0.241430614591376\\
5.28	-0.242825979523602\\
5.29	-0.244199851921356\\
5.3	-0.245552256752905\\
5.31	-0.24688322014682\\
5.32	-0.248192769384625\\
5.33	-0.249480932893412\\
5.34	-0.250747740238426\\
5.35	-0.251993222115623\\
5.36	-0.253217410344188\\
5.37	-0.254420337859033\\
5.38	-0.255602038703256\\
5.39	-0.256762548020582\\
5.4	-0.257901902047768\\
5.41	-0.259020138106981\\
5.42	-0.260117294598153\\
5.43	-0.261193410991308\\
5.44	-0.262248527818858\\
5.45	-0.263282686667884\\
5.46	-0.264295930172384\\
5.47	-0.265288302005502\\
5.48	-0.266259846871726\\
5.49	-0.267210610499076\\
5.5	-0.268140639631257\\
5.51	-0.269049982019798\\
5.52	-0.269938686416166\\
5.53	-0.270806802563863\\
5.54	-0.271654381190498\\
5.55	-0.272481473999847\\
5.56	-0.273288133663885\\
5.57	-0.27407441381481\\
5.58	-0.274840369037039\\
5.59	-0.275586054859194\\
5.6	-0.276311527746071\\
5.61	-0.277016845090589\\
5.62	-0.277702065205726\\
5.63	-0.278367247316443\\
5.64	-0.279012451551586\\
5.65	-0.279637738935785\\
5.66	-0.280243171381329\\
5.67	-0.280828811680036\\
5.68	-0.281394723495107\\
5.69	-0.281940971352971\\
5.7	-0.282467620635116\\
5.71	-0.282974737569913\\
5.72	-0.283462389224427\\
5.73	-0.283930643496222\\
5.74	-0.284379569105152\\
5.75	-0.284809235585151\\
5.76	-0.285219713276006\\
5.77	-0.285611073315134\\
5.78	-0.285983387629342\\
5.79	-0.286336728926585\\
5.8	-0.286671170687721\\
5.81	-0.286986787158257\\
5.82	-0.287283653340092\\
5.83	-0.287561844983254\\
5.84	-0.287821438577638\\
5.85	-0.288062511344734\\
5.86	-0.288285141229362\\
5.87	-0.288489406891393\\
5.88	-0.288675387697481\\
5.89	-0.288843163712782\\
5.9	-0.288992815692684\\
5.91	-0.289124425074526\\
5.92	-0.289238073969327\\
5.93	-0.289333845153508\\
5.94	-0.289411822060624\\
5.95	-0.289472088773086\\
5.96	-0.2895147300139\\
5.97	-0.289539831138396\\
5.98	-0.289547478125968\\
5.99	-0.289537757571816\\
6	-0.289510756678689\\
6.01	-0.28946656324864\\
6.02	-0.289405265674779\\
6.03	-0.289326952933037\\
6.04	-0.28923171457393\\
6.05	-0.289119640714339\\
6.06	-0.288990822029287\\
6.07	-0.288845349743732\\
6.08	-0.288683315624362\\
6.09	-0.288504811971401\\
6.1	-0.288309931610426\\
6.11	-0.28809876788419\\
6.12	-0.287871414644452\\
6.13	-0.28762796624383\\
6.14	-0.287368517527647\\
6.15	-0.287093163825804\\
6.16	-0.286802000944652\\
6.17	-0.286495125158886\\
6.18	-0.286172633203445\\
6.19	-0.285834622265429\\
6.2	-0.285481189976023\\
6.21	-0.285112434402444\\
6.22	-0.284728454039893\\
6.23	-0.284329347803528\\
6.24	-0.283915215020446\\
6.25	-0.28348615542169\\
6.26	-0.283042269134259\\
6.27	-0.282583656673143\\
6.28	-0.282110418933373\\
6.29	-0.281622657182086\\
6.3	-0.281120473050608\\
6.31	-0.280603968526556\\
6.32	-0.280073245945956\\
6.33	-0.279528407985381\\
6.34	-0.278969557654107\\
6.35	-0.278396798286289\\
6.36	-0.277810233533157\\
6.37	-0.277209967355228\\
6.38	-0.276596104014544\\
6.39	-0.275968748066929\\
6.4	-0.275328004354261\\
6.41	-0.274673977996778\\
6.42	-0.274006774385392\\
6.43	-0.273326499174034\\
6.44	-0.272633258272019\\
6.45	-0.271927157836432\\
6.46	-0.27120830426454\\
6.47	-0.270476804186228\\
6.48	-0.269732764456451\\
6.49	-0.268976292147724\\
6.5	-0.268207494542623\\
6.51	-0.267426479126319\\
6.52	-0.266633353579133\\
6.53	-0.26582822576912\\
6.54	-0.265011203744675\\
6.55	-0.264182395727167\\
6.56	-0.263341910103602\\
6.57	-0.262489855419304\\
6.58	-0.261626340370636\\
6.59	-0.260751473797736\\
6.6	-0.25986536467729\\
6.61	-0.258968122115322\\
6.62	-0.258059855340029\\
6.63	-0.257140673694623\\
6.64	-0.256210686630224\\
6.65	-0.255270003698763\\
6.66	-0.254318734545926\\
6.67	-0.253356988904124\\
6.68	-0.252384876585493\\
6.69	-0.251402507474924\\
6.7	-0.250409991523122\\
6.71	-0.249407438739699\\
6.72	-0.248394959186297\\
6.73	-0.247372662969739\\
6.74	-0.246340660235213\\
6.75	-0.245299061159493\\
6.76	-0.244247975944184\\
6.77	-0.243187514809002\\
6.78	-0.242117787985088\\
6.79	-0.241038905708356\\
6.8	-0.239950978212868\\
6.81	-0.238854115724246\\
6.82	-0.237748428453122\\
6.83	-0.23663402658861\\
6.84	-0.235511020291821\\
6.85	-0.234379519689412\\
6.86	-0.233239634867165\\
6.87	-0.232091475863599\\
6.88	-0.230935152663627\\
6.89	-0.229770775192233\\
6.9	-0.228598453308198\\
6.91	-0.227418296797853\\
6.92	-0.226230415368866\\
6.93	-0.225034918644076\\
6.94	-0.223831916155349\\
6.95	-0.222621517337477\\
6.96	-0.221403831522115\\
6.97	-0.220178967931751\\
6.98	-0.218947035673712\\
6.99	-0.21770814373421\\
7	-0.216462400972422\\
7.01	-0.215209916114609\\
7.02	-0.213950797748272\\
7.03	-0.212685154316345\\
7.04	-0.211413094111425\\
7.05	-0.210134725270041\\
7.06	-0.208850155766959\\
7.07	-0.207559493409532\\
7.08	-0.206262845832074\\
7.09	-0.204960320490288\\
7.1	-0.203652024655724\\
7.11	-0.202338065410274\\
7.12	-0.201018549640715\\
7.13	-0.199693584033279\\
7.14	-0.198363275068272\\
7.15	-0.197027729014726\\
7.16	-0.195687051925096\\
7.17	-0.194341349629987\\
7.18	-0.192990727732932\\
7.19	-0.191635291605202\\
7.2	-0.190275146380657\\
7.21	-0.18891039695064\\
7.22	-0.187541147958908\\
7.23	-0.186167503796602\\
7.24	-0.184789568597262\\
7.25	-0.183407446231879\\
7.26	-0.182021240303984\\
7.27	-0.180631054144786\\
7.28	-0.179236990808346\\
7.29	-0.177839153066787\\
7.3	-0.176437643405552\\
7.31	-0.175032564018701\\
7.32	-0.173624016804247\\
7.33	-0.172212103359532\\
7.34	-0.17079692497665\\
7.35	-0.169378582637904\\
7.36	-0.167957177011308\\
7.37	-0.166532808446132\\
7.38	-0.165105576968479\\
7.39	-0.16367558227692\\
7.4	-0.162242923738152\\
7.41	-0.160807700382711\\
7.42	-0.159370010900721\\
7.43	-0.157929953637684\\
7.44	-0.156487626590311\\
7.45	-0.155043127402403\\
7.46	-0.15359655336076\\
7.47	-0.152148001391143\\
7.48	-0.150697568054273\\
7.49	-0.149245349541871\\
7.5	-0.147791441672743\\
7.51	-0.146335939888905\\
7.52	-0.14487893925175\\
7.53	-0.143420534438255\\
7.54	-0.141960819737235\\
7.55	-0.140499889045634\\
7.56	-0.139037835864859\\
7.57	-0.13757475329716\\
7.58	-0.136110734042043\\
7.59	-0.134645870392737\\
7.6	-0.133180254232693\\
7.61	-0.131713977032127\\
7.62	-0.130247129844611\\
7.63	-0.128779803303698\\
7.64	-0.127312087619594\\
7.65	-0.12584407257587\\
7.66	-0.124375847526215\\
7.67	-0.122907501391235\\
7.68	-0.121439122655289\\
7.69	-0.11997079936337\\
7.7	-0.118502619118025\\
7.71	-0.117034669076321\\
7.72	-0.115567035946852\\
7.73	-0.114099805986779\\
7.74	-0.112633064998928\\
7.75	-0.111166898328915\\
7.76	-0.10970139086232\\
7.77	-0.108236627021903\\
7.78	-0.106772690764854\\
7.79	-0.105309665580098\\
7.8	-0.103847634485627\\
7.81	-0.102386680025884\\
7.82	-0.100926884269182\\
7.83	-0.0994683288051694\\
7.84	-0.0980110947423335\\
7.85	-0.0965552627055444\\
7.86	-0.0951009128336434\\
7.87	-0.09364812477707\\
7.88	-0.0921969776955309\\
7.89	-0.0907475502557099\\
7.9	-0.0892999206290187\\
7.91	-0.0878541664893881\\
7.92	-0.0864103650111011\\
7.93	-0.0849685928666655\\
7.94	-0.0835289262247279\\
7.95	-0.082091440748028\\
7.96	-0.0806562115913932\\
7.97	-0.0792233133997742\\
7.98	-0.0777928203063202\\
7.99	-0.0763648059304948\\
8	-0.0749393433762319\\
8.01	-0.0735165052301316\\
8.02	-0.0720963635596961\\
8.03	-0.0706789899116054\\
8.04	-0.0692644553100332\\
8.05	-0.0678528302550016\\
8.06	-0.0664441847207763\\
8.07	-0.0650385881543007\\
8.08	-0.0636361094736695\\
8.09	-0.0622368170666418\\
8.1	-0.0608407787891929\\
8.11	-0.0594480619641054\\
8.12	-0.0580587333795997\\
8.13	-0.0566728592880021\\
8.14	-0.0552905054044532\\
8.15	-0.0539117369056534\\
8.16	-0.0525366184286481\\
8.17	-0.0511652140696503\\
8.18	-0.049797587382902\\
8.19	-0.0484338013795738\\
8.2	-0.0470739185267019\\
8.21	-0.0457180007461634\\
8.22	-0.0443661094136897\\
8.23	-0.0430183053579164\\
8.24	-0.0416746488594719\\
8.25	-0.0403351996501025\\
8.26	-0.0390000169118353\\
8.27	-0.0376691592761775\\
8.28	-0.0363426848233535\\
8.29	-0.0350206510815778\\
8.3	-0.0337031150263657\\
8.31	-0.0323901330798795\\
8.32	-0.0310817611103115\\
8.33	-0.0297780544313035\\
8.34	-0.0284790678014019\\
8.35	-0.0271848554235489\\
8.36	-0.0258954709446098\\
8.37	-0.0246109674549354\\
8.38	-0.0233313974879605\\
8.39	-0.022056813019837\\
8.4	-0.0207872654691029\\
8.41	-0.0195228056963859\\
8.42	-0.018263484004142\\
8.43	-0.0170093501364289\\
8.44	-0.0157604532787135\\
8.45	-0.0145168420577145\\
8.46	-0.0132785645412788\\
8.47	-0.0120456682382919\\
8.48	-0.0108182000986224\\
8.49	-0.00959620651310009\\
8.5	-0.00837973331352777\\
8.51	-0.00716882577272637\\
8.52	-0.00596352860461326\\
8.53	-0.0047638859643137\\
8.54	-0.00356994144830513\\
8.55	-0.00238173809459419\\
8.56	-0.00119931838292629\\
8.57	-2.27242350275362e-05\\
8.58	0.00114800298512114\\
8.59	0.00231282247097787\\
8.6	0.00347169397310186\\
8.61	0.00462457779878378\\
8.62	0.00577143481164464\\
8.63	0.00691222643120341\\
8.64	0.0080469146324135\\
8.65	0.00917546194516831\\
8.66	0.0102978314537761\\
8.67	0.011413986796404\\
8.68	0.0125238921644923\\
8.69	0.0136275123021378\\
8.7	0.0147248125054476\\
8.71	0.0158157586218628\\
8.72	0.0169003170494531\\
8.73	0.0179784547361813\\
8.74	0.0190501391791388\\
8.75	0.0201153384237526\\
8.76	0.0211740210629622\\
8.77	0.0222261562363692\\
8.78	0.0232717136293575\\
8.79	0.0243106634721858\\
8.8	0.0253429765390513\\
8.81	0.0263686241471264\\
8.82	0.0273875781555669\\
8.83	0.0283998109644934\\
8.84	0.0294052955139449\\
8.85	0.0304040052828054\\
8.86	0.031395914287704\\
8.87	0.0323809970818877\\
8.88	0.033359228754068\\
8.89	0.0343305849272413\\
8.9	0.0352950417574832\\
8.91	0.0362525759327167\\
8.92	0.0372031646714547\\
8.93	0.0381467857215174\\
8.94	0.0390834173587238\\
8.95	0.0400130383855591\\
8.96	0.0409356281298159\\
8.97	0.0418511664432119\\
8.98	0.0427596336999825\\
8.99	0.0436610107954496\\
9	0.0445552791445657\\
9.01	0.0454424206804347\\
9.02	0.046322417852809\\
9.03	0.0471952536265631\\
9.04	0.0480609114801438\\
9.05	0.0489193754039977\\
9.06	0.0497706298989757\\
9.07	0.050614659974715\\
9.08	0.0514514511479987\\
9.09	0.0522809894410931\\
9.1	0.0531032613800633\\
9.11	0.053918253993067\\
9.12	0.0547259548086264\\
9.13	0.0555263518538792\\
9.14	0.0563194336528082\\
9.15	0.0571051892244504\\
9.16	0.0578836080810848\\
9.17	0.0586546802264001\\
9.18	0.0594183961536423\\
9.19	0.0601747468437416\\
9.2	0.0609237237634202\\
9.21	0.06166531886328\\
9.22	0.062399524575871\\
9.23	0.0631263338137404\\
9.24	0.063845739967463\\
9.25	0.0645577369036523\\
9.26	0.0652623189629535\\
9.27	0.0659594809580182\\
9.28	0.0666492181714602\\
9.29	0.0673315263537943\\
9.3	0.0680064017213569\\
9.31	0.068673840954209\\
9.32	0.0693338411940222\\
9.33	0.0699864000419474\\
9.34	0.0706315155564668\\
9.35	0.071269186251229\\
9.36	0.071899411092868\\
9.37	0.0725221894988057\\
9.38	0.0731375213350383\\
9.39	0.0737454069139073\\
9.4	0.0743458469918545\\
9.41	0.0749388427671616\\
9.42	0.0755243958776753\\
9.43	0.0761025083985165\\
9.44	0.0766731828397751\\
9.45	0.077236422144191\\
9.46	0.0777922296848193\\
9.47	0.0783406092626829\\
9.48	0.0788815651044099\\
9.49	0.0794151018598585\\
9.5	0.0799412245997276\\
9.51	0.0804599388131542\\
9.52	0.0809712504052982\\
9.53	0.0814751656949137\\
9.54	0.0819716914119084\\
9.55	0.0824608346948899\\
9.56	0.0829426030887003\\
9.57	0.0834170045419383\\
9.58	0.0838840474044698\\
9.59	0.0843437404249268\\
9.6	0.0847960927481953\\
9.61	0.0852411139128909\\
9.62	0.085678813848825\\
9.63	0.0861092028744589\\
9.64	0.086532291694348\\
9.65	0.0869480913965753\\
9.66	0.0873566134501755\\
9.67	0.0877578697025477\\
9.68	0.08815187237686\\
9.69	0.0885386340694433\\
9.7	0.0889181677471765\\
9.71	0.0892904867448623\\
9.72	0.089655604762594\\
9.73	0.0900135358631136\\
9.74	0.0903642944691618\\
9.75	0.0907078953608186\\
9.76	0.0910443536728373\\
9.77	0.0913736848919691\\
9.78	0.0916959048542809\\
9.79	0.0920110297424653\\
9.8	0.0923190760831432\\
9.81	0.0926200607441593\\
9.82	0.092914000931871\\
9.83	0.0932009141884296\\
9.84	0.0934808183890563\\
9.85	0.0937537317393109\\
9.86	0.0940196727723547\\
9.87	0.094278660346207\\
9.88	0.094530713640997\\
9.89	0.0947758521562083\\
9.9	0.0950140957079202\\
9.91	0.0952454644260418\\
9.92	0.0954699787515423\\
9.93	0.0956876594336763\\
9.94	0.0958985275272042\\
9.95	0.0961026043896085\\
9.96	0.0962999116783057\\
9.97	0.096490471347854\\
9.98	0.0966743056471576\\
9.99	0.0968514371166668\\
10	0.0970218885855749\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
0.21	0.196584470133505\\
0.22	0.205268324354724\\
0.23	0.21388999880302\\
0.24	0.222449435648767\\
0.25	0.230946580510827\\
0.26	0.239381382438635\\
0.27	0.247753793894212\\
0.28	0.256063770734128\\
0.29	0.264311272191388\\
0.3	0.272496260857271\\
0.31	0.280618702663108\\
0.32	0.288678566861991\\
0.33	0.296675826010446\\
0.34	0.304610455950031\\
0.35	0.312482435788894\\
0.36	0.320291747883271\\
0.37	0.328038377818937\\
0.38	0.335722314392606\\
0.39	0.343343549593278\\
0.4	0.350902078583545\\
0.41	0.358397899680849\\
0.42	0.365831014338689\\
0.43	0.373201427127791\\
0.44	0.380509145717234\\
0.45	0.38775418085553\\
0.46	0.394936546351671\\
0.47	0.402056259056129\\
0.48	0.409113338841824\\
0.49	0.416107808585052\\
0.5	0.423039694146378\\
0.51	0.429909024351497\\
0.52	0.436715830972056\\
0.53	0.44346014870645\\
0.54	0.450142015160584\\
0.55	0.456761470828606\\
0.56	0.463318559073608\\
0.57	0.469813326108304\\
0.58	0.476245820975684\\
0.59	0.482616095529628\\
0.6	0.488924204415519\\
0.61	0.495170205050809\\
0.62	0.50135415760558\\
0.63	0.507476124983079\\
0.64	0.513536172800227\\
0.65	0.519534369368119\\
0.66	0.525470785672504\\
0.67	0.531345495354239\\
0.68	0.537158574689742\\
0.69	0.542910102571421\\
0.7	0.548600160488092\\
0.71	0.554228832505386\\
0.72	0.559796205246143\\
0.73	0.565302367870795\\
0.74	0.570747412057745\\
0.75	0.576131431983731\\
0.76	0.581454524304189\\
0.77	0.586716788133603\\
0.78	0.591918325025859\\
0.79	0.597059238954585\\
0.8	0.602139636293497\\
0.81	0.607159625796738\\
0.82	0.612119318579212\\
0.83	0.617018828096931\\
0.84	0.621858270127349\\
0.85	0.626637762749703\\
0.86	0.631357426325363\\
0.87	0.636017383478172\\
0.88	0.640617759074807\\
0.89	0.645158680205132\\
0.9	0.649640276162567\\
0.91	0.654062678424459\\
0.92	0.658426020632462\\
0.93	0.662730438572932\\
0.94	0.666976070157327\\
0.95	0.671163055402617\\
0.96	0.675291536411711\\
0.97	0.679361657353897\\
0.98	0.683373564445289\\
0.99	0.687327405929298\\
1	0.691223332057115\\
1.01	0.695061495068205\\
1.02	0.698842049170832\\
1.03	0.702565150522587\\
1.04	0.706230957210946\\
1.05	0.709839629233847\\
1.06	0.713391328480279\\
1.07	0.716886218710905\\
1.08	0.720324465538702\\
1.09	0.72370623640962\\
1.1	0.727031700583276\\
1.11	0.730301029113663\\
1.12	0.733514394829888\\
1.13	0.736671972316941\\
1.14	0.739773937896487\\
1.15	0.742820469607687\\
1.16	0.745811747188048\\
1.17	0.748747952054305\\
1.18	0.751629267283331\\
1.19	0.754455877593081\\
1.2	0.757227969323563\\
1.21	0.759945730417853\\
1.22	0.762609350403127\\
1.23	0.765219020371746\\
1.24	0.767774932962362\\
1.25	0.770277282341063\\
1.26	0.772726264182564\\
1.27	0.775122075651419\\
1.28	0.777464915383289\\
1.29	0.779754983466231\\
1.3	0.781992481422042\\
1.31	0.784177612187634\\
1.32	0.786310580096452\\
1.33	0.788391590859934\\
1.34	0.790420851549014\\
1.35	0.792398570575664\\
1.36	0.794324957674488\\
1.37	0.796200223884348\\
1.38	0.798024581530047\\
1.39	0.799798244204051\\
1.4	0.801521426748254\\
1.41	0.8031943452358\\
1.42	0.804817216952942\\
1.43	0.806390260380956\\
1.44	0.807913695178098\\
1.45	0.809387742161618\\
1.46	0.810812623289814\\
1.47	0.812188561644146\\
1.48	0.813515781411391\\
1.49	0.814794507865863\\
1.5	0.81602496735167\\
1.51	0.817207387265035\\
1.52	0.818341996036667\\
1.53	0.819429023114182\\
1.54	0.820468698944585\\
1.55	0.821461254956803\\
1.56	0.822406923544273\\
1.57	0.823305938047591\\
1.58	0.824158532737208\\
1.59	0.824964942796196\\
1.6	0.825725404303059\\
1.61	0.826440154214613\\
1.62	0.827109430348914\\
1.63	0.827733471368256\\
1.64	0.82831251676222\\
1.65	0.82884680683079\\
1.66	0.82933658266752\\
1.67	0.829782086142776\\
1.68	0.830183559887027\\
1.69	0.830541247274203\\
1.7	0.830855392405116\\
1.71	0.831126240090945\\
1.72	0.831354035836782\\
1.73	0.83153902582524\\
1.74	0.831681456900129\\
1.75	0.8317815765502\\
1.76	0.831839632892942\\
1.77	0.831855874658458\\
1.78	0.831830551173398\\
1.79	0.831763912344963\\
1.8	0.831656208644975\\
1.81	0.83150769109401\\
1.82	0.831318611245606\\
1.83	0.831089221170531\\
1.84	0.830819773441128\\
1.85	0.830510521115717\\
1.86	0.830161717723081\\
1.87	0.829773617247006\\
1.88	0.829346474110902\\
1.89	0.82888054316249\\
1.9	0.828376079658557\\
1.91	0.827833339249788\\
1.92	0.827252577965662\\
1.93	0.826634052199427\\
1.94	0.825978018693137\\
1.95	0.825284734522774\\
1.96	0.824554457083426\\
1.97	0.823787444074558\\
1.98	0.822983953485335\\
1.99	0.822144243580033\\
2	0.82126857288352\\
2.01	0.820357200166806\\
2.02	0.819410384432672\\
2.03	0.818428384901375\\
2.04	0.817411460996419\\
2.05	0.816359872330415\\
2.06	0.815273878691\\
2.07	0.814153740026844\\
2.08	0.812999716433729\\
2.09	0.811812068140699\\
2.1	0.810591055496294\\
2.11	0.809336938954856\\
2.12	0.808049979062913\\
2.13	0.806730436445635\\
2.14	0.805378571793378\\
2.15	0.803994645848294\\
2.16	0.802578919391025\\
2.17	0.801131653227471\\
2.18	0.799653108175641\\
2.19	0.798143545052574\\
2.2	0.79660322466135\\
2.21	0.795032407778163\\
2.22	0.793431355139492\\
2.23	0.791800327429333\\
2.24	0.790139585266523\\
2.25	0.788449389192135\\
2.26	0.786729999656956\\
2.27	0.784981677009045\\
2.28	0.783204681481366\\
2.29	0.781399273179508\\
2.3	0.779565712069475\\
2.31	0.777704257965569\\
2.32	0.775815170518339\\
2.33	0.773898709202622\\
2.34	0.771955133305654\\
2.35	0.769984701915274\\
2.36	0.767987673908193\\
2.37	0.765964307938358\\
2.38	0.763914862425389\\
2.39	0.761839595543098\\
2.4	0.759738765208087\\
2.41	0.757612629068436\\
2.42	0.755461444492459\\
2.43	0.753285468557552\\
2.44	0.751084958039115\\
2.45	0.748860169399559\\
2.46	0.746611358777397\\
2.47	0.744338781976408\\
2.48	0.74204269445489\\
2.49	0.739723351314992\\
2.5	0.737381007292128\\
2.51	0.735015916744471\\
2.52	0.732628333642531\\
2.53	0.730218511558813\\
2.54	0.727786703657559\\
2.55	0.725333162684565\\
2.56	0.722858140957091\\
2.57	0.720361890353844\\
2.58	0.717844662305042\\
2.59	0.715306707782569\\
2.6	0.712748277290201\\
2.61	0.710169620853921\\
2.62	0.707570988012313\\
2.63	0.704952627807037\\
2.64	0.702314788773389\\
2.65	0.699657718930939\\
2.66	0.69698166577425\\
2.67	0.694286876263688\\
2.68	0.691573596816299\\
2.69	0.68884207329678\\
2.7	0.686092551008524\\
2.71	0.683325274684752\\
2.72	0.68054048847972\\
2.73	0.677738435960016\\
2.74	0.674919360095931\\
2.75	0.672083503252913\\
2.76	0.669231107183106\\
2.77	0.666362413016965\\
2.78	0.663477661254955\\
2.79	0.660577091759332\\
2.8	0.657660943746004\\
2.81	0.654729455776469\\
2.82	0.651782865749842\\
2.83	0.648821410894955\\
2.84	0.64584532776254\\
2.85	0.642854852217497\\
2.86	0.639850219431237\\
2.87	0.636831663874105\\
2.88	0.63379941930789\\
2.89	0.630753718778406\\
2.9	0.627694794608159\\
2.91	0.624622878389096\\
2.92	0.621538200975424\\
2.93	0.618440992476522\\
2.94	0.615331482249919\\
2.95	0.612209898894363\\
2.96	0.609076470242962\\
2.97	0.605931423356408\\
2.98	0.602774984516278\\
2.99	0.599607379218414\\
3	0.596428832166381\\
3.01	0.593239567265009\\
3.02	0.590039807614007\\
3.03	0.586829775501656\\
3.04	0.583609692398586\\
3.05	0.580379778951621\\
3.06	0.577140254977716\\
3.07	0.573891339457954\\
3.08	0.570633250531638\\
3.09	0.567366205490448\\
3.1	0.564090420772681\\
3.11	0.560806111957564\\
3.12	0.557513493759652\\
3.13	0.554212780023289\\
3.14	0.55090418371716\\
3.15	0.547587916928912\\
3.16	0.544264190859848\\
3.17	0.540933215819703\\
3.18	0.537595201221496\\
3.19	0.534250355576449\\
3.2	0.530898886488992\\
3.21	0.52754100065184\\
3.22	0.524176903841135\\
3.23	0.52080680091168\\
3.24	0.517430895792234\\
3.25	0.514049391480886\\
3.26	0.510662490040504\\
3.27	0.507270392594256\\
3.28	0.503873299321204\\
3.29	0.500471409451977\\
3.3	0.497064921264506\\
3.31	0.493654032079847\\
3.32	0.490238938258061\\
3.33	0.48681983519418\\
3.34	0.483396917314235\\
3.35	0.479970378071365\\
3.36	0.476540409941989\\
3.37	0.473107204422054\\
3.38	0.469670952023359\\
3.39	0.466231842269938\\
3.4	0.462790063694529\\
3.41	0.459345803835098\\
3.42	0.455899249231445\\
3.43	0.452450585421876\\
3.44	0.448999996939946\\
3.45	0.445547667311265\\
3.46	0.442093779050385\\
3.47	0.438638513657748\\
3.48	0.435182051616701\\
3.49	0.431724572390589\\
3.5	0.428266254419907\\
3.51	0.424807275119523\\
3.52	0.421347810875971\\
3.53	0.417888037044809\\
3.54	0.414428127948043\\
3.55	0.410968256871625\\
3.56	0.407508596063006\\
3.57	0.404049316728765\\
3.58	0.400590589032302\\
3.59	0.397132582091592\\
3.6	0.393675463977013\\
3.61	0.390219401709231\\
3.62	0.386764561257152\\
3.63	0.383311107535946\\
3.64	0.379859204405124\\
3.65	0.376409014666687\\
3.66	0.372960700063334\\
3.67	0.369514421276741\\
3.68	0.366070337925892\\
3.69	0.362628608565482\\
3.7	0.359189390684382\\
3.71	0.35575284070416\\
3.72	0.352319113977667\\
3.73	0.348888364787692\\
3.74	0.345460746345666\\
3.75	0.342036410790437\\
3.76	0.338615509187099\\
3.77	0.335198191525889\\
3.78	0.331784606721134\\
3.79	0.32837490261027\\
3.8	0.324969225952909\\
3.81	0.321567722429974\\
3.82	0.318170536642887\\
3.83	0.314777812112821\\
3.84	0.311389691280006\\
3.85	0.308006315503093\\
3.86	0.304627825058581\\
3.87	0.301254359140295\\
3.88	0.297886055858925\\
3.89	0.294523052241618\\
3.9	0.291165484231632\\
3.91	0.287813486688044\\
3.92	0.284467193385508\\
3.93	0.281126737014078\\
3.94	0.277792249179079\\
3.95	0.274463860401036\\
3.96	0.271141700115657\\
3.97	0.267825896673872\\
3.98	0.264516577341918\\
3.99	0.261213868301492\\
4	0.257917894649939\\
4.01	0.254628780400512\\
4.02	0.251346648482666\\
4.03	0.248071620742423\\
4.04	0.244803817942768\\
4.05	0.241543359764118\\
4.06	0.238290364804825\\
4.07	0.235044950581741\\
4.08	0.231807233530826\\
4.09	0.228577329007812\\
4.1	0.225355351288912\\
4.11	0.222141413571586\\
4.12	0.218935627975345\\
4.13	0.215738105542614\\
4.14	0.212548956239639\\
4.15	0.209368288957443\\
4.16	0.206196211512828\\
4.17	0.203032830649429\\
4.18	0.199878252038811\\
4.19	0.196732580281615\\
4.2	0.193595918908751\\
4.21	0.190468370382631\\
4.22	0.187350036098462\\
4.23	0.184241016385566\\
4.24	0.181141410508762\\
4.25	0.178051316669781\\
4.26	0.174970832008734\\
4.27	0.171900052605615\\
4.28	0.168839073481858\\
4.29	0.16578798860193\\
4.3	0.16274689087497\\
4.31	0.159715872156471\\
4.32	0.156695023250004\\
4.33	0.153684433908983\\
4.34	0.150684192838474\\
4.35	0.147694387697044\\
4.36	0.14471510509865\\
4.37	0.141746430614573\\
4.38	0.138788448775388\\
4.39	0.135841243072975\\
4.4	0.13290489596257\\
4.41	0.129979488864861\\
4.42	0.127065102168109\\
4.43	0.124161815230325\\
4.44	0.121269706381473\\
4.45	0.118388852925713\\
4.46	0.11551933114369\\
4.47	0.112661216294848\\
4.48	0.10981458261979\\
4.49	0.106979503342673\\
4.5	0.104156050673635\\
4.51	0.101344295811262\\
4.52	0.0985443089450947\\
4.53	0.0957561592581576\\
4.54	0.0929799149295373\\
4.55	0.0902156431369872\\
4.56	0.087463410059569\\
4.57	0.0847232808803276\\
4.58	0.0819953197890003\\
4.59	0.0792795899847587\\
4.6	0.076576153678984\\
4.61	0.0738850720980746\\
4.62	0.0712064054862861\\
4.63	0.0685402131086038\\
4.64	0.0658865532536455\\
4.65	0.0632454832365975\\
4.66	0.0606170594021795\\
4.67	0.0580013371276423\\
4.68	0.0553983708257934\\
4.69	0.0528082139480551\\
4.7	0.0502309189875501\\
4.71	0.0476665374822176\\
4.72	0.0451151200179582\\
4.73	0.0425767162318071\\
4.74	0.0400513748151359\\
4.75	0.0375391435168824\\
4.76	0.0350400691468079\\
4.77	0.0325541975787821\\
4.78	0.0300815737540943\\
4.79	0.0276222416847925\\
4.8	0.0251762444570477\\
4.81	0.0227436242345449\\
4.82	0.0203244222618993\\
4.83	0.0179186788680984\\
4.84	0.0155264334699691\\
4.85	0.0131477245756687\\
4.86	0.0107825897882017\\
4.87	0.00843106580895928\\
4.88	0.00609318844128388\\
4.89	0.003768992594056\\
4.9	0.00145851228530496\\
4.91	-0.000838219354157827\\
4.92	-0.0031211700770831\\
4.93	-0.00539030851610574\\
4.94	-0.00764560418004496\\
4.95	-0.00988702745018294\\
4.96	-0.0121145495765222\\
4.97	-0.014328142674022\\
4.98	-0.0165277797188144\\
4.99	-0.0187134345443996\\
5	-0.0208850818378218\\
5.01	-0.0230426971358248\\
5.02	-0.0251862568209889\\
5.03	-0.0273157381178482\\
5.04	-0.0294311190889892\\
5.05	-0.0315323786311317\\
5.06	-0.0336194964711904\\
5.07	-0.0356924531623194\\
5.08	-0.0377512300799392\\
5.09	-0.0397958094177463\\
5.1	-0.0418261741837057\\
5.11	-0.043842308196027\\
5.12	-0.0458441960791245\\
5.13	-0.0478318232595603\\
5.14	-0.049805175961973\\
5.15	-0.0517642412049896\\
5.16	-0.0537090067971237\\
5.17	-0.0556394613326574\\
5.18	-0.0575555941875099\\
5.19	-0.059457395515091\\
5.2	-0.0613448562421411\\
5.21	-0.0632179680645576\\
5.22	-0.0650767234432073\\
5.23	-0.0669211155997266\\
5.24	-0.0687511385123083\\
5.25	-0.0705667869114756\\
5.26	-0.0723680562758453\\
5.27	-0.074154942827877\\
5.28	-0.0759274435296124\\
5.29	-0.0776855560784025\\
5.3	-0.0794292789026231\\
5.31	-0.0811586111573811\\
5.32	-0.0828735527202085\\
5.33	-0.0845741041867474\\
5.34	-0.0862602668664242\\
5.35	-0.0879320427781147\\
5.36	-0.0895894346457994\\
5.37	-0.0912324458942098\\
5.38	-0.0928610806444656\\
5.39	-0.0944753437097038\\
5.4	-0.0960752405906986\\
5.41	-0.0976607774714743\\
5.42	-0.099231961214909\\
5.43	-0.100788799358332\\
5.44	-0.102331300109115\\
5.45	-0.103859472340251\\
5.46	-0.105373325585934\\
5.47	-0.106872870037126\\
5.48	-0.108358116537121\\
5.49	-0.109829076577104\\
5.5	-0.111285762291698\\
5.51	-0.112728186454514\\
5.52	-0.114156362473691\\
5.53	-0.115570304387431\\
5.54	-0.116970026859529\\
5.55	-0.118355545174902\\
5.56	-0.119726875235112\\
5.57	-0.121084033553882\\
5.58	-0.122427037252611\\
5.59	-0.123755904055888\\
5.6	-0.125070652286997\\
5.61	-0.126371300863424\\
5.62	-0.12765786929236\\
5.63	-0.128930377666198\\
5.64	-0.130188846658035\\
5.65	-0.131433297517162\\
5.66	-0.132663752064565\\
5.67	-0.133880232688411\\
5.68	-0.135082762339542\\
5.69	-0.136271364526966\\
5.7	-0.137446063313341\\
5.71	-0.138606883310471\\
5.72	-0.139753849674788\\
5.73	-0.140886988102844\\
5.74	-0.142006324826795\\
5.75	-0.143111886609893\\
5.76	-0.144203700741972\\
5.77	-0.145281795034941\\
5.78	-0.146346197818272\\
5.79	-0.147396937934489\\
5.8	-0.148434044734668\\
5.81	-0.149457548073925\\
5.82	-0.150467478306919\\
5.83	-0.151463866283343\\
5.84	-0.152446743343431\\
5.85	-0.153416141313459\\
5.86	-0.154372092501249\\
5.87	-0.155314629691682\\
5.88	-0.156243786142207\\
5.89	-0.157159595578357\\
5.9	-0.158062092189266\\
5.91	-0.158951310623196\\
5.92	-0.159827285983057\\
5.93	-0.160690053821943\\
5.94	-0.161539650138662\\
5.95	-0.162376111373279\\
5.96	-0.163199474402659\\
5.97	-0.164009776536013\\
5.98	-0.164807055510455\\
5.99	-0.165591349486559\\
6	-0.166362697043926\\
6.01	-0.167121137176751\\
6.02	-0.167866709289402\\
6.03	-0.168599453191999\\
6.04	-0.169319409096005\\
6.05	-0.170026617609821\\
6.06	-0.170721119734382\\
6.07	-0.171402956858771\\
6.08	-0.172072170755831\\
6.09	-0.172728803577789\\
6.1	-0.173372897851879\\
6.11	-0.174004496475989\\
6.12	-0.174623642714296\\
6.13	-0.175230380192922\\
6.14	-0.175824752895595\\
6.15	-0.176406805159316\\
6.16	-0.176976581670034\\
6.17	-0.177534127458334\\
6.18	-0.178079487895128\\
6.19	-0.178612708687358\\
6.2	-0.17913383587371\\
6.21	-0.179642915820331\\
6.22	-0.180139995216559\\
6.23	-0.180625121070665\\
6.24	-0.1810983407056\\
6.25	-0.181559701754751\\
6.26	-0.182009252157715\\
6.27	-0.182447040156072\\
6.28	-0.182873114289179\\
6.29	-0.183287523389964\\
6.3	-0.183690316580736\\
6.31	-0.184081543269011\\
6.32	-0.184461253143335\\
6.33	-0.184829496169131\\
6.34	-0.185186322584551\\
6.35	-0.185531782896339\\
6.36	-0.185865927875707\\
6.37	-0.186188808554223\\
6.38	-0.186500476219707\\
6.39	-0.186800982412145\\
6.4	-0.187090378919608\\
6.41	-0.187368717774189\\
6.42	-0.187636051247948\\
6.43	-0.18789243184887\\
6.44	-0.188137912316837\\
6.45	-0.188372545619613\\
6.46	-0.188596384948838\\
6.47	-0.188809483716038\\
6.48	-0.18901189554865\\
6.49	-0.18920367428605\\
6.5	-0.18938487397561\\
6.51	-0.189555548868753\\
6.52	-0.189715753417029\\
6.53	-0.189865542268207\\
6.54	-0.190004970262374\\
6.55	-0.19013409242805\\
6.56	-0.190252963978319\\
6.57	-0.190361640306975\\
6.58	-0.190460176984673\\
6.59	-0.190548629755109\\
6.6	-0.190627054531199\\
6.61	-0.190695507391284\\
6.62	-0.190754044575341\\
6.63	-0.190802722481218\\
6.64	-0.190841597660873\\
6.65	-0.190870726816636\\
6.66	-0.19089016679748\\
6.67	-0.190899974595313\\
6.68	-0.190900207341281\\
6.69	-0.190890922302086\\
6.7	-0.190872176876321\\
6.71	-0.190844028590819\\
6.72	-0.19080653509702\\
6.73	-0.19075975416735\\
6.74	-0.190703743691618\\
6.75	-0.190638561673428\\
6.76	-0.190564266226606\\
6.77	-0.190480915571644\\
6.78	-0.190388568032161\\
6.79	-0.190287282031377\\
6.8	-0.190177116088604\\
6.81	-0.190058128815759\\
6.82	-0.18993037891388\\
6.83	-0.189793925169673\\
6.84	-0.189648826452069\\
6.85	-0.189495141708793\\
6.86	-0.189332929962958\\
6.87	-0.189162250309671\\
6.88	-0.188983161912653\\
6.89	-0.188795724000886\\
6.9	-0.188599995865265\\
6.91	-0.188396036855271\\
6.92	-0.188183906375666\\
6.93	-0.1879636638832\\
6.94	-0.187735368883334\\
6.95	-0.187499080926982\\
6.96	-0.187254859607274\\
6.97	-0.187002764556331\\
6.98	-0.186742855442056\\
6.99	-0.186475191964951\\
7	-0.186199833854942\\
7.01	-0.185916840868226\\
7.02	-0.185626272784137\\
7.03	-0.185328189402026\\
7.04	-0.185022650538159\\
7.05	-0.184709716022636\\
7.06	-0.184389445696327\\
7.07	-0.184061899407819\\
7.08	-0.183727137010393\\
7.09	-0.183385218359008\\
7.1	-0.183036203307309\\
7.11	-0.182680151704649\\
7.12	-0.182317123393135\\
7.13	-0.181947178204685\\
7.14	-0.181570375958106\\
7.15	-0.181186776456194\\
7.16	-0.180796439482844\\
7.17	-0.180399424800187\\
7.18	-0.179995792145739\\
7.19	-0.179585601229569\\
7.2	-0.179168911731489\\
7.21	-0.17874578329826\\
7.22	-0.178316275540815\\
7.23	-0.177880448031502\\
7.24	-0.177438360301344\\
7.25	-0.176990071837323\\
7.26	-0.176535642079671\\
7.27	-0.176075130419194\\
7.28	-0.1756085961946\\
7.29	-0.17513609868986\\
7.3	-0.174657697131573\\
7.31	-0.174173450686362\\
7.32	-0.173683418458279\\
7.33	-0.173187659486239\\
7.34	-0.172686232741458\\
7.35	-0.172179197124927\\
7.36	-0.17166661146489\\
7.37	-0.17114853451435\\
7.38	-0.170625024948586\\
7.39	-0.170096141362699\\
7.4	-0.169561942269165\\
7.41	-0.169022486095416\\
7.42	-0.168477831181434\\
7.43	-0.167928035777368\\
7.44	-0.167373158041167\\
7.45	-0.166813256036228\\
7.46	-0.166248387729076\\
7.47	-0.165678610987045\\
7.48	-0.165103983575993\\
7.49	-0.164524563158024\\
7.5	-0.16394040728924\\
7.51	-0.163351573417501\\
7.52	-0.162758118880212\\
7.53	-0.162160100902123\\
7.54	-0.161557576593152\\
7.55	-0.160950602946226\\
7.56	-0.160339236835134\\
7.57	-0.159723535012414\\
7.58	-0.159103554107239\\
7.59	-0.158479350623341\\
7.6	-0.157850980936937\\
7.61	-0.157218501294688\\
7.62	-0.156581967811665\\
7.63	-0.155941436469342\\
7.64	-0.155296963113604\\
7.65	-0.154648603452772\\
7.66	-0.153996413055652\\
7.67	-0.153340447349597\\
7.68	-0.152680761618592\\
7.69	-0.152017411001354\\
7.7	-0.151350450489453\\
7.71	-0.150679934925451\\
7.72	-0.150005919001062\\
7.73	-0.149328457255321\\
7.74	-0.148647604072786\\
7.75	-0.147963413681749\\
7.76	-0.147275940152463\\
7.77	-0.146585237395399\\
7.78	-0.145891359159509\\
7.79	-0.145194359030515\\
7.8	-0.144494290429214\\
7.81	-0.143791206609803\\
7.82	-0.143085160658218\\
7.83	-0.142376205490494\\
7.84	-0.141664393851148\\
7.85	-0.140949778311571\\
7.86	-0.140232411268446\\
7.87	-0.139512344942178\\
7.88	-0.13878963137535\\
7.89	-0.138064322431186\\
7.9	-0.137336469792045\\
7.91	-0.136606124957922\\
7.92	-0.135873339244975\\
7.93	-0.135138163784063\\
7.94	-0.134400649519309\\
7.95	-0.133660847206676\\
7.96	-0.132918807412561\\
7.97	-0.13217458051241\\
7.98	-0.131428216689351\\
7.99	-0.130679765932838\\
8	-0.12992927803732\\
8.01	-0.129176802600928\\
8.02	-0.128422389024171\\
8.03	-0.127666086508661\\
8.04	-0.126907944055847\\
8.05	-0.126148010465772\\
8.06	-0.125386334335842\\
8.07	-0.124622964059618\\
8.08	-0.123857947825623\\
8.09	-0.123091333616164\\
8.1	-0.122323169206178\\
8.11	-0.121553502162085\\
8.12	-0.12078237984067\\
8.13	-0.120009849387973\\
8.14	-0.119235957738199\\
8.15	-0.118460751612649\\
8.16	-0.117684277518659\\
8.17	-0.116906581748569\\
8.18	-0.116127710378693\\
8.19	-0.115347709268322\\
8.2	-0.11456662405873\\
8.21	-0.113784500172208\\
8.22	-0.113001382811105\\
8.23	-0.112217316956895\\
8.24	-0.111432347369252\\
8.25	-0.110646518585149\\
8.26	-0.109859874917967\\
8.27	-0.109072460456623\\
8.28	-0.108284319064721\\
8.29	-0.107495494379706\\
8.3	-0.106706029812044\\
8.31	-0.105915968544418\\
8.32	-0.105125353530935\\
8.33	-0.104334227496353\\
8.34	-0.103542632935326\\
8.35	-0.102750612111656\\
8.36	-0.101958207057573\\
8.37	-0.101165459573021\\
8.38	-0.100372411224967\\
8.39	-0.0995791033467201\\
8.4	-0.09878557703727\\
8.41	-0.0979918731606392\\
8.42	-0.0971980323452522\\
8.43	-0.096404094983319\\
8.44	-0.0956101012302351\\
8.45	-0.0948160910039957\\
8.46	-0.0940221039846267\\
8.47	-0.0932281796136295\\
8.48	-0.0924343570934421\\
8.49	-0.0916406753869148\\
8.5	-0.0908471732168013\\
8.51	-0.0900538890652643\\
8.52	-0.0892608611733967\\
8.53	-0.088468127540757\\
8.54	-0.0876757259249206\\
8.55	-0.0868836938410442\\
8.56	-0.0860920685614464\\
8.57	-0.0853008871152025\\
8.58	-0.0845101862877529\\
8.59	-0.0837200026205278\\
8.6	-0.0829303724105844\\
8.61	-0.0821413317102599\\
8.62	-0.0813529163268379\\
8.63	-0.0805651618222295\\
8.64	-0.0797781035126683\\
8.65	-0.0789917764684194\\
8.66	-0.078206215513503\\
8.67	-0.0774214552254308\\
8.68	-0.0766375299349574\\
8.69	-0.0758544737258449\\
8.7	-0.0750723204346412\\
8.71	-0.0742911036504725\\
8.72	-0.0735108567148483\\
8.73	-0.0727316127214813\\
8.74	-0.0719534045161195\\
8.75	-0.0711762646963921\\
8.76	-0.0704002256116695\\
8.77	-0.0696253193629348\\
8.78	-0.0688515778026702\\
8.79	-0.0680790325347551\\
8.8	-0.0673077149143783\\
8.81	-0.0665376560479624\\
8.82	-0.065768886793101\\
8.83	-0.0650014377585095\\
8.84	-0.0642353393039876\\
8.85	-0.0634706215403951\\
8.86	-0.06270731432964\\
8.87	-0.061945447284679\\
8.88	-0.0611850497695309\\
8.89	-0.0604261508993013\\
8.9	-0.0596687795402209\\
8.91	-0.0589129643096949\\
8.92	-0.058158733576365\\
8.93	-0.0574061154601833\\
8.94	-0.0566551378324984\\
8.95	-0.0559058283161527\\
8.96	-0.0551582142855925\\
8.97	-0.0544123228669889\\
8.98	-0.0536681809383711\\
8.99	-0.0529258151297704\\
9	-0.052185251823377\\
9.01	-0.0514465171537066\\
9.02	-0.0507096370077797\\
9.03	-0.0499746370253116\\
9.04	-0.0492415425989135\\
9.05	-0.0485103788743051\\
9.06	-0.0477811707505375\\
9.07	-0.0470539428802283\\
9.08	-0.0463287196698062\\
9.09	-0.0456055252797673\\
9.1	-0.044884383624942\\
9.11	-0.044165318374772\\
9.12	-0.043448352953599\\
9.13	-0.0427335105409624\\
9.14	-0.0420208140719088\\
9.15	-0.041310286237311\\
9.16	-0.0406019494841975\\
9.17	-0.0398958260160923\\
9.18	-0.0391919377933647\\
9.19	-0.038490306533589\\
9.2	-0.0377909537119144\\
9.21	-0.0370939005614448\\
9.22	-0.0363991680736279\\
9.23	-0.0357067769986546\\
9.24	-0.0350167478458677\\
9.25	-0.0343291008841806\\
9.26	-0.0336438561425045\\
9.27	-0.0329610334101864\\
9.28	-0.0322806522374552\\
9.29	-0.0316027319358775\\
9.3	-0.0309272915788229\\
9.31	-0.0302543500019381\\
9.32	-0.0295839258036296\\
9.33	-0.0289160373455561\\
9.34	-0.0282507027531295\\
9.35	-0.0275879399160241\\
9.36	-0.0269277664886954\\
9.37	-0.0262701998909071\\
9.38	-0.0256152573082664\\
9.39	-0.0249629556927684\\
9.4	-0.024313311763348\\
9.41	-0.0236663420064412\\
9.42	-0.0230220626765536\\
9.43	-0.0223804897968379\\
9.44	-0.0217416391596789\\
9.45	-0.0211055263272867\\
9.46	-0.0204721666322978\\
9.47	-0.0198415751783842\\
9.48	-0.0192137668408704\\
9.49	-0.0185887562673572\\
9.5	-0.0179665578783542\\
9.51	-0.0173471858679195\\
9.52	-0.0167306542043066\\
9.53	-0.0161169766306186\\
9.54	-0.0155061666654704\\
9.55	-0.0148982376036576\\
9.56	-0.0142932025168325\\
9.57	-0.0136910742541871\\
9.58	-0.0130918654431441\\
9.59	-0.0124955884900532\\
9.6	-0.0119022555808956\\
9.61	-0.0113118786819948\\
9.62	-0.0107244695407338\\
9.63	-0.0101400396862792\\
9.64	-0.00955860043031238\\
9.65	-0.00898016286776583\\
9.66	-0.00840473787756728\\
9.67	-0.00783233612338926\\
9.68	-0.00726296805440524\\
9.69	-0.00669664390605186\\
9.7	-0.00613337370079732\\
9.71	-0.00557316724891568\\
9.72	-0.0050160341492672\\
9.73	-0.00446198379008454\\
9.74	-0.00391102534976472\\
9.75	-0.00336316779766679\\
9.76	-0.00281841989491524\\
9.77	-0.00227679019520889\\
9.78	-0.0017382870456353\\
9.79	-0.00120291858749066\\
9.8	-0.00067069275710497\\
9.81	-0.000141617286672528\\
9.82	0.000384300294912353\\
9.83	0.00090705266121453\\
9.84	0.00142663268741213\\
9.85	0.00194303344944567\\
9.86	0.00245624822316224\\
9.87	0.00296627048345488\\
9.88	0.00347309390339712\\
9.89	0.00397671235337291\\
9.9	0.0044771199002018\\
9.91	0.00497431080625966\\
9.92	0.00546827952859489\\
9.93	0.00595902071804017\\
9.94	0.00644652921831989\\
9.95	0.00693080006515333\\
9.96	0.0074118284853536\\
9.97	0.00788960989592245\\
9.98	0.008364139903141\\
9.99	0.00883541430165655\\
10	0.00930342907356532\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
0.21	0.200387264253251\\
0.22	0.209410798491\\
0.23	0.218383681291821\\
0.24	0.227305488013182\\
0.25	0.236175799275891\\
0.26	0.244994200972383\\
0.27	0.253760284274606\\
0.28	0.262473645641506\\
0.29	0.271133886826112\\
0.3	0.279740614882222\\
0.31	0.288293442170696\\
0.32	0.296791986365348\\
0.33	0.30523587045845\\
0.34	0.313624722765831\\
0.35	0.3219581769316\\
0.36	0.330235871932462\\
0.37	0.338457452081655\\
0.38	0.346622567032491\\
0.39	0.35473087178152\\
0.4	0.362782026671294\\
0.41	0.37077569739276\\
0.42	0.37871155498726\\
0.43	0.386589275848156\\
0.44	0.39440854172207\\
0.45	0.402169039709748\\
0.46	0.409870462266542\\
0.47	0.417512507202526\\
0.48	0.425094877682224\\
0.49	0.432617282223975\\
0.5	0.440079434698926\\
0.51	0.447481054329645\\
0.52	0.45482186568838\\
0.53	0.462101598694944\\
0.54	0.469319988614228\\
0.55	0.476476776053368\\
0.56	0.483571706958532\\
0.57	0.490604532611358\\
0.58	0.497575009625029\\
0.59	0.504482899939993\\
0.6	0.51132797081933\\
0.61	0.518109994843755\\
0.62	0.524828749906287\\
0.63	0.531484019206553\\
0.64	0.538075591244748\\
0.65	0.544603259815258\\
0.66	0.551066823999921\\
0.67	0.557466088160965\\
0.68	0.563800861933589\\
0.69	0.570070960218215\\
0.7	0.5762762031724\\
0.71	0.582416416202413\\
0.72	0.58849142995448\\
0.73	0.594501080305695\\
0.74	0.600445208354605\\
0.75	0.606323660411468\\
0.76	0.612136287988182\\
0.77	0.617882947787897\\
0.78	0.623563501694296\\
0.79	0.629177816760572\\
0.8	0.634725765198069\\
0.81	0.640207224364625\\
0.82	0.645622076752593\\
0.83	0.650970209976552\\
0.84	0.65625151676071\\
0.85	0.661465894926003\\
0.86	0.666613247376884\\
0.87	0.671693482087815\\
0.88	0.676706512089455\\
0.89	0.681652255454552\\
0.9	0.686530635283538\\
0.91	0.691341579689829\\
0.92	0.69608502178484\\
0.93	0.7007608996627\\
0.94	0.705369156384689\\
0.95	0.709909739963385\\
0.96	0.714382603346533\\
0.97	0.718787704400627\\
0.98	0.723125005894221\\
0.99	0.72739447548096\\
1	0.731596085682337\\
1.01	0.735729813870181\\
1.02	0.739795642248876\\
1.03	0.743793557837313\\
1.04	0.747723552450573\\
1.05	0.75158562268136\\
1.06	0.755379769881158\\
1.07	0.759106000141147\\
1.08	0.762764324272852\\
1.09	0.766354757788545\\
1.1	0.769877320881397\\
1.11	0.77333203840538\\
1.12	0.776718939854925\\
1.13	0.780038059344338\\
1.14	0.783289435586972\\
1.15	0.786473111874164\\
1.16	0.789589136053936\\
1.17	0.792637560509461\\
1.18	0.7956184421373\\
1.19	0.79853184232541\\
1.2	0.801377826930924\\
1.21	0.804156466257709\\
1.22	0.806867835033709\\
1.23	0.809512012388054\\
1.24	0.81208908182797\\
1.25	0.814599131215466\\
1.26	0.81704225274381\\
1.27	0.819418542913797\\
1.28	0.821728102509818\\
1.29	0.823971036575712\\
1.3	0.826147454390426\\
1.31	0.828257469443477\\
1.32	0.830301199410212\\
1.33	0.832278766126878\\
1.34	0.8341902955655\\
1.35	0.836035917808572\\
1.36	0.83781576702356\\
1.37	0.839529981437218\\
1.38	0.841178703309735\\
1.39	0.842762078908685\\
1.4	0.844280258482821\\
1.41	0.845733396235678\\
1.42	0.847121650299018\\
1.43	0.848445182706098\\
1.44	0.84970415936478\\
1.45	0.850898750030467\\
1.46	0.85202912827889\\
1.47	0.853095471478728\\
1.48	0.854097960764076\\
1.49	0.855036781006763\\
1.5	0.855912120788511\\
1.51	0.856724172372951\\
1.52	0.857473131677499\\
1.53	0.858159198245076\\
1.54	0.858782575215699\\
1.55	0.859343469297931\\
1.56	0.859842090740191\\
1.57	0.860278653301937\\
1.58	0.860653374224719\\
1.59	0.860966474203096\\
1.6	0.86121817735544\\
1.61	0.861408711194608\\
1.62	0.861538306598499\\
1.63	0.861607197780489\\
1.64	0.861615622259757\\
1.65	0.86156382083149\\
1.66	0.861452037536992\\
1.67	0.861280519633665\\
1.68	0.86104951756491\\
1.69	0.860759284929901\\
1.7	0.860410078453278\\
1.71	0.860002157954732\\
1.72	0.8595357863185\\
1.73	0.859011229462766\\
1.74	0.858428756308973\\
1.75	0.857788638751044\\
1.76	0.857091151624528\\
1.77	0.856336572675649\\
1.78	0.855525182530289\\
1.79	0.854657264662887\\
1.8	0.853733105365261\\
1.81	0.852752993715364\\
1.82	0.851717221545966\\
1.83	0.850626083413269\\
1.84	0.849479876565458\\
1.85	0.848278900911186\\
1.86	0.847023458988006\\
1.87	0.84571385593074\\
1.88	0.844350399439792\\
1.89	0.842933399749413\\
1.9	0.841463169595909\\
1.91	0.839940024185812\\
1.92	0.838364281163989\\
1.93	0.836736260581729\\
1.94	0.835056284864765\\
1.95	0.833324678781283\\
1.96	0.831541769409874\\
1.97	0.829707886107465\\
1.98	0.827823360477212\\
1.99	0.825888526336374\\
2	0.823903719684145\\
2.01	0.821869278669477\\
2.02	0.819785543558875\\
2.03	0.817652856704168\\
2.04	0.815471562510272\\
2.05	0.813242007402935\\
2.06	0.810964539796463\\
2.07	0.808639510061447\\
2.08	0.806267270492476\\
2.09	0.80384817527584\\
2.1	0.801382580457242\\
2.11	0.798870843909497\\
2.12	0.79631332530024\\
2.13	0.793710386059633\\
2.14	0.79106238934808\\
2.15	0.788369700023951\\
2.16	0.785632684611312\\
2.17	0.782851711267672\\
2.18	0.780027149751744\\
2.19	0.777159371391219\\
2.2	0.774248749050563\\
2.21	0.771295657098836\\
2.22	0.768300471377528\\
2.23	0.765263569168427\\
2.24	0.762185329161516\\
2.25	0.75906613142289\\
2.26	0.755906357362715\\
2.27	0.752706389703216\\
2.28	0.749466612446704\\
2.29	0.746187410843637\\
2.3	0.742869171360725\\
2.31	0.739512281649079\\
2.32	0.736117130512396\\
2.33	0.7326841078752\\
2.34	0.729213604751128\\
2.35	0.725706013211264\\
2.36	0.722161726352529\\
2.37	0.718581138266123\\
2.38	0.714964644006026\\
2.39	0.711312639557556\\
2.4	0.707625521805986\\
2.41	0.703903688505228\\
2.42	0.700147538246577\\
2.43	0.69635747042752\\
2.44	0.692533885220619\\
2.45	0.688677183542463\\
2.46	0.684787767022684\\
2.47	0.680866037973056\\
2.48	0.676912399356667\\
2.49	0.672927254757169\\
2.5	0.668911008348102\\
2.51	0.664864064862307\\
2.52	0.66078682956142\\
2.53	0.656679708205446\\
2.54	0.652543107022426\\
2.55	0.648377432678187\\
2.56	0.644183092246188\\
2.57	0.639960493177452\\
2.58	0.635710043270596\\
2.59	0.631432150641953\\
2.6	0.627127223695795\\
2.61	0.62279567109465\\
2.62	0.618437901729723\\
2.63	0.614054324691421\\
2.64	0.609645349239972\\
2.65	0.605211384776163\\
2.66	0.600752840812176\\
2.67	0.596270126942532\\
2.68	0.591763652815153\\
2.69	0.587233828102528\\
2.7	0.582681062472993\\
2.71	0.578105765562136\\
2.72	0.573508346944302\\
2.73	0.568889216104229\\
2.74	0.564248782408799\\
2.75	0.559587455078911\\
2.76	0.554905643161472\\
2.77	0.550203755501519\\
2.78	0.545482200714465\\
2.79	0.540741387158463\\
2.8	0.535981722906912\\
2.81	0.531203615721081\\
2.82	0.526407473022872\\
2.83	0.521593701867713\\
2.84	0.516762708917579\\
2.85	0.51191490041416\\
2.86	0.507050682152153\\
2.87	0.502170459452704\\
2.88	0.497274637136974\\
2.89	0.492363619499865\\
2.9	0.487437810283867\\
2.91	0.482497612653064\\
2.92	0.477543429167275\\
2.93	0.472575661756347\\
2.94	0.467594711694585\\
2.95	0.462600979575344\\
2.96	0.457594865285754\\
2.97	0.452576767981611\\
2.98	0.447547086062403\\
2.99	0.442506217146504\\
3	0.437454558046514\\
3.01	0.43239250474475\\
3.02	0.427320452368901\\
3.03	0.422238795167835\\
3.04	0.417147926487565\\
3.05	0.412048238747376\\
3.06	0.406940123416107\\
3.07	0.4018239709886\\
3.08	0.396700170962305\\
3.09	0.391569111814056\\
3.1	0.386431180977004\\
3.11	0.381286764817715\\
3.12	0.376136248613441\\
3.13	0.37098001652955\\
3.14	0.365818451597128\\
3.15	0.360651935690749\\
3.16	0.355480849506413\\
3.17	0.350305572539655\\
3.18	0.345126483063829\\
3.19	0.339943958108558\\
3.2	0.33475837343836\\
3.21	0.329570103531448\\
3.22	0.324379521558705\\
3.23	0.319186999362832\\
3.24	0.313992907437673\\
3.25	0.308797614907718\\
3.26	0.303601489507782\\
3.27	0.298404897562862\\
3.28	0.293208203968176\\
3.29	0.288011772169376\\
3.3	0.282815964142948\\
3.31	0.277621140376785\\
3.32	0.272427659850951\\
3.33	0.267235880018617\\
3.34	0.262046156787188\\
3.35	0.256858844499609\\
3.36	0.251674295915857\\
3.37	0.246492862194614\\
3.38	0.241314892875131\\
3.39	0.236140735859271\\
3.4	0.230970737393742\\
3.41	0.225805242052519\\
3.42	0.220644592719442\\
3.43	0.215489130571018\\
3.44	0.210339195059397\\
3.45	0.205195123895541\\
3.46	0.200057253032587\\
3.47	0.19492591664939\\
3.48	0.189801447134264\\
3.49	0.184684175068904\\
3.5	0.179574429212511\\
3.51	0.174472536486093\\
3.52	0.169378821956971\\
3.53	0.164293608823465\\
3.54	0.159217218399778\\
3.55	0.154149970101073\\
3.56	0.149092181428734\\
3.57	0.144044167955831\\
3.58	0.139006243312769\\
3.59	0.133978719173134\\
3.6	0.12896190523973\\
3.61	0.123956109230813\\
3.62	0.118961636866513\\
3.63	0.113978791855457\\
3.64	0.109007875881576\\
3.65	0.104049188591118\\
3.66	0.099103027579848\\
3.67	0.0941696883804395\\
3.68	0.0892494644500695\\
3.69	0.0843426471582004\\
3.7	0.0794495257745599\\
3.71	0.0745703874573146\\
3.72	0.069705517241439\\
3.73	0.0648551980272781\\
3.74	0.0600197105693065\\
3.75	0.0551993334650802\\
3.76	0.0503943431443852\\
3.77	0.0456050138585794\\
3.78	0.0408316176701298\\
3.79	0.0360744244423447\\
3.8	0.0313337018292998\\
3.81	0.0266097152659596\\
3.82	0.0219027279584922\\
3.83	0.0172130008747801\\
3.84	0.0125407927351235\\
3.85	0.00788636000313897\\
3.86	0.00324995687685159\\
3.87	-0.00136816472001917\\
3.88	-0.00596775514657954\\
3.89	-0.0105485670530884\\
3.9	-0.0151103553890905\\
3.91	-0.0196528774113574\\
3.92	-0.0241758926916342\\
3.93	-0.0286791631241952\\
3.94	-0.0331624529332058\\
3.95	-0.0376255286798931\\
3.96	-0.0420681592695241\\
3.97	-0.0464901159581926\\
3.98	-0.0508911723594147\\
3.99	-0.0552711044505332\\
4	-0.0596296905789313\\
4.01	-0.0639667114680563\\
4.02	-0.0682819502232524\\
4.03	-0.0725751923374047\\
4.04	-0.0768462256963936\\
4.05	-0.0810948405843599\\
4.06	-0.0853208296887819\\
4.07	-0.0895239881053638\\
4.08	-0.0937041133427368\\
4.09	-0.0978610053269728\\
4.1	-0.10199446640591\\
4.11	-0.106104301353296\\
4.12	-0.110190317372738\\
4.13	-0.114252324101474\\
4.14	-0.118290133613956\\
4.15	-0.12230356042525\\
4.16	-0.126292421494248\\
4.17	-0.130256536226703\\
4.18	-0.134195726478075\\
4.19	-0.138109816556198\\
4.2	-0.141998633223763\\
4.21	-0.145862005700622\\
4.22	-0.149699765665908\\
4.23	-0.153511747259976\\
4.24	-0.157297787086169\\
4.25	-0.161057724212395\\
4.26	-0.164791400172532\\
4.27	-0.16849865896766\\
4.28	-0.172179347067102\\
4.29	-0.175833313409301\\
4.3	-0.179460409402516\\
4.31	-0.183060488925343\\
4.32	-0.186633408327058\\
4.33	-0.190179026427796\\
4.34	-0.193697204518544\\
4.35	-0.197187806360971\\
4.36	-0.200650698187079\\
4.37	-0.204085748698694\\
4.38	-0.207492829066768\\
4.39	-0.210871812930532\\
4.4	-0.214222576396464\\
4.41	-0.217544998037099\\
4.42	-0.220838958889663\\
4.43	-0.224104342454548\\
4.44	-0.227341034693618\\
4.45	-0.230548924028346\\
4.46	-0.233727901337794\\
4.47	-0.236877859956422\\
4.48	-0.239998695671741\\
4.49	-0.243090306721798\\
4.5	-0.246152593792502\\
4.51	-0.249185460014795\\
4.52	-0.252188810961653\\
4.53	-0.255162554644937\\
4.54	-0.258106601512081\\
4.55	-0.261020864442629\\
4.56	-0.263905258744609\\
4.57	-0.266759702150757\\
4.58	-0.269584114814581\\
4.59	-0.272378419306282\\
4.6	-0.275142540608508\\
4.61	-0.277876406111971\\
4.62	-0.280579945610902\\
4.63	-0.283253091298362\\
4.64	-0.285895777761405\\
4.65	-0.288507941976085\\
4.66	-0.291089523302329\\
4.67	-0.293640463478653\\
4.68	-0.296160706616737\\
4.69	-0.298650199195856\\
4.7	-0.301108890057168\\
4.71	-0.303536730397859\\
4.72	-0.305933673765145\\
4.73	-0.308299676050141\\
4.74	-0.310634695481579\\
4.75	-0.312938692619401\\
4.76	-0.315211630348201\\
4.77	-0.317453473870545\\
4.78	-0.319664190700143\\
4.79	-0.321843750654894\\
4.8	-0.3239921258498\\
4.81	-0.326109290689736\\
4.82	-0.328195221862105\\
4.83	-0.330249898329351\\
4.84	-0.332273301321344\\
4.85	-0.334265414327647\\
4.86	-0.33622622308964\\
4.87	-0.338155715592534\\
4.88	-0.340053882057249\\
4.89	-0.341920714932174\\
4.9	-0.343756208884802\\
4.91	-0.345560360793241\\
4.92	-0.347333169737613\\
4.93	-0.349074636991324\\
4.94	-0.350784766012219\\
4.95	-0.352463562433621\\
4.96	-0.354111034055257\\
4.97	-0.355727190834055\\
4.98	-0.357312044874848\\
4.99	-0.358865610420946\\
5	-0.360387903844607\\
5.01	-0.361878943637396\\
5.02	-0.363338750400429\\
5.03	-0.364767346834517\\
5.04	-0.366164757730194\\
5.05	-0.367531009957645\\
5.06	-0.368866132456528\\
5.07	-0.370170156225687\\
5.08	-0.371443114312772\\
5.09	-0.372685041803745\\
5.1	-0.373895975812296\\
5.11	-0.375075955469156\\
5.12	-0.376225021911309\\
5.13	-0.377343218271108\\
5.14	-0.378430589665302\\
5.15	-0.379487183183957\\
5.16	-0.380513047879289\\
5.17	-0.381508234754408\\
5.18	-0.382472796751964\\
5.19	-0.383406788742707\\
5.2	-0.384310267513956\\
5.21	-0.385183291757981\\
5.22	-0.386025922060298\\
5.23	-0.386838220887879\\
5.24	-0.387620252577279\\
5.25	-0.388372083322675\\
5.26	-0.389093781163827\\
5.27	-0.389785415973959\\
5.28	-0.390447059447556\\
5.29	-0.391078785088085\\
5.3	-0.391680668195643\\
5.31	-0.392252785854517\\
5.32	-0.392795216920682\\
5.33	-0.39330804200922\\
5.34	-0.39379134348166\\
5.35	-0.394245205433258\\
5.36	-0.394669713680201\\
5.37	-0.395064955746736\\
5.38	-0.395431020852246\\
5.39	-0.395767999898242\\
5.4	-0.396075985455302\\
5.41	-0.396355071749939\\
5.42	-0.396605354651411\\
5.43	-0.396826931658461\\
5.44	-0.397019901886006\\
5.45	-0.397184366051756\\
5.46	-0.397320426462784\\
5.47	-0.39742818700203\\
5.48	-0.397507753114758\\
5.49	-0.397559231794948\\
5.5	-0.397582731571639\\
5.51	-0.397578362495224\\
5.52	-0.397546236123684\\
5.53	-0.397486465508779\\
5.54	-0.397399165182183\\
5.55	-0.397284451141582\\
5.56	-0.397142440836711\\
5.57	-0.396973253155356\\
5.58	-0.396777008409308\\
5.59	-0.396553828320272\\
5.6	-0.396303836005737\\
5.61	-0.396027155964799\\
5.62	-0.395723914063954\\
5.63	-0.395394237522841\\
5.64	-0.395038254899957\\
5.65	-0.394656096078327\\
5.66	-0.394247892251146\\
5.67	-0.393813775907385\\
5.68	-0.393353880817355\\
5.69	-0.392868342018258\\
5.7	-0.392357295799685\\
5.71	-0.391820879689103\\
5.72	-0.391259232437303\\
5.73	-0.390672494003821\\
5.74	-0.390060805542339\\
5.75	-0.389424309386057\\
5.76	-0.388763149033036\\
5.77	-0.388077469131529\\
5.78	-0.387367415465282\\
5.79	-0.386633134938814\\
5.8	-0.385874775562686\\
5.81	-0.385092486438739\\
5.82	-0.384286417745329\\
5.83	-0.38345672072253\\
5.84	-0.382603547657335\\
5.85	-0.381727051868839\\
5.86	-0.380827387693401\\
5.87	-0.379904710469812\\
5.88	-0.378959176524431\\
5.89	-0.377990943156326\\
5.9	-0.377000168622406\\
5.91	-0.375987012122534\\
5.92	-0.374951633784646\\
5.93	-0.373894194649857\\
5.94	-0.372814856657568\\
5.95	-0.371713782630566\\
5.96	-0.37059113626012\\
5.97	-0.369447082091083\\
5.98	-0.368281785506986\\
5.99	-0.367095412715139\\
6	-0.365888130731728\\
6.01	-0.364660107366921\\
6.02	-0.363411511209975\\
6.03	-0.362142511614347\\
6.04	-0.360853278682812\\
6.05	-0.359543983252591\\
6.06	-0.358214796880481\\
6.07	-0.356865891828002\\
6.08	-0.355497441046543\\
6.09	-0.354109618162532\\
6.1	-0.352702597462609\\
6.11	-0.351276553878815\\
6.12	-0.349831662973795\\
6.13	-0.348368100926014\\
6.14	-0.346886044514995\\
6.15	-0.345385671106566\\
6.16	-0.343867158638132\\
6.17	-0.342330685603957\\
6.18	-0.340776431040478\\
6.19	-0.339204574511631\\
6.2	-0.337615296094198\\
6.21	-0.336008776363183\\
6.22	-0.334385196377206\\
6.23	-0.332744737663927\\
6.24	-0.331087582205488\\
6.25	-0.329413912423987\\
6.26	-0.327723911166979\\
6.27	-0.326017761693002\\
6.28	-0.324295647657136\\
6.29	-0.322557753096588\\
6.3	-0.320804262416311\\
6.31	-0.319035360374651\\
6.32	-0.317251232069034\\
6.33	-0.315452062921676\\
6.34	-0.313638038665338\\
6.35	-0.311809345329105\\
6.36	-0.309966169224214\\
6.37	-0.308108696929906\\
6.38	-0.306237115279326\\
6.39	-0.304351611345454\\
6.4	-0.302452372427084\\
6.41	-0.300539586034828\\
6.42	-0.298613439877183\\
6.43	-0.29667412184662\\
6.44	-0.294721820005723\\
6.45	-0.292756722573377\\
6.46	-0.290779017910993\\
6.47	-0.288788894508776\\
6.48	-0.286786540972051\\
6.49	-0.284772146007619\\
6.5	-0.282745898410176\\
6.51	-0.280707987048767\\
6.52	-0.278658600853301\\
6.53	-0.276597928801104\\
6.54	-0.274526159903529\\
6.55	-0.27244348319262\\
6.56	-0.270350087707818\\
6.57	-0.268246162482729\\
6.58	-0.266131896531939\\
6.59	-0.264007478837887\\
6.6	-0.261873098337791\\
6.61	-0.25972894391063\\
6.62	-0.257575204364177\\
6.63	-0.255412068422101\\
6.64	-0.253239724711112\\
6.65	-0.251058361748172\\
6.66	-0.248868167927767\\
6.67	-0.246669331509228\\
6.68	-0.244462040604127\\
6.69	-0.242246483163719\\
6.7	-0.240022846966453\\
6.71	-0.237791319605547\\
6.72	-0.235552088476617\\
6.73	-0.23330534076538\\
6.74	-0.23105126343541\\
6.75	-0.228790043215969\\
6.76	-0.226521866589891\\
6.77	-0.224246919781544\\
6.78	-0.221965388744848\\
6.79	-0.219677459151367\\
6.8	-0.217383316378465\\
6.81	-0.215083145497525\\
6.82	-0.21277713126225\\
6.83	-0.210465458097016\\
6.84	-0.20814831008531\\
6.85	-0.205825870958223\\
6.86	-0.203498324083029\\
6.87	-0.201165852451824\\
6.88	-0.198828638670238\\
6.89	-0.196486864946224\\
6.9	-0.194140713078916\\
6.91	-0.19179036444756\\
6.92	-0.189436000000518\\
6.93	-0.187077800244348\\
6.94	-0.18471594523296\\
6.95	-0.182350614556841\\
6.96	-0.179981987332359\\
6.97	-0.177610242191145\\
6.98	-0.175235557269546\\
6.99	-0.172858110198162\\
7	-0.170478078091451\\
7.01	-0.168095637537417\\
7.02	-0.16571096458738\\
7.03	-0.163324234745812\\
7.04	-0.160935622960266\\
7.05	-0.158545303611374\\
7.06	-0.156153450502928\\
7.07	-0.153760236852041\\
7.08	-0.151365835279392\\
7.09	-0.14897041779954\\
7.1	-0.146574155811333\\
7.11	-0.144177220088391\\
7.12	-0.14177978076967\\
7.13	-0.139382007350111\\
7.14	-0.136984068671368\\
7.15	-0.134586132912624\\
7.16	-0.132188367581485\\
7.17	-0.129790939504957\\
7.18	-0.127394014820513\\
7.19	-0.124997758967234\\
7.2	-0.122602336677043\\
7.21	-0.12020791196602\\
7.22	-0.117814648125799\\
7.23	-0.115422707715054\\
7.24	-0.113032252551068\\
7.25	-0.110643443701391\\
7.26	-0.108256441475577\\
7.27	-0.105871405417011\\
7.28	-0.103488494294824\\
7.29	-0.101107866095893\\
7.3	-0.0987296780169235\\
7.31	-0.0963540864566236\\
7.32	-0.0939812470079646\\
7.33	-0.091611314450527\\
7.34	-0.0892444427429347\\
7.35	-0.0868807850153767\\
7.36	-0.0845204935622169\\
7.37	-0.0821637198346913\\
7.38	-0.0798106144336934\\
7.39	-0.0774613271026476\\
7.4	-0.0751160067204718\\
7.41	-0.0727748012946273\\
7.42	-0.0704378579542581\\
7.43	-0.0681053229434188\\
7.44	-0.0657773416143913\\
7.45	-0.0634540584210902\\
7.46	-0.0611356169125581\\
7.47	-0.058822159726549\\
7.48	-0.0565138285832021\\
7.49	-0.0542107642788038\\
7.5	-0.0519131066796402\\
7.51	-0.0496209947159383\\
7.52	-0.0473345663758975\\
7.53	-0.04505395869981\\
7.54	-0.0427793077742715\\
7.55	-0.040510748726481\\
7.56	-0.0382484157186315\\
7.57	-0.0359924419423889\\
7.58	-0.0337429596134623\\
7.59	-0.0315000999662631\\
7.6	-0.0292639932486545\\
7.61	-0.0270347687167906\\
7.62	-0.0248125546300457\\
7.63	-0.022597478246033\\
7.64	-0.0203896658157138\\
7.65	-0.0181892425785958\\
7.66	-0.0159963327580221\\
7.67	-0.0138110595565491\\
7.68	-0.0116335451514148\\
7.69	-0.00946391069009652\\
7.7	-0.00730227628595856\\
7.71	-0.00514876101398905\\
7.72	-0.00300348290662675\\
7.73	-0.000866558949677156\\
7.74	0.0012618949216819\\
7.75	0.00338176382680536\\
7.76	0.00549293394339677\\
7.77	0.00759529251123497\\
7.78	0.0096887278358116\\
7.79	0.0117731292918798\\
7.8	0.013848387326914\\
7.81	0.0159143934644806\\
7.82	0.017971040307521\\
7.83	0.0200182215415447\\
7.84	0.0220558319377352\\
7.85	0.0240837673559673\\
7.86	0.026101924747736\\
7.87	0.0281102021589979\\
7.88	0.0301084987329244\\
7.89	0.0320967147125675\\
7.9	0.0340747514434382\\
7.91	0.0360425113759971\\
7.92	0.0379998980680588\\
7.93	0.0399468161871082\\
7.94	0.0418831715125308\\
7.95	0.0438088709377564\\
7.96	0.0457238224723159\\
7.97	0.0476279352438124\\
7.98	0.0495211194998062\\
7.99	0.051403286609614\\
8	0.0532743490660225\\
8.01	0.0551342204869168\\
8.02	0.0569828156168236\\
8.03	0.0588200503283694\\
8.04	0.0606458416236546\\
8.05	0.0624601076355425\\
8.06	0.0642627676288646\\
8.07	0.0660537420015421\\
8.08	0.0678329522856233\\
8.09	0.069600321148238\\
8.1	0.0713557723924689\\
8.11	0.0730992309581396\\
8.12	0.0748306229225208\\
8.13	0.0765498755009533\\
8.14	0.0782569170473901\\
8.15	0.0799516770548561\\
8.16	0.081634086155826\\
8.17	0.0833040761225224\\
8.18	0.0849615798671317\\
8.19	0.0866065314419401\\
8.2	0.08823886603939\\
8.21	0.0898585199920552\\
8.22	0.0914654307725377\\
8.23	0.0930595369932847\\
8.24	0.0946407784063269\\
8.25	0.0962090959029381\\
8.26	0.0977644315132167\\
8.27	0.0993067284055895\\
8.28	0.100835930886237\\
8.29	0.102351984398444\\
8.3	0.103854835521868\\
8.31	0.105344431971739\\
8.32	0.106820722597976\\
8.33	0.108283657384233\\
8.34	0.109733187446864\\
8.35	0.111169265033819\\
8.36	0.11259184352346\\
8.37	0.114000877423311\\
8.38	0.11539632236872\\
8.39	0.116778135121464\\
8.4	0.118146273568266\\
8.41	0.119500696719253\\
8.42	0.12084136470633\\
8.43	0.122168238781488\\
8.44	0.123481281315042\\
8.45	0.12478045579379\\
8.46	0.126065726819115\\
8.47	0.127337060105001\\
8.48	0.128594422475989\\
8.49	0.129837781865064\\
8.5	0.131067107311466\\
8.51	0.13228236895844\\
8.52	0.133483538050913\\
8.53	0.134670586933106\\
8.54	0.135843489046076\\
8.55	0.137002218925195\\
8.56	0.138146752197556\\
8.57	0.139277065579326\\
8.58	0.140393136873014\\
8.59	0.141494944964696\\
8.6	0.142582469821155\\
8.61	0.143655692486972\\
8.62	0.144714595081547\\
8.63	0.145759160796056\\
8.64	0.146789373890347\\
8.65	0.147805219689772\\
8.66	0.148806684581965\\
8.67	0.149793756013543\\
8.68	0.150766422486763\\
8.69	0.151724673556107\\
8.7	0.152668499824813\\
8.71	0.153597892941345\\
8.72	0.154512845595802\\
8.73	0.155413351516272\\
8.74	0.156299405465126\\
8.75	0.157171003235257\\
8.76	0.158028141646257\\
8.77	0.158870818540541\\
8.78	0.159699032779416\\
8.79	0.160512784239094\\
8.8	0.161312073806645\\
8.81	0.162096903375905\\
8.82	0.162867275843322\\
8.83	0.163623195103748\\
8.84	0.164364666046188\\
8.85	0.165091694549486\\
8.86	0.165804287477961\\
8.87	0.166502452676998\\
8.88	0.16718619896858\\
8.89	0.167855536146775\\
8.9	0.168510474973168\\
8.91	0.169151027172253\\
8.92	0.169777205426764\\
8.93	0.170389023372966\\
8.94	0.170986495595896\\
8.95	0.171569637624558\\
8.96	0.172138465927066\\
8.97	0.172692997905748\\
8.98	0.173233251892201\\
8.99	0.173759247142295\\
9	0.174271003831149\\
9.01	0.17476854304804\\
9.02	0.175251886791288\\
9.03	0.175721057963088\\
9.04	0.176176080364302\\
9.05	0.17661697868921\\
9.06	0.177043778520213\\
9.07	0.177456506322509\\
9.08	0.177855189438713\\
9.09	0.178239856083447\\
9.1	0.178610535337887\\
9.11	0.178967257144275\\
9.12	0.179310052300385\\
9.13	0.179638952453958\\
9.14	0.179953990097103\\
9.15	0.180255198560647\\
9.16	0.180542612008467\\
9.17	0.180816265431771\\
9.18	0.181076194643358\\
9.19	0.181322436271829\\
9.2	0.181555027755776\\
9.21	0.181774007337932\\
9.22	0.181979414059289\\
9.23	0.182171287753183\\
9.24	0.182349669039351\\
9.25	0.18251459931795\\
9.26	0.182666120763553\\
9.27	0.182804276319111\\
9.28	0.182929109689881\\
9.29	0.183040665337336\\
9.3	0.183138988473036\\
9.31	0.183224125052476\\
9.32	0.183296121768907\\
9.33	0.183355026047127\\
9.34	0.183400886037249\\
9.35	0.183433750608442\\
9.36	0.183453669342644\\
9.37	0.183460692528257\\
9.38	0.183454871153809\\
9.39	0.183436256901602\\
9.4	0.183404902141327\\
9.41	0.183360859923664\\
9.42	0.183304183973859\\
9.43	0.183234928685274\\
9.44	0.183153149112923\\
9.45	0.183058900966983\\
9.46	0.182952240606286\\
9.47	0.182833225031797\\
9.48	0.182701911880061\\
9.49	0.182558359416646\\
9.5	0.182402626529558\\
9.51	0.182234772722643\\
9.52	0.182054858108971\\
9.53	0.181862943404209\\
9.54	0.181659089919964\\
9.55	0.181443359557133\\
9.56	0.181215814799216\\
9.57	0.18097651870563\\
9.58	0.180725534905006\\
9.59	0.180462927588467\\
9.6	0.180188761502901\\
9.61	0.17990310194422\\
9.62	0.179606014750605\\
9.63	0.179297566295741\\
9.64	0.178977823482046\\
9.65	0.178646853733883\\
9.66	0.178304724990767\\
9.67	0.177951505700563\\
9.68	0.177587264812674\\
9.69	0.177212071771226\\
9.7	0.176825996508233\\
9.71	0.176429109436773\\
9.72	0.176021481444143\\
9.73	0.175603183885017\\
9.74	0.175174288574593\\
9.75	0.174734867781739\\
9.76	0.174284994222132\\
9.77	0.173824741051396\\
9.78	0.173354181858233\\
9.79	0.172873390657557\\
9.8	0.172382441883617\\
9.81	0.171881410383128\\
9.82	0.17137037140839\\
9.83	0.170849400610417\\
9.84	0.170318574032058\\
9.85	0.169777968101122\\
9.86	0.169227659623498\\
9.87	0.168667725776285\\
9.88	0.168098244100916\\
9.89	0.167519292496286\\
9.9	0.166930949211886\\
9.91	0.166333292840932\\
9.92	0.165726402313507\\
9.93	0.165110356889701\\
9.94	0.164485236152754\\
9.95	0.16385112000221\\
9.96	0.16320808864707\\
9.97	0.162556222598954\\
9.98	0.161895602665268\\
9.99	0.16122630994238\\
10	0.160548425808798\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.897247543739766\\
10	0.897247543739766\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.897247543739766\\
10	-0.897247543739766\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.448411798482507\\
0.01	0.450659471976002\\
0.02	0.452918411979769\\
0.03	0.455188674967424\\
0.04	0.457470317695661\\
0.05	0.459763397205668\\
0.06	0.46206797082455\\
0.07	0.46438409616677\\
0.08	0.46671183113558\\
0.09	0.469051233924476\\
0.1	0.47140236301865\\
0.11	0.473765277196452\\
0.12	0.476140035530859\\
0.13	0.478526697390954\\
0.14	0.480925322443406\\
0.15	0.483335970653968\\
0.16	0.48575870228897\\
0.17	0.488193577916829\\
0.18	0.490640658409563\\
0.19	0.493100004944311\\
0.2	0.495571679004865\\
0.21	0.498055742383205\\
0.22	0.500552257181045\\
0.23	0.503061285811386\\
0.24	0.505582891000072\\
0.25	0.508117135787367\\
0.26	0.51066408352952\\
0.27	0.513223797900359\\
0.28	0.515796342892875\\
0.29	0.518381782820828\\
0.3	0.520980182320351\\
0.31	0.523591606351567\\
0.32	0.526216120200211\\
0.33	0.528853789479268\\
0.34	0.531504680130606\\
0.35	0.53416885842663\\
0.36	0.536846390971936\\
0.37	0.539537344704977\\
0.38	0.542241786899736\\
0.39	0.54495978516741\\
0.4	0.547691407458097\\
0.41	0.550436722062495\\
0.42	0.553195797613614\\
0.43	0.555968703088485\\
0.44	0.55875550780989\\
0.45	0.561556281448092\\
0.46	0.564371094022579\\
0.47	0.56720001590381\\
0.48	0.57004311781498\\
0.49	0.572900470833786\\
0.5	0.575772146394201\\
0.51	0.578658216288264\\
0.52	0.581558752667873\\
0.53	0.584473828046588\\
0.54	0.587403515301445\\
0.55	0.590347887674779\\
0.56	0.593307018776052\\
0.57	0.596280982583696\\
0.58	0.599269853446961\\
0.59	0.602273706087774\\
0.6	0.605292615602608\\
0.61	0.608326657464358\\
0.62	0.611375907524228\\
0.63	0.614440442013628\\
0.64	0.617520337546081\\
0.65	0.620615671119135\\
0.66	0.623726520116291\\
0.67	0.626852962308935\\
0.68	0.629995075858286\\
0.69	0.633152939317346\\
0.7	0.636326631632865\\
0.71	0.639516232147317\\
0.72	0.642721820600881\\
0.73	0.645943477133436\\
0.74	0.649181282286561\\
0.75	0.652435317005555\\
0.76	0.655705662641455\\
0.77	0.658992400953073\\
0.78	0.662295614109037\\
0.79	0.665615384689848\\
0.8	0.668951795689945\\
0.81	0.672304930519774\\
0.82	0.675674873007883\\
0.83	0.679061707403008\\
0.84	0.682465518376186\\
0.85	0.685886391022869\\
0.86	0.68932441086505\\
0.87	0.692779663853406\\
0.88	0.69625223636944\\
0.89	0.699742215227646\\
0.9	0.703249687677678\\
0.91	0.70677474140653\\
0.92	0.710317464540728\\
0.93	0.713877945648535\\
0.94	0.717456273742165\\
0.95	0.721052538280005\\
0.96	0.724666829168858\\
0.97	0.728299236766183\\
0.98	0.731949851882359\\
0.99	0.735618765782955\\
1	0.739306070191009\\
1.01	0.743011857289323\\
1.02	0.746736219722768\\
1.03	0.750479250600599\\
1.04	0.754241043498782\\
1.05	0.758021692462336\\
1.06	0.761821292007682\\
1.07	0.765639937125007\\
1.08	0.769477723280636\\
1.09	0.773334746419425\\
1.1	0.777211102967152\\
1.11	0.781106889832933\\
1.12	0.785022204411642\\
1.13	0.788957144586349\\
1.14	0.792911808730761\\
1.15	0.79688629571169\\
1.16	0.800880704891515\\
1.17	0.804895136130676\\
1.18	0.808929689790161\\
1.19	0.812984466734023\\
1.2	0.817059568331897\\
1.21	0.821155096461534\\
1.22	0.82527115351135\\
1.23	0.829407842382988\\
1.24	0.833565266493884\\
1.25	0.837743529779856\\
1.26	0.841942736697706\\
1.27	0.846162992227825\\
1.28	0.85040440187682\\
1.29	0.854667071680154\\
1.3	0.858951108204794\\
1.31	0.863256618551876\\
1.32	0.867583710359384\\
1.33	0.871932491804837\\
1.34	0.876303071607998\\
1.35	0.88069555903359\\
1.36	0.885110063894028\\
1.37	0.889546696552162\\
1.38	0.894005567924042\\
1.39	0.898486789481681\\
1.4	0.902990473255855\\
1.41	0.90751673183889\\
1.42	0.912065678387488\\
1.43	0.916637426625549\\
1.44	0.921232090847017\\
1.45	0.925849785918738\\
1.46	0.930490627283327\\
1.47	0.935154730962062\\
1.48	0.939842213557777\\
1.49	0.944553192257781\\
1.5	0.949287784836787\\
1.51	0.954046109659856\\
1.52	0.958828285685356\\
1.53	0.963634432467938\\
1.54	0.968464670161521\\
1.55	0.973319119522299\\
1.56	0.978197901911758\\
1.57	0.983101139299713\\
1.58	0.988028954267354\\
1.59	0.992981470010311\\
1.6	0.997958810341737\\
1.61	1.0029610996954\\
1.62	1.00798846312879\\
1.63	1.01304102632626\\
1.64	1.01811891560215\\
1.65	1.02322225790395\\
1.66	1.0283511808155\\
1.67	1.03350581256013\\
1.68	1.0386862820039\\
1.69	1.04389271865882\\
1.7	1.04912525268607\\
1.71	1.05438401489928\\
1.72	1.05966913676778\\
1.73	1.0649807504199\\
1.74	1.07031898864624\\
1.75	1.07568398490304\\
1.76	1.08107587331549\\
1.77	1.08649478868108\\
1.78	1.09194086647297\\
1.79	1.0974142428434\\
1.8	1.10291505462706\\
1.81	1.10844343934452\\
1.82	1.1139995352057\\
1.83	1.11958348111329\\
1.84	1.12519541666621\\
1.85	1.13083548216315\\
1.86	1.13650381860604\\
1.87	1.14220056770359\\
1.88	1.14792587187483\\
1.89	1.15367987425265\\
1.9	1.15946271868741\\
1.91	1.16527454975053\\
1.92	1.17111551273808\\
1.93	1.17698575367445\\
1.94	1.18288541931596\\
1.95	1.18881465715456\\
1.96	1.19477361542151\\
1.97	1.20076244309107\\
1.98	1.20678128988425\\
1.99	1.21283030627253\\
2	1.21890964348164\\
2.01	1.22501945349532\\
2.02	1.23115988905913\\
2.03	1.2373311036843\\
2.04	1.2435332516515\\
2.05	1.24976648801476\\
2.06	1.25603096860532\\
2.07	1.26232685003551\\
2.08	1.26865428970269\\
2.09	1.2750134457932\\
2.1	1.28140447728625\\
2.11	1.28782754395798\\
2.12	1.29428280638538\\
2.13	1.30077042595035\\
2.14	1.30729056484372\\
2.15	1.31384338606929\\
2.16	1.32042905344795\\
2.17	1.32704773162172\\
2.18	1.3336995860579\\
2.19	1.34038478305318\\
2.2	1.34710348973786\\
2.21	1.35385587407995\\
2.22	1.36064210488939\\
2.23	1.36746235182233\\
2.24	1.37431678538529\\
2.25	1.38120557693946\\
2.26	1.38812889870499\\
2.27	1.39508692376528\\
2.28	1.40207982607133\\
2.29	1.40910778044606\\
2.3	1.41617096258869\\
2.31	1.42326954907915\\
2.32	1.43040371738245\\
2.33	1.4375736458532\\
2.34	1.44477951373996\\
2.35	1.45202150118982\\
2.36	1.45929978925283\\
2.37	1.46661455988658\\
2.38	1.47396599596072\\
2.39	1.48135428126152\\
2.4	1.4887796004965\\
2.41	1.49624213929904\\
2.42	1.50374208423299\\
2.43	1.51127962279737\\
2.44	1.51885494343103\\
2.45	1.52646823551738\\
2.46	1.53411968938913\\
2.47	1.54180949633301\\
2.48	1.5495378485946\\
2.49	1.55730493938311\\
2.5	1.56511096287622\\
2.51	1.57295611422491\\
2.52	1.58084058955839\\
2.53	1.58876458598894\\
2.54	1.59672830161688\\
2.55	1.60473193553553\\
2.56	1.61277568783615\\
2.57	1.62085975961297\\
2.58	1.62898435296819\\
2.59	1.63714967101708\\
2.6	1.64535591789302\\
2.61	1.65360329875259\\
2.62	1.66189201978077\\
2.63	1.67022228819599\\
2.64	1.67859431225541\\
2.65	1.68700830126006\\
2.66	1.69546446556011\\
2.67	1.7039630165601\\
2.68	1.71250416672426\\
2.69	1.72108812958177\\
2.7	1.72971511973217\\
2.71	1.73838535285065\\
2.72	1.74709904569349\\
2.73	1.75585641610347\\
2.74	1.7646576830153\\
2.75	1.77350306646112\\
2.76	1.78239278757597\\
2.77	1.79132706860334\\
2.78	1.80030613290072\\
2.79	1.80933020494519\\
2.8	1.81839951033902\\
2.81	1.82751427581532\\
2.82	1.8366747292437\\
2.83	1.84588109963597\\
2.84	1.85513361715187\\
2.85	1.86443251310482\\
2.86	1.8737780199677\\
2.87	1.88317037137868\\
2.88	1.89260980214702\\
2.89	1.90209654825899\\
2.9	1.91163084688373\\
2.91	1.92121293637921\\
2.92	1.93084305629816\\
2.93	1.94052144739409\\
2.94	1.95024835162726\\
2.95	1.96002401217081\\
2.96	1.96984867341674\\
2.97	1.97972258098211\\
2.98	1.98964598171511\\
2.99	1.99961912370128\\
3	2.00964225626969\\
3.01	2.01971562999917\\
3.02	2.0298394967246\\
3.03	2.04001410954317\\
3.04	2.05023972282073\\
3.05	2.06051659219814\\
3.06	2.07084497459768\\
3.07	2.08122512822943\\
3.08	2.09165731259779\\
3.09	2.10214178850791\\
3.1	2.11267881807222\\
3.11	2.12326866471702\\
3.12	2.13391159318903\\
3.13	2.14460786956201\\
3.14	2.15535776124342\\
3.15	2.16616153698113\\
3.16	2.17701946687008\\
3.17	2.18793182235909\\
3.18	2.19889887625761\\
3.19	2.20992090274256\\
3.2	2.22099817736519\\
3.21	2.23213097705792\\
3.22	2.24331958014134\\
3.23	2.2545642663311\\
3.24	2.26586531674495\\
3.25	2.27722301390972\\
3.26	2.28863764176845\\
3.27	2.30010948568743\\
3.28	2.31163883246334\\
3.29	2.32322597033047\\
3.3	2.33487118896785\\
3.31	2.34657477950657\\
3.32	2.35833703453699\\
3.33	2.3701582481161\\
3.34	2.38203871577487\\
3.35	2.39397873452559\\
3.36	2.40597860286936\\
3.37	2.41803862080352\\
3.38	2.43015908982913\\
3.39	2.44234031295856\\
3.4	2.45458259472302\\
3.41	2.4668862411802\\
3.42	2.47925155992188\\
3.43	2.49167886008169\\
3.44	2.50416845234278\\
3.45	2.5167206489456\\
3.46	2.52933576369573\\
3.47	2.54201411197168\\
3.48	2.55475601073283\\
3.49	2.56756177852731\\
3.5	2.58043173549998\\
3.51	2.59336620340043\\
3.52	2.60636550559104\\
3.53	2.61942996705504\\
3.54	2.63255991440464\\
3.55	2.64575567588922\\
3.56	2.6590175814035\\
3.57	2.67234596249579\\
3.58	2.68574115237634\\
3.59	2.69920348592558\\
3.6	2.71273329970255\\
3.61	2.7263309319533\\
3.62	2.73999672261935\\
3.63	2.75373101334617\\
3.64	2.76753414749174\\
3.65	2.78140647013515\\
3.66	2.79534832808518\\
3.67	2.80936006988899\\
3.68	2.82344204584088\\
3.69	2.83759460799097\\
3.7	2.85181811015405\\
3.71	2.86611290791841\\
3.72	2.88047935865475\\
3.73	2.89491782152508\\
3.74	2.90942865749173\\
3.75	2.92401222932635\\
3.76	2.93866890161899\\
3.77	2.95339904078723\\
3.78	2.96820301508531\\
3.79	2.98308119461336\\
3.8	2.99803395132665\\
3.81	3.01306165904486\\
3.82	3.02816469346149\\
3.83	3.04334343215317\\
3.84	3.05859825458915\\
3.85	3.07392954214081\\
3.86	3.08933767809112\\
3.87	3.10482304764429\\
3.88	3.12038603793535\\
3.89	3.13602703803989\\
3.9	3.15174643898371\\
3.91	3.16754463375266\\
3.92	3.18342201730243\\
3.93	3.19937898656843\\
3.94	3.21541594047573\\
3.95	3.23153327994902\\
3.96	3.24773140792261\\
3.97	3.26401072935056\\
3.98	3.28037165121674\\
3.99	3.29681458254505\\
4	3.31333993440963\\
4.01	3.32994811994515\\
4.02	3.3466395543571\\
4.03	3.36341465493221\\
4.04	3.38027384104887\\
4.05	3.39721753418761\\
4.06	3.41424615794165\\
4.07	3.43136013802747\\
4.08	3.44855990229545\\
4.09	3.4658458807406\\
4.1	3.48321850551328\\
4.11	3.50067821093001\\
4.12	3.51822543348435\\
4.13	3.53586061185777\\
4.14	3.55358418693064\\
4.15	3.57139660179327\\
4.16	3.58929830175695\\
4.17	3.60728973436512\\
4.18	3.62537134940453\\
4.19	3.64354359891649\\
4.2	3.6618069372082\\
4.21	3.68016182086405\\
4.22	3.69860870875711\\
4.23	3.71714806206052\\
4.24	3.73578034425908\\
4.25	3.75450602116081\\
4.26	3.77332556090863\\
4.27	3.792239433992\\
4.28	3.81124811325872\\
4.29	3.83035207392679\\
4.3	3.84955179359619\\
4.31	3.86884775226094\\
4.32	3.88824043232099\\
4.33	3.90773031859437\\
4.34	3.92731789832924\\
4.35	3.94700366121611\\
4.36	3.96678809940009\\
4.37	3.98667170749316\\
4.38	4.00665498258655\\
4.39	4.02673842426319\\
4.4	4.04692253461016\\
4.41	4.06720781823127\\
4.42	4.08759478225968\\
4.43	4.10808393637053\\
4.44	4.12867579279376\\
4.45	4.14937086632684\\
4.46	4.1701696743477\\
4.47	4.19107273682761\\
4.48	4.21208057634422\\
4.49	4.23319371809463\\
4.5	4.25441268990846\\
4.51	4.27573802226113\\
4.52	4.29717024828705\\
4.53	4.31870990379298\\
4.54	4.34035752727145\\
4.55	4.36211365991415\\
4.56	4.38397884562555\\
4.57	4.40595363103642\\
4.58	4.42803856551755\\
4.59	4.45023420119344\\
4.6	4.47254109295614\\
4.61	4.49495979847911\\
4.62	4.51749087823115\\
4.63	4.54013489549044\\
4.64	4.56289241635858\\
4.65	4.58576400977478\\
4.66	4.60875024753007\\
4.67	4.63185170428158\\
4.68	4.65506895756695\\
4.69	4.6784025878187\\
4.7	4.70185317837882\\
4.71	4.72542131551329\\
4.72	4.74910758842675\\
4.73	4.77291258927728\\
4.74	4.79683691319113\\
4.75	4.82088115827765\\
4.76	4.84504592564421\\
4.77	4.86933181941126\\
4.78	4.8937394467274\\
4.79	4.91826941778459\\
4.8	4.9429223458334\\
4.81	4.96769884719829\\
4.82	4.99259954129309\\
4.83	5.01762505063646\\
4.84	5.04277600086742\\
4.85	5.06805302076106\\
4.86	5.09345674224418\\
4.87	5.11898780041113\\
4.88	5.14464683353971\\
4.89	5.17043448310708\\
4.9	5.19635139380582\\
4.91	5.22239821356005\\
4.92	5.24857559354162\\
4.93	5.27488418818639\\
4.94	5.3013246552106\\
4.95	5.3278976556273\\
4.96	5.35460385376289\\
4.97	5.3814439172737\\
4.98	5.40841851716273\\
4.99	5.43552832779638\\
5	5.46277402692133\\
5.01	5.49015629568146\\
5.02	5.51767581863494\\
5.03	5.54533328377126\\
5.04	5.57312938252849\\
5.05	5.60106480981056\\
5.06	5.62914026400459\\
5.07	5.65735644699841\\
5.08	5.68571406419806\\
5.09	5.71421382454544\\
5.1	5.74285644053605\\
5.11	5.77164262823679\\
5.12	5.80057310730383\\
5.13	5.82964860100067\\
5.14	5.85886983621616\\
5.15	5.88823754348271\\
5.16	5.91775245699453\\
5.17	5.94741531462599\\
5.18	5.97722685795007\\
5.19	6.00718783225692\\
5.2	6.03729898657245\\
5.21	6.06756107367708\\
5.22	6.09797485012458\\
5.23	6.12854107626093\\
5.24	6.15926051624338\\
5.25	6.19013393805954\\
5.26	6.22116211354655\\
5.27	6.25234581841042\\
5.28	6.28368583224539\\
5.29	6.31518293855344\\
5.3	6.34683792476387\\
5.31	6.37865158225299\\
5.32	6.41062470636389\\
5.33	6.44275809642633\\
5.34	6.47505255577674\\
5.35	6.50750889177829\\
5.36	6.54012791584107\\
5.37	6.57291044344237\\
5.38	6.6058572941471\\
5.39	6.63896929162824\\
5.4	6.67224726368744\\
5.41	6.70569204227576\\
5.42	6.73930446351439\\
5.43	6.77308536771561\\
5.44	6.80703559940379\\
5.45	6.84115600733649\\
5.46	6.87544744452568\\
5.47	6.90991076825908\\
5.48	6.94454684012157\\
5.49	6.97935652601677\\
5.5	7.01434069618863\\
5.51	7.04950022524322\\
5.52	7.0848359921706\\
5.53	7.1203488803668\\
5.54	7.15603977765585\\
5.55	7.19190957631205\\
5.56	7.22795917308224\\
5.57	7.26418946920822\\
5.58	7.30060137044926\\
5.59	7.33719578710481\\
5.6	7.37397363403718\\
5.61	7.41093583069447\\
5.62	7.44808330113351\\
5.63	7.48541697404299\\
5.64	7.5229377827667\\
5.65	7.56064666532679\\
5.66	7.59854456444731\\
5.67	7.63663242757769\\
5.68	7.6749112069165\\
5.69	7.71338185943522\\
5.7	7.75204534690216\\
5.71	7.79090263590653\\
5.72	7.82995469788258\\
5.73	7.86920250913388\\
5.74	7.90864705085777\\
5.75	7.94828930916983\\
5.76	7.9881302751286\\
5.77	8.02817094476029\\
5.78	8.06841231908374\\
5.79	8.1088554041354\\
5.8	8.14950121099449\\
5.81	8.19035075580832\\
5.82	8.23140505981762\\
5.83	8.27266514938213\\
5.84	8.31413205600625\\
5.85	8.3558068163648\\
5.86	8.39769047232895\\
5.87	8.4397840709923\\
5.88	8.48208866469698\\
5.89	8.52460531106007\\
5.9	8.56733507299992\\
5.91	8.61027901876281\\
5.92	8.65343822194962\\
5.93	8.69681376154268\\
5.94	8.74040672193274\\
5.95	8.78421819294608\\
5.96	8.82824926987175\\
5.97	8.87250105348897\\
5.98	8.91697465009464\\
5.99	8.96167117153099\\
6	9.00659173521339\\
6.01	9.05173746415825\\
6.02	9.09710948701117\\
6.03	9.14270893807506\\
6.04	9.1885369573386\\
6.05	9.23459469050464\\
6.06	9.28088328901891\\
6.07	9.32740391009878\\
6.08	9.37415771676221\\
6.09	9.4211458778568\\
6.1	9.46836956808901\\
6.11	9.51582996805358\\
6.12	9.56352826426296\\
6.13	9.61146564917705\\
6.14	9.65964332123297\\
6.15	9.70806248487502\\
6.16	9.75672435058483\\
6.17	9.80563013491156\\
6.18	9.85478106050237\\
6.19	9.90417835613297\\
6.2	9.95382325673832\\
6.21	10.0037170034435\\
6.22	10.0538608435948\\
6.23	10.1042560307909\\
6.24	10.1549038249139\\
6.25	10.2058054921615\\
6.26	10.256962305078\\
6.27	10.3083755425863\\
6.28	10.36004649002\\
6.29	10.4119764391556\\
6.3	10.4641666882445\\
6.31	10.5166185420455\\
6.32	10.5693333118579\\
6.33	10.6223123155536\\
6.34	10.6755568776103\\
6.35	10.7290683291451\\
6.36	10.7828480079469\\
6.37	10.8368972585104\\
6.38	10.8912174320699\\
6.39	10.9458098866324\\
6.4	11.0006759870122\\
6.41	11.0558171048646\\
6.42	11.1112346187205\\
6.43	11.1669299140205\\
6.44	11.22290438315\\
6.45	11.2791594254736\\
6.46	11.3356964473703\\
6.47	11.3925168622686\\
6.48	11.4496220906818\\
6.49	11.5070135602436\\
6.5	11.5646927057437\\
6.51	11.6226609691638\\
6.52	11.6809197997135\\
6.53	11.7394706538666\\
6.54	11.7983149953974\\
6.55	11.8574542954176\\
6.56	11.9168900324128\\
6.57	11.9766236922795\\
6.58	12.0366567683622\\
6.59	12.0969907614911\\
6.6	12.157627180019\\
6.61	12.2185675398597\\
6.62	12.2798133645252\\
6.63	12.3413661851645\\
6.64	12.4032275406011\\
6.65	12.4653989773723\\
6.66	12.5278820497671\\
6.67	12.5906783198657\\
6.68	12.653789357578\\
6.69	12.7172167406833\\
6.7	12.7809620548695\\
6.71	12.8450268937728\\
6.72	12.9094128590174\\
6.73	12.9741215602559\\
6.74	13.039154615209\\
6.75	13.1045136497067\\
6.76	13.1702002977282\\
6.77	13.236216201443\\
6.78	13.3025630112523\\
6.79	13.3692423858297\\
6.8	13.4362559921631\\
6.81	13.503605505596\\
6.82	13.57129260987\\
6.83	13.639318997166\\
6.84	13.7076863681473\\
6.85	13.7763964320018\\
6.86	13.8454509064845\\
6.87	13.9148515179611\\
6.88	13.9846000014504\\
6.89	14.054698100668\\
6.9	14.1251475680702\\
6.91	14.1959501648973\\
6.92	14.2671076612178\\
6.93	14.338621835973\\
6.94	14.4104944770209\\
6.95	14.4827273811812\\
6.96	14.5553223542804\\
6.97	14.6282812111966\\
6.98	14.7016057759049\\
6.99	14.7752978815233\\
7	14.8493593703583\\
7.01	14.9237920939509\\
7.02	14.9985979131232\\
7.03	15.0737786980245\\
7.04	15.1493363281784\\
7.05	15.2252726925295\\
7.06	15.3015896894908\\
7.07	15.3782892269914\\
7.08	15.4553732225236\\
7.09	15.5328436031913\\
7.1	15.6107023057581\\
7.11	15.6889512766957\\
7.12	15.7675924722322\\
7.13	15.8466278584018\\
7.14	15.9260594110932\\
7.15	16.0058891160994\\
7.16	16.0861189691671\\
7.17	16.1667509760469\\
7.18	16.247787152543\\
7.19	16.3292295245643\\
7.2	16.4110801281741\\
7.21	16.4933410096419\\
7.22	16.5760142254939\\
7.23	16.6591018425649\\
7.24	16.7426059380497\\
7.25	16.8265285995549\\
7.26	16.9108719251515\\
7.27	16.9956380234269\\
7.28	17.0808290135382\\
7.29	17.1664470252644\\
7.3	17.2524941990604\\
7.31	17.3389726861098\\
7.32	17.4258846483796\\
7.33	17.5132322586731\\
7.34	17.6010177006852\\
7.35	17.6892431690566\\
7.36	17.7779108694285\\
7.37	17.8670230184981\\
7.38	17.9565818440737\\
7.39	18.0465895851307\\
7.4	18.1370484918672\\
7.41	18.2279608257606\\
7.42	18.3193288596241\\
7.43	18.4111548776632\\
7.44	18.5034411755331\\
7.45	18.5961900603962\\
7.46	18.6894038509793\\
7.47	18.7830848776321\\
7.48	18.8772354823852\\
7.49	18.9718580190084\\
7.5	19.0669548530703\\
7.51	19.1625283619966\\
7.52	19.25858093513\\
7.53	19.3551149737898\\
7.54	19.452132891332\\
7.55	19.5496371132096\\
7.56	19.6476300770333\\
7.57	19.7461142326322\\
7.58	19.8450920421154\\
7.59	19.9445659799333\\
7.6	20.0445385329394\\
7.61	20.1450122004528\\
7.62	20.2459894943205\\
7.63	20.34747293898\\
7.64	20.4494650715227\\
7.65	20.5519684417573\\
7.66	20.6549856122734\\
7.67	20.7585191585055\\
7.68	20.8625716687978\\
7.69	20.9671457444684\\
7.7	21.0722439998746\\
7.71	21.1778690624784\\
7.72	21.2840235729117\\
7.73	21.390710185043\\
7.74	21.4979315660429\\
7.75	21.6056903964516\\
7.76	21.7139893702456\\
7.77	21.8228311949048\\
7.78	21.9322185914804\\
7.79	22.0421542946632\\
7.8	22.1526410528513\\
7.81	22.2636816282196\\
7.82	22.3752787967881\\
7.83	22.4874353484919\\
7.84	22.6001540872506\\
7.85	22.7134378310387\\
7.86	22.8272894119554\\
7.87	22.9417116762965\\
7.88	23.0567074846243\\
7.89	23.1722797118401\\
7.9	23.2884312472555\\
7.91	23.4051649946651\\
7.92	23.5224838724186\\
7.93	23.640390813494\\
7.94	23.7588887655711\\
7.95	23.8779806911047\\
7.96	23.9976695673992\\
7.97	24.1179583866828\\
7.98	24.2388501561822\\
7.99	24.360347898198\\
8	24.48245465018\\
8.01	24.6051734648033\\
8.02	24.7285074100448\\
8.03	24.8524595692595\\
8.04	24.9770330412579\\
8.05	25.1022309403831\\
8.06	25.2280563965893\\
8.07	25.3545125555194\\
8.08	25.4816025785838\\
8.09	25.60932964304\\
8.1	25.737696942071\\
8.11	25.8667076848661\\
8.12	25.9963650967005\\
8.13	26.1266724190163\\
8.14	26.2576329095034\\
8.15	26.3892498421807\\
8.16	26.5215265074786\\
8.17	26.6544662123205\\
8.18	26.788072280206\\
8.19	26.9223480512936\\
8.2	27.0572968824848\\
8.21	27.1929221475073\\
8.22	27.3292272369997\\
8.23	27.4662155585965\\
8.24	27.6038905370128\\
8.25	27.7422556141302\\
8.26	27.8813142490828\\
8.27	28.0210699183439\\
8.28	28.1615261158123\\
8.29	28.3026863529004\\
8.3	28.4445541586214\\
8.31	28.5871330796778\\
8.32	28.7304266805502\\
8.33	28.8744385435859\\
8.34	29.0191722690892\\
8.35	29.1646314754105\\
8.36	29.3108197990378\\
8.37	29.4577408946866\\
8.38	29.605398435392\\
8.39	29.7537961126003\\
8.4	29.9029376362611\\
8.41	30.0528267349202\\
8.42	30.203467155813\\
8.43	30.3548626649577\\
8.44	30.5070170472501\\
8.45	30.6599341065575\\
8.46	30.8136176658145\\
8.47	30.968071567118\\
8.48	31.1232996718236\\
8.49	31.279305860642\\
8.5	31.4360940337361\\
8.51	31.5936681108183\\
8.52	31.7520320312487\\
8.53	31.9111897541337\\
8.54	32.0711452584246\\
8.55	32.2319025430174\\
8.56	32.3934656268524\\
8.57	32.5558385490153\\
8.58	32.7190253688376\\
8.59	32.8830301659981\\
8.6	33.0478570406255\\
8.61	33.2135101134001\\
8.62	33.3799935256575\\
8.63	33.5473114394915\\
8.64	33.7154680378588\\
8.65	33.884467524683\\
8.66	34.0543141249602\\
8.67	34.2250120848642\\
8.68	34.3965656718528\\
8.69	34.5689791747747\\
8.7	34.7422569039765\\
8.71	34.9164031914104\\
8.72	35.0914223907426\\
8.73	35.2673188774622\\
8.74	35.4440970489906\\
8.75	35.6217613247913\\
8.76	35.8003161464804\\
8.77	35.9797659779378\\
8.78	36.1601153054186\\
8.79	36.3413686376653\\
8.8	36.5235305060209\\
8.81	36.7066054645413\\
8.82	36.8905980901101\\
8.83	37.0755129825525\\
8.84	37.2613547647506\\
8.85	37.4481280827584\\
8.86	37.6358376059188\\
8.87	37.8244880269795\\
8.88	38.0140840622108\\
8.89	38.2046304515237\\
8.9	38.3961319585877\\
8.91	38.5885933709504\\
8.92	38.7820195001573\\
8.93	38.9764151818715\\
8.94	39.1717852759953\\
8.95	39.3681346667912\\
8.96	39.5654682630042\\
8.97	39.7637909979845\\
8.98	39.9631078298108\\
8.99	40.1634237414142\\
9	40.364743740703\\
9.01	40.5670728606876\\
9.02	40.7704161596067\\
9.03	40.9747787210532\\
9.04	41.1801656541018\\
9.05	41.3865820934366\\
9.06	41.5940331994792\\
9.07	41.8025241585182\\
9.08	42.0120601828384\\
9.09	42.2226465108513\\
9.1	42.4342884072261\\
9.11	42.6469911630211\\
9.12	42.8607600958165\\
9.13	43.0756005498466\\
9.14	43.2915178961339\\
9.15	43.5085175326234\\
9.16	43.7266048843173\\
9.17	43.9457854034107\\
9.18	44.1660645694281\\
9.19	44.38744788936\\
9.2	44.609940897801\\
9.21	44.8335491570879\\
9.22	45.0582782574387\\
9.23	45.2841338170928\\
9.24	45.5111214824509\\
9.25	45.7392469282164\\
9.26	45.9685158575374\\
9.27	46.198934002149\\
9.28	46.4305071225169\\
9.29	46.6632410079811\\
9.3	46.8971414769009\\
9.31	47.1322143768001\\
9.32	47.3684655845136\\
9.33	47.6059010063338\\
9.34	47.8445265781586\\
9.35	48.0843482656398\\
9.36	48.325372064332\\
9.37	48.5676039998428\\
9.38	48.8110501279832\\
9.39	49.0557165349189\\
9.4	49.3016093373231\\
9.41	49.5487346825285\\
9.42	49.7970987486815\\
9.43	50.046707744897\\
9.44	50.2975679114126\\
9.45	50.5496855197457\\
9.46	50.8030668728496\\
9.47	51.0577183052713\\
9.48	51.3136461833099\\
9.49	51.5708569051757\\
9.5	51.82935690115\\
9.51	52.0891526337464\\
9.52	52.3502505978716\\
9.53	52.6126573209883\\
9.54	52.8763793632782\\
9.55	53.1414233178063\\
9.56	53.4077958106851\\
9.57	53.6755035012408\\
9.58	53.9445530821796\\
9.59	54.2149512797551\\
9.6	54.4867048539363\\
9.61	54.7598205985766\\
9.62	55.0343053415841\\
9.63	55.3101659450914\\
9.64	55.5874093056281\\
9.65	55.8660423542927\\
9.66	56.1460720569257\\
9.67	56.4275054142845\\
9.68	56.7103494622176\\
9.69	56.9946112718408\\
9.7	57.2802979497144\\
9.71	57.5674166380201\\
9.72	57.85597451474\\
9.73	58.1459787938361\\
9.74	58.4374367254305\\
9.75	58.7303555959866\\
9.76	59.0247427284915\\
9.77	59.3206054826389\\
9.78	59.6179512550129\\
9.79	59.9167874792734\\
9.8	60.2171216263416\\
9.81	60.5189612045867\\
9.82	60.822313760014\\
9.83	61.1271868764531\\
9.84	61.4335881757478\\
9.85	61.7415253179466\\
9.86	62.051006001494\\
9.87	62.3620379634233\\
9.88	62.6746289795498\\
9.89	62.988786864665\\
9.9	63.3045194727325\\
9.91	63.6218346970839\\
9.92	63.9407404706164\\
9.93	64.261244765991\\
9.94	64.5833555958315\\
9.95	64.9070810129258\\
9.96	65.2324291104259\\
9.97	65.5594080220513\\
9.98	65.8880259222919\\
9.99	66.2182910266121\\
10	66.5502115916569\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.448411798482507\\
0.01	-0.450659471976002\\
0.02	-0.452918411979769\\
0.03	-0.455188674967424\\
0.04	-0.457470317695661\\
0.05	-0.459763397205668\\
0.06	-0.46206797082455\\
0.07	-0.46438409616677\\
0.08	-0.46671183113558\\
0.09	-0.469051233924476\\
0.1	-0.47140236301865\\
0.11	-0.473765277196452\\
0.12	-0.476140035530859\\
0.13	-0.478526697390954\\
0.14	-0.480925322443406\\
0.15	-0.483335970653968\\
0.16	-0.48575870228897\\
0.17	-0.488193577916829\\
0.18	-0.490640658409563\\
0.19	-0.493100004944311\\
0.2	-0.495571679004865\\
0.21	-0.498055742383205\\
0.22	-0.500552257181045\\
0.23	-0.503061285811386\\
0.24	-0.505582891000072\\
0.25	-0.508117135787367\\
0.26	-0.51066408352952\\
0.27	-0.513223797900359\\
0.28	-0.515796342892875\\
0.29	-0.518381782820828\\
0.3	-0.520980182320351\\
0.31	-0.523591606351567\\
0.32	-0.526216120200211\\
0.33	-0.528853789479268\\
0.34	-0.531504680130606\\
0.35	-0.53416885842663\\
0.36	-0.536846390971936\\
0.37	-0.539537344704977\\
0.38	-0.542241786899736\\
0.39	-0.54495978516741\\
0.4	-0.547691407458097\\
0.41	-0.550436722062495\\
0.42	-0.553195797613614\\
0.43	-0.555968703088485\\
0.44	-0.55875550780989\\
0.45	-0.561556281448092\\
0.46	-0.564371094022579\\
0.47	-0.56720001590381\\
0.48	-0.57004311781498\\
0.49	-0.572900470833786\\
0.5	-0.575772146394201\\
0.51	-0.578658216288264\\
0.52	-0.581558752667873\\
0.53	-0.584473828046588\\
0.54	-0.587403515301445\\
0.55	-0.590347887674779\\
0.56	-0.593307018776052\\
0.57	-0.596280982583696\\
0.58	-0.599269853446961\\
0.59	-0.602273706087774\\
0.6	-0.605292615602608\\
0.61	-0.608326657464358\\
0.62	-0.611375907524228\\
0.63	-0.614440442013628\\
0.64	-0.617520337546081\\
0.65	-0.620615671119135\\
0.66	-0.623726520116291\\
0.67	-0.626852962308935\\
0.68	-0.629995075858286\\
0.69	-0.633152939317346\\
0.7	-0.636326631632865\\
0.71	-0.639516232147317\\
0.72	-0.642721820600881\\
0.73	-0.645943477133436\\
0.74	-0.649181282286561\\
0.75	-0.652435317005555\\
0.76	-0.655705662641455\\
0.77	-0.658992400953073\\
0.78	-0.662295614109037\\
0.79	-0.665615384689848\\
0.8	-0.668951795689945\\
0.81	-0.672304930519774\\
0.82	-0.675674873007883\\
0.83	-0.679061707403008\\
0.84	-0.682465518376186\\
0.85	-0.685886391022869\\
0.86	-0.68932441086505\\
0.87	-0.692779663853406\\
0.88	-0.69625223636944\\
0.89	-0.699742215227646\\
0.9	-0.703249687677678\\
0.91	-0.70677474140653\\
0.92	-0.710317464540728\\
0.93	-0.713877945648535\\
0.94	-0.717456273742165\\
0.95	-0.721052538280005\\
0.96	-0.724666829168858\\
0.97	-0.728299236766183\\
0.98	-0.731949851882359\\
0.99	-0.735618765782955\\
1	-0.739306070191009\\
1.01	-0.743011857289323\\
1.02	-0.746736219722768\\
1.03	-0.750479250600599\\
1.04	-0.754241043498782\\
1.05	-0.758021692462336\\
1.06	-0.761821292007682\\
1.07	-0.765639937125007\\
1.08	-0.769477723280636\\
1.09	-0.773334746419425\\
1.1	-0.777211102967152\\
1.11	-0.781106889832933\\
1.12	-0.785022204411642\\
1.13	-0.788957144586349\\
1.14	-0.792911808730761\\
1.15	-0.79688629571169\\
1.16	-0.800880704891515\\
1.17	-0.804895136130676\\
1.18	-0.808929689790161\\
1.19	-0.812984466734023\\
1.2	-0.817059568331897\\
1.21	-0.821155096461534\\
1.22	-0.82527115351135\\
1.23	-0.829407842382988\\
1.24	-0.833565266493884\\
1.25	-0.837743529779856\\
1.26	-0.841942736697706\\
1.27	-0.846162992227825\\
1.28	-0.85040440187682\\
1.29	-0.854667071680154\\
1.3	-0.858951108204794\\
1.31	-0.863256618551876\\
1.32	-0.867583710359384\\
1.33	-0.871932491804837\\
1.34	-0.876303071607998\\
1.35	-0.88069555903359\\
1.36	-0.885110063894028\\
1.37	-0.889546696552162\\
1.38	-0.894005567924042\\
1.39	-0.898486789481681\\
1.4	-0.902990473255855\\
1.41	-0.90751673183889\\
1.42	-0.912065678387488\\
1.43	-0.916637426625549\\
1.44	-0.921232090847017\\
1.45	-0.925849785918738\\
1.46	-0.930490627283327\\
1.47	-0.935154730962062\\
1.48	-0.939842213557777\\
1.49	-0.944553192257781\\
1.5	-0.949287784836787\\
1.51	-0.954046109659856\\
1.52	-0.958828285685356\\
1.53	-0.963634432467938\\
1.54	-0.968464670161521\\
1.55	-0.973319119522299\\
1.56	-0.978197901911758\\
1.57	-0.983101139299713\\
1.58	-0.988028954267354\\
1.59	-0.992981470010311\\
1.6	-0.997958810341737\\
1.61	-1.0029610996954\\
1.62	-1.00798846312879\\
1.63	-1.01304102632626\\
1.64	-1.01811891560215\\
1.65	-1.02322225790395\\
1.66	-1.0283511808155\\
1.67	-1.03350581256013\\
1.68	-1.0386862820039\\
1.69	-1.04389271865882\\
1.7	-1.04912525268607\\
1.71	-1.05438401489928\\
1.72	-1.05966913676778\\
1.73	-1.0649807504199\\
1.74	-1.07031898864624\\
1.75	-1.07568398490304\\
1.76	-1.08107587331549\\
1.77	-1.08649478868108\\
1.78	-1.09194086647297\\
1.79	-1.0974142428434\\
1.8	-1.10291505462706\\
1.81	-1.10844343934452\\
1.82	-1.1139995352057\\
1.83	-1.11958348111329\\
1.84	-1.12519541666621\\
1.85	-1.13083548216315\\
1.86	-1.13650381860604\\
1.87	-1.14220056770359\\
1.88	-1.14792587187483\\
1.89	-1.15367987425265\\
1.9	-1.15946271868741\\
1.91	-1.16527454975053\\
1.92	-1.17111551273808\\
1.93	-1.17698575367445\\
1.94	-1.18288541931596\\
1.95	-1.18881465715456\\
1.96	-1.19477361542151\\
1.97	-1.20076244309107\\
1.98	-1.20678128988425\\
1.99	-1.21283030627253\\
2	-1.21890964348164\\
2.01	-1.22501945349532\\
2.02	-1.23115988905913\\
2.03	-1.2373311036843\\
2.04	-1.2435332516515\\
2.05	-1.24976648801476\\
2.06	-1.25603096860532\\
2.07	-1.26232685003551\\
2.08	-1.26865428970269\\
2.09	-1.2750134457932\\
2.1	-1.28140447728625\\
2.11	-1.28782754395798\\
2.12	-1.29428280638538\\
2.13	-1.30077042595035\\
2.14	-1.30729056484372\\
2.15	-1.31384338606929\\
2.16	-1.32042905344795\\
2.17	-1.32704773162172\\
2.18	-1.3336995860579\\
2.19	-1.34038478305318\\
2.2	-1.34710348973786\\
2.21	-1.35385587407995\\
2.22	-1.36064210488939\\
2.23	-1.36746235182233\\
2.24	-1.37431678538529\\
2.25	-1.38120557693946\\
2.26	-1.38812889870499\\
2.27	-1.39508692376528\\
2.28	-1.40207982607133\\
2.29	-1.40910778044606\\
2.3	-1.41617096258869\\
2.31	-1.42326954907915\\
2.32	-1.43040371738245\\
2.33	-1.4375736458532\\
2.34	-1.44477951373996\\
2.35	-1.45202150118982\\
2.36	-1.45929978925283\\
2.37	-1.46661455988658\\
2.38	-1.47396599596072\\
2.39	-1.48135428126152\\
2.4	-1.4887796004965\\
2.41	-1.49624213929904\\
2.42	-1.50374208423299\\
2.43	-1.51127962279737\\
2.44	-1.51885494343103\\
2.45	-1.52646823551738\\
2.46	-1.53411968938913\\
2.47	-1.54180949633301\\
2.48	-1.5495378485946\\
2.49	-1.55730493938311\\
2.5	-1.56511096287622\\
2.51	-1.57295611422491\\
2.52	-1.58084058955839\\
2.53	-1.58876458598894\\
2.54	-1.59672830161688\\
2.55	-1.60473193553553\\
2.56	-1.61277568783615\\
2.57	-1.62085975961297\\
2.58	-1.62898435296819\\
2.59	-1.63714967101708\\
2.6	-1.64535591789302\\
2.61	-1.65360329875259\\
2.62	-1.66189201978077\\
2.63	-1.67022228819599\\
2.64	-1.67859431225541\\
2.65	-1.68700830126006\\
2.66	-1.69546446556011\\
2.67	-1.7039630165601\\
2.68	-1.71250416672426\\
2.69	-1.72108812958177\\
2.7	-1.72971511973217\\
2.71	-1.73838535285065\\
2.72	-1.74709904569349\\
2.73	-1.75585641610347\\
2.74	-1.7646576830153\\
2.75	-1.77350306646112\\
2.76	-1.78239278757597\\
2.77	-1.79132706860334\\
2.78	-1.80030613290072\\
2.79	-1.80933020494519\\
2.8	-1.81839951033902\\
2.81	-1.82751427581532\\
2.82	-1.8366747292437\\
2.83	-1.84588109963597\\
2.84	-1.85513361715187\\
2.85	-1.86443251310482\\
2.86	-1.8737780199677\\
2.87	-1.88317037137868\\
2.88	-1.89260980214702\\
2.89	-1.90209654825899\\
2.9	-1.91163084688373\\
2.91	-1.92121293637921\\
2.92	-1.93084305629816\\
2.93	-1.94052144739409\\
2.94	-1.95024835162726\\
2.95	-1.96002401217081\\
2.96	-1.96984867341674\\
2.97	-1.97972258098211\\
2.98	-1.98964598171511\\
2.99	-1.99961912370128\\
3	-2.00964225626969\\
3.01	-2.01971562999917\\
3.02	-2.0298394967246\\
3.03	-2.04001410954317\\
3.04	-2.05023972282073\\
3.05	-2.06051659219814\\
3.06	-2.07084497459768\\
3.07	-2.08122512822943\\
3.08	-2.09165731259779\\
3.09	-2.10214178850791\\
3.1	-2.11267881807222\\
3.11	-2.12326866471702\\
3.12	-2.13391159318903\\
3.13	-2.14460786956201\\
3.14	-2.15535776124342\\
3.15	-2.16616153698113\\
3.16	-2.17701946687008\\
3.17	-2.18793182235909\\
3.18	-2.19889887625761\\
3.19	-2.20992090274256\\
3.2	-2.22099817736519\\
3.21	-2.23213097705792\\
3.22	-2.24331958014134\\
3.23	-2.2545642663311\\
3.24	-2.26586531674495\\
3.25	-2.27722301390972\\
3.26	-2.28863764176845\\
3.27	-2.30010948568743\\
3.28	-2.31163883246334\\
3.29	-2.32322597033047\\
3.3	-2.33487118896785\\
3.31	-2.34657477950657\\
3.32	-2.35833703453699\\
3.33	-2.3701582481161\\
3.34	-2.38203871577487\\
3.35	-2.39397873452559\\
3.36	-2.40597860286936\\
3.37	-2.41803862080352\\
3.38	-2.43015908982913\\
3.39	-2.44234031295856\\
3.4	-2.45458259472302\\
3.41	-2.4668862411802\\
3.42	-2.47925155992188\\
3.43	-2.49167886008169\\
3.44	-2.50416845234278\\
3.45	-2.5167206489456\\
3.46	-2.52933576369573\\
3.47	-2.54201411197168\\
3.48	-2.55475601073283\\
3.49	-2.56756177852731\\
3.5	-2.58043173549998\\
3.51	-2.59336620340043\\
3.52	-2.60636550559104\\
3.53	-2.61942996705504\\
3.54	-2.63255991440464\\
3.55	-2.64575567588922\\
3.56	-2.6590175814035\\
3.57	-2.67234596249579\\
3.58	-2.68574115237634\\
3.59	-2.69920348592558\\
3.6	-2.71273329970255\\
3.61	-2.7263309319533\\
3.62	-2.73999672261935\\
3.63	-2.75373101334617\\
3.64	-2.76753414749174\\
3.65	-2.78140647013515\\
3.66	-2.79534832808518\\
3.67	-2.80936006988899\\
3.68	-2.82344204584088\\
3.69	-2.83759460799097\\
3.7	-2.85181811015405\\
3.71	-2.86611290791841\\
3.72	-2.88047935865475\\
3.73	-2.89491782152508\\
3.74	-2.90942865749173\\
3.75	-2.92401222932635\\
3.76	-2.93866890161899\\
3.77	-2.95339904078723\\
3.78	-2.96820301508531\\
3.79	-2.98308119461336\\
3.8	-2.99803395132665\\
3.81	-3.01306165904486\\
3.82	-3.02816469346149\\
3.83	-3.04334343215317\\
3.84	-3.05859825458915\\
3.85	-3.07392954214081\\
3.86	-3.08933767809112\\
3.87	-3.10482304764429\\
3.88	-3.12038603793535\\
3.89	-3.13602703803989\\
3.9	-3.15174643898371\\
3.91	-3.16754463375266\\
3.92	-3.18342201730243\\
3.93	-3.19937898656843\\
3.94	-3.21541594047573\\
3.95	-3.23153327994902\\
3.96	-3.24773140792261\\
3.97	-3.26401072935056\\
3.98	-3.28037165121674\\
3.99	-3.29681458254505\\
4	-3.31333993440963\\
4.01	-3.32994811994515\\
4.02	-3.3466395543571\\
4.03	-3.36341465493221\\
4.04	-3.38027384104887\\
4.05	-3.39721753418761\\
4.06	-3.41424615794165\\
4.07	-3.43136013802747\\
4.08	-3.44855990229545\\
4.09	-3.4658458807406\\
4.1	-3.48321850551328\\
4.11	-3.50067821093001\\
4.12	-3.51822543348435\\
4.13	-3.53586061185777\\
4.14	-3.55358418693064\\
4.15	-3.57139660179327\\
4.16	-3.58929830175695\\
4.17	-3.60728973436512\\
4.18	-3.62537134940453\\
4.19	-3.64354359891649\\
4.2	-3.6618069372082\\
4.21	-3.68016182086405\\
4.22	-3.69860870875711\\
4.23	-3.71714806206052\\
4.24	-3.73578034425908\\
4.25	-3.75450602116081\\
4.26	-3.77332556090863\\
4.27	-3.792239433992\\
4.28	-3.81124811325872\\
4.29	-3.83035207392679\\
4.3	-3.84955179359619\\
4.31	-3.86884775226094\\
4.32	-3.88824043232099\\
4.33	-3.90773031859437\\
4.34	-3.92731789832924\\
4.35	-3.94700366121611\\
4.36	-3.96678809940009\\
4.37	-3.98667170749316\\
4.38	-4.00665498258655\\
4.39	-4.02673842426319\\
4.4	-4.04692253461016\\
4.41	-4.06720781823127\\
4.42	-4.08759478225968\\
4.43	-4.10808393637053\\
4.44	-4.12867579279376\\
4.45	-4.14937086632684\\
4.46	-4.1701696743477\\
4.47	-4.19107273682761\\
4.48	-4.21208057634422\\
4.49	-4.23319371809463\\
4.5	-4.25441268990846\\
4.51	-4.27573802226113\\
4.52	-4.29717024828705\\
4.53	-4.31870990379298\\
4.54	-4.34035752727145\\
4.55	-4.36211365991415\\
4.56	-4.38397884562555\\
4.57	-4.40595363103642\\
4.58	-4.42803856551755\\
4.59	-4.45023420119344\\
4.6	-4.47254109295614\\
4.61	-4.49495979847911\\
4.62	-4.51749087823115\\
4.63	-4.54013489549044\\
4.64	-4.56289241635858\\
4.65	-4.58576400977478\\
4.66	-4.60875024753007\\
4.67	-4.63185170428158\\
4.68	-4.65506895756695\\
4.69	-4.6784025878187\\
4.7	-4.70185317837882\\
4.71	-4.72542131551329\\
4.72	-4.74910758842675\\
4.73	-4.77291258927728\\
4.74	-4.79683691319113\\
4.75	-4.82088115827765\\
4.76	-4.84504592564421\\
4.77	-4.86933181941126\\
4.78	-4.8937394467274\\
4.79	-4.91826941778459\\
4.8	-4.9429223458334\\
4.81	-4.96769884719829\\
4.82	-4.99259954129309\\
4.83	-5.01762505063646\\
4.84	-5.04277600086742\\
4.85	-5.06805302076106\\
4.86	-5.09345674224418\\
4.87	-5.11898780041113\\
4.88	-5.14464683353971\\
4.89	-5.17043448310708\\
4.9	-5.19635139380582\\
4.91	-5.22239821356005\\
4.92	-5.24857559354162\\
4.93	-5.27488418818639\\
4.94	-5.3013246552106\\
4.95	-5.3278976556273\\
4.96	-5.35460385376289\\
4.97	-5.3814439172737\\
4.98	-5.40841851716273\\
4.99	-5.43552832779638\\
5	-5.46277402692133\\
5.01	-5.49015629568146\\
5.02	-5.51767581863494\\
5.03	-5.54533328377126\\
5.04	-5.57312938252849\\
5.05	-5.60106480981056\\
5.06	-5.62914026400459\\
5.07	-5.65735644699841\\
5.08	-5.68571406419806\\
5.09	-5.71421382454544\\
5.1	-5.74285644053605\\
5.11	-5.77164262823679\\
5.12	-5.80057310730383\\
5.13	-5.82964860100067\\
5.14	-5.85886983621616\\
5.15	-5.88823754348271\\
5.16	-5.91775245699453\\
5.17	-5.94741531462599\\
5.18	-5.97722685795007\\
5.19	-6.00718783225692\\
5.2	-6.03729898657245\\
5.21	-6.06756107367708\\
5.22	-6.09797485012458\\
5.23	-6.12854107626093\\
5.24	-6.15926051624338\\
5.25	-6.19013393805954\\
5.26	-6.22116211354655\\
5.27	-6.25234581841042\\
5.28	-6.28368583224539\\
5.29	-6.31518293855344\\
5.3	-6.34683792476387\\
5.31	-6.37865158225299\\
5.32	-6.41062470636389\\
5.33	-6.44275809642633\\
5.34	-6.47505255577674\\
5.35	-6.50750889177829\\
5.36	-6.54012791584107\\
5.37	-6.57291044344237\\
5.38	-6.6058572941471\\
5.39	-6.63896929162824\\
5.4	-6.67224726368744\\
5.41	-6.70569204227576\\
5.42	-6.73930446351439\\
5.43	-6.77308536771561\\
5.44	-6.80703559940379\\
5.45	-6.84115600733649\\
5.46	-6.87544744452568\\
5.47	-6.90991076825908\\
5.48	-6.94454684012157\\
5.49	-6.97935652601677\\
5.5	-7.01434069618863\\
5.51	-7.04950022524322\\
5.52	-7.0848359921706\\
5.53	-7.1203488803668\\
5.54	-7.15603977765585\\
5.55	-7.19190957631205\\
5.56	-7.22795917308224\\
5.57	-7.26418946920822\\
5.58	-7.30060137044926\\
5.59	-7.33719578710481\\
5.6	-7.37397363403718\\
5.61	-7.41093583069447\\
5.62	-7.44808330113351\\
5.63	-7.48541697404299\\
5.64	-7.5229377827667\\
5.65	-7.56064666532679\\
5.66	-7.59854456444731\\
5.67	-7.63663242757769\\
5.68	-7.6749112069165\\
5.69	-7.71338185943522\\
5.7	-7.75204534690216\\
5.71	-7.79090263590653\\
5.72	-7.82995469788258\\
5.73	-7.86920250913388\\
5.74	-7.90864705085777\\
5.75	-7.94828930916983\\
5.76	-7.9881302751286\\
5.77	-8.02817094476029\\
5.78	-8.06841231908374\\
5.79	-8.1088554041354\\
5.8	-8.14950121099449\\
5.81	-8.19035075580832\\
5.82	-8.23140505981762\\
5.83	-8.27266514938213\\
5.84	-8.31413205600625\\
5.85	-8.3558068163648\\
5.86	-8.39769047232895\\
5.87	-8.4397840709923\\
5.88	-8.48208866469698\\
5.89	-8.52460531106007\\
5.9	-8.56733507299992\\
5.91	-8.61027901876281\\
5.92	-8.65343822194962\\
5.93	-8.69681376154268\\
5.94	-8.74040672193274\\
5.95	-8.78421819294608\\
5.96	-8.82824926987175\\
5.97	-8.87250105348897\\
5.98	-8.91697465009464\\
5.99	-8.96167117153099\\
6	-9.00659173521339\\
6.01	-9.05173746415825\\
6.02	-9.09710948701117\\
6.03	-9.14270893807506\\
6.04	-9.1885369573386\\
6.05	-9.23459469050464\\
6.06	-9.28088328901891\\
6.07	-9.32740391009878\\
6.08	-9.37415771676221\\
6.09	-9.4211458778568\\
6.1	-9.46836956808901\\
6.11	-9.51582996805358\\
6.12	-9.56352826426296\\
6.13	-9.61146564917705\\
6.14	-9.65964332123297\\
6.15	-9.70806248487502\\
6.16	-9.75672435058483\\
6.17	-9.80563013491156\\
6.18	-9.85478106050237\\
6.19	-9.90417835613297\\
6.2	-9.95382325673832\\
6.21	-10.0037170034435\\
6.22	-10.0538608435948\\
6.23	-10.1042560307909\\
6.24	-10.1549038249139\\
6.25	-10.2058054921615\\
6.26	-10.256962305078\\
6.27	-10.3083755425863\\
6.28	-10.36004649002\\
6.29	-10.4119764391556\\
6.3	-10.4641666882445\\
6.31	-10.5166185420455\\
6.32	-10.5693333118579\\
6.33	-10.6223123155536\\
6.34	-10.6755568776103\\
6.35	-10.7290683291451\\
6.36	-10.7828480079469\\
6.37	-10.8368972585104\\
6.38	-10.8912174320699\\
6.39	-10.9458098866324\\
6.4	-11.0006759870122\\
6.41	-11.0558171048646\\
6.42	-11.1112346187205\\
6.43	-11.1669299140205\\
6.44	-11.22290438315\\
6.45	-11.2791594254736\\
6.46	-11.3356964473703\\
6.47	-11.3925168622686\\
6.48	-11.4496220906818\\
6.49	-11.5070135602436\\
6.5	-11.5646927057437\\
6.51	-11.6226609691638\\
6.52	-11.6809197997135\\
6.53	-11.7394706538666\\
6.54	-11.7983149953974\\
6.55	-11.8574542954176\\
6.56	-11.9168900324128\\
6.57	-11.9766236922795\\
6.58	-12.0366567683622\\
6.59	-12.0969907614911\\
6.6	-12.157627180019\\
6.61	-12.2185675398597\\
6.62	-12.2798133645252\\
6.63	-12.3413661851645\\
6.64	-12.4032275406011\\
6.65	-12.4653989773723\\
6.66	-12.5278820497671\\
6.67	-12.5906783198657\\
6.68	-12.653789357578\\
6.69	-12.7172167406833\\
6.7	-12.7809620548695\\
6.71	-12.8450268937728\\
6.72	-12.9094128590174\\
6.73	-12.9741215602559\\
6.74	-13.039154615209\\
6.75	-13.1045136497067\\
6.76	-13.1702002977282\\
6.77	-13.236216201443\\
6.78	-13.3025630112523\\
6.79	-13.3692423858297\\
6.8	-13.4362559921631\\
6.81	-13.503605505596\\
6.82	-13.57129260987\\
6.83	-13.639318997166\\
6.84	-13.7076863681473\\
6.85	-13.7763964320018\\
6.86	-13.8454509064845\\
6.87	-13.9148515179611\\
6.88	-13.9846000014504\\
6.89	-14.054698100668\\
6.9	-14.1251475680702\\
6.91	-14.1959501648973\\
6.92	-14.2671076612178\\
6.93	-14.338621835973\\
6.94	-14.4104944770209\\
6.95	-14.4827273811812\\
6.96	-14.5553223542804\\
6.97	-14.6282812111966\\
6.98	-14.7016057759049\\
6.99	-14.7752978815233\\
7	-14.8493593703583\\
7.01	-14.9237920939509\\
7.02	-14.9985979131232\\
7.03	-15.0737786980245\\
7.04	-15.1493363281784\\
7.05	-15.2252726925295\\
7.06	-15.3015896894908\\
7.07	-15.3782892269914\\
7.08	-15.4553732225236\\
7.09	-15.5328436031913\\
7.1	-15.6107023057581\\
7.11	-15.6889512766957\\
7.12	-15.7675924722322\\
7.13	-15.8466278584018\\
7.14	-15.9260594110932\\
7.15	-16.0058891160994\\
7.16	-16.0861189691671\\
7.17	-16.1667509760469\\
7.18	-16.247787152543\\
7.19	-16.3292295245643\\
7.2	-16.4110801281741\\
7.21	-16.4933410096419\\
7.22	-16.5760142254939\\
7.23	-16.6591018425649\\
7.24	-16.7426059380497\\
7.25	-16.8265285995549\\
7.26	-16.9108719251515\\
7.27	-16.9956380234269\\
7.28	-17.0808290135382\\
7.29	-17.1664470252644\\
7.3	-17.2524941990604\\
7.31	-17.3389726861098\\
7.32	-17.4258846483796\\
7.33	-17.5132322586731\\
7.34	-17.6010177006852\\
7.35	-17.6892431690566\\
7.36	-17.7779108694285\\
7.37	-17.8670230184981\\
7.38	-17.9565818440737\\
7.39	-18.0465895851307\\
7.4	-18.1370484918672\\
7.41	-18.2279608257606\\
7.42	-18.3193288596241\\
7.43	-18.4111548776632\\
7.44	-18.5034411755331\\
7.45	-18.5961900603962\\
7.46	-18.6894038509793\\
7.47	-18.7830848776321\\
7.48	-18.8772354823852\\
7.49	-18.9718580190084\\
7.5	-19.0669548530703\\
7.51	-19.1625283619966\\
7.52	-19.25858093513\\
7.53	-19.3551149737898\\
7.54	-19.452132891332\\
7.55	-19.5496371132096\\
7.56	-19.6476300770333\\
7.57	-19.7461142326322\\
7.58	-19.8450920421154\\
7.59	-19.9445659799333\\
7.6	-20.0445385329394\\
7.61	-20.1450122004528\\
7.62	-20.2459894943205\\
7.63	-20.34747293898\\
7.64	-20.4494650715227\\
7.65	-20.5519684417573\\
7.66	-20.6549856122734\\
7.67	-20.7585191585055\\
7.68	-20.8625716687978\\
7.69	-20.9671457444684\\
7.7	-21.0722439998746\\
7.71	-21.1778690624784\\
7.72	-21.2840235729117\\
7.73	-21.390710185043\\
7.74	-21.4979315660429\\
7.75	-21.6056903964516\\
7.76	-21.7139893702456\\
7.77	-21.8228311949048\\
7.78	-21.9322185914804\\
7.79	-22.0421542946632\\
7.8	-22.1526410528513\\
7.81	-22.2636816282196\\
7.82	-22.3752787967881\\
7.83	-22.4874353484919\\
7.84	-22.6001540872506\\
7.85	-22.7134378310387\\
7.86	-22.8272894119554\\
7.87	-22.9417116762965\\
7.88	-23.0567074846243\\
7.89	-23.1722797118401\\
7.9	-23.2884312472555\\
7.91	-23.4051649946651\\
7.92	-23.5224838724186\\
7.93	-23.640390813494\\
7.94	-23.7588887655711\\
7.95	-23.8779806911047\\
7.96	-23.9976695673992\\
7.97	-24.1179583866828\\
7.98	-24.2388501561822\\
7.99	-24.360347898198\\
8	-24.48245465018\\
8.01	-24.6051734648033\\
8.02	-24.7285074100448\\
8.03	-24.8524595692595\\
8.04	-24.9770330412579\\
8.05	-25.1022309403831\\
8.06	-25.2280563965893\\
8.07	-25.3545125555194\\
8.08	-25.4816025785838\\
8.09	-25.60932964304\\
8.1	-25.737696942071\\
8.11	-25.8667076848661\\
8.12	-25.9963650967005\\
8.13	-26.1266724190163\\
8.14	-26.2576329095034\\
8.15	-26.3892498421807\\
8.16	-26.5215265074786\\
8.17	-26.6544662123205\\
8.18	-26.788072280206\\
8.19	-26.9223480512936\\
8.2	-27.0572968824848\\
8.21	-27.1929221475073\\
8.22	-27.3292272369997\\
8.23	-27.4662155585965\\
8.24	-27.6038905370128\\
8.25	-27.7422556141302\\
8.26	-27.8813142490828\\
8.27	-28.0210699183439\\
8.28	-28.1615261158123\\
8.29	-28.3026863529004\\
8.3	-28.4445541586214\\
8.31	-28.5871330796778\\
8.32	-28.7304266805502\\
8.33	-28.8744385435859\\
8.34	-29.0191722690892\\
8.35	-29.1646314754105\\
8.36	-29.3108197990378\\
8.37	-29.4577408946866\\
8.38	-29.605398435392\\
8.39	-29.7537961126003\\
8.4	-29.9029376362611\\
8.41	-30.0528267349202\\
8.42	-30.203467155813\\
8.43	-30.3548626649577\\
8.44	-30.5070170472501\\
8.45	-30.6599341065575\\
8.46	-30.8136176658145\\
8.47	-30.968071567118\\
8.48	-31.1232996718236\\
8.49	-31.279305860642\\
8.5	-31.4360940337361\\
8.51	-31.5936681108183\\
8.52	-31.7520320312487\\
8.53	-31.9111897541337\\
8.54	-32.0711452584246\\
8.55	-32.2319025430174\\
8.56	-32.3934656268524\\
8.57	-32.5558385490153\\
8.58	-32.7190253688376\\
8.59	-32.8830301659981\\
8.6	-33.0478570406255\\
8.61	-33.2135101134001\\
8.62	-33.3799935256575\\
8.63	-33.5473114394915\\
8.64	-33.7154680378588\\
8.65	-33.884467524683\\
8.66	-34.0543141249602\\
8.67	-34.2250120848642\\
8.68	-34.3965656718528\\
8.69	-34.5689791747747\\
8.7	-34.7422569039765\\
8.71	-34.9164031914104\\
8.72	-35.0914223907426\\
8.73	-35.2673188774622\\
8.74	-35.4440970489906\\
8.75	-35.6217613247913\\
8.76	-35.8003161464804\\
8.77	-35.9797659779378\\
8.78	-36.1601153054186\\
8.79	-36.3413686376653\\
8.8	-36.5235305060209\\
8.81	-36.7066054645413\\
8.82	-36.8905980901101\\
8.83	-37.0755129825525\\
8.84	-37.2613547647506\\
8.85	-37.4481280827584\\
8.86	-37.6358376059188\\
8.87	-37.8244880269795\\
8.88	-38.0140840622108\\
8.89	-38.2046304515237\\
8.9	-38.3961319585877\\
8.91	-38.5885933709504\\
8.92	-38.7820195001573\\
8.93	-38.9764151818715\\
8.94	-39.1717852759953\\
8.95	-39.3681346667912\\
8.96	-39.5654682630042\\
8.97	-39.7637909979845\\
8.98	-39.9631078298108\\
8.99	-40.1634237414142\\
9	-40.364743740703\\
9.01	-40.5670728606876\\
9.02	-40.7704161596067\\
9.03	-40.9747787210532\\
9.04	-41.1801656541018\\
9.05	-41.3865820934366\\
9.06	-41.5940331994792\\
9.07	-41.8025241585182\\
9.08	-42.0120601828384\\
9.09	-42.2226465108513\\
9.1	-42.4342884072261\\
9.11	-42.6469911630211\\
9.12	-42.8607600958165\\
9.13	-43.0756005498466\\
9.14	-43.2915178961339\\
9.15	-43.5085175326234\\
9.16	-43.7266048843173\\
9.17	-43.9457854034107\\
9.18	-44.1660645694281\\
9.19	-44.38744788936\\
9.2	-44.609940897801\\
9.21	-44.8335491570879\\
9.22	-45.0582782574387\\
9.23	-45.2841338170928\\
9.24	-45.5111214824509\\
9.25	-45.7392469282164\\
9.26	-45.9685158575374\\
9.27	-46.198934002149\\
9.28	-46.4305071225169\\
9.29	-46.6632410079811\\
9.3	-46.8971414769009\\
9.31	-47.1322143768001\\
9.32	-47.3684655845136\\
9.33	-47.6059010063338\\
9.34	-47.8445265781586\\
9.35	-48.0843482656398\\
9.36	-48.325372064332\\
9.37	-48.5676039998428\\
9.38	-48.8110501279832\\
9.39	-49.0557165349189\\
9.4	-49.3016093373231\\
9.41	-49.5487346825285\\
9.42	-49.7970987486815\\
9.43	-50.046707744897\\
9.44	-50.2975679114126\\
9.45	-50.5496855197457\\
9.46	-50.8030668728496\\
9.47	-51.0577183052713\\
9.48	-51.3136461833099\\
9.49	-51.5708569051757\\
9.5	-51.82935690115\\
9.51	-52.0891526337464\\
9.52	-52.3502505978716\\
9.53	-52.6126573209883\\
9.54	-52.8763793632782\\
9.55	-53.1414233178063\\
9.56	-53.4077958106851\\
9.57	-53.6755035012408\\
9.58	-53.9445530821796\\
9.59	-54.2149512797551\\
9.6	-54.4867048539363\\
9.61	-54.7598205985766\\
9.62	-55.0343053415841\\
9.63	-55.3101659450914\\
9.64	-55.5874093056281\\
9.65	-55.8660423542927\\
9.66	-56.1460720569257\\
9.67	-56.4275054142845\\
9.68	-56.7103494622176\\
9.69	-56.9946112718408\\
9.7	-57.2802979497144\\
9.71	-57.5674166380201\\
9.72	-57.85597451474\\
9.73	-58.1459787938361\\
9.74	-58.4374367254305\\
9.75	-58.7303555959866\\
9.76	-59.0247427284915\\
9.77	-59.3206054826389\\
9.78	-59.6179512550129\\
9.79	-59.9167874792734\\
9.8	-60.2171216263416\\
9.81	-60.5189612045867\\
9.82	-60.822313760014\\
9.83	-61.1271868764531\\
9.84	-61.4335881757478\\
9.85	-61.7415253179466\\
9.86	-62.051006001494\\
9.87	-62.3620379634233\\
9.88	-62.6746289795498\\
9.89	-62.988786864665\\
9.9	-63.3045194727325\\
9.91	-63.6218346970839\\
9.92	-63.9407404706164\\
9.93	-64.261244765991\\
9.94	-64.5833555958315\\
9.95	-64.9070810129258\\
9.96	-65.2324291104259\\
9.97	-65.5594080220513\\
9.98	-65.8880259222919\\
9.99	-66.2182910266121\\
10	-66.5502115916569\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.19938338511463\\
0.01	1.19758565866886\\
0.02	1.19579062679134\\
0.03	1.19399828544322\\
0.04	1.19220863059176\\
0.05	1.19042165821021\\
0.06	1.1886373642779\\
0.07	1.18685574478016\\
0.08	1.18507679570835\\
0.09	1.18330051305983\\
0.1	1.18152689283796\\
0.11	1.17975593105209\\
0.12	1.17798762371757\\
0.13	1.17622196685571\\
0.14	1.17445895649376\\
0.15	1.17269858866496\\
0.16	1.17094085940848\\
0.17	1.16918576476942\\
0.18	1.16743330079883\\
0.19	1.16568346355366\\
0.2	1.16393624909678\\
0.21	1.16219165349695\\
0.22	1.16044967282882\\
0.23	1.15871030317295\\
0.24	1.15697354061575\\
0.25	1.15523938124951\\
0.26	1.15350782117236\\
0.27	1.1517788564883\\
0.28	1.15005248330715\\
0.29	1.14832869774457\\
0.3	1.14660749592204\\
0.31	1.14488887396687\\
0.32	1.14317282801214\\
0.33	1.14145935419676\\
0.34	1.13974844866541\\
0.35	1.13804010756855\\
0.36	1.13633432706241\\
0.37	1.13463110330898\\
0.38	1.13293043247602\\
0.39	1.13123231073701\\
0.4	1.12953673427117\\
0.41	1.12784369926347\\
0.42	1.12615320190456\\
0.43	1.12446523839083\\
0.44	1.12277980492436\\
0.45	1.12109689771293\\
0.46	1.11941651296999\\
0.47	1.11773864691468\\
0.48	1.11606329577179\\
0.49	1.11439045577179\\
0.5	1.11272012315078\\
0.51	1.11105229415053\\
0.52	1.1093869650184\\
0.53	1.10772413200741\\
0.54	1.10606379137619\\
0.55	1.10440593938896\\
0.56	1.10275057231556\\
0.57	1.10109768643142\\
0.58	1.09944727801753\\
0.59	1.09779934336049\\
0.6	1.09615387875243\\
0.61	1.09451088049106\\
0.62	1.09287034487963\\
0.63	1.09123226822694\\
0.64	1.08959664684731\\
0.65	1.0879634770606\\
0.66	1.08633275519217\\
0.67	1.0847044775729\\
0.68	1.08307864053916\\
0.69	1.08145524043282\\
0.7	1.07983427360122\\
0.71	1.0782157363972\\
0.72	1.07659962517904\\
0.73	1.07498593631049\\
0.74	1.07337466616075\\
0.75	1.07176581110446\\
0.76	1.0701593675217\\
0.77	1.06855533179797\\
0.78	1.06695370032418\\
0.79	1.06535446949667\\
0.8	1.06375763571717\\
0.81	1.06216319539279\\
0.82	1.06057114493606\\
0.83	1.05898148076484\\
0.84	1.05739419930241\\
0.85	1.05580929697737\\
0.86	1.05422677022369\\
0.87	1.05264661548069\\
0.88	1.05106882919302\\
0.89	1.04949340781066\\
0.9	1.04792034778891\\
0.91	1.04634964558838\\
0.92	1.044781297675\\
0.93	1.04321530051998\\
0.94	1.04165165059982\\
0.95	1.04009034439632\\
0.96	1.03853137839653\\
0.97	1.03697474909278\\
0.98	1.03542045298265\\
0.99	1.03386848656898\\
1	1.03231884635985\\
1.01	1.03077152886855\\
1.02	1.02922653061362\\
1.03	1.02768384811883\\
1.04	1.02614347791312\\
1.05	1.02460541653067\\
1.06	1.02306966051085\\
1.07	1.02153620639819\\
1.08	1.02000505074242\\
1.09	1.01847619009846\\
1.1	1.01694962102634\\
1.11	1.01542534009131\\
1.12	1.01390334386372\\
1.13	1.01238362891908\\
1.14	1.01086619183803\\
1.15	1.00935102920634\\
1.16	1.00783813761489\\
1.17	1.00632751365967\\
1.18	1.00481915394179\\
1.19	1.00331305506743\\
1.2	1.00180921364786\\
1.21	1.00030762629945\\
1.22	0.998808289643616\\
1.23	0.997311200306858\\
1.24	0.995816354920721\\
1.25	0.994323750121802\\
1.26	0.992833382551741\\
1.27	0.991345248857209\\
1.28	0.989859345689906\\
1.29	0.988375669706548\\
1.3	0.986894217568863\\
1.31	0.985414985943585\\
1.32	0.98393797150244\\
1.33	0.982463170922147\\
1.34	0.980990580884403\\
1.35	0.97952019807588\\
1.36	0.978052019188215\\
1.37	0.976586040918006\\
1.38	0.975122259966802\\
1.39	0.973660673041093\\
1.4	0.97220127685231\\
1.41	0.97074406811681\\
1.42	0.969289043555872\\
1.43	0.967836199895692\\
1.44	0.966385533867369\\
1.45	0.964937042206906\\
1.46	0.963490721655194\\
1.47	0.962046568958013\\
1.48	0.960604580866018\\
1.49	0.959164754134735\\
1.5	0.957727085524553\\
1.51	0.956291571800718\\
1.52	0.954858209733323\\
1.53	0.953426996097302\\
1.54	0.951997927672425\\
1.55	0.950571001243287\\
1.56	0.949146213599303\\
1.57	0.9477235615347\\
1.58	0.94630304184851\\
1.59	0.944884651344563\\
1.6	0.943468386831481\\
1.61	0.942054245122667\\
1.62	0.940642223036302\\
1.63	0.939232317395335\\
1.64	0.937824525027479\\
1.65	0.9364188427652\\
1.66	0.935015267445712\\
1.67	0.933613795910971\\
1.68	0.932214425007664\\
1.69	0.930817151587206\\
1.7	0.929421972505733\\
1.71	0.928028884624089\\
1.72	0.926637884807828\\
1.73	0.925248969927198\\
1.74	0.923862136857141\\
1.75	0.922477382477282\\
1.76	0.921094703671922\\
1.77	0.919714097330034\\
1.78	0.918335560345253\\
1.79	0.916959089615871\\
1.8	0.915584682044827\\
1.81	0.914212334539703\\
1.82	0.912842044012719\\
1.83	0.911473807380718\\
1.84	0.910107621565168\\
1.85	0.908743483492151\\
1.86	0.907381390092355\\
1.87	0.90602133830107\\
1.88	0.904663325058178\\
1.89	0.903307347308149\\
1.9	0.901953402000033\\
1.91	0.900601486087451\\
1.92	0.899251596528593\\
1.93	0.897903730286207\\
1.94	0.896557884327593\\
1.95	0.895214055624597\\
1.96	0.893872241153603\\
1.97	0.892532437895529\\
1.98	0.891194642835818\\
1.99	0.889858852964428\\
2	0.888525065275833\\
2.01	0.88719327676901\\
2.02	0.885863484447433\\
2.03	0.884535685319071\\
2.04	0.883209876396373\\
2.05	0.881886054696271\\
2.06	0.880564217240163\\
2.07	0.879244361053915\\
2.08	0.877926483167851\\
2.09	0.876610580616744\\
2.1	0.875296650439814\\
2.11	0.873984689680716\\
2.12	0.872674695387539\\
2.13	0.871366664612794\\
2.14	0.870060594413413\\
2.15	0.868756481850736\\
2.16	0.867454323990509\\
2.17	0.866154117902878\\
2.18	0.864855860662377\\
2.19	0.863559549347928\\
2.2	0.862265181042829\\
2.21	0.860972752834751\\
2.22	0.85968226181573\\
2.23	0.858393705082161\\
2.24	0.857107079734791\\
2.25	0.855822382878711\\
2.26	0.854539611623354\\
2.27	0.853258763082484\\
2.28	0.851979834374191\\
2.29	0.850702822620884\\
2.3	0.849427724949287\\
2.31	0.84815453849043\\
2.32	0.846883260379642\\
2.33	0.845613887756547\\
2.34	0.844346417765056\\
2.35	0.843080847553362\\
2.36	0.84181717427393\\
2.37	0.840555395083496\\
2.38	0.839295507143055\\
2.39	0.838037507617859\\
2.4	0.836781393677409\\
2.41	0.835527162495448\\
2.42	0.834274811249955\\
2.43	0.833024337123139\\
2.44	0.831775737301433\\
2.45	0.830529008975487\\
2.46	0.829284149340161\\
2.47	0.828041155594521\\
2.48	0.826800024941831\\
2.49	0.825560754589546\\
2.5	0.824323341749306\\
2.51	0.823087783636934\\
2.52	0.821854077472422\\
2.53	0.820622220479931\\
2.54	0.819392209887782\\
2.55	0.818164042928451\\
2.56	0.816937716838562\\
2.57	0.81571322885888\\
2.58	0.814490576234308\\
2.59	0.813269756213875\\
2.6	0.812050766050737\\
2.61	0.810833603002166\\
2.62	0.809618264329543\\
2.63	0.808404747298357\\
2.64	0.807193049178192\\
2.65	0.80598316724273\\
2.66	0.804775098769733\\
2.67	0.803568841041048\\
2.68	0.802364391342595\\
2.69	0.801161746964361\\
2.7	0.799960905200395\\
2.71	0.798761863348803\\
2.72	0.797564618711741\\
2.73	0.796369168595408\\
2.74	0.79517551031004\\
2.75	0.793983641169905\\
2.76	0.792793558493298\\
2.77	0.791605259602532\\
2.78	0.790418741823934\\
2.79	0.789234002487839\\
2.8	0.788051038928583\\
2.81	0.786869848484496\\
2.82	0.785690428497901\\
2.83	0.784512776315101\\
2.84	0.783336889286378\\
2.85	0.782162764765987\\
2.86	0.780990400112147\\
2.87	0.779819792687037\\
2.88	0.778650939856789\\
2.89	0.777483838991484\\
2.9	0.776318487465145\\
2.91	0.77515488265573\\
2.92	0.773993021945128\\
2.93	0.772832902719152\\
2.94	0.771674522367534\\
2.95	0.770517878283916\\
2.96	0.769362967865849\\
2.97	0.768209788514785\\
2.98	0.767058337636069\\
2.99	0.765908612638936\\
3	0.764760610936505\\
3.01	0.76361432994577\\
3.02	0.762469767087601\\
3.03	0.761326919786729\\
3.04	0.760185785471748\\
3.05	0.759046361575105\\
3.06	0.757908645533095\\
3.07	0.756772634785858\\
3.08	0.755638326777369\\
3.09	0.754505718955433\\
3.1	0.753374808771683\\
3.11	0.752245593681571\\
3.12	0.751118071144362\\
3.13	0.74999223862313\\
3.14	0.748868093584751\\
3.15	0.747745633499899\\
3.16	0.746624855843038\\
3.17	0.745505758092417\\
3.18	0.744388337730067\\
3.19	0.74327259224179\\
3.2	0.742158519117159\\
3.21	0.74104611584951\\
3.22	0.739935379935934\\
3.23	0.738826308877275\\
3.24	0.737718900178122\\
3.25	0.736613151346806\\
3.26	0.735509059895392\\
3.27	0.734406623339673\\
3.28	0.733305839199165\\
3.29	0.732206704997106\\
3.3	0.731109218260441\\
3.31	0.730013376519827\\
3.32	0.728919177309617\\
3.33	0.727826618167864\\
3.34	0.726735696636308\\
3.35	0.725646410260377\\
3.36	0.724558756589175\\
3.37	0.723472733175481\\
3.38	0.722388337575741\\
3.39	0.721305567350066\\
3.4	0.720224420062222\\
3.41	0.719144893279627\\
3.42	0.718066984573346\\
3.43	0.716990691518082\\
3.44	0.715916011692177\\
3.45	0.7148429426776\\
3.46	0.713771482059945\\
3.47	0.712701627428427\\
3.48	0.711633376375871\\
3.49	0.710566726498712\\
3.5	0.709501675396987\\
3.51	0.708438220674331\\
3.52	0.707376359937971\\
3.53	0.706316090798719\\
3.54	0.705257410870969\\
3.55	0.704200317772691\\
3.56	0.703144809125425\\
3.57	0.702090882554277\\
3.58	0.70103853568791\\
3.59	0.699987766158545\\
3.6	0.698938571601948\\
3.61	0.697890949657433\\
3.62	0.696844897967849\\
3.63	0.695800414179579\\
3.64	0.694757495942534\\
3.65	0.693716140910149\\
3.66	0.692676346739373\\
3.67	0.69163811109067\\
3.68	0.690601431628008\\
3.69	0.689566306018859\\
3.7	0.688532731934189\\
3.71	0.687500707048457\\
3.72	0.686470229039606\\
3.73	0.685441295589059\\
3.74	0.684413904381717\\
3.75	0.683388053105948\\
3.76	0.682363739453587\\
3.77	0.681340961119928\\
3.78	0.680319715803719\\
3.79	0.679300001207157\\
3.8	0.678281815035885\\
3.81	0.677265154998982\\
3.82	0.676250018808965\\
3.83	0.675236404181774\\
3.84	0.674224308836778\\
3.85	0.673213730496761\\
3.86	0.672204666887922\\
3.87	0.671197115739867\\
3.88	0.670191074785606\\
3.89	0.669186541761545\\
3.9	0.668183514407486\\
3.91	0.667181990466617\\
3.92	0.666181967685507\\
3.93	0.665183443814105\\
3.94	0.664186416605733\\
3.95	0.663190883817078\\
3.96	0.662196843208192\\
3.97	0.661204292542482\\
3.98	0.660213229586709\\
3.99	0.659223652110982\\
4	0.65823555788875\\
4.01	0.657248944696801\\
4.02	0.656263810315254\\
4.03	0.655280152527558\\
4.04	0.654297969120481\\
4.05	0.653317257884111\\
4.06	0.652338016611847\\
4.07	0.651360243100395\\
4.08	0.650383935149766\\
4.09	0.649409090563264\\
4.1	0.648435707147491\\
4.11	0.647463782712331\\
4.12	0.646493315070957\\
4.13	0.645524302039813\\
4.14	0.644556741438622\\
4.15	0.643590631090371\\
4.16	0.642625968821312\\
4.17	0.641662752460953\\
4.18	0.640700979842058\\
4.19	0.639740648800638\\
4.2	0.638781757175948\\
4.21	0.637824302810481\\
4.22	0.636868283549964\\
4.23	0.635913697243354\\
4.24	0.634960541742831\\
4.25	0.634008814903795\\
4.26	0.63305851458486\\
4.27	0.632109638647849\\
4.28	0.631162184957793\\
4.29	0.630216151382918\\
4.3	0.629271535794651\\
4.31	0.628328336067604\\
4.32	0.627386550079578\\
4.33	0.626446175711555\\
4.34	0.625507210847692\\
4.35	0.624569653375316\\
4.36	0.623633501184925\\
4.37	0.622698752170174\\
4.38	0.621765404227878\\
4.39	0.620833455258004\\
4.4	0.619902903163666\\
4.41	0.618973745851122\\
4.42	0.618045981229767\\
4.43	0.617119607212131\\
4.44	0.616194621713871\\
4.45	0.61527102265377\\
4.46	0.61434880795373\\
4.47	0.613427975538767\\
4.48	0.612508523337007\\
4.49	0.611590449279684\\
4.5	0.610673751301129\\
4.51	0.609758427338772\\
4.52	0.608844475333134\\
4.53	0.607931893227823\\
4.54	0.607020678969527\\
4.55	0.606110830508016\\
4.56	0.605202345796128\\
4.57	0.604295222789775\\
4.58	0.603389459447927\\
4.59	0.602485053732618\\
4.6	0.601582003608933\\
4.61	0.600680307045011\\
4.62	0.599779962012033\\
4.63	0.598880966484222\\
4.64	0.597983318438839\\
4.65	0.597087015856175\\
4.66	0.596192056719547\\
4.67	0.5952984390153\\
4.68	0.594406160732791\\
4.69	0.593515219864394\\
4.7	0.592625614405493\\
4.71	0.591737342354474\\
4.72	0.590850401712725\\
4.73	0.589964790484629\\
4.74	0.589080506677561\\
4.75	0.588197548301881\\
4.76	0.587315913370933\\
4.77	0.586435599901037\\
4.78	0.585556605911489\\
4.79	0.584678929424552\\
4.8	0.583802568465452\\
4.81	0.582927521062377\\
4.82	0.582053785246471\\
4.83	0.581181359051827\\
4.84	0.580310240515487\\
4.85	0.579440427677432\\
4.86	0.578571918580584\\
4.87	0.577704711270796\\
4.88	0.576838803796853\\
4.89	0.575974194210462\\
4.9	0.575110880566251\\
4.91	0.574248860921764\\
4.92	0.573388133337456\\
4.93	0.57252869587669\\
4.94	0.571670546605731\\
4.95	0.570813683593743\\
4.96	0.569958104912784\\
4.97	0.569103808637802\\
4.98	0.568250792846629\\
4.99	0.56739905561998\\
5	0.566548595041445\\
5.01	0.565699409197488\\
5.02	0.564851496177441\\
5.03	0.564004854073498\\
5.04	0.563159480980714\\
5.05	0.562315374997001\\
5.06	0.561472534223119\\
5.07	0.560630956762675\\
5.08	0.559790640722121\\
5.09	0.558951584210744\\
5.1	0.558113785340668\\
5.11	0.557277242226844\\
5.12	0.55644195298705\\
5.13	0.555607915741886\\
5.14	0.554775128614766\\
5.15	0.553943589731919\\
5.16	0.553113297222383\\
5.17	0.552284249218\\
5.18	0.55145644385341\\
5.19	0.550629879266051\\
5.2	0.549804553596153\\
5.21	0.548980464986732\\
5.22	0.548157611583589\\
5.23	0.547335991535304\\
5.24	0.54651560299323\\
5.25	0.545696444111494\\
5.26	0.544878513046987\\
5.27	0.544061807959365\\
5.28	0.54324632701104\\
5.29	0.542432068367179\\
5.3	0.541619030195702\\
5.31	0.540807210667271\\
5.32	0.539996607955292\\
5.33	0.539187220235909\\
5.34	0.538379045687999\\
5.35	0.537572082493168\\
5.36	0.53676632883575\\
5.37	0.535961782902799\\
5.38	0.535158442884085\\
5.39	0.534356306972093\\
5.4	0.533555373362018\\
5.41	0.532755640251757\\
5.42	0.531957105841912\\
5.43	0.53115976833578\\
5.44	0.53036362593935\\
5.45	0.529568676861303\\
5.46	0.528774919313001\\
5.47	0.527982351508492\\
5.48	0.527190971664496\\
5.49	0.526400778000408\\
5.5	0.525611768738294\\
5.51	0.52482394210288\\
5.52	0.524037296321558\\
5.53	0.523251829624373\\
5.54	0.522467540244026\\
5.55	0.521684426415865\\
5.56	0.520902486377884\\
5.57	0.520121718370716\\
5.58	0.519342120637635\\
5.59	0.518563691424544\\
5.6	0.517786428979977\\
5.61	0.517010331555094\\
5.62	0.516235397403675\\
5.63	0.515461624782118\\
5.64	0.514689011949434\\
5.65	0.513917557167244\\
5.66	0.513147258699775\\
5.67	0.512378114813854\\
5.68	0.511610123778908\\
5.69	0.510843283866956\\
5.7	0.510077593352608\\
5.71	0.509313050513061\\
5.72	0.508549653628092\\
5.73	0.507787400980058\\
5.74	0.507026290853891\\
5.75	0.506266321537092\\
5.76	0.50550749131973\\
5.77	0.504749798494437\\
5.78	0.503993241356403\\
5.79	0.503237818203375\\
5.8	0.50248352733565\\
5.81	0.501730367056074\\
5.82	0.500978335670035\\
5.83	0.500227431485463\\
5.84	0.499477652812823\\
5.85	0.498728997965112\\
5.86	0.497981465257857\\
5.87	0.49723505300911\\
5.88	0.496489759539441\\
5.89	0.49574558317194\\
5.9	0.495002522232211\\
5.91	0.494260575048366\\
5.92	0.493519739951023\\
5.93	0.492780015273303\\
5.94	0.492041399350825\\
5.95	0.491303890521704\\
5.96	0.490567487126543\\
5.97	0.489832187508436\\
5.98	0.489097990012957\\
5.99	0.488364892988161\\
6	0.487632894784582\\
6.01	0.486901993755221\\
6.02	0.486172188255551\\
6.03	0.48544347664351\\
6.04	0.484715857279497\\
6.05	0.483989328526366\\
6.06	0.483263888749429\\
6.07	0.482539536316446\\
6.08	0.481816269597623\\
6.09	0.48109408696561\\
6.1	0.480372986795495\\
6.11	0.479652967464804\\
6.12	0.478934027353491\\
6.13	0.478216164843942\\
6.14	0.477499378320966\\
6.15	0.476783666171793\\
6.16	0.476069026786069\\
6.17	0.475355458555857\\
6.18	0.474642959875627\\
6.19	0.473931529142257\\
6.2	0.473221164755027\\
6.21	0.472511865115617\\
6.22	0.471803628628104\\
6.23	0.471096453698954\\
6.24	0.470390338737024\\
6.25	0.469685282153554\\
6.26	0.468981282362167\\
6.27	0.468278337778863\\
6.28	0.467576446822017\\
6.29	0.466875607912374\\
6.3	0.466175819473045\\
6.31	0.465477079929507\\
6.32	0.464779387709595\\
6.33	0.464082741243501\\
6.34	0.463387138963771\\
6.35	0.462692579305299\\
6.36	0.461999060705326\\
6.37	0.461306581603434\\
6.38	0.460615140441546\\
6.39	0.459924735663917\\
6.4	0.459235365717139\\
6.41	0.458547029050126\\
6.42	0.457859724114123\\
6.43	0.457173449362692\\
6.44	0.456488203251714\\
6.45	0.455803984239387\\
6.46	0.455120790786217\\
6.47	0.454438621355018\\
6.48	0.453757474410908\\
6.49	0.453077348421308\\
6.5	0.452398241855932\\
6.51	0.451720153186792\\
6.52	0.451043080888187\\
6.53	0.450367023436704\\
6.54	0.449691979311213\\
6.55	0.449017946992866\\
6.56	0.44834492496509\\
6.57	0.447672911713583\\
6.58	0.447001905726317\\
6.59	0.446331905493527\\
6.6	0.445662909507713\\
6.61	0.444994916263633\\
6.62	0.444327924258302\\
6.63	0.443661931990989\\
6.64	0.44299693796321\\
6.65	0.442332940678728\\
6.66	0.441669938643549\\
6.67	0.441007930365919\\
6.68	0.440346914356317\\
6.69	0.439686889127459\\
6.7	0.439027853194287\\
6.71	0.43836980507397\\
6.72	0.437712743285899\\
6.73	0.437056666351685\\
6.74	0.436401572795155\\
6.75	0.435747461142348\\
6.76	0.435094329921512\\
6.77	0.434442177663102\\
6.78	0.433791002899775\\
6.79	0.433140804166388\\
6.8	0.432491579999993\\
6.81	0.431843328939835\\
6.82	0.43119604952735\\
6.83	0.430549740306157\\
6.84	0.429904399822063\\
6.85	0.429260026623049\\
6.86	0.428616619259276\\
6.87	0.427974176283077\\
6.88	0.427332696248956\\
6.89	0.426692177713581\\
6.9	0.426052619235786\\
6.91	0.425414019376564\\
6.92	0.424776376699065\\
6.93	0.424139689768594\\
6.94	0.423503957152603\\
6.95	0.422869177420694\\
6.96	0.422235349144613\\
6.97	0.421602470898245\\
6.98	0.420970541257615\\
6.99	0.42033955880088\\
7	0.41970952210833\\
7.01	0.419080429762382\\
7.02	0.418452280347578\\
7.03	0.417825072450581\\
7.04	0.417198804660173\\
7.05	0.416573475567251\\
7.06	0.415949083764826\\
7.07	0.415325627848014\\
7.08	0.41470310641404\\
7.09	0.414081518062231\\
7.1	0.413460861394012\\
7.11	0.412841135012905\\
7.12	0.412222337524527\\
7.13	0.411604467536582\\
7.14	0.410987523658862\\
7.15	0.410371504503244\\
7.16	0.409756408683684\\
7.17	0.409142234816217\\
7.18	0.408528981518951\\
7.19	0.407916647412065\\
7.2	0.407305231117808\\
7.21	0.406694731260493\\
7.22	0.406085146466495\\
7.23	0.405476475364248\\
7.24	0.404868716584241\\
7.25	0.404261868759018\\
7.26	0.403655930523169\\
7.27	0.403050900513335\\
7.28	0.402446777368197\\
7.29	0.401843559728478\\
7.3	0.401241246236938\\
7.31	0.400639835538371\\
7.32	0.400039326279603\\
7.33	0.399439717109488\\
7.34	0.398841006678904\\
7.35	0.398243193640755\\
7.36	0.397646276649958\\
7.37	0.397050254363453\\
7.38	0.396455125440187\\
7.39	0.39586088854112\\
7.4	0.39526754232922\\
7.41	0.394675085469456\\
7.42	0.394083516628802\\
7.43	0.393492834476226\\
7.44	0.392903037682694\\
7.45	0.392314124921162\\
7.46	0.391726094866577\\
7.47	0.39113894619587\\
7.48	0.390552677587958\\
7.49	0.389967287723735\\
7.5	0.389382775286073\\
7.51	0.388799138959821\\
7.52	0.388216377431795\\
7.53	0.387634489390782\\
7.54	0.387053473527533\\
7.55	0.386473328534764\\
7.56	0.385894053107147\\
7.57	0.385315645941312\\
7.58	0.384738105735843\\
7.59	0.384161431191274\\
7.6	0.383585621010087\\
7.61	0.38301067389671\\
7.62	0.38243658855751\\
7.63	0.381863363700796\\
7.64	0.381290998036811\\
7.65	0.380719490277733\\
7.66	0.380148839137669\\
7.67	0.379579043332652\\
7.68	0.379010101580644\\
7.69	0.378442012601524\\
7.7	0.377874775117092\\
7.71	0.377308387851064\\
7.72	0.376742849529067\\
7.73	0.376178158878641\\
7.74	0.375614314629231\\
7.75	0.375051315512187\\
7.76	0.374489160260761\\
7.77	0.373927847610104\\
7.78	0.373367376297262\\
7.79	0.372807745061174\\
7.8	0.37224895264267\\
7.81	0.371690997784466\\
7.82	0.371133879231164\\
7.83	0.370577595729247\\
7.84	0.370022146027076\\
7.85	0.369467528874891\\
7.86	0.368913743024801\\
7.87	0.368360787230788\\
7.88	0.367808660248702\\
7.89	0.367257360836257\\
7.9	0.366706887753029\\
7.91	0.366157239760453\\
7.92	0.365608415621821\\
7.93	0.365060414102278\\
7.94	0.364513233968821\\
7.95	0.363966873990294\\
7.96	0.363421332937387\\
7.97	0.362876609582633\\
7.98	0.362332702700403\\
7.99	0.361789611066907\\
8	0.361247333460189\\
8.01	0.360705868660123\\
8.02	0.360165215448415\\
8.03	0.359625372608592\\
8.04	0.35908633892601\\
8.05	0.358548113187842\\
8.06	0.35801069418308\\
8.07	0.357474080702531\\
8.08	0.356938271538814\\
8.09	0.356403265486359\\
8.1	0.355869061341401\\
8.11	0.355335657901982\\
8.12	0.354803053967943\\
8.13	0.354271248340925\\
8.14	0.353740239824365\\
8.15	0.353210027223494\\
8.16	0.352680609345333\\
8.17	0.352151984998692\\
8.18	0.351624152994166\\
8.19	0.351097112144132\\
8.2	0.350570861262749\\
8.21	0.350045399165952\\
8.22	0.34952072467145\\
8.23	0.348996836598726\\
8.24	0.348473733769032\\
8.25	0.347951415005386\\
8.26	0.347429879132571\\
8.27	0.34690912497713\\
8.28	0.346389151367367\\
8.29	0.34586995713334\\
8.3	0.345351541106863\\
8.31	0.344833902121499\\
8.32	0.34431703901256\\
8.33	0.343800950617105\\
8.34	0.343285635773933\\
8.35	0.342771093323586\\
8.36	0.342257322108345\\
8.37	0.341744320972222\\
8.38	0.341232088760965\\
8.39	0.340720624322053\\
8.4	0.340209926504689\\
8.41	0.339699994159802\\
8.42	0.339190826140047\\
8.43	0.338682421299793\\
8.44	0.338174778495129\\
8.45	0.337667896583861\\
8.46	0.337161774425501\\
8.47	0.336656410881277\\
8.48	0.336151804814119\\
8.49	0.335647955088664\\
8.5	0.335144860571249\\
8.51	0.334642520129912\\
8.52	0.334140932634387\\
8.53	0.3336400969561\\
8.54	0.333140011968173\\
8.55	0.332640676545413\\
8.56	0.332142089564316\\
8.57	0.33164424990306\\
8.58	0.331147156441507\\
8.59	0.330650808061195\\
8.6	0.330155203645341\\
8.61	0.329660342078835\\
8.62	0.329166222248237\\
8.63	0.328672843041778\\
8.64	0.328180203349354\\
8.65	0.327688302062527\\
8.66	0.327197138074518\\
8.67	0.326706710280207\\
8.68	0.326217017576132\\
8.69	0.325728058860484\\
8.7	0.325239833033106\\
8.71	0.32475233899549\\
8.72	0.324265575650773\\
8.73	0.323779541903739\\
8.74	0.32329423666081\\
8.75	0.32280965883005\\
8.76	0.322325807321159\\
8.77	0.32184268104547\\
8.78	0.32136027891595\\
8.79	0.320878599847192\\
8.8	0.320397642755419\\
8.81	0.319917406558478\\
8.82	0.319437890175837\\
8.83	0.318959092528583\\
8.84	0.318481012539422\\
8.85	0.318003649132674\\
8.86	0.31752700123427\\
8.87	0.317051067771753\\
8.88	0.316575847674272\\
8.89	0.316101339872582\\
8.9	0.31562754329904\\
8.91	0.315154456887604\\
8.92	0.314682079573829\\
8.93	0.314210410294865\\
8.94	0.313739447989458\\
8.95	0.31326919159794\\
8.96	0.312799640062236\\
8.97	0.312330792325854\\
8.98	0.311862647333886\\
8.99	0.311395204033007\\
9	0.310928461371467\\
9.01	0.310462418299098\\
9.02	0.3099970737673\\
9.03	0.309532426729049\\
9.04	0.309068476138889\\
9.05	0.30860522095293\\
9.06	0.308142660128849\\
9.07	0.307680792625883\\
9.08	0.30721961740483\\
9.09	0.306759133428047\\
9.1	0.306299339659442\\
9.11	0.305840235064481\\
9.12	0.305381818610178\\
9.13	0.304924089265096\\
9.14	0.304467045999343\\
9.15	0.304010687784573\\
9.16	0.303555013593978\\
9.17	0.303100022402291\\
9.18	0.302645713185783\\
9.19	0.302192084922258\\
9.2	0.30173913659105\\
9.21	0.301286867173028\\
9.22	0.300835275650584\\
9.23	0.300384361007636\\
9.24	0.299934122229628\\
9.25	0.299484558303522\\
9.26	0.299035668217797\\
9.27	0.298587450962453\\
9.28	0.298139905528999\\
9.29	0.297693030910459\\
9.3	0.297246826101363\\
9.31	0.296801290097752\\
9.32	0.296356421897168\\
9.33	0.295912220498659\\
9.34	0.295468684902771\\
9.35	0.295025814111549\\
9.36	0.294583607128532\\
9.37	0.294142062958757\\
9.38	0.293701180608746\\
9.39	0.293260959086516\\
9.4	0.292821397401568\\
9.41	0.292382494564888\\
9.42	0.291944249588943\\
9.43	0.291506661487683\\
9.44	0.291069729276535\\
9.45	0.2906334519724\\
9.46	0.290197828593655\\
9.47	0.289762858160147\\
9.48	0.289328539693191\\
9.49	0.288894872215573\\
9.5	0.288461854751538\\
9.51	0.288029486326798\\
9.52	0.287597765968524\\
9.53	0.287166692705345\\
9.54	0.286736265567346\\
9.55	0.286306483586065\\
9.56	0.285877345794493\\
9.57	0.285448851227069\\
9.58	0.285020998919681\\
9.59	0.284593787909662\\
9.6	0.284167217235784\\
9.61	0.283741285938266\\
9.62	0.283315993058761\\
9.63	0.282891337640359\\
9.64	0.282467318727587\\
9.65	0.282043935366401\\
9.66	0.281621186604188\\
9.67	0.281199071489764\\
9.68	0.28077758907337\\
9.69	0.280356738406669\\
9.7	0.279936518542749\\
9.71	0.279516928536112\\
9.72	0.279097967442684\\
9.73	0.278679634319799\\
9.74	0.27826192822621\\
9.75	0.277844848222076\\
9.76	0.277428393368968\\
9.77	0.277012562729862\\
9.78	0.276597355369139\\
9.79	0.276182770352583\\
9.8	0.275768806747376\\
9.81	0.2753554636221\\
9.82	0.274942740046734\\
9.83	0.27453063509265\\
9.84	0.27411914783261\\
9.85	0.273708277340768\\
9.86	0.273298022692665\\
9.87	0.272888382965229\\
9.88	0.27247935723677\\
9.89	0.27207094458698\\
9.9	0.271663144096929\\
9.91	0.271255954849068\\
9.92	0.270849375927219\\
9.93	0.270443406416581\\
9.94	0.270038045403721\\
9.95	0.269633291976577\\
9.96	0.269229145224453\\
9.97	0.26882560423802\\
9.98	0.26842266810931\\
9.99	0.268020335931717\\
10	0.267618606799992\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.19938338511463\\
0.01	-1.19758565866886\\
0.02	-1.19579062679134\\
0.03	-1.19399828544322\\
0.04	-1.19220863059176\\
0.05	-1.19042165821021\\
0.06	-1.1886373642779\\
0.07	-1.18685574478016\\
0.08	-1.18507679570835\\
0.09	-1.18330051305983\\
0.1	-1.18152689283796\\
0.11	-1.17975593105209\\
0.12	-1.17798762371757\\
0.13	-1.17622196685571\\
0.14	-1.17445895649376\\
0.15	-1.17269858866496\\
0.16	-1.17094085940848\\
0.17	-1.16918576476942\\
0.18	-1.16743330079883\\
0.19	-1.16568346355366\\
0.2	-1.16393624909678\\
0.21	-1.16219165349695\\
0.22	-1.16044967282882\\
0.23	-1.15871030317295\\
0.24	-1.15697354061575\\
0.25	-1.15523938124951\\
0.26	-1.15350782117236\\
0.27	-1.1517788564883\\
0.28	-1.15005248330715\\
0.29	-1.14832869774457\\
0.3	-1.14660749592204\\
0.31	-1.14488887396687\\
0.32	-1.14317282801214\\
0.33	-1.14145935419676\\
0.34	-1.13974844866541\\
0.35	-1.13804010756855\\
0.36	-1.13633432706241\\
0.37	-1.13463110330898\\
0.38	-1.13293043247602\\
0.39	-1.13123231073701\\
0.4	-1.12953673427117\\
0.41	-1.12784369926347\\
0.42	-1.12615320190456\\
0.43	-1.12446523839083\\
0.44	-1.12277980492436\\
0.45	-1.12109689771293\\
0.46	-1.11941651296999\\
0.47	-1.11773864691468\\
0.48	-1.11606329577179\\
0.49	-1.11439045577179\\
0.5	-1.11272012315078\\
0.51	-1.11105229415053\\
0.52	-1.1093869650184\\
0.53	-1.10772413200741\\
0.54	-1.10606379137619\\
0.55	-1.10440593938896\\
0.56	-1.10275057231556\\
0.57	-1.10109768643142\\
0.58	-1.09944727801753\\
0.59	-1.09779934336049\\
0.6	-1.09615387875243\\
0.61	-1.09451088049106\\
0.62	-1.09287034487963\\
0.63	-1.09123226822694\\
0.64	-1.08959664684731\\
0.65	-1.0879634770606\\
0.66	-1.08633275519217\\
0.67	-1.0847044775729\\
0.68	-1.08307864053916\\
0.69	-1.08145524043282\\
0.7	-1.07983427360122\\
0.71	-1.0782157363972\\
0.72	-1.07659962517904\\
0.73	-1.07498593631049\\
0.74	-1.07337466616075\\
0.75	-1.07176581110446\\
0.76	-1.0701593675217\\
0.77	-1.06855533179797\\
0.78	-1.06695370032418\\
0.79	-1.06535446949667\\
0.8	-1.06375763571717\\
0.81	-1.06216319539279\\
0.82	-1.06057114493606\\
0.83	-1.05898148076484\\
0.84	-1.05739419930241\\
0.85	-1.05580929697737\\
0.86	-1.05422677022369\\
0.87	-1.05264661548069\\
0.88	-1.05106882919302\\
0.89	-1.04949340781066\\
0.9	-1.04792034778891\\
0.91	-1.04634964558838\\
0.92	-1.044781297675\\
0.93	-1.04321530051998\\
0.94	-1.04165165059982\\
0.95	-1.04009034439632\\
0.96	-1.03853137839653\\
0.97	-1.03697474909278\\
0.98	-1.03542045298265\\
0.99	-1.03386848656898\\
1	-1.03231884635985\\
1.01	-1.03077152886855\\
1.02	-1.02922653061362\\
1.03	-1.02768384811883\\
1.04	-1.02614347791312\\
1.05	-1.02460541653067\\
1.06	-1.02306966051085\\
1.07	-1.02153620639819\\
1.08	-1.02000505074242\\
1.09	-1.01847619009846\\
1.1	-1.01694962102634\\
1.11	-1.01542534009131\\
1.12	-1.01390334386372\\
1.13	-1.01238362891908\\
1.14	-1.01086619183803\\
1.15	-1.00935102920634\\
1.16	-1.00783813761489\\
1.17	-1.00632751365967\\
1.18	-1.00481915394179\\
1.19	-1.00331305506743\\
1.2	-1.00180921364786\\
1.21	-1.00030762629945\\
1.22	-0.998808289643616\\
1.23	-0.997311200306858\\
1.24	-0.995816354920721\\
1.25	-0.994323750121802\\
1.26	-0.992833382551741\\
1.27	-0.991345248857209\\
1.28	-0.989859345689906\\
1.29	-0.988375669706548\\
1.3	-0.986894217568863\\
1.31	-0.985414985943585\\
1.32	-0.98393797150244\\
1.33	-0.982463170922147\\
1.34	-0.980990580884403\\
1.35	-0.97952019807588\\
1.36	-0.978052019188215\\
1.37	-0.976586040918006\\
1.38	-0.975122259966802\\
1.39	-0.973660673041093\\
1.4	-0.97220127685231\\
1.41	-0.97074406811681\\
1.42	-0.969289043555872\\
1.43	-0.967836199895692\\
1.44	-0.966385533867369\\
1.45	-0.964937042206906\\
1.46	-0.963490721655194\\
1.47	-0.962046568958013\\
1.48	-0.960604580866018\\
1.49	-0.959164754134735\\
1.5	-0.957727085524553\\
1.51	-0.956291571800718\\
1.52	-0.954858209733323\\
1.53	-0.953426996097302\\
1.54	-0.951997927672425\\
1.55	-0.950571001243287\\
1.56	-0.949146213599303\\
1.57	-0.9477235615347\\
1.58	-0.94630304184851\\
1.59	-0.944884651344563\\
1.6	-0.943468386831481\\
1.61	-0.942054245122667\\
1.62	-0.940642223036302\\
1.63	-0.939232317395335\\
1.64	-0.937824525027479\\
1.65	-0.9364188427652\\
1.66	-0.935015267445712\\
1.67	-0.933613795910971\\
1.68	-0.932214425007664\\
1.69	-0.930817151587206\\
1.7	-0.929421972505733\\
1.71	-0.928028884624089\\
1.72	-0.926637884807828\\
1.73	-0.925248969927198\\
1.74	-0.923862136857141\\
1.75	-0.922477382477282\\
1.76	-0.921094703671922\\
1.77	-0.919714097330034\\
1.78	-0.918335560345253\\
1.79	-0.916959089615871\\
1.8	-0.915584682044827\\
1.81	-0.914212334539703\\
1.82	-0.912842044012719\\
1.83	-0.911473807380718\\
1.84	-0.910107621565168\\
1.85	-0.908743483492151\\
1.86	-0.907381390092355\\
1.87	-0.90602133830107\\
1.88	-0.904663325058178\\
1.89	-0.903307347308149\\
1.9	-0.901953402000033\\
1.91	-0.900601486087451\\
1.92	-0.899251596528593\\
1.93	-0.897903730286207\\
1.94	-0.896557884327593\\
1.95	-0.895214055624597\\
1.96	-0.893872241153603\\
1.97	-0.892532437895529\\
1.98	-0.891194642835818\\
1.99	-0.889858852964428\\
2	-0.888525065275833\\
2.01	-0.88719327676901\\
2.02	-0.885863484447433\\
2.03	-0.884535685319071\\
2.04	-0.883209876396373\\
2.05	-0.881886054696271\\
2.06	-0.880564217240163\\
2.07	-0.879244361053915\\
2.08	-0.877926483167851\\
2.09	-0.876610580616744\\
2.1	-0.875296650439814\\
2.11	-0.873984689680716\\
2.12	-0.872674695387539\\
2.13	-0.871366664612794\\
2.14	-0.870060594413413\\
2.15	-0.868756481850736\\
2.16	-0.867454323990509\\
2.17	-0.866154117902878\\
2.18	-0.864855860662377\\
2.19	-0.863559549347928\\
2.2	-0.862265181042829\\
2.21	-0.860972752834751\\
2.22	-0.85968226181573\\
2.23	-0.858393705082161\\
2.24	-0.857107079734791\\
2.25	-0.855822382878711\\
2.26	-0.854539611623354\\
2.27	-0.853258763082484\\
2.28	-0.851979834374191\\
2.29	-0.850702822620884\\
2.3	-0.849427724949287\\
2.31	-0.84815453849043\\
2.32	-0.846883260379642\\
2.33	-0.845613887756547\\
2.34	-0.844346417765056\\
2.35	-0.843080847553362\\
2.36	-0.84181717427393\\
2.37	-0.840555395083496\\
2.38	-0.839295507143055\\
2.39	-0.838037507617859\\
2.4	-0.836781393677409\\
2.41	-0.835527162495448\\
2.42	-0.834274811249955\\
2.43	-0.833024337123139\\
2.44	-0.831775737301433\\
2.45	-0.830529008975487\\
2.46	-0.829284149340161\\
2.47	-0.828041155594521\\
2.48	-0.826800024941831\\
2.49	-0.825560754589546\\
2.5	-0.824323341749306\\
2.51	-0.823087783636934\\
2.52	-0.821854077472422\\
2.53	-0.820622220479931\\
2.54	-0.819392209887782\\
2.55	-0.818164042928451\\
2.56	-0.816937716838562\\
2.57	-0.81571322885888\\
2.58	-0.814490576234308\\
2.59	-0.813269756213875\\
2.6	-0.812050766050737\\
2.61	-0.810833603002166\\
2.62	-0.809618264329543\\
2.63	-0.808404747298357\\
2.64	-0.807193049178192\\
2.65	-0.80598316724273\\
2.66	-0.804775098769733\\
2.67	-0.803568841041048\\
2.68	-0.802364391342595\\
2.69	-0.801161746964361\\
2.7	-0.799960905200395\\
2.71	-0.798761863348803\\
2.72	-0.797564618711741\\
2.73	-0.796369168595408\\
2.74	-0.79517551031004\\
2.75	-0.793983641169905\\
2.76	-0.792793558493298\\
2.77	-0.791605259602532\\
2.78	-0.790418741823934\\
2.79	-0.789234002487839\\
2.8	-0.788051038928583\\
2.81	-0.786869848484496\\
2.82	-0.785690428497901\\
2.83	-0.784512776315101\\
2.84	-0.783336889286378\\
2.85	-0.782162764765987\\
2.86	-0.780990400112147\\
2.87	-0.779819792687037\\
2.88	-0.778650939856789\\
2.89	-0.777483838991484\\
2.9	-0.776318487465145\\
2.91	-0.77515488265573\\
2.92	-0.773993021945128\\
2.93	-0.772832902719152\\
2.94	-0.771674522367534\\
2.95	-0.770517878283916\\
2.96	-0.769362967865849\\
2.97	-0.768209788514785\\
2.98	-0.767058337636069\\
2.99	-0.765908612638936\\
3	-0.764760610936505\\
3.01	-0.76361432994577\\
3.02	-0.762469767087601\\
3.03	-0.761326919786729\\
3.04	-0.760185785471748\\
3.05	-0.759046361575105\\
3.06	-0.757908645533095\\
3.07	-0.756772634785858\\
3.08	-0.755638326777369\\
3.09	-0.754505718955433\\
3.1	-0.753374808771683\\
3.11	-0.752245593681571\\
3.12	-0.751118071144362\\
3.13	-0.74999223862313\\
3.14	-0.748868093584751\\
3.15	-0.747745633499899\\
3.16	-0.746624855843038\\
3.17	-0.745505758092417\\
3.18	-0.744388337730067\\
3.19	-0.74327259224179\\
3.2	-0.742158519117159\\
3.21	-0.74104611584951\\
3.22	-0.739935379935934\\
3.23	-0.738826308877275\\
3.24	-0.737718900178122\\
3.25	-0.736613151346806\\
3.26	-0.735509059895392\\
3.27	-0.734406623339673\\
3.28	-0.733305839199165\\
3.29	-0.732206704997106\\
3.3	-0.731109218260441\\
3.31	-0.730013376519827\\
3.32	-0.728919177309617\\
3.33	-0.727826618167864\\
3.34	-0.726735696636308\\
3.35	-0.725646410260377\\
3.36	-0.724558756589175\\
3.37	-0.723472733175481\\
3.38	-0.722388337575741\\
3.39	-0.721305567350066\\
3.4	-0.720224420062222\\
3.41	-0.719144893279627\\
3.42	-0.718066984573346\\
3.43	-0.716990691518082\\
3.44	-0.715916011692177\\
3.45	-0.7148429426776\\
3.46	-0.713771482059945\\
3.47	-0.712701627428427\\
3.48	-0.711633376375871\\
3.49	-0.710566726498712\\
3.5	-0.709501675396987\\
3.51	-0.708438220674331\\
3.52	-0.707376359937971\\
3.53	-0.706316090798719\\
3.54	-0.705257410870969\\
3.55	-0.704200317772691\\
3.56	-0.703144809125425\\
3.57	-0.702090882554277\\
3.58	-0.70103853568791\\
3.59	-0.699987766158545\\
3.6	-0.698938571601948\\
3.61	-0.697890949657433\\
3.62	-0.696844897967849\\
3.63	-0.695800414179579\\
3.64	-0.694757495942534\\
3.65	-0.693716140910149\\
3.66	-0.692676346739373\\
3.67	-0.69163811109067\\
3.68	-0.690601431628008\\
3.69	-0.689566306018859\\
3.7	-0.688532731934189\\
3.71	-0.687500707048457\\
3.72	-0.686470229039606\\
3.73	-0.685441295589059\\
3.74	-0.684413904381717\\
3.75	-0.683388053105948\\
3.76	-0.682363739453587\\
3.77	-0.681340961119928\\
3.78	-0.680319715803719\\
3.79	-0.679300001207157\\
3.8	-0.678281815035885\\
3.81	-0.677265154998982\\
3.82	-0.676250018808965\\
3.83	-0.675236404181774\\
3.84	-0.674224308836778\\
3.85	-0.673213730496761\\
3.86	-0.672204666887922\\
3.87	-0.671197115739867\\
3.88	-0.670191074785606\\
3.89	-0.669186541761545\\
3.9	-0.668183514407486\\
3.91	-0.667181990466617\\
3.92	-0.666181967685507\\
3.93	-0.665183443814105\\
3.94	-0.664186416605733\\
3.95	-0.663190883817078\\
3.96	-0.662196843208192\\
3.97	-0.661204292542482\\
3.98	-0.660213229586709\\
3.99	-0.659223652110982\\
4	-0.65823555788875\\
4.01	-0.657248944696801\\
4.02	-0.656263810315254\\
4.03	-0.655280152527558\\
4.04	-0.654297969120481\\
4.05	-0.653317257884111\\
4.06	-0.652338016611847\\
4.07	-0.651360243100395\\
4.08	-0.650383935149766\\
4.09	-0.649409090563264\\
4.1	-0.648435707147491\\
4.11	-0.647463782712331\\
4.12	-0.646493315070957\\
4.13	-0.645524302039813\\
4.14	-0.644556741438622\\
4.15	-0.643590631090371\\
4.16	-0.642625968821312\\
4.17	-0.641662752460953\\
4.18	-0.640700979842058\\
4.19	-0.639740648800638\\
4.2	-0.638781757175948\\
4.21	-0.637824302810481\\
4.22	-0.636868283549964\\
4.23	-0.635913697243354\\
4.24	-0.634960541742831\\
4.25	-0.634008814903795\\
4.26	-0.63305851458486\\
4.27	-0.632109638647849\\
4.28	-0.631162184957793\\
4.29	-0.630216151382918\\
4.3	-0.629271535794651\\
4.31	-0.628328336067604\\
4.32	-0.627386550079578\\
4.33	-0.626446175711555\\
4.34	-0.625507210847692\\
4.35	-0.624569653375316\\
4.36	-0.623633501184925\\
4.37	-0.622698752170174\\
4.38	-0.621765404227878\\
4.39	-0.620833455258004\\
4.4	-0.619902903163666\\
4.41	-0.618973745851122\\
4.42	-0.618045981229767\\
4.43	-0.617119607212131\\
4.44	-0.616194621713871\\
4.45	-0.61527102265377\\
4.46	-0.61434880795373\\
4.47	-0.613427975538767\\
4.48	-0.612508523337007\\
4.49	-0.611590449279684\\
4.5	-0.610673751301129\\
4.51	-0.609758427338772\\
4.52	-0.608844475333134\\
4.53	-0.607931893227823\\
4.54	-0.607020678969527\\
4.55	-0.606110830508016\\
4.56	-0.605202345796128\\
4.57	-0.604295222789775\\
4.58	-0.603389459447927\\
4.59	-0.602485053732618\\
4.6	-0.601582003608933\\
4.61	-0.600680307045011\\
4.62	-0.599779962012033\\
4.63	-0.598880966484222\\
4.64	-0.597983318438839\\
4.65	-0.597087015856175\\
4.66	-0.596192056719547\\
4.67	-0.5952984390153\\
4.68	-0.594406160732791\\
4.69	-0.593515219864394\\
4.7	-0.592625614405493\\
4.71	-0.591737342354474\\
4.72	-0.590850401712725\\
4.73	-0.589964790484629\\
4.74	-0.589080506677561\\
4.75	-0.588197548301881\\
4.76	-0.587315913370933\\
4.77	-0.586435599901037\\
4.78	-0.585556605911489\\
4.79	-0.584678929424552\\
4.8	-0.583802568465452\\
4.81	-0.582927521062377\\
4.82	-0.582053785246471\\
4.83	-0.581181359051827\\
4.84	-0.580310240515487\\
4.85	-0.579440427677432\\
4.86	-0.578571918580584\\
4.87	-0.577704711270796\\
4.88	-0.576838803796853\\
4.89	-0.575974194210462\\
4.9	-0.575110880566251\\
4.91	-0.574248860921764\\
4.92	-0.573388133337456\\
4.93	-0.57252869587669\\
4.94	-0.571670546605731\\
4.95	-0.570813683593743\\
4.96	-0.569958104912784\\
4.97	-0.569103808637802\\
4.98	-0.568250792846629\\
4.99	-0.56739905561998\\
5	-0.566548595041445\\
5.01	-0.565699409197488\\
5.02	-0.564851496177441\\
5.03	-0.564004854073498\\
5.04	-0.563159480980714\\
5.05	-0.562315374997001\\
5.06	-0.561472534223119\\
5.07	-0.560630956762675\\
5.08	-0.559790640722121\\
5.09	-0.558951584210744\\
5.1	-0.558113785340668\\
5.11	-0.557277242226844\\
5.12	-0.55644195298705\\
5.13	-0.555607915741886\\
5.14	-0.554775128614766\\
5.15	-0.553943589731919\\
5.16	-0.553113297222383\\
5.17	-0.552284249218\\
5.18	-0.55145644385341\\
5.19	-0.550629879266051\\
5.2	-0.549804553596153\\
5.21	-0.548980464986732\\
5.22	-0.548157611583589\\
5.23	-0.547335991535304\\
5.24	-0.54651560299323\\
5.25	-0.545696444111494\\
5.26	-0.544878513046987\\
5.27	-0.544061807959365\\
5.28	-0.54324632701104\\
5.29	-0.542432068367179\\
5.3	-0.541619030195702\\
5.31	-0.540807210667271\\
5.32	-0.539996607955292\\
5.33	-0.539187220235909\\
5.34	-0.538379045687999\\
5.35	-0.537572082493168\\
5.36	-0.53676632883575\\
5.37	-0.535961782902799\\
5.38	-0.535158442884085\\
5.39	-0.534356306972093\\
5.4	-0.533555373362018\\
5.41	-0.532755640251757\\
5.42	-0.531957105841912\\
5.43	-0.53115976833578\\
5.44	-0.53036362593935\\
5.45	-0.529568676861303\\
5.46	-0.528774919313001\\
5.47	-0.527982351508492\\
5.48	-0.527190971664496\\
5.49	-0.526400778000408\\
5.5	-0.525611768738294\\
5.51	-0.52482394210288\\
5.52	-0.524037296321558\\
5.53	-0.523251829624373\\
5.54	-0.522467540244026\\
5.55	-0.521684426415865\\
5.56	-0.520902486377884\\
5.57	-0.520121718370716\\
5.58	-0.519342120637635\\
5.59	-0.518563691424544\\
5.6	-0.517786428979977\\
5.61	-0.517010331555094\\
5.62	-0.516235397403675\\
5.63	-0.515461624782118\\
5.64	-0.514689011949434\\
5.65	-0.513917557167244\\
5.66	-0.513147258699775\\
5.67	-0.512378114813854\\
5.68	-0.511610123778908\\
5.69	-0.510843283866956\\
5.7	-0.510077593352608\\
5.71	-0.509313050513061\\
5.72	-0.508549653628092\\
5.73	-0.507787400980058\\
5.74	-0.507026290853891\\
5.75	-0.506266321537092\\
5.76	-0.50550749131973\\
5.77	-0.504749798494437\\
5.78	-0.503993241356403\\
5.79	-0.503237818203375\\
5.8	-0.50248352733565\\
5.81	-0.501730367056074\\
5.82	-0.500978335670035\\
5.83	-0.500227431485463\\
5.84	-0.499477652812823\\
5.85	-0.498728997965112\\
5.86	-0.497981465257857\\
5.87	-0.49723505300911\\
5.88	-0.496489759539441\\
5.89	-0.49574558317194\\
5.9	-0.495002522232211\\
5.91	-0.494260575048366\\
5.92	-0.493519739951023\\
5.93	-0.492780015273303\\
5.94	-0.492041399350825\\
5.95	-0.491303890521704\\
5.96	-0.490567487126543\\
5.97	-0.489832187508436\\
5.98	-0.489097990012957\\
5.99	-0.488364892988161\\
6	-0.487632894784582\\
6.01	-0.486901993755221\\
6.02	-0.486172188255551\\
6.03	-0.48544347664351\\
6.04	-0.484715857279497\\
6.05	-0.483989328526366\\
6.06	-0.483263888749429\\
6.07	-0.482539536316446\\
6.08	-0.481816269597623\\
6.09	-0.48109408696561\\
6.1	-0.480372986795495\\
6.11	-0.479652967464804\\
6.12	-0.478934027353491\\
6.13	-0.478216164843942\\
6.14	-0.477499378320966\\
6.15	-0.476783666171793\\
6.16	-0.476069026786069\\
6.17	-0.475355458555857\\
6.18	-0.474642959875627\\
6.19	-0.473931529142257\\
6.2	-0.473221164755027\\
6.21	-0.472511865115617\\
6.22	-0.471803628628104\\
6.23	-0.471096453698954\\
6.24	-0.470390338737024\\
6.25	-0.469685282153554\\
6.26	-0.468981282362167\\
6.27	-0.468278337778863\\
6.28	-0.467576446822017\\
6.29	-0.466875607912374\\
6.3	-0.466175819473045\\
6.31	-0.465477079929507\\
6.32	-0.464779387709595\\
6.33	-0.464082741243501\\
6.34	-0.463387138963771\\
6.35	-0.462692579305299\\
6.36	-0.461999060705326\\
6.37	-0.461306581603434\\
6.38	-0.460615140441546\\
6.39	-0.459924735663917\\
6.4	-0.459235365717139\\
6.41	-0.458547029050126\\
6.42	-0.457859724114123\\
6.43	-0.457173449362692\\
6.44	-0.456488203251714\\
6.45	-0.455803984239387\\
6.46	-0.455120790786217\\
6.47	-0.454438621355018\\
6.48	-0.453757474410908\\
6.49	-0.453077348421308\\
6.5	-0.452398241855932\\
6.51	-0.451720153186792\\
6.52	-0.451043080888187\\
6.53	-0.450367023436704\\
6.54	-0.449691979311213\\
6.55	-0.449017946992866\\
6.56	-0.44834492496509\\
6.57	-0.447672911713583\\
6.58	-0.447001905726317\\
6.59	-0.446331905493527\\
6.6	-0.445662909507713\\
6.61	-0.444994916263633\\
6.62	-0.444327924258302\\
6.63	-0.443661931990989\\
6.64	-0.44299693796321\\
6.65	-0.442332940678728\\
6.66	-0.441669938643549\\
6.67	-0.441007930365919\\
6.68	-0.440346914356317\\
6.69	-0.439686889127459\\
6.7	-0.439027853194287\\
6.71	-0.43836980507397\\
6.72	-0.437712743285899\\
6.73	-0.437056666351685\\
6.74	-0.436401572795155\\
6.75	-0.435747461142348\\
6.76	-0.435094329921512\\
6.77	-0.434442177663102\\
6.78	-0.433791002899775\\
6.79	-0.433140804166388\\
6.8	-0.432491579999993\\
6.81	-0.431843328939835\\
6.82	-0.43119604952735\\
6.83	-0.430549740306157\\
6.84	-0.429904399822063\\
6.85	-0.429260026623049\\
6.86	-0.428616619259276\\
6.87	-0.427974176283077\\
6.88	-0.427332696248956\\
6.89	-0.426692177713581\\
6.9	-0.426052619235786\\
6.91	-0.425414019376564\\
6.92	-0.424776376699065\\
6.93	-0.424139689768594\\
6.94	-0.423503957152603\\
6.95	-0.422869177420694\\
6.96	-0.422235349144613\\
6.97	-0.421602470898245\\
6.98	-0.420970541257615\\
6.99	-0.42033955880088\\
7	-0.41970952210833\\
7.01	-0.419080429762382\\
7.02	-0.418452280347578\\
7.03	-0.417825072450581\\
7.04	-0.417198804660173\\
7.05	-0.416573475567251\\
7.06	-0.415949083764826\\
7.07	-0.415325627848014\\
7.08	-0.41470310641404\\
7.09	-0.414081518062231\\
7.1	-0.413460861394012\\
7.11	-0.412841135012905\\
7.12	-0.412222337524527\\
7.13	-0.411604467536582\\
7.14	-0.410987523658862\\
7.15	-0.410371504503244\\
7.16	-0.409756408683684\\
7.17	-0.409142234816217\\
7.18	-0.408528981518951\\
7.19	-0.407916647412065\\
7.2	-0.407305231117808\\
7.21	-0.406694731260493\\
7.22	-0.406085146466495\\
7.23	-0.405476475364248\\
7.24	-0.404868716584241\\
7.25	-0.404261868759018\\
7.26	-0.403655930523169\\
7.27	-0.403050900513335\\
7.28	-0.402446777368197\\
7.29	-0.401843559728478\\
7.3	-0.401241246236938\\
7.31	-0.400639835538371\\
7.32	-0.400039326279603\\
7.33	-0.399439717109488\\
7.34	-0.398841006678904\\
7.35	-0.398243193640755\\
7.36	-0.397646276649958\\
7.37	-0.397050254363453\\
7.38	-0.396455125440187\\
7.39	-0.39586088854112\\
7.4	-0.39526754232922\\
7.41	-0.394675085469456\\
7.42	-0.394083516628802\\
7.43	-0.393492834476226\\
7.44	-0.392903037682694\\
7.45	-0.392314124921162\\
7.46	-0.391726094866577\\
7.47	-0.39113894619587\\
7.48	-0.390552677587958\\
7.49	-0.389967287723735\\
7.5	-0.389382775286073\\
7.51	-0.388799138959821\\
7.52	-0.388216377431795\\
7.53	-0.387634489390782\\
7.54	-0.387053473527533\\
7.55	-0.386473328534764\\
7.56	-0.385894053107147\\
7.57	-0.385315645941312\\
7.58	-0.384738105735843\\
7.59	-0.384161431191274\\
7.6	-0.383585621010087\\
7.61	-0.38301067389671\\
7.62	-0.38243658855751\\
7.63	-0.381863363700796\\
7.64	-0.381290998036811\\
7.65	-0.380719490277733\\
7.66	-0.380148839137669\\
7.67	-0.379579043332652\\
7.68	-0.379010101580644\\
7.69	-0.378442012601524\\
7.7	-0.377874775117092\\
7.71	-0.377308387851064\\
7.72	-0.376742849529067\\
7.73	-0.376178158878641\\
7.74	-0.375614314629231\\
7.75	-0.375051315512187\\
7.76	-0.374489160260761\\
7.77	-0.373927847610104\\
7.78	-0.373367376297262\\
7.79	-0.372807745061174\\
7.8	-0.37224895264267\\
7.81	-0.371690997784466\\
7.82	-0.371133879231164\\
7.83	-0.370577595729247\\
7.84	-0.370022146027076\\
7.85	-0.369467528874891\\
7.86	-0.368913743024801\\
7.87	-0.368360787230788\\
7.88	-0.367808660248702\\
7.89	-0.367257360836257\\
7.9	-0.366706887753029\\
7.91	-0.366157239760453\\
7.92	-0.365608415621821\\
7.93	-0.365060414102278\\
7.94	-0.364513233968821\\
7.95	-0.363966873990294\\
7.96	-0.363421332937387\\
7.97	-0.362876609582633\\
7.98	-0.362332702700403\\
7.99	-0.361789611066907\\
8	-0.361247333460189\\
8.01	-0.360705868660123\\
8.02	-0.360165215448415\\
8.03	-0.359625372608592\\
8.04	-0.35908633892601\\
8.05	-0.358548113187842\\
8.06	-0.35801069418308\\
8.07	-0.357474080702531\\
8.08	-0.356938271538814\\
8.09	-0.356403265486359\\
8.1	-0.355869061341401\\
8.11	-0.355335657901982\\
8.12	-0.354803053967943\\
8.13	-0.354271248340925\\
8.14	-0.353740239824365\\
8.15	-0.353210027223494\\
8.16	-0.352680609345333\\
8.17	-0.352151984998692\\
8.18	-0.351624152994166\\
8.19	-0.351097112144132\\
8.2	-0.350570861262749\\
8.21	-0.350045399165952\\
8.22	-0.34952072467145\\
8.23	-0.348996836598726\\
8.24	-0.348473733769032\\
8.25	-0.347951415005386\\
8.26	-0.347429879132571\\
8.27	-0.34690912497713\\
8.28	-0.346389151367367\\
8.29	-0.34586995713334\\
8.3	-0.345351541106863\\
8.31	-0.344833902121499\\
8.32	-0.34431703901256\\
8.33	-0.343800950617105\\
8.34	-0.343285635773933\\
8.35	-0.342771093323586\\
8.36	-0.342257322108345\\
8.37	-0.341744320972222\\
8.38	-0.341232088760965\\
8.39	-0.340720624322053\\
8.4	-0.340209926504689\\
8.41	-0.339699994159802\\
8.42	-0.339190826140047\\
8.43	-0.338682421299793\\
8.44	-0.338174778495129\\
8.45	-0.337667896583861\\
8.46	-0.337161774425501\\
8.47	-0.336656410881277\\
8.48	-0.336151804814119\\
8.49	-0.335647955088664\\
8.5	-0.335144860571249\\
8.51	-0.334642520129912\\
8.52	-0.334140932634387\\
8.53	-0.3336400969561\\
8.54	-0.333140011968173\\
8.55	-0.332640676545413\\
8.56	-0.332142089564316\\
8.57	-0.33164424990306\\
8.58	-0.331147156441507\\
8.59	-0.330650808061195\\
8.6	-0.330155203645341\\
8.61	-0.329660342078835\\
8.62	-0.329166222248237\\
8.63	-0.328672843041778\\
8.64	-0.328180203349354\\
8.65	-0.327688302062527\\
8.66	-0.327197138074518\\
8.67	-0.326706710280207\\
8.68	-0.326217017576132\\
8.69	-0.325728058860484\\
8.7	-0.325239833033106\\
8.71	-0.32475233899549\\
8.72	-0.324265575650773\\
8.73	-0.323779541903739\\
8.74	-0.32329423666081\\
8.75	-0.32280965883005\\
8.76	-0.322325807321159\\
8.77	-0.32184268104547\\
8.78	-0.32136027891595\\
8.79	-0.320878599847192\\
8.8	-0.320397642755419\\
8.81	-0.319917406558478\\
8.82	-0.319437890175837\\
8.83	-0.318959092528583\\
8.84	-0.318481012539422\\
8.85	-0.318003649132674\\
8.86	-0.31752700123427\\
8.87	-0.317051067771753\\
8.88	-0.316575847674272\\
8.89	-0.316101339872582\\
8.9	-0.31562754329904\\
8.91	-0.315154456887604\\
8.92	-0.314682079573829\\
8.93	-0.314210410294865\\
8.94	-0.313739447989458\\
8.95	-0.31326919159794\\
8.96	-0.312799640062236\\
8.97	-0.312330792325854\\
8.98	-0.311862647333886\\
8.99	-0.311395204033007\\
9	-0.310928461371467\\
9.01	-0.310462418299098\\
9.02	-0.3099970737673\\
9.03	-0.309532426729049\\
9.04	-0.309068476138889\\
9.05	-0.30860522095293\\
9.06	-0.308142660128849\\
9.07	-0.307680792625883\\
9.08	-0.30721961740483\\
9.09	-0.306759133428047\\
9.1	-0.306299339659442\\
9.11	-0.305840235064481\\
9.12	-0.305381818610178\\
9.13	-0.304924089265096\\
9.14	-0.304467045999343\\
9.15	-0.304010687784573\\
9.16	-0.303555013593978\\
9.17	-0.303100022402291\\
9.18	-0.302645713185783\\
9.19	-0.302192084922258\\
9.2	-0.30173913659105\\
9.21	-0.301286867173028\\
9.22	-0.300835275650584\\
9.23	-0.300384361007636\\
9.24	-0.299934122229628\\
9.25	-0.299484558303522\\
9.26	-0.299035668217797\\
9.27	-0.298587450962453\\
9.28	-0.298139905528999\\
9.29	-0.297693030910459\\
9.3	-0.297246826101363\\
9.31	-0.296801290097752\\
9.32	-0.296356421897168\\
9.33	-0.295912220498659\\
9.34	-0.295468684902771\\
9.35	-0.295025814111549\\
9.36	-0.294583607128532\\
9.37	-0.294142062958757\\
9.38	-0.293701180608746\\
9.39	-0.293260959086516\\
9.4	-0.292821397401568\\
9.41	-0.292382494564888\\
9.42	-0.291944249588943\\
9.43	-0.291506661487683\\
9.44	-0.291069729276535\\
9.45	-0.2906334519724\\
9.46	-0.290197828593655\\
9.47	-0.289762858160147\\
9.48	-0.289328539693191\\
9.49	-0.288894872215573\\
9.5	-0.288461854751538\\
9.51	-0.288029486326798\\
9.52	-0.287597765968524\\
9.53	-0.287166692705345\\
9.54	-0.286736265567346\\
9.55	-0.286306483586065\\
9.56	-0.285877345794493\\
9.57	-0.285448851227069\\
9.58	-0.285020998919681\\
9.59	-0.284593787909662\\
9.6	-0.284167217235784\\
9.61	-0.283741285938266\\
9.62	-0.283315993058761\\
9.63	-0.282891337640359\\
9.64	-0.282467318727587\\
9.65	-0.282043935366401\\
9.66	-0.281621186604188\\
9.67	-0.281199071489764\\
9.68	-0.28077758907337\\
9.69	-0.280356738406669\\
9.7	-0.279936518542749\\
9.71	-0.279516928536112\\
9.72	-0.279097967442684\\
9.73	-0.278679634319799\\
9.74	-0.27826192822621\\
9.75	-0.277844848222076\\
9.76	-0.277428393368968\\
9.77	-0.277012562729862\\
9.78	-0.276597355369139\\
9.79	-0.276182770352583\\
9.8	-0.275768806747376\\
9.81	-0.2753554636221\\
9.82	-0.274942740046734\\
9.83	-0.27453063509265\\
9.84	-0.27411914783261\\
9.85	-0.273708277340768\\
9.86	-0.273298022692665\\
9.87	-0.272888382965229\\
9.88	-0.27247935723677\\
9.89	-0.27207094458698\\
9.9	-0.271663144096929\\
9.91	-0.271255954849068\\
9.92	-0.270849375927219\\
9.93	-0.270443406416581\\
9.94	-0.270038045403721\\
9.95	-0.269633291976577\\
9.96	-0.269229145224453\\
9.97	-0.26882560423802\\
9.98	-0.26842266810931\\
9.99	-0.268020335931717\\
10	-0.267618606799992\\
};
\end{axis}
\end{tikzpicture}%

==> F6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.807cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=12,
xtick={ 0,  6, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.75,
ymax=1.25,
ytick={-0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
0.21	0.198473140677544\\
0.22	0.207325069779199\\
0.23	0.216120441305125\\
0.24	0.224859010934856\\
0.25	0.233540538966073\\
0.26	0.242164790305912\\
0.27	0.250731534462049\\
0.28	0.259240545533546\\
0.29	0.267691602201473\\
0.3	0.2760844877193\\
0.31	0.284418989903067\\
0.32	0.292694901121325\\
0.33	0.300912018284857\\
0.34	0.309070142836179\\
0.35	0.317169080738822\\
0.36	0.325208642466397\\
0.37	0.33318864299144\\
0.38	0.341108901774052\\
0.39	0.348969242750322\\
0.4	0.356769494320538\\
0.41	0.364509489337192\\
0.42	0.372189065092781\\
0.43	0.379808063307399\\
0.44	0.387366330116126\\
0.45	0.394863716056219\\
0.46	0.402300076054099\\
0.47	0.409675269412147\\
0.48	0.416989159795294\\
0.49	0.424241615217425\\
0.5	0.431432508027591\\
0.51	0.43856171489602\\
0.52	0.445629116799952\\
0.53	0.452634599009282\\
0.54	0.45957805107201\\
0.55	0.466459366799522\\
0.56	0.473278444251677\\
0.57	0.480035185721722\\
0.58	0.486729497721021\\
0.59	0.493361290963618\\
0.6	0.499930480350616\\
0.61	0.506436984954389\\
0.62	0.512880728002617\\
0.63	0.519261636862165\\
0.64	0.525579643022776\\
0.65	0.531834682080614\\
0.66	0.538026693721637\\
0.67	0.544155621704809\\
0.68	0.550221413845148\\
0.69	0.556224021996627\\
0.7	0.562163402034903\\
0.71	0.568039513839906\\
0.72	0.573852321278267\\
0.73	0.579601792185592\\
0.74	0.585287898348601\\
0.75	0.590910615487101\\
0.76	0.596469923235829\\
0.77	0.601965805126144\\
0.78	0.607398248567574\\
0.79	0.612767244829233\\
0.8	0.61807278902109\\
0.81	0.623314880075106\\
0.82	0.628493520726238\\
0.83	0.633608717493302\\
0.84	0.638660480659719\\
0.85	0.643648824254116\\
0.86	0.648573766030811\\
0.87	0.653435327450168\\
0.88	0.658233533658828\\
0.89	0.662968413469819\\
0.9	0.667639999342545\\
0.91	0.672248327362657\\
0.92	0.676793437221807\\
0.93	0.681275372197289\\
0.94	0.685694179131564\\
0.95	0.690049908411675\\
0.96	0.694342613948552\\
0.97	0.698572353156213\\
0.98	0.702739186930853\\
0.99	0.706843179629834\\
1	0.710884399050567\\
1.01	0.714862916409303\\
1.02	0.718778806319813\\
1.03	0.722632146771981\\
1.04	0.726423019110298\\
1.05	0.73015150801226\\
1.06	0.733817701466677\\
1.07	0.737421690751894\\
1.08	0.740963570413918\\
1.09	0.744443438244466\\
1.1	0.74786139525892\\
1.11	0.751217545674206\\
1.12	0.754511996886586\\
1.13	0.757744859449379\\
1.14	0.76091624705059\\
1.15	0.764026276490479\\
1.16	0.767075067659044\\
1.17	0.770062743513438\\
1.18	0.77298943005531\\
1.19	0.77585525630808\\
1.2	0.778660354294148\\
1.21	0.781404859012032\\
1.22	0.784088908413446\\
1.23	0.786712643380316\\
1.24	0.789276207701731\\
1.25	0.79177974805084\\
1.26	0.794223413961688\\
1.27	0.796607357805997\\
1.28	0.798931734769897\\
1.29	0.801196702830597\\
1.3	0.803402422733011\\
1.31	0.805549057966334\\
1.32	0.807636774740572\\
1.33	0.809665741963019\\
1.34	0.811636131214699\\
1.35	0.813548116726762\\
1.36	0.815401875356836\\
1.37	0.817197586565344\\
1.38	0.818935432391782\\
1.39	0.82061559743096\\
1.4	0.822238268809212\\
1.41	0.823803636160566\\
1.42	0.825311891602889\\
1.43	0.826763229714003\\
1.44	0.828157847507768\\
1.45	0.82949594441014\\
1.46	0.830777722235209\\
1.47	0.832003385161205\\
1.48	0.833173139706489\\
1.49	0.834287194705522\\
1.5	0.835345761284813\\
1.51	0.836349052838853\\
1.52	0.837297285006031\\
1.53	0.838190675644536\\
1.54	0.839029444808248\\
1.55	0.839813814722617\\
1.56	0.840544009760529\\
1.57	0.841220256418171\\
1.58	0.841842783290885\\
1.59	0.842411821049011\\
1.6	0.842927602413741\\
1.61	0.843390362132956\\
1.62	0.843800336957069\\
1.63	0.844157765614871\\
1.64	0.844462888789372\\
1.65	0.844715949093651\\
1.66	0.84491719104671\\
1.67	0.845066861049333\\
1.68	0.845165207359954\\
1.69	0.845212480070532\\
1.7	0.845208931082442\\
1.71	0.845154814082369\\
1.72	0.845050384518225\\
1.73	0.844895899575075\\
1.74	0.844691618151079\\
1.75	0.844437800833455\\
1.76	0.844134709874456\\
1.77	0.843782609167373\\
1.78	0.843381764222555\\
1.79	0.842932442143451\\
1.8	0.842434911602682\\
1.81	0.841889442818131\\
1.82	0.841296307529066\\
1.83	0.840655778972288\\
1.84	0.839968131858309\\
1.85	0.839233642347558\\
1.86	0.838452588026625\\
1.87	0.837625247884532\\
1.88	0.836751902289041\\
1.89	0.835832832962999\\
1.9	0.834868322960718\\
1.91	0.833858656644391\\
1.92	0.832804119660554\\
1.93	0.831704998916579\\
1.94	0.830561582557222\\
1.95	0.829374159941197\\
1.96	0.82814302161781\\
1.97	0.826868459303629\\
1.98	0.825550765859202\\
1.99	0.824190235265828\\
2	0.822787162602365\\
2.01	0.821341844022103\\
2.02	0.819854576729676\\
2.03	0.818325658958034\\
2.04	0.81675538994546\\
2.05	0.815144069912651\\
2.06	0.813492000039851\\
2.07	0.811799482444032\\
2.08	0.81006682015615\\
2.09	0.808294317098443\\
2.1	0.806482278061801\\
2.11	0.804631008683187\\
2.12	0.802740815423129\\
2.13	0.800812005543269\\
2.14	0.798844887083976\\
2.15	0.79683976884203\\
2.16	0.794796960348366\\
2.17	0.792716771845884\\
2.18	0.790599514267336\\
2.19	0.788445499213271\\
2.2	0.786255038930056\\
2.21	0.784028446287971\\
2.22	0.781766034759366\\
2.23	0.779468118396901\\
2.24	0.777135011811853\\
2.25	0.774767030152504\\
2.26	0.772364489082597\\
2.27	0.769927704759876\\
2.28	0.767456993814697\\
2.29	0.764952673328723\\
2.3	0.762415060813696\\
2.31	0.759844474190286\\
2.32	0.757241231767027\\
2.33	0.754605652219331\\
2.34	0.751938054568582\\
2.35	0.749238758161325\\
2.36	0.746508082648522\\
2.37	0.74374634796491\\
2.38	0.740953874308433\\
2.39	0.738130982119767\\
2.4	0.735277992061934\\
2.41	0.732395224999995\\
2.42	0.729483001980842\\
2.43	0.72654164421308\\
2.44	0.72357147304699\\
2.45	0.720572809954592\\
2.46	0.7175459765098\\
2.47	0.714491294368663\\
2.48	0.711409085249708\\
2.49	0.708299670914375\\
2.5	0.705163373147538\\
2.51	0.702000513738138\\
2.52	0.698811414459899\\
2.53	0.695596397052147\\
2.54	0.692355783200724\\
2.55	0.689089894519003\\
2.56	0.685799052529004\\
2.57	0.682483578642599\\
2.58	0.679143794142832\\
2.59	0.675780020165331\\
2.6	0.672392577679821\\
2.61	0.668981787471742\\
2.62	0.665547970123972\\
2.63	0.662091445998646\\
2.64	0.658612535219089\\
2.65	0.655111557651841\\
2.66	0.6515888328888\\
2.67	0.648044680229458\\
2.68	0.644479418663257\\
2.69	0.640893366852036\\
2.7	0.637286843112598\\
2.71	0.633660165399377\\
2.72	0.63001365128722\\
2.73	0.626347617954266\\
2.74	0.62266238216495\\
2.75	0.618958260253102\\
2.76	0.615235568105162\\
2.77	0.611494621143512\\
2.78	0.607735734309903\\
2.79	0.603959222049012\\
2.8	0.600165398292096\\
2.81	0.596354576440765\\
2.82	0.592527069350867\\
2.83	0.588683189316487\\
2.84	0.584823248054055\\
2.85	0.580947556686574\\
2.86	0.577056425727956\\
2.87	0.57315016506748\\
2.88	0.569229083954354\\
2.89	0.565293490982404\\
2.9	0.561343694074874\\
2.91	0.557380000469336\\
2.92	0.553402716702727\\
2.93	0.549412148596493\\
2.94	0.54540860124186\\
2.95	0.541392378985208\\
2.96	0.537363785413579\\
2.97	0.533323123340288\\
2.98	0.529270694790665\\
2.99	0.525206800987902\\
3	0.52113174233903\\
3.01	0.517045818421011\\
3.02	0.512949327966943\\
3.03	0.508842568852396\\
3.04	0.504725838081858\\
3.05	0.500599431775302\\
3.06	0.496463645154879\\
3.07	0.492318772531723\\
3.08	0.488165107292884\\
3.09	0.484002941888373\\
3.1	0.479832567818338\\
3.11	0.475654275620349\\
3.12	0.471468354856815\\
3.13	0.467275094102516\\
3.14	0.463074780932257\\
3.15	0.458867701908645\\
3.16	0.454654142569984\\
3.17	0.450434387418299\\
3.18	0.446208719907472\\
3.19	0.441977422431509\\
3.2	0.437740776312923\\
3.21	0.433499061791239\\
3.22	0.429252558011629\\
3.23	0.425001543013655\\
3.24	0.420746293720151\\
3.25	0.416487085926213\\
3.26	0.41222419428832\\
3.27	0.407957892313572\\
3.28	0.403688452349058\\
3.29	0.399416145571338\\
3.3	0.395141241976051\\
3.31	0.390864010367646\\
3.32	0.386584718349238\\
3.33	0.382303632312579\\
3.34	0.37802101742816\\
3.35	0.37373713763543\\
3.36	0.369452255633137\\
3.37	0.3651666328698\\
3.38	0.360880529534288\\
3.39	0.356594204546538\\
3.4	0.352307915548383\\
3.41	0.348021918894509\\
3.42	0.343736469643528\\
3.43	0.339451821549184\\
3.44	0.335168227051667\\
3.45	0.33088593726906\\
3.46	0.3266052019889\\
3.47	0.322326269659869\\
3.48	0.318049387383598\\
3.49	0.313774800906599\\
3.5	0.309502754612314\\
3.51	0.305233491513288\\
3.52	0.300967253243461\\
3.53	0.296704280050584\\
3.54	0.292444810788753\\
3.55	0.288189082911061\\
3.56	0.283937332462381\\
3.57	0.279689794072256\\
3.58	0.275446700947918\\
3.59	0.271208284867426\\
3.6	0.266974776172918\\
3.61	0.262746403763989\\
3.62	0.258523395091189\\
3.63	0.25430597614963\\
3.64	0.250094371472727\\
3.65	0.245888804126045\\
3.66	0.241689495701271\\
3.67	0.237496666310303\\
3.68	0.233310534579457\\
3.69	0.229131317643789\\
3.7	0.224959231141541\\
3.71	0.2207944892087\\
3.72	0.216637304473669\\
3.73	0.212487888052068\\
3.74	0.20834644954164\\
3.75	0.204213197017277\\
3.76	0.20008833702616\\
3.77	0.195972074583022\\
3.78	0.191864613165517\\
3.79	0.187766154709708\\
3.8	0.183676899605672\\
3.81	0.179597046693216\\
3.82	0.175526793257709\\
3.83	0.171466335026025\\
3.84	0.167415866162606\\
3.85	0.163375579265631\\
3.86	0.1593456653633\\
3.87	0.155326313910234\\
3.88	0.151317712783984\\
3.89	0.147320048281648\\
3.9	0.14333350511661\\
3.91	0.13935826641538\\
3.92	0.135394513714548\\
3.93	0.131442426957852\\
3.94	0.127502184493348\\
3.95	0.123573963070699\\
3.96	0.119657937838566\\
3.97	0.115754282342112\\
3.98	0.111863168520609\\
3.99	0.107984766705163\\
4	0.104119245616536\\
4.01	0.100266772363079\\
4.02	0.0964275124387774\\
4.03	0.0926016297213926\\
4.04	0.0887892864707178\\
4.05	0.0849906433269358\\
4.06	0.0812058593090823\\
4.07	0.0774350918136141\\
4.08	0.0736784966130819\\
4.09	0.0699362278549065\\
4.1	0.0662084380602582\\
4.11	0.0624952781230396\\
4.12	0.0587968973089705\\
4.13	0.0551134432547752\\
4.14	0.0514450619674707\\
4.15	0.0477918978237569\\
4.16	0.0441540935695063\\
4.17	0.040531790319355\\
4.18	0.0369251275563925\\
4.19	0.0333342431319511\\
4.2	0.0297592732654939\\
4.21	0.0262003525446013\\
4.22	0.0226576139250545\\
4.23	0.0191311887310171\\
4.24	0.0156212066553131\\
4.25	0.0121277957598008\\
4.26	0.00865108247584334\\
4.27	0.00519119160487325\\
4.28	0.00174824631905291\\
4.29	-0.00167763183797148\\
4.3	-0.00508632295022203\\
4.31	-0.00847770872844803\\
4.32	-0.0118516725090923\\
4.33	-0.0152080992531651\\
4.34	-0.0185468755450272\\
4.35	-0.0218678895910804\\
4.36	-0.0251710312183694\\
4.37	-0.0284561918730918\\
4.38	-0.0317232646190203\\
4.39	-0.0349721441358342\\
4.4	-0.0382027267173643\\
4.41	-0.0414149102697487\\
4.42	-0.0446085943095016\\
4.43	-0.0477836799614958\\
4.44	-0.0509400699568582\\
4.45	-0.0540776686307806\\
4.46	-0.0571963819202444\\
4.47	-0.0602961173616619\\
4.48	-0.0633767840884324\\
4.49	-0.0664382928284162\\
4.5	-0.0694805559013247\\
4.51	-0.0725034872160286\\
4.52	-0.0755070022677849\\
4.53	-0.0784910181353821\\
4.54	-0.0814554534782052\\
4.55	-0.0844002285332204\\
4.56	-0.0873252651118812\\
4.57	-0.090230486596955\\
4.58	-0.0931158179392713\\
4.59	-0.0959811856543932\\
4.6	-0.098826517819211\\
4.61	-0.10165174406846\\
4.62	-0.104456795591161\\
4.63	-0.107241605126987\\
4.64	-0.110006106962558\\
4.65	-0.112750236927653\\
4.66	-0.115473932391356\\
4.67	-0.118177132258131\\
4.68	-0.120859776963816\\
4.69	-0.123521808471552\\
4.7	-0.126163170267638\\
4.71	-0.128783807357319\\
4.72	-0.131383666260499\\
4.73	-0.133962695007389\\
4.74	-0.136520843134085\\
4.75	-0.139058061678076\\
4.76	-0.141574303173686\\
4.77	-0.144069521647453\\
4.78	-0.146543672613433\\
4.79	-0.148996713068447\\
4.8	-0.151428601487258\\
4.81	-0.153839297817685\\
4.82	-0.156228763475654\\
4.83	-0.158596961340185\\
4.84	-0.160943855748315\\
4.85	-0.163269412489962\\
4.86	-0.165573598802727\\
4.87	-0.16785638336663\\
4.88	-0.170117736298797\\
4.89	-0.172357629148076\\
4.9	-0.174576034889601\\
4.91	-0.176772927919296\\
4.92	-0.178948284048319\\
4.93	-0.181102080497454\\
4.94	-0.183234295891442\\
4.95	-0.18534491025326\\
4.96	-0.187433904998339\\
4.97	-0.189501262928737\\
4.98	-0.191546968227246\\
4.99	-0.193571006451459\\
5	-0.195573364527771\\
5.01	-0.19755403074534\\
5.02	-0.199512994749988\\
5.03	-0.201450247538055\\
5.04	-0.203365781450201\\
5.05	-0.205259590165163\\
5.06	-0.207131668693456\\
5.07	-0.208982013371031\\
5.08	-0.210810621852883\\
5.09	-0.212617493106614\\
5.1	-0.214402627405946\\
5.11	-0.216166026324192\\
5.12	-0.217907692727681\\
5.13	-0.219627630769133\\
5.14	-0.221325845881\\
5.15	-0.223002344768754\\
5.16	-0.224657135404141\\
5.17	-0.226290227018383\\
5.18	-0.227901630095346\\
5.19	-0.229491356364669\\
5.2	-0.231059418794841\\
5.21	-0.232605831586253\\
5.22	-0.234130610164199\\
5.23	-0.235633771171847\\
5.24	-0.237115332463166\\
5.25	-0.238575313095822\\
5.26	-0.240013733324029\\
5.27	-0.241430614591376\\
5.28	-0.242825979523602\\
5.29	-0.244199851921356\\
5.3	-0.245552256752905\\
5.31	-0.24688322014682\\
5.32	-0.248192769384625\\
5.33	-0.249480932893412\\
5.34	-0.250747740238426\\
5.35	-0.251993222115623\\
5.36	-0.253217410344188\\
5.37	-0.254420337859033\\
5.38	-0.255602038703256\\
5.39	-0.256762548020582\\
5.4	-0.257901902047768\\
5.41	-0.259020138106981\\
5.42	-0.260117294598153\\
5.43	-0.261193410991308\\
5.44	-0.262248527818858\\
5.45	-0.263282686667884\\
5.46	-0.264295930172384\\
5.47	-0.265288302005502\\
5.48	-0.266259846871726\\
5.49	-0.267210610499076\\
5.5	-0.268140639631257\\
5.51	-0.269049982019798\\
5.52	-0.269938686416166\\
5.53	-0.270806802563863\\
5.54	-0.271654381190498\\
5.55	-0.272481473999847\\
5.56	-0.273288133663885\\
5.57	-0.27407441381481\\
5.58	-0.274840369037039\\
5.59	-0.275586054859194\\
5.6	-0.276311527746071\\
5.61	-0.277016845090589\\
5.62	-0.277702065205726\\
5.63	-0.278367247316443\\
5.64	-0.279012451551586\\
5.65	-0.279637738935785\\
5.66	-0.280243171381329\\
5.67	-0.280828811680036\\
5.68	-0.281394723495107\\
5.69	-0.281940971352971\\
5.7	-0.282467620635116\\
5.71	-0.282974737569913\\
5.72	-0.283462389224427\\
5.73	-0.283930643496222\\
5.74	-0.284379569105152\\
5.75	-0.284809235585151\\
5.76	-0.285219713276006\\
5.77	-0.285611073315134\\
5.78	-0.285983387629342\\
5.79	-0.286336728926585\\
5.8	-0.286671170687721\\
5.81	-0.286986787158257\\
5.82	-0.287283653340092\\
5.83	-0.287561844983254\\
5.84	-0.287821438577638\\
5.85	-0.288062511344734\\
5.86	-0.288285141229362\\
5.87	-0.288489406891393\\
5.88	-0.288675387697481\\
5.89	-0.288843163712782\\
5.9	-0.288992815692684\\
5.91	-0.289124425074526\\
5.92	-0.289238073969327\\
5.93	-0.289333845153508\\
5.94	-0.289411822060624\\
5.95	-0.289472088773086\\
5.96	-0.2895147300139\\
5.97	-0.289539831138396\\
5.98	-0.289547478125968\\
5.99	-0.289537757571816\\
6	-0.289510756678689\\
6.01	-0.28946656324864\\
6.02	-0.289405265674779\\
6.03	-0.289326952933037\\
6.04	-0.28923171457393\\
6.05	-0.289119640714339\\
6.06	-0.288990822029287\\
6.07	-0.288845349743732\\
6.08	-0.288683315624362\\
6.09	-0.288504811971401\\
6.1	-0.288309931610426\\
6.11	-0.28809876788419\\
6.12	-0.287871414644452\\
6.13	-0.28762796624383\\
6.14	-0.287368517527647\\
6.15	-0.287093163825804\\
6.16	-0.286802000944652\\
6.17	-0.286495125158886\\
6.18	-0.286172633203445\\
6.19	-0.285834622265429\\
6.2	-0.285481189976023\\
6.21	-0.285112434402444\\
6.22	-0.284728454039893\\
6.23	-0.284329347803528\\
6.24	-0.283915215020446\\
6.25	-0.28348615542169\\
6.26	-0.283042269134259\\
6.27	-0.282583656673143\\
6.28	-0.282110418933373\\
6.29	-0.281622657182086\\
6.3	-0.281120473050608\\
6.31	-0.280603968526556\\
6.32	-0.280073245945956\\
6.33	-0.279528407985381\\
6.34	-0.278969557654107\\
6.35	-0.278396798286289\\
6.36	-0.277810233533157\\
6.37	-0.277209967355228\\
6.38	-0.276596104014544\\
6.39	-0.275968748066929\\
6.4	-0.275328004354261\\
6.41	-0.274673977996778\\
6.42	-0.274006774385392\\
6.43	-0.273326499174034\\
6.44	-0.272633258272019\\
6.45	-0.271927157836432\\
6.46	-0.27120830426454\\
6.47	-0.270476804186228\\
6.48	-0.269732764456451\\
6.49	-0.268976292147724\\
6.5	-0.268207494542623\\
6.51	-0.267426479126319\\
6.52	-0.266633353579133\\
6.53	-0.26582822576912\\
6.54	-0.265011203744675\\
6.55	-0.264182395727167\\
6.56	-0.263341910103602\\
6.57	-0.262489855419304\\
6.58	-0.261626340370636\\
6.59	-0.260751473797736\\
6.6	-0.25986536467729\\
6.61	-0.258968122115322\\
6.62	-0.258059855340029\\
6.63	-0.257140673694623\\
6.64	-0.256210686630224\\
6.65	-0.255270003698763\\
6.66	-0.254318734545926\\
6.67	-0.253356988904124\\
6.68	-0.252384876585493\\
6.69	-0.251402507474924\\
6.7	-0.250409991523122\\
6.71	-0.249407438739699\\
6.72	-0.248394959186297\\
6.73	-0.247372662969739\\
6.74	-0.246340660235213\\
6.75	-0.245299061159493\\
6.76	-0.244247975944184\\
6.77	-0.243187514809002\\
6.78	-0.242117787985088\\
6.79	-0.241038905708356\\
6.8	-0.239950978212868\\
6.81	-0.238854115724246\\
6.82	-0.237748428453122\\
6.83	-0.23663402658861\\
6.84	-0.235511020291821\\
6.85	-0.234379519689412\\
6.86	-0.233239634867165\\
6.87	-0.232091475863599\\
6.88	-0.230935152663627\\
6.89	-0.229770775192233\\
6.9	-0.228598453308198\\
6.91	-0.227418296797853\\
6.92	-0.226230415368866\\
6.93	-0.225034918644076\\
6.94	-0.223831916155349\\
6.95	-0.222621517337477\\
6.96	-0.221403831522115\\
6.97	-0.220178967931751\\
6.98	-0.218947035673712\\
6.99	-0.21770814373421\\
7	-0.216462400972422\\
7.01	-0.215209916114609\\
7.02	-0.213950797748272\\
7.03	-0.212685154316345\\
7.04	-0.211413094111425\\
7.05	-0.210134725270041\\
7.06	-0.208850155766959\\
7.07	-0.207559493409532\\
7.08	-0.206262845832074\\
7.09	-0.204960320490288\\
7.1	-0.203652024655724\\
7.11	-0.202338065410274\\
7.12	-0.201018549640715\\
7.13	-0.199693584033279\\
7.14	-0.198363275068272\\
7.15	-0.197027729014726\\
7.16	-0.195687051925096\\
7.17	-0.194341349629987\\
7.18	-0.192990727732932\\
7.19	-0.191635291605202\\
7.2	-0.190275146380657\\
7.21	-0.18891039695064\\
7.22	-0.187541147958908\\
7.23	-0.186167503796602\\
7.24	-0.184789568597262\\
7.25	-0.183407446231879\\
7.26	-0.182021240303984\\
7.27	-0.180631054144786\\
7.28	-0.179236990808346\\
7.29	-0.177839153066787\\
7.3	-0.176437643405552\\
7.31	-0.175032564018701\\
7.32	-0.173624016804247\\
7.33	-0.172212103359532\\
7.34	-0.17079692497665\\
7.35	-0.169378582637904\\
7.36	-0.167957177011308\\
7.37	-0.166532808446132\\
7.38	-0.165105576968479\\
7.39	-0.16367558227692\\
7.4	-0.162242923738152\\
7.41	-0.160807700382711\\
7.42	-0.159370010900721\\
7.43	-0.157929953637684\\
7.44	-0.156487626590311\\
7.45	-0.155043127402403\\
7.46	-0.15359655336076\\
7.47	-0.152148001391143\\
7.48	-0.150697568054273\\
7.49	-0.149245349541871\\
7.5	-0.147791441672743\\
7.51	-0.146335939888905\\
7.52	-0.14487893925175\\
7.53	-0.143420534438255\\
7.54	-0.141960819737235\\
7.55	-0.140499889045634\\
7.56	-0.139037835864859\\
7.57	-0.13757475329716\\
7.58	-0.136110734042043\\
7.59	-0.134645870392737\\
7.6	-0.133180254232693\\
7.61	-0.131713977032127\\
7.62	-0.130247129844611\\
7.63	-0.128779803303698\\
7.64	-0.127312087619594\\
7.65	-0.12584407257587\\
7.66	-0.124375847526215\\
7.67	-0.122907501391235\\
7.68	-0.121439122655289\\
7.69	-0.11997079936337\\
7.7	-0.118502619118025\\
7.71	-0.117034669076321\\
7.72	-0.115567035946852\\
7.73	-0.114099805986779\\
7.74	-0.112633064998928\\
7.75	-0.111166898328915\\
7.76	-0.10970139086232\\
7.77	-0.108236627021903\\
7.78	-0.106772690764854\\
7.79	-0.105309665580098\\
7.8	-0.103847634485627\\
7.81	-0.102386680025884\\
7.82	-0.100926884269182\\
7.83	-0.0994683288051694\\
7.84	-0.0980110947423335\\
7.85	-0.0965552627055444\\
7.86	-0.0951009128336434\\
7.87	-0.09364812477707\\
7.88	-0.0921969776955309\\
7.89	-0.0907475502557099\\
7.9	-0.0892999206290187\\
7.91	-0.0878541664893881\\
7.92	-0.0864103650111011\\
7.93	-0.0849685928666655\\
7.94	-0.0835289262247279\\
7.95	-0.082091440748028\\
7.96	-0.0806562115913932\\
7.97	-0.0792233133997742\\
7.98	-0.0777928203063202\\
7.99	-0.0763648059304948\\
8	-0.0749393433762319\\
8.01	-0.0735165052301316\\
8.02	-0.0720963635596961\\
8.03	-0.0706789899116054\\
8.04	-0.0692644553100332\\
8.05	-0.0678528302550016\\
8.06	-0.0664441847207763\\
8.07	-0.0650385881543007\\
8.08	-0.0636361094736695\\
8.09	-0.0622368170666418\\
8.1	-0.0608407787891929\\
8.11	-0.0594480619641054\\
8.12	-0.0580587333795997\\
8.13	-0.0566728592880021\\
8.14	-0.0552905054044532\\
8.15	-0.0539117369056534\\
8.16	-0.0525366184286481\\
8.17	-0.0511652140696503\\
8.18	-0.049797587382902\\
8.19	-0.0484338013795738\\
8.2	-0.0470739185267019\\
8.21	-0.0457180007461634\\
8.22	-0.0443661094136897\\
8.23	-0.0430183053579164\\
8.24	-0.0416746488594719\\
8.25	-0.0403351996501025\\
8.26	-0.0390000169118353\\
8.27	-0.0376691592761775\\
8.28	-0.0363426848233535\\
8.29	-0.0350206510815778\\
8.3	-0.0337031150263657\\
8.31	-0.0323901330798795\\
8.32	-0.0310817611103115\\
8.33	-0.0297780544313035\\
8.34	-0.0284790678014019\\
8.35	-0.0271848554235489\\
8.36	-0.0258954709446098\\
8.37	-0.0246109674549354\\
8.38	-0.0233313974879605\\
8.39	-0.022056813019837\\
8.4	-0.0207872654691029\\
8.41	-0.0195228056963859\\
8.42	-0.018263484004142\\
8.43	-0.0170093501364289\\
8.44	-0.0157604532787135\\
8.45	-0.0145168420577145\\
8.46	-0.0132785645412788\\
8.47	-0.0120456682382919\\
8.48	-0.0108182000986224\\
8.49	-0.00959620651310009\\
8.5	-0.00837973331352777\\
8.51	-0.00716882577272637\\
8.52	-0.00596352860461326\\
8.53	-0.0047638859643137\\
8.54	-0.00356994144830513\\
8.55	-0.00238173809459419\\
8.56	-0.00119931838292629\\
8.57	-2.27242350275362e-05\\
8.58	0.00114800298512114\\
8.59	0.00231282247097787\\
8.6	0.00347169397310186\\
8.61	0.00462457779878378\\
8.62	0.00577143481164464\\
8.63	0.00691222643120341\\
8.64	0.0080469146324135\\
8.65	0.00917546194516831\\
8.66	0.0102978314537761\\
8.67	0.011413986796404\\
8.68	0.0125238921644923\\
8.69	0.0136275123021378\\
8.7	0.0147248125054476\\
8.71	0.0158157586218628\\
8.72	0.0169003170494531\\
8.73	0.0179784547361813\\
8.74	0.0190501391791388\\
8.75	0.0201153384237526\\
8.76	0.0211740210629622\\
8.77	0.0222261562363692\\
8.78	0.0232717136293575\\
8.79	0.0243106634721858\\
8.8	0.0253429765390513\\
8.81	0.0263686241471264\\
8.82	0.0273875781555669\\
8.83	0.0283998109644934\\
8.84	0.0294052955139449\\
8.85	0.0304040052828054\\
8.86	0.031395914287704\\
8.87	0.0323809970818877\\
8.88	0.033359228754068\\
8.89	0.0343305849272413\\
8.9	0.0352950417574832\\
8.91	0.0362525759327167\\
8.92	0.0372031646714547\\
8.93	0.0381467857215174\\
8.94	0.0390834173587238\\
8.95	0.0400130383855591\\
8.96	0.0409356281298159\\
8.97	0.0418511664432119\\
8.98	0.0427596336999825\\
8.99	0.0436610107954496\\
9	0.0445552791445657\\
9.01	0.0454424206804347\\
9.02	0.046322417852809\\
9.03	0.0471952536265631\\
9.04	0.0480609114801438\\
9.05	0.0489193754039977\\
9.06	0.0497706298989757\\
9.07	0.050614659974715\\
9.08	0.0514514511479987\\
9.09	0.0522809894410931\\
9.1	0.0531032613800633\\
9.11	0.053918253993067\\
9.12	0.0547259548086264\\
9.13	0.0555263518538792\\
9.14	0.0563194336528082\\
9.15	0.0571051892244504\\
9.16	0.0578836080810848\\
9.17	0.0586546802264001\\
9.18	0.0594183961536423\\
9.19	0.0601747468437416\\
9.2	0.0609237237634202\\
9.21	0.06166531886328\\
9.22	0.062399524575871\\
9.23	0.0631263338137404\\
9.24	0.063845739967463\\
9.25	0.0645577369036523\\
9.26	0.0652623189629535\\
9.27	0.0659594809580182\\
9.28	0.0666492181714602\\
9.29	0.0673315263537943\\
9.3	0.0680064017213569\\
9.31	0.068673840954209\\
9.32	0.0693338411940222\\
9.33	0.0699864000419474\\
9.34	0.0706315155564668\\
9.35	0.071269186251229\\
9.36	0.071899411092868\\
9.37	0.0725221894988057\\
9.38	0.0731375213350383\\
9.39	0.0737454069139073\\
9.4	0.0743458469918545\\
9.41	0.0749388427671616\\
9.42	0.0755243958776753\\
9.43	0.0761025083985165\\
9.44	0.0766731828397751\\
9.45	0.077236422144191\\
9.46	0.0777922296848193\\
9.47	0.0783406092626829\\
9.48	0.0788815651044099\\
9.49	0.0794151018598585\\
9.5	0.0799412245997276\\
9.51	0.0804599388131542\\
9.52	0.0809712504052982\\
9.53	0.0814751656949137\\
9.54	0.0819716914119084\\
9.55	0.0824608346948899\\
9.56	0.0829426030887003\\
9.57	0.0834170045419383\\
9.58	0.0838840474044698\\
9.59	0.0843437404249268\\
9.6	0.0847960927481953\\
9.61	0.0852411139128909\\
9.62	0.085678813848825\\
9.63	0.0861092028744589\\
9.64	0.086532291694348\\
9.65	0.0869480913965753\\
9.66	0.0873566134501755\\
9.67	0.0877578697025477\\
9.68	0.08815187237686\\
9.69	0.0885386340694433\\
9.7	0.0889181677471765\\
9.71	0.0892904867448623\\
9.72	0.089655604762594\\
9.73	0.0900135358631136\\
9.74	0.0903642944691618\\
9.75	0.0907078953608186\\
9.76	0.0910443536728373\\
9.77	0.0913736848919691\\
9.78	0.0916959048542809\\
9.79	0.0920110297424653\\
9.8	0.0923190760831432\\
9.81	0.0926200607441593\\
9.82	0.092914000931871\\
9.83	0.0932009141884296\\
9.84	0.0934808183890563\\
9.85	0.0937537317393109\\
9.86	0.0940196727723547\\
9.87	0.094278660346207\\
9.88	0.094530713640997\\
9.89	0.0947758521562083\\
9.9	0.0950140957079202\\
9.91	0.0952454644260418\\
9.92	0.0954699787515423\\
9.93	0.0956876594336763\\
9.94	0.0958985275272042\\
9.95	0.0961026043896085\\
9.96	0.0962999116783057\\
9.97	0.096490471347854\\
9.98	0.0966743056471576\\
9.99	0.0968514371166668\\
10	0.0970218885855749\\
10.01	0.097185683169012\\
10.02	0.0973428442652353\\
10.03	0.0974933955528163\\
10.04	0.0976373609878262\\
10.05	0.0977747648010174\\
10.06	0.097905631495004\\
10.07	0.0980299858414389\\
10.08	0.0981478528781894\\
10.09	0.0982592579065114\\
10.1	0.0983642264882209\\
10.11	0.0984627844428648\\
10.12	0.0985549578448905\\
10.13	0.0986407730208132\\
10.14	0.0987202565463841\\
10.15	0.0987934352437559\\
10.16	0.098860336178649\\
10.17	0.0989209866575169\\
10.18	0.0989754142247107\\
10.19	0.0990236466596448\\
10.2	0.0990657119739614\\
10.21	0.0991016384086959\\
10.22	0.0991314544314426\\
10.23	0.0991551887335209\\
10.24	0.0991728702271426\\
10.25	0.099184528042579\\
10.26	0.0991901915253309\\
10.27	0.099189890233298\\
10.28	0.0991836539339511\\
10.29	0.0991715126015049\\
10.3	0.0991534964140928\\
10.31	0.0991296357509443\\
10.32	0.0990999611895631\\
10.33	0.0990645035029087\\
10.34	0.0990232936565796\\
10.35	0.098976362805999\\
10.36	0.0989237422936037\\
10.37	0.0988654636460356\\
10.38	0.0988015585713357\\
10.39	0.098732058956142\\
10.4	0.09865699686289\\
10.41	0.0985764045270174\\
10.42	0.0984903143541716\\
10.43	0.0983987589174216\\
10.44	0.0983017709544731\\
10.45	0.0981993833648883\\
10.46	0.0980916292073097\\
10.47	0.0979785416966877\\
10.48	0.0978601542015134\\
10.49	0.097736500241056\\
10.5	0.0976076134826039\\
10.51	0.0974735277387121\\
10.52	0.0973342769644538\\
10.53	0.0971898952546775\\
10.54	0.0970404168412688\\
10.55	0.0968858760904189\\
10.56	0.0967263074998973\\
10.57	0.0965617456963313\\
10.58	0.0963922254324906\\
10.59	0.0962177815845785\\
10.6	0.0960384491495284\\
10.61	0.0958542632423079\\
10.62	0.0956652590932279\\
10.63	0.0954714720452588\\
10.64	0.0952729375513535\\
10.65	0.095069691171777\\
10.66	0.094861768571443\\
10.67	0.0946492055172571\\
10.68	0.0944320378754677\\
10.69	0.0942103016090238\\
10.7	0.0939840327749406\\
10.71	0.0937532675216719\\
10.72	0.093518042086491\\
10.73	0.0932783927928786\\
10.74	0.0930343560479191\\
10.75	0.0927859683397043\\
10.76	0.0925332662347462\\
10.77	0.0922762863753966\\
10.78	0.0920150654772765\\
10.79	0.0917496403267127\\
10.8	0.091480047778184\\
10.81	0.0912063247517751\\
10.82	0.0909285082306398\\
10.83	0.0906466352584734\\
10.84	0.0903607429369932\\
10.85	0.0900708684234287\\
10.86	0.0897770489280212\\
10.87	0.0894793217115319\\
10.88	0.0891777240827601\\
10.89	0.0888722933960708\\
10.9	0.0885630670489315\\
10.91	0.0882500824794593\\
10.92	0.0879333771639773\\
10.93	0.0876129886145809\\
10.94	0.0872889543767149\\
10.95	0.0869613120267593\\
10.96	0.0866300991696267\\
10.97	0.0862953534363691\\
10.98	0.0859571124817951\\
10.99	0.0856154139820981\\
11	0.0852702956324947\\
11.01	0.0849217951448736\\
11.02	0.0845699502454554\\
11.03	0.0842147986724633\\
11.04	0.0838563781738046\\
11.05	0.0834947265047632\\
11.06	0.083129881425703\\
11.07	0.082761880699783\\
11.08	0.0823907620906826\\
11.09	0.0820165633603394\\
11.1	0.0816393222666977\\
11.11	0.0812590765614686\\
11.12	0.0808758639879014\\
11.13	0.0804897222785672\\
11.14	0.0801006891531539\\
11.15	0.0797088023162724\\
11.16	0.079314099455276\\
11.17	0.0789166182380902\\
11.18	0.0785163963110553\\
11.19	0.0781134712967813\\
11.2	0.0777078807920142\\
11.21	0.0772996623655149\\
11.22	0.0768888535559503\\
11.23	0.0764754918697968\\
11.24	0.0760596147792558\\
11.25	0.0756412597201823\\
11.26	0.0752204640900256\\
11.27	0.0747972652457822\\
11.28	0.0743717005019623\\
11.29	0.0739438071285681\\
11.3	0.0735136223490853\\
11.31	0.073081183338487\\
11.32	0.0726465272212513\\
11.33	0.0722096910693907\\
11.34	0.0717707119004953\\
11.35	0.0713296266757886\\
11.36	0.0708864722981967\\
11.37	0.0704412856104302\\
11.38	0.0699941033930795\\
11.39	0.0695449623627236\\
11.4	0.0690938991700514\\
11.41	0.0686409503979972\\
11.42	0.068186152559889\\
11.43	0.0677295420976103\\
11.44	0.0672711553797754\\
11.45	0.0668110286999181\\
11.46	0.0663491982746942\\
11.47	0.0658857002420973\\
11.48	0.0654205706596881\\
11.49	0.0649538455028378\\
11.5	0.0644855606629844\\
11.51	0.064015751945904\\
11.52	0.0635444550699943\\
11.53	0.0630717056645731\\
11.54	0.0625975392681901\\
11.55	0.0621219913269525\\
11.56	0.0616450971928647\\
11.57	0.0611668921221819\\
11.58	0.0606874112737773\\
11.59	0.060206689707524\\
11.6	0.0597247623826899\\
11.61	0.0592416641563475\\
11.62	0.0587574297817974\\
11.63	0.0582720939070058\\
11.64	0.057785691073056\\
11.65	0.0572982557126145\\
11.66	0.0568098221484109\\
11.67	0.0563204245917319\\
11.68	0.0558300971409294\\
11.69	0.0553388737799434\\
11.7	0.0548467883768383\\
11.71	0.0543538746823543\\
11.72	0.0538601663284719\\
11.73	0.0533656968269919\\
11.74	0.0528704995681289\\
11.75	0.0523746078191196\\
11.76	0.0518780547228444\\
11.77	0.0513808732964649\\
11.78	0.0508830964300743\\
11.79	0.0503847568853628\\
11.8	0.0498858872942972\\
11.81	0.0493865201578151\\
11.82	0.0488866878445331\\
11.83	0.0483864225894691\\
11.84	0.0478857564927801\\
11.85	0.0473847215185132\\
11.86	0.0468833494933712\\
11.87	0.0463816721054933\\
11.88	0.0458797209032493\\
11.89	0.0453775272940486\\
11.9	0.0448751225431636\\
11.91	0.0443725377725673\\
11.92	0.0438698039597852\\
11.93	0.0433669519367623\\
11.94	0.0428640123887432\\
11.95	0.0423610158531676\\
11.96	0.04185799271858\\
11.97	0.041354973223553\\
11.98	0.0408519874556263\\
11.99	0.0403490653502583\\
12	0.039846236689794\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
0.21	0.196584470133505\\
0.22	0.205268324354724\\
0.23	0.21388999880302\\
0.24	0.222449435648767\\
0.25	0.230946580510827\\
0.26	0.239381382438635\\
0.27	0.247753793894212\\
0.28	0.256063770734128\\
0.29	0.264311272191388\\
0.3	0.272496260857271\\
0.31	0.280618702663108\\
0.32	0.288678566861991\\
0.33	0.296675826010446\\
0.34	0.304610455950031\\
0.35	0.312482435788894\\
0.36	0.320291747883271\\
0.37	0.328038377818937\\
0.38	0.335722314392606\\
0.39	0.343343549593278\\
0.4	0.350902078583545\\
0.41	0.358397899680849\\
0.42	0.365831014338689\\
0.43	0.373201427127791\\
0.44	0.380509145717234\\
0.45	0.38775418085553\\
0.46	0.394936546351671\\
0.47	0.402056259056129\\
0.48	0.409113338841824\\
0.49	0.416107808585052\\
0.5	0.423039694146378\\
0.51	0.429909024351497\\
0.52	0.436715830972056\\
0.53	0.44346014870645\\
0.54	0.450142015160584\\
0.55	0.456761470828606\\
0.56	0.463318559073608\\
0.57	0.469813326108304\\
0.58	0.476245820975684\\
0.59	0.482616095529628\\
0.6	0.488924204415519\\
0.61	0.495170205050809\\
0.62	0.50135415760558\\
0.63	0.507476124983079\\
0.64	0.513536172800227\\
0.65	0.519534369368119\\
0.66	0.525470785672504\\
0.67	0.531345495354239\\
0.68	0.537158574689742\\
0.69	0.542910102571421\\
0.7	0.548600160488092\\
0.71	0.554228832505386\\
0.72	0.559796205246143\\
0.73	0.565302367870795\\
0.74	0.570747412057745\\
0.75	0.576131431983731\\
0.76	0.581454524304189\\
0.77	0.586716788133603\\
0.78	0.591918325025859\\
0.79	0.597059238954585\\
0.8	0.602139636293497\\
0.81	0.607159625796738\\
0.82	0.612119318579212\\
0.83	0.617018828096931\\
0.84	0.621858270127349\\
0.85	0.626637762749703\\
0.86	0.631357426325363\\
0.87	0.636017383478172\\
0.88	0.640617759074807\\
0.89	0.645158680205132\\
0.9	0.649640276162567\\
0.91	0.654062678424459\\
0.92	0.658426020632462\\
0.93	0.662730438572932\\
0.94	0.666976070157327\\
0.95	0.671163055402617\\
0.96	0.675291536411711\\
0.97	0.679361657353897\\
0.98	0.683373564445289\\
0.99	0.687327405929298\\
1	0.691223332057115\\
1.01	0.695061495068205\\
1.02	0.698842049170832\\
1.03	0.702565150522587\\
1.04	0.706230957210946\\
1.05	0.709839629233847\\
1.06	0.713391328480279\\
1.07	0.716886218710905\\
1.08	0.720324465538702\\
1.09	0.72370623640962\\
1.1	0.727031700583276\\
1.11	0.730301029113663\\
1.12	0.733514394829888\\
1.13	0.736671972316941\\
1.14	0.739773937896487\\
1.15	0.742820469607687\\
1.16	0.745811747188048\\
1.17	0.748747952054305\\
1.18	0.751629267283331\\
1.19	0.754455877593081\\
1.2	0.757227969323563\\
1.21	0.759945730417853\\
1.22	0.762609350403127\\
1.23	0.765219020371746\\
1.24	0.767774932962362\\
1.25	0.770277282341063\\
1.26	0.772726264182564\\
1.27	0.775122075651419\\
1.28	0.777464915383289\\
1.29	0.779754983466231\\
1.3	0.781992481422042\\
1.31	0.784177612187634\\
1.32	0.786310580096452\\
1.33	0.788391590859934\\
1.34	0.790420851549014\\
1.35	0.792398570575664\\
1.36	0.794324957674488\\
1.37	0.796200223884348\\
1.38	0.798024581530047\\
1.39	0.799798244204051\\
1.4	0.801521426748254\\
1.41	0.8031943452358\\
1.42	0.804817216952942\\
1.43	0.806390260380956\\
1.44	0.807913695178098\\
1.45	0.809387742161618\\
1.46	0.810812623289814\\
1.47	0.812188561644146\\
1.48	0.813515781411391\\
1.49	0.814794507865863\\
1.5	0.81602496735167\\
1.51	0.817207387265035\\
1.52	0.818341996036667\\
1.53	0.819429023114182\\
1.54	0.820468698944585\\
1.55	0.821461254956803\\
1.56	0.822406923544273\\
1.57	0.823305938047591\\
1.58	0.824158532737208\\
1.59	0.824964942796196\\
1.6	0.825725404303059\\
1.61	0.826440154214613\\
1.62	0.827109430348914\\
1.63	0.827733471368256\\
1.64	0.82831251676222\\
1.65	0.82884680683079\\
1.66	0.82933658266752\\
1.67	0.829782086142776\\
1.68	0.830183559887027\\
1.69	0.830541247274203\\
1.7	0.830855392405116\\
1.71	0.831126240090945\\
1.72	0.831354035836782\\
1.73	0.83153902582524\\
1.74	0.831681456900129\\
1.75	0.8317815765502\\
1.76	0.831839632892942\\
1.77	0.831855874658458\\
1.78	0.831830551173398\\
1.79	0.831763912344963\\
1.8	0.831656208644975\\
1.81	0.83150769109401\\
1.82	0.831318611245606\\
1.83	0.831089221170531\\
1.84	0.830819773441128\\
1.85	0.830510521115717\\
1.86	0.830161717723081\\
1.87	0.829773617247006\\
1.88	0.829346474110902\\
1.89	0.82888054316249\\
1.9	0.828376079658557\\
1.91	0.827833339249788\\
1.92	0.827252577965662\\
1.93	0.826634052199427\\
1.94	0.825978018693137\\
1.95	0.825284734522774\\
1.96	0.824554457083426\\
1.97	0.823787444074558\\
1.98	0.822983953485335\\
1.99	0.822144243580033\\
2	0.82126857288352\\
2.01	0.820357200166806\\
2.02	0.819410384432672\\
2.03	0.818428384901375\\
2.04	0.817411460996419\\
2.05	0.816359872330415\\
2.06	0.815273878691\\
2.07	0.814153740026844\\
2.08	0.812999716433729\\
2.09	0.811812068140699\\
2.1	0.810591055496294\\
2.11	0.809336938954856\\
2.12	0.808049979062913\\
2.13	0.806730436445635\\
2.14	0.805378571793378\\
2.15	0.803994645848294\\
2.16	0.802578919391025\\
2.17	0.801131653227471\\
2.18	0.799653108175641\\
2.19	0.798143545052574\\
2.2	0.79660322466135\\
2.21	0.795032407778163\\
2.22	0.793431355139492\\
2.23	0.791800327429333\\
2.24	0.790139585266523\\
2.25	0.788449389192135\\
2.26	0.786729999656956\\
2.27	0.784981677009045\\
2.28	0.783204681481366\\
2.29	0.781399273179508\\
2.3	0.779565712069475\\
2.31	0.777704257965569\\
2.32	0.775815170518339\\
2.33	0.773898709202622\\
2.34	0.771955133305654\\
2.35	0.769984701915274\\
2.36	0.767987673908193\\
2.37	0.765964307938358\\
2.38	0.763914862425389\\
2.39	0.761839595543098\\
2.4	0.759738765208087\\
2.41	0.757612629068436\\
2.42	0.755461444492459\\
2.43	0.753285468557552\\
2.44	0.751084958039115\\
2.45	0.748860169399559\\
2.46	0.746611358777397\\
2.47	0.744338781976408\\
2.48	0.74204269445489\\
2.49	0.739723351314992\\
2.5	0.737381007292128\\
2.51	0.735015916744471\\
2.52	0.732628333642531\\
2.53	0.730218511558813\\
2.54	0.727786703657559\\
2.55	0.725333162684565\\
2.56	0.722858140957091\\
2.57	0.720361890353844\\
2.58	0.717844662305042\\
2.59	0.715306707782569\\
2.6	0.712748277290201\\
2.61	0.710169620853921\\
2.62	0.707570988012313\\
2.63	0.704952627807037\\
2.64	0.702314788773389\\
2.65	0.699657718930939\\
2.66	0.69698166577425\\
2.67	0.694286876263688\\
2.68	0.691573596816299\\
2.69	0.68884207329678\\
2.7	0.686092551008524\\
2.71	0.683325274684752\\
2.72	0.68054048847972\\
2.73	0.677738435960016\\
2.74	0.674919360095931\\
2.75	0.672083503252913\\
2.76	0.669231107183106\\
2.77	0.666362413016965\\
2.78	0.663477661254955\\
2.79	0.660577091759332\\
2.8	0.657660943746004\\
2.81	0.654729455776469\\
2.82	0.651782865749842\\
2.83	0.648821410894955\\
2.84	0.64584532776254\\
2.85	0.642854852217497\\
2.86	0.639850219431237\\
2.87	0.636831663874105\\
2.88	0.63379941930789\\
2.89	0.630753718778406\\
2.9	0.627694794608159\\
2.91	0.624622878389096\\
2.92	0.621538200975424\\
2.93	0.618440992476522\\
2.94	0.615331482249919\\
2.95	0.612209898894363\\
2.96	0.609076470242962\\
2.97	0.605931423356408\\
2.98	0.602774984516278\\
2.99	0.599607379218414\\
3	0.596428832166381\\
3.01	0.593239567265009\\
3.02	0.590039807614007\\
3.03	0.586829775501656\\
3.04	0.583609692398586\\
3.05	0.580379778951621\\
3.06	0.577140254977716\\
3.07	0.573891339457954\\
3.08	0.570633250531638\\
3.09	0.567366205490448\\
3.1	0.564090420772681\\
3.11	0.560806111957564\\
3.12	0.557513493759652\\
3.13	0.554212780023289\\
3.14	0.55090418371716\\
3.15	0.547587916928912\\
3.16	0.544264190859848\\
3.17	0.540933215819703\\
3.18	0.537595201221496\\
3.19	0.534250355576449\\
3.2	0.530898886488992\\
3.21	0.52754100065184\\
3.22	0.524176903841135\\
3.23	0.52080680091168\\
3.24	0.517430895792234\\
3.25	0.514049391480886\\
3.26	0.510662490040504\\
3.27	0.507270392594256\\
3.28	0.503873299321204\\
3.29	0.500471409451977\\
3.3	0.497064921264506\\
3.31	0.493654032079847\\
3.32	0.490238938258061\\
3.33	0.48681983519418\\
3.34	0.483396917314235\\
3.35	0.479970378071365\\
3.36	0.476540409941989\\
3.37	0.473107204422054\\
3.38	0.469670952023359\\
3.39	0.466231842269938\\
3.4	0.462790063694529\\
3.41	0.459345803835098\\
3.42	0.455899249231445\\
3.43	0.452450585421876\\
3.44	0.448999996939946\\
3.45	0.445547667311265\\
3.46	0.442093779050385\\
3.47	0.438638513657748\\
3.48	0.435182051616701\\
3.49	0.431724572390589\\
3.5	0.428266254419907\\
3.51	0.424807275119523\\
3.52	0.421347810875971\\
3.53	0.417888037044809\\
3.54	0.414428127948043\\
3.55	0.410968256871625\\
3.56	0.407508596063006\\
3.57	0.404049316728765\\
3.58	0.400590589032302\\
3.59	0.397132582091592\\
3.6	0.393675463977013\\
3.61	0.390219401709231\\
3.62	0.386764561257152\\
3.63	0.383311107535946\\
3.64	0.379859204405124\\
3.65	0.376409014666687\\
3.66	0.372960700063334\\
3.67	0.369514421276741\\
3.68	0.366070337925892\\
3.69	0.362628608565482\\
3.7	0.359189390684382\\
3.71	0.35575284070416\\
3.72	0.352319113977667\\
3.73	0.348888364787692\\
3.74	0.345460746345666\\
3.75	0.342036410790437\\
3.76	0.338615509187099\\
3.77	0.335198191525889\\
3.78	0.331784606721134\\
3.79	0.32837490261027\\
3.8	0.324969225952909\\
3.81	0.321567722429974\\
3.82	0.318170536642887\\
3.83	0.314777812112821\\
3.84	0.311389691280006\\
3.85	0.308006315503093\\
3.86	0.304627825058581\\
3.87	0.301254359140295\\
3.88	0.297886055858925\\
3.89	0.294523052241618\\
3.9	0.291165484231632\\
3.91	0.287813486688044\\
3.92	0.284467193385508\\
3.93	0.281126737014078\\
3.94	0.277792249179079\\
3.95	0.274463860401036\\
3.96	0.271141700115657\\
3.97	0.267825896673872\\
3.98	0.264516577341918\\
3.99	0.261213868301492\\
4	0.257917894649939\\
4.01	0.254628780400512\\
4.02	0.251346648482666\\
4.03	0.248071620742423\\
4.04	0.244803817942768\\
4.05	0.241543359764118\\
4.06	0.238290364804825\\
4.07	0.235044950581741\\
4.08	0.231807233530826\\
4.09	0.228577329007812\\
4.1	0.225355351288912\\
4.11	0.222141413571586\\
4.12	0.218935627975345\\
4.13	0.215738105542614\\
4.14	0.212548956239639\\
4.15	0.209368288957443\\
4.16	0.206196211512828\\
4.17	0.203032830649429\\
4.18	0.199878252038811\\
4.19	0.196732580281615\\
4.2	0.193595918908751\\
4.21	0.190468370382631\\
4.22	0.187350036098462\\
4.23	0.184241016385566\\
4.24	0.181141410508762\\
4.25	0.178051316669781\\
4.26	0.174970832008734\\
4.27	0.171900052605615\\
4.28	0.168839073481858\\
4.29	0.16578798860193\\
4.3	0.16274689087497\\
4.31	0.159715872156471\\
4.32	0.156695023250004\\
4.33	0.153684433908983\\
4.34	0.150684192838474\\
4.35	0.147694387697044\\
4.36	0.14471510509865\\
4.37	0.141746430614573\\
4.38	0.138788448775388\\
4.39	0.135841243072975\\
4.4	0.13290489596257\\
4.41	0.129979488864861\\
4.42	0.127065102168109\\
4.43	0.124161815230325\\
4.44	0.121269706381473\\
4.45	0.118388852925713\\
4.46	0.11551933114369\\
4.47	0.112661216294848\\
4.48	0.10981458261979\\
4.49	0.106979503342673\\
4.5	0.104156050673635\\
4.51	0.101344295811262\\
4.52	0.0985443089450947\\
4.53	0.0957561592581576\\
4.54	0.0929799149295373\\
4.55	0.0902156431369872\\
4.56	0.087463410059569\\
4.57	0.0847232808803276\\
4.58	0.0819953197890003\\
4.59	0.0792795899847587\\
4.6	0.076576153678984\\
4.61	0.0738850720980746\\
4.62	0.0712064054862861\\
4.63	0.0685402131086038\\
4.64	0.0658865532536455\\
4.65	0.0632454832365975\\
4.66	0.0606170594021795\\
4.67	0.0580013371276423\\
4.68	0.0553983708257934\\
4.69	0.0528082139480551\\
4.7	0.0502309189875501\\
4.71	0.0476665374822176\\
4.72	0.0451151200179582\\
4.73	0.0425767162318071\\
4.74	0.0400513748151359\\
4.75	0.0375391435168824\\
4.76	0.0350400691468079\\
4.77	0.0325541975787821\\
4.78	0.0300815737540943\\
4.79	0.0276222416847925\\
4.8	0.0251762444570477\\
4.81	0.0227436242345449\\
4.82	0.0203244222618993\\
4.83	0.0179186788680984\\
4.84	0.0155264334699691\\
4.85	0.0131477245756687\\
4.86	0.0107825897882017\\
4.87	0.00843106580895928\\
4.88	0.00609318844128388\\
4.89	0.003768992594056\\
4.9	0.00145851228530496\\
4.91	-0.000838219354157827\\
4.92	-0.0031211700770831\\
4.93	-0.00539030851610574\\
4.94	-0.00764560418004496\\
4.95	-0.00988702745018294\\
4.96	-0.0121145495765222\\
4.97	-0.014328142674022\\
4.98	-0.0165277797188144\\
4.99	-0.0187134345443996\\
5	-0.0208850818378218\\
5.01	-0.0230426971358248\\
5.02	-0.0251862568209889\\
5.03	-0.0273157381178482\\
5.04	-0.0294311190889892\\
5.05	-0.0315323786311317\\
5.06	-0.0336194964711904\\
5.07	-0.0356924531623194\\
5.08	-0.0377512300799392\\
5.09	-0.0397958094177463\\
5.1	-0.0418261741837057\\
5.11	-0.043842308196027\\
5.12	-0.0458441960791245\\
5.13	-0.0478318232595603\\
5.14	-0.049805175961973\\
5.15	-0.0517642412049896\\
5.16	-0.0537090067971237\\
5.17	-0.0556394613326574\\
5.18	-0.0575555941875099\\
5.19	-0.059457395515091\\
5.2	-0.0613448562421411\\
5.21	-0.0632179680645576\\
5.22	-0.0650767234432073\\
5.23	-0.0669211155997266\\
5.24	-0.0687511385123083\\
5.25	-0.0705667869114756\\
5.26	-0.0723680562758453\\
5.27	-0.074154942827877\\
5.28	-0.0759274435296124\\
5.29	-0.0776855560784025\\
5.3	-0.0794292789026231\\
5.31	-0.0811586111573811\\
5.32	-0.0828735527202085\\
5.33	-0.0845741041867474\\
5.34	-0.0862602668664242\\
5.35	-0.0879320427781147\\
5.36	-0.0895894346457994\\
5.37	-0.0912324458942098\\
5.38	-0.0928610806444656\\
5.39	-0.0944753437097038\\
5.4	-0.0960752405906986\\
5.41	-0.0976607774714743\\
5.42	-0.099231961214909\\
5.43	-0.100788799358332\\
5.44	-0.102331300109115\\
5.45	-0.103859472340251\\
5.46	-0.105373325585934\\
5.47	-0.106872870037126\\
5.48	-0.108358116537121\\
5.49	-0.109829076577104\\
5.5	-0.111285762291698\\
5.51	-0.112728186454514\\
5.52	-0.114156362473691\\
5.53	-0.115570304387431\\
5.54	-0.116970026859529\\
5.55	-0.118355545174902\\
5.56	-0.119726875235112\\
5.57	-0.121084033553882\\
5.58	-0.122427037252611\\
5.59	-0.123755904055888\\
5.6	-0.125070652286997\\
5.61	-0.126371300863424\\
5.62	-0.12765786929236\\
5.63	-0.128930377666198\\
5.64	-0.130188846658035\\
5.65	-0.131433297517162\\
5.66	-0.132663752064565\\
5.67	-0.133880232688411\\
5.68	-0.135082762339542\\
5.69	-0.136271364526966\\
5.7	-0.137446063313341\\
5.71	-0.138606883310471\\
5.72	-0.139753849674788\\
5.73	-0.140886988102844\\
5.74	-0.142006324826795\\
5.75	-0.143111886609893\\
5.76	-0.144203700741972\\
5.77	-0.145281795034941\\
5.78	-0.146346197818272\\
5.79	-0.147396937934489\\
5.8	-0.148434044734668\\
5.81	-0.149457548073925\\
5.82	-0.150467478306919\\
5.83	-0.151463866283343\\
5.84	-0.152446743343431\\
5.85	-0.153416141313459\\
5.86	-0.154372092501249\\
5.87	-0.155314629691682\\
5.88	-0.156243786142207\\
5.89	-0.157159595578357\\
5.9	-0.158062092189266\\
5.91	-0.158951310623196\\
5.92	-0.159827285983057\\
5.93	-0.160690053821943\\
5.94	-0.161539650138662\\
5.95	-0.162376111373279\\
5.96	-0.163199474402659\\
5.97	-0.164009776536013\\
5.98	-0.164807055510455\\
5.99	-0.165591349486559\\
6	-0.166362697043926\\
6.01	-0.167121137176751\\
6.02	-0.167866709289402\\
6.03	-0.168599453191999\\
6.04	-0.169319409096005\\
6.05	-0.170026617609821\\
6.06	-0.170721119734382\\
6.07	-0.171402956858771\\
6.08	-0.172072170755831\\
6.09	-0.172728803577789\\
6.1	-0.173372897851879\\
6.11	-0.174004496475989\\
6.12	-0.174623642714296\\
6.13	-0.175230380192922\\
6.14	-0.175824752895595\\
6.15	-0.176406805159316\\
6.16	-0.176976581670034\\
6.17	-0.177534127458334\\
6.18	-0.178079487895128\\
6.19	-0.178612708687358\\
6.2	-0.17913383587371\\
6.21	-0.179642915820331\\
6.22	-0.180139995216559\\
6.23	-0.180625121070665\\
6.24	-0.1810983407056\\
6.25	-0.181559701754751\\
6.26	-0.182009252157715\\
6.27	-0.182447040156072\\
6.28	-0.182873114289179\\
6.29	-0.183287523389964\\
6.3	-0.183690316580736\\
6.31	-0.184081543269011\\
6.32	-0.184461253143335\\
6.33	-0.184829496169131\\
6.34	-0.185186322584551\\
6.35	-0.185531782896339\\
6.36	-0.185865927875707\\
6.37	-0.186188808554223\\
6.38	-0.186500476219707\\
6.39	-0.186800982412145\\
6.4	-0.187090378919608\\
6.41	-0.187368717774189\\
6.42	-0.187636051247948\\
6.43	-0.18789243184887\\
6.44	-0.188137912316837\\
6.45	-0.188372545619613\\
6.46	-0.188596384948838\\
6.47	-0.188809483716038\\
6.48	-0.18901189554865\\
6.49	-0.18920367428605\\
6.5	-0.18938487397561\\
6.51	-0.189555548868753\\
6.52	-0.189715753417029\\
6.53	-0.189865542268207\\
6.54	-0.190004970262374\\
6.55	-0.19013409242805\\
6.56	-0.190252963978319\\
6.57	-0.190361640306975\\
6.58	-0.190460176984673\\
6.59	-0.190548629755109\\
6.6	-0.190627054531199\\
6.61	-0.190695507391284\\
6.62	-0.190754044575341\\
6.63	-0.190802722481218\\
6.64	-0.190841597660873\\
6.65	-0.190870726816636\\
6.66	-0.19089016679748\\
6.67	-0.190899974595313\\
6.68	-0.190900207341281\\
6.69	-0.190890922302086\\
6.7	-0.190872176876321\\
6.71	-0.190844028590819\\
6.72	-0.19080653509702\\
6.73	-0.19075975416735\\
6.74	-0.190703743691618\\
6.75	-0.190638561673428\\
6.76	-0.190564266226606\\
6.77	-0.190480915571644\\
6.78	-0.190388568032161\\
6.79	-0.190287282031377\\
6.8	-0.190177116088604\\
6.81	-0.190058128815759\\
6.82	-0.18993037891388\\
6.83	-0.189793925169673\\
6.84	-0.189648826452069\\
6.85	-0.189495141708793\\
6.86	-0.189332929962958\\
6.87	-0.189162250309671\\
6.88	-0.188983161912653\\
6.89	-0.188795724000886\\
6.9	-0.188599995865265\\
6.91	-0.188396036855271\\
6.92	-0.188183906375666\\
6.93	-0.1879636638832\\
6.94	-0.187735368883334\\
6.95	-0.187499080926982\\
6.96	-0.187254859607274\\
6.97	-0.187002764556331\\
6.98	-0.186742855442056\\
6.99	-0.186475191964951\\
7	-0.186199833854942\\
7.01	-0.185916840868226\\
7.02	-0.185626272784137\\
7.03	-0.185328189402026\\
7.04	-0.185022650538159\\
7.05	-0.184709716022636\\
7.06	-0.184389445696327\\
7.07	-0.184061899407819\\
7.08	-0.183727137010393\\
7.09	-0.183385218359008\\
7.1	-0.183036203307309\\
7.11	-0.182680151704649\\
7.12	-0.182317123393135\\
7.13	-0.181947178204685\\
7.14	-0.181570375958106\\
7.15	-0.181186776456194\\
7.16	-0.180796439482844\\
7.17	-0.180399424800187\\
7.18	-0.179995792145739\\
7.19	-0.179585601229569\\
7.2	-0.179168911731489\\
7.21	-0.17874578329826\\
7.22	-0.178316275540815\\
7.23	-0.177880448031502\\
7.24	-0.177438360301344\\
7.25	-0.176990071837323\\
7.26	-0.176535642079671\\
7.27	-0.176075130419194\\
7.28	-0.1756085961946\\
7.29	-0.17513609868986\\
7.3	-0.174657697131573\\
7.31	-0.174173450686362\\
7.32	-0.173683418458279\\
7.33	-0.173187659486239\\
7.34	-0.172686232741458\\
7.35	-0.172179197124927\\
7.36	-0.17166661146489\\
7.37	-0.17114853451435\\
7.38	-0.170625024948586\\
7.39	-0.170096141362699\\
7.4	-0.169561942269165\\
7.41	-0.169022486095416\\
7.42	-0.168477831181434\\
7.43	-0.167928035777368\\
7.44	-0.167373158041167\\
7.45	-0.166813256036228\\
7.46	-0.166248387729076\\
7.47	-0.165678610987045\\
7.48	-0.165103983575993\\
7.49	-0.164524563158024\\
7.5	-0.16394040728924\\
7.51	-0.163351573417501\\
7.52	-0.162758118880212\\
7.53	-0.162160100902123\\
7.54	-0.161557576593152\\
7.55	-0.160950602946226\\
7.56	-0.160339236835134\\
7.57	-0.159723535012414\\
7.58	-0.159103554107239\\
7.59	-0.158479350623341\\
7.6	-0.157850980936937\\
7.61	-0.157218501294688\\
7.62	-0.156581967811665\\
7.63	-0.155941436469342\\
7.64	-0.155296963113604\\
7.65	-0.154648603452772\\
7.66	-0.153996413055652\\
7.67	-0.153340447349597\\
7.68	-0.152680761618592\\
7.69	-0.152017411001354\\
7.7	-0.151350450489453\\
7.71	-0.150679934925451\\
7.72	-0.150005919001062\\
7.73	-0.149328457255321\\
7.74	-0.148647604072786\\
7.75	-0.147963413681749\\
7.76	-0.147275940152463\\
7.77	-0.146585237395399\\
7.78	-0.145891359159509\\
7.79	-0.145194359030515\\
7.8	-0.144494290429214\\
7.81	-0.143791206609803\\
7.82	-0.143085160658218\\
7.83	-0.142376205490494\\
7.84	-0.141664393851148\\
7.85	-0.140949778311571\\
7.86	-0.140232411268446\\
7.87	-0.139512344942178\\
7.88	-0.13878963137535\\
7.89	-0.138064322431186\\
7.9	-0.137336469792045\\
7.91	-0.136606124957922\\
7.92	-0.135873339244975\\
7.93	-0.135138163784063\\
7.94	-0.134400649519309\\
7.95	-0.133660847206676\\
7.96	-0.132918807412561\\
7.97	-0.13217458051241\\
7.98	-0.131428216689351\\
7.99	-0.130679765932838\\
8	-0.12992927803732\\
8.01	-0.129176802600928\\
8.02	-0.128422389024171\\
8.03	-0.127666086508661\\
8.04	-0.126907944055847\\
8.05	-0.126148010465772\\
8.06	-0.125386334335842\\
8.07	-0.124622964059618\\
8.08	-0.123857947825623\\
8.09	-0.123091333616164\\
8.1	-0.122323169206178\\
8.11	-0.121553502162085\\
8.12	-0.12078237984067\\
8.13	-0.120009849387973\\
8.14	-0.119235957738199\\
8.15	-0.118460751612649\\
8.16	-0.117684277518659\\
8.17	-0.116906581748569\\
8.18	-0.116127710378693\\
8.19	-0.115347709268322\\
8.2	-0.11456662405873\\
8.21	-0.113784500172208\\
8.22	-0.113001382811105\\
8.23	-0.112217316956895\\
8.24	-0.111432347369252\\
8.25	-0.110646518585149\\
8.26	-0.109859874917967\\
8.27	-0.109072460456623\\
8.28	-0.108284319064721\\
8.29	-0.107495494379706\\
8.3	-0.106706029812044\\
8.31	-0.105915968544418\\
8.32	-0.105125353530935\\
8.33	-0.104334227496353\\
8.34	-0.103542632935326\\
8.35	-0.102750612111656\\
8.36	-0.101958207057573\\
8.37	-0.101165459573021\\
8.38	-0.100372411224967\\
8.39	-0.0995791033467201\\
8.4	-0.09878557703727\\
8.41	-0.0979918731606392\\
8.42	-0.0971980323452522\\
8.43	-0.096404094983319\\
8.44	-0.0956101012302351\\
8.45	-0.0948160910039957\\
8.46	-0.0940221039846267\\
8.47	-0.0932281796136295\\
8.48	-0.0924343570934421\\
8.49	-0.0916406753869148\\
8.5	-0.0908471732168013\\
8.51	-0.0900538890652643\\
8.52	-0.0892608611733967\\
8.53	-0.088468127540757\\
8.54	-0.0876757259249206\\
8.55	-0.0868836938410442\\
8.56	-0.0860920685614464\\
8.57	-0.0853008871152025\\
8.58	-0.0845101862877529\\
8.59	-0.0837200026205278\\
8.6	-0.0829303724105844\\
8.61	-0.0821413317102599\\
8.62	-0.0813529163268379\\
8.63	-0.0805651618222295\\
8.64	-0.0797781035126683\\
8.65	-0.0789917764684194\\
8.66	-0.078206215513503\\
8.67	-0.0774214552254308\\
8.68	-0.0766375299349574\\
8.69	-0.0758544737258449\\
8.7	-0.0750723204346412\\
8.71	-0.0742911036504725\\
8.72	-0.0735108567148483\\
8.73	-0.0727316127214813\\
8.74	-0.0719534045161195\\
8.75	-0.0711762646963921\\
8.76	-0.0704002256116695\\
8.77	-0.0696253193629348\\
8.78	-0.0688515778026702\\
8.79	-0.0680790325347551\\
8.8	-0.0673077149143783\\
8.81	-0.0665376560479624\\
8.82	-0.065768886793101\\
8.83	-0.0650014377585095\\
8.84	-0.0642353393039876\\
8.85	-0.0634706215403951\\
8.86	-0.06270731432964\\
8.87	-0.061945447284679\\
8.88	-0.0611850497695309\\
8.89	-0.0604261508993013\\
8.9	-0.0596687795402209\\
8.91	-0.0589129643096949\\
8.92	-0.058158733576365\\
8.93	-0.0574061154601833\\
8.94	-0.0566551378324984\\
8.95	-0.0559058283161527\\
8.96	-0.0551582142855925\\
8.97	-0.0544123228669889\\
8.98	-0.0536681809383711\\
8.99	-0.0529258151297704\\
9	-0.052185251823377\\
9.01	-0.0514465171537066\\
9.02	-0.0507096370077797\\
9.03	-0.0499746370253116\\
9.04	-0.0492415425989135\\
9.05	-0.0485103788743051\\
9.06	-0.0477811707505375\\
9.07	-0.0470539428802283\\
9.08	-0.0463287196698062\\
9.09	-0.0456055252797673\\
9.1	-0.044884383624942\\
9.11	-0.044165318374772\\
9.12	-0.043448352953599\\
9.13	-0.0427335105409624\\
9.14	-0.0420208140719088\\
9.15	-0.041310286237311\\
9.16	-0.0406019494841975\\
9.17	-0.0398958260160923\\
9.18	-0.0391919377933647\\
9.19	-0.038490306533589\\
9.2	-0.0377909537119144\\
9.21	-0.0370939005614448\\
9.22	-0.0363991680736279\\
9.23	-0.0357067769986546\\
9.24	-0.0350167478458677\\
9.25	-0.0343291008841806\\
9.26	-0.0336438561425045\\
9.27	-0.0329610334101864\\
9.28	-0.0322806522374552\\
9.29	-0.0316027319358775\\
9.3	-0.0309272915788229\\
9.31	-0.0302543500019381\\
9.32	-0.0295839258036296\\
9.33	-0.0289160373455561\\
9.34	-0.0282507027531295\\
9.35	-0.0275879399160241\\
9.36	-0.0269277664886954\\
9.37	-0.0262701998909071\\
9.38	-0.0256152573082664\\
9.39	-0.0249629556927684\\
9.4	-0.024313311763348\\
9.41	-0.0236663420064412\\
9.42	-0.0230220626765536\\
9.43	-0.0223804897968379\\
9.44	-0.0217416391596789\\
9.45	-0.0211055263272867\\
9.46	-0.0204721666322978\\
9.47	-0.0198415751783842\\
9.48	-0.0192137668408704\\
9.49	-0.0185887562673572\\
9.5	-0.0179665578783542\\
9.51	-0.0173471858679195\\
9.52	-0.0167306542043066\\
9.53	-0.0161169766306186\\
9.54	-0.0155061666654704\\
9.55	-0.0148982376036576\\
9.56	-0.0142932025168325\\
9.57	-0.0136910742541871\\
9.58	-0.0130918654431441\\
9.59	-0.0124955884900532\\
9.6	-0.0119022555808956\\
9.61	-0.0113118786819948\\
9.62	-0.0107244695407338\\
9.63	-0.0101400396862792\\
9.64	-0.00955860043031238\\
9.65	-0.00898016286776583\\
9.66	-0.00840473787756728\\
9.67	-0.00783233612338926\\
9.68	-0.00726296805440524\\
9.69	-0.00669664390605186\\
9.7	-0.00613337370079732\\
9.71	-0.00557316724891568\\
9.72	-0.0050160341492672\\
9.73	-0.00446198379008454\\
9.74	-0.00391102534976472\\
9.75	-0.00336316779766679\\
9.76	-0.00281841989491524\\
9.77	-0.00227679019520889\\
9.78	-0.0017382870456353\\
9.79	-0.00120291858749066\\
9.8	-0.00067069275710497\\
9.81	-0.000141617286672528\\
9.82	0.000384300294912353\\
9.83	0.00090705266121453\\
9.84	0.00142663268741213\\
9.85	0.00194303344944567\\
9.86	0.00245624822316224\\
9.87	0.00296627048345488\\
9.88	0.00347309390339712\\
9.89	0.00397671235337291\\
9.9	0.0044771199002018\\
9.91	0.00497431080625966\\
9.92	0.00546827952859489\\
9.93	0.00595902071804017\\
9.94	0.00644652921831989\\
9.95	0.00693080006515333\\
9.96	0.0074118284853536\\
9.97	0.00788960989592245\\
9.98	0.008364139903141\\
9.99	0.00883541430165655\\
10	0.00930342907356532\\
10.01	0.00976818038749148\\
10.02	0.0102296645976623\\
10.03	0.0106878782429797\\
10.04	0.0111428180460878\\
10.05	0.0115944809124374\\
10.06	0.0120428639293467\\
10.07	0.0124879643650583\\
10.08	0.0129297796677933\\
10.09	0.013368307464802\\
10.1	0.0138035455614107\\
10.11	0.0142354919400664\\
10.12	0.0146641447593777\\
10.13	0.0150895023531524\\
10.14	0.015511563229433\\
10.15	0.0159303260695287\\
10.16	0.0163457897270445\\
10.17	0.0167579532269076\\
10.18	0.0171668157643914\\
10.19	0.0175723767041365\\
10.2	0.0179746355791692\\
10.21	0.0183735920899174\\
10.22	0.0187692461032242\\
10.23	0.0191615976513592\\
10.24	0.019550646931027\\
10.25	0.0199363943023739\\
10.26	0.0203188402879924\\
10.27	0.020697985571923\\
10.28	0.0210738309986547\\
10.29	0.0214463775721228\\
10.3	0.0218156264547052\\
10.31	0.0221815789662165\\
10.32	0.0225442365829008\\
10.33	0.0229036009364219\\
10.34	0.0232596738128522\\
10.35	0.0236124571516606\\
10.36	0.0239619530446974\\
10.37	0.0243081637351791\\
10.38	0.0246510916166707\\
10.39	0.0249907392320673\\
10.4	0.0253271092725736\\
10.41	0.0256602045766832\\
10.42	0.0259900281291553\\
10.43	0.0263165830599914\\
10.44	0.0266398726434104\\
10.45	0.0269599002968225\\
10.46	0.0272766695798023\\
10.47	0.0275901841930611\\
10.48	0.0279004479774177\\
10.49	0.0282074649127695\\
10.5	0.0285112391170615\\
10.51	0.0288117748452554\\
10.52	0.029109076488298\\
10.53	0.0294031485720887\\
10.54	0.0296939957564467\\
10.55	0.0299816228340775\\
10.56	0.030266034729539\\
10.57	0.0305472364982074\\
10.58	0.0308252333252427\\
10.59	0.0311000305245534\\
10.6	0.031371633537762\\
10.61	0.0316400479331695\\
10.62	0.0319052794047198\\
10.63	0.0321673337709648\\
10.64	0.0324262169740283\\
10.65	0.032681935078571\\
10.66	0.0329344942707551\\
10.67	0.0331839008572089\\
10.68	0.0334301612639919\\
10.69	0.0336732820355601\\
10.7	0.0339132698337316\\
10.71	0.0341501314366519\\
10.72	0.0343838737377608\\
10.73	0.0346145037447586\\
10.74	0.0348420285785736\\
10.75	0.0350664554723295\\
10.76	0.0352877917703139\\
10.77	0.0355060449269469\\
10.78	0.0357212225057511\\
10.79	0.0359333321783214\\
10.8	0.0361423817232967\\
10.81	0.0363483790253312\\
10.82	0.0365513320740674\\
10.83	0.0367512489631099\\
10.84	0.0369481378889998\\
10.85	0.0371420071501905\\
10.86	0.0373328651460243\\
10.87	0.0375207203757102\\
10.88	0.0377055814373028\\
10.89	0.0378874570266824\\
10.9	0.0380663559365361\\
10.91	0.0382422870553409\\
10.92	0.038415259366347\\
10.93	0.0385852819465635\\
10.94	0.0387523639657447\\
10.95	0.0389165146853785\\
10.96	0.0390777434576756\\
10.97	0.039236059724561\\
10.98	0.0393914730166663\\
10.99	0.039543992952324\\
11	0.0396936292365637\\
11.01	0.0398403916601093\\
11.02	0.0399842900983785\\
11.03	0.0401253345104837\\
11.04	0.0402635349382352\\
11.05	0.0403989015051456\\
11.06	0.0405314444154365\\
11.07	0.0406611739530471\\
11.08	0.0407881004806445\\
11.09	0.0409122344386363\\
11.1	0.0410335863441851\\
11.11	0.0411521667902249\\
11.12	0.04126798644448\\
11.13	0.0413810560484858\\
11.14	0.0414913864166114\\
11.15	0.0415989884350855\\
11.16	0.0417038730610233\\
11.17	0.0418060513214562\\
11.18	0.0419055343123644\\
11.19	0.0420023331977109\\
11.2	0.0420964592084782\\
11.21	0.0421879236417079\\
11.22	0.042276737859542\\
11.23	0.0423629132882676\\
11.24	0.0424464614173627\\
11.25	0.0425273937985464\\
11.26	0.04260572204483\\
11.27	0.0426814578295718\\
11.28	0.0427546128855341\\
11.29	0.0428251990039431\\
11.3	0.042893228033551\\
11.31	0.0429587118797015\\
11.32	0.0430216625033979\\
11.33	0.0430820919203736\\
11.34	0.0431400122001657\\
11.35	0.0431954354651919\\
11.36	0.0432483738898294\\
11.37	0.0432988396994974\\
11.38	0.0433468451697423\\
11.39	0.0433924026253258\\
11.4	0.0434355244393163\\
11.41	0.0434762230321829\\
11.42	0.043514510870893\\
11.43	0.0435504004680123\\
11.44	0.0435839043808085\\
11.45	0.0436150352103578\\
11.46	0.0436438056006548\\
11.47	0.0436702282377254\\
11.48	0.0436943158487428\\
11.49	0.0437160812011473\\
11.5	0.0437355371017685\\
11.51	0.0437526963959515\\
11.52	0.0437675719666863\\
11.53	0.04378017673374\\
11.54	0.0437905236527931\\
11.55	0.0437986257145786\\
11.56	0.0438044959440249\\
11.57	0.0438081473994017\\
11.58	0.04380959317147\\
11.59	0.0438088463826346\\
11.6	0.0438059201861013\\
11.61	0.0438008277650363\\
11.62	0.0437935823317304\\
11.63	0.0437841971267656\\
11.64	0.0437726854181864\\
11.65	0.0437590605006734\\
11.66	0.0437433356947219\\
11.67	0.043725524345823\\
11.68	0.043705639823649\\
11.69	0.0436836955212422\\
11.7	0.0436597048542076\\
11.71	0.0436336812599087\\
11.72	0.0436056381966682\\
11.73	0.0435755891429712\\
11.74	0.0435435475966727\\
11.75	0.0435095270742091\\
11.76	0.0434735411098131\\
11.77	0.0434356032547328\\
11.78	0.0433957270764538\\
11.79	0.0433539261579264\\
11.8	0.0433102140967955\\
11.81	0.0432646045046352\\
11.82	0.0432171110061866\\
11.83	0.0431677472386002\\
11.84	0.0431165268506815\\
11.85	0.0430634635021411\\
11.86	0.0430085708628485\\
11.87	0.0429518626120899\\
11.88	0.0428933524378297\\
11.89	0.0428330540359768\\
11.9	0.0427709811096537\\
11.91	0.0427071473684706\\
11.92	0.0426415665278033\\
11.93	0.0425742523080746\\
11.94	0.0425052184340403\\
11.95	0.0424344786340794\\
11.96	0.0423620466394874\\
11.97	0.0422879361837752\\
11.98	0.0422121610019705\\
11.99	0.0421347348299244\\
12	0.0420556714036216\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
0.21	0.200387264253251\\
0.22	0.209410798491\\
0.23	0.218383681291821\\
0.24	0.227305488013182\\
0.25	0.236175799275891\\
0.26	0.244994200972383\\
0.27	0.253760284274606\\
0.28	0.262473645641506\\
0.29	0.271133886826112\\
0.3	0.279740614882222\\
0.31	0.288293442170696\\
0.32	0.296791986365348\\
0.33	0.30523587045845\\
0.34	0.313624722765831\\
0.35	0.3219581769316\\
0.36	0.330235871932462\\
0.37	0.338457452081655\\
0.38	0.346622567032491\\
0.39	0.35473087178152\\
0.4	0.362782026671294\\
0.41	0.37077569739276\\
0.42	0.37871155498726\\
0.43	0.386589275848156\\
0.44	0.39440854172207\\
0.45	0.402169039709748\\
0.46	0.409870462266542\\
0.47	0.417512507202526\\
0.48	0.425094877682224\\
0.49	0.432617282223975\\
0.5	0.440079434698926\\
0.51	0.447481054329645\\
0.52	0.45482186568838\\
0.53	0.462101598694944\\
0.54	0.469319988614228\\
0.55	0.476476776053368\\
0.56	0.483571706958532\\
0.57	0.490604532611358\\
0.58	0.497575009625029\\
0.59	0.504482899939993\\
0.6	0.51132797081933\\
0.61	0.518109994843755\\
0.62	0.524828749906287\\
0.63	0.531484019206553\\
0.64	0.538075591244748\\
0.65	0.544603259815258\\
0.66	0.551066823999921\\
0.67	0.557466088160965\\
0.68	0.563800861933589\\
0.69	0.570070960218215\\
0.7	0.5762762031724\\
0.71	0.582416416202413\\
0.72	0.58849142995448\\
0.73	0.594501080305695\\
0.74	0.600445208354605\\
0.75	0.606323660411468\\
0.76	0.612136287988182\\
0.77	0.617882947787897\\
0.78	0.623563501694296\\
0.79	0.629177816760572\\
0.8	0.634725765198069\\
0.81	0.640207224364625\\
0.82	0.645622076752593\\
0.83	0.650970209976552\\
0.84	0.65625151676071\\
0.85	0.661465894926003\\
0.86	0.666613247376884\\
0.87	0.671693482087815\\
0.88	0.676706512089455\\
0.89	0.681652255454552\\
0.9	0.686530635283538\\
0.91	0.691341579689829\\
0.92	0.69608502178484\\
0.93	0.7007608996627\\
0.94	0.705369156384689\\
0.95	0.709909739963385\\
0.96	0.714382603346533\\
0.97	0.718787704400627\\
0.98	0.723125005894221\\
0.99	0.72739447548096\\
1	0.731596085682337\\
1.01	0.735729813870181\\
1.02	0.739795642248876\\
1.03	0.743793557837313\\
1.04	0.747723552450573\\
1.05	0.75158562268136\\
1.06	0.755379769881158\\
1.07	0.759106000141147\\
1.08	0.762764324272852\\
1.09	0.766354757788545\\
1.1	0.769877320881397\\
1.11	0.77333203840538\\
1.12	0.776718939854925\\
1.13	0.780038059344338\\
1.14	0.783289435586972\\
1.15	0.786473111874164\\
1.16	0.789589136053936\\
1.17	0.792637560509461\\
1.18	0.7956184421373\\
1.19	0.79853184232541\\
1.2	0.801377826930924\\
1.21	0.804156466257709\\
1.22	0.806867835033709\\
1.23	0.809512012388054\\
1.24	0.81208908182797\\
1.25	0.814599131215466\\
1.26	0.81704225274381\\
1.27	0.819418542913797\\
1.28	0.821728102509818\\
1.29	0.823971036575712\\
1.3	0.826147454390426\\
1.31	0.828257469443477\\
1.32	0.830301199410212\\
1.33	0.832278766126878\\
1.34	0.8341902955655\\
1.35	0.836035917808572\\
1.36	0.83781576702356\\
1.37	0.839529981437218\\
1.38	0.841178703309735\\
1.39	0.842762078908685\\
1.4	0.844280258482821\\
1.41	0.845733396235678\\
1.42	0.847121650299018\\
1.43	0.848445182706098\\
1.44	0.84970415936478\\
1.45	0.850898750030467\\
1.46	0.85202912827889\\
1.47	0.853095471478728\\
1.48	0.854097960764076\\
1.49	0.855036781006763\\
1.5	0.855912120788511\\
1.51	0.856724172372951\\
1.52	0.857473131677499\\
1.53	0.858159198245076\\
1.54	0.858782575215699\\
1.55	0.859343469297931\\
1.56	0.859842090740191\\
1.57	0.860278653301937\\
1.58	0.860653374224719\\
1.59	0.860966474203096\\
1.6	0.86121817735544\\
1.61	0.861408711194608\\
1.62	0.861538306598499\\
1.63	0.861607197780489\\
1.64	0.861615622259757\\
1.65	0.86156382083149\\
1.66	0.861452037536992\\
1.67	0.861280519633665\\
1.68	0.86104951756491\\
1.69	0.860759284929901\\
1.7	0.860410078453278\\
1.71	0.860002157954732\\
1.72	0.8595357863185\\
1.73	0.859011229462766\\
1.74	0.858428756308973\\
1.75	0.857788638751044\\
1.76	0.857091151624528\\
1.77	0.856336572675649\\
1.78	0.855525182530289\\
1.79	0.854657264662887\\
1.8	0.853733105365261\\
1.81	0.852752993715364\\
1.82	0.851717221545966\\
1.83	0.850626083413269\\
1.84	0.849479876565458\\
1.85	0.848278900911186\\
1.86	0.847023458988006\\
1.87	0.84571385593074\\
1.88	0.844350399439792\\
1.89	0.842933399749413\\
1.9	0.841463169595909\\
1.91	0.839940024185812\\
1.92	0.838364281163989\\
1.93	0.836736260581729\\
1.94	0.835056284864765\\
1.95	0.833324678781283\\
1.96	0.831541769409874\\
1.97	0.829707886107465\\
1.98	0.827823360477212\\
1.99	0.825888526336374\\
2	0.823903719684145\\
2.01	0.821869278669477\\
2.02	0.819785543558875\\
2.03	0.817652856704168\\
2.04	0.815471562510272\\
2.05	0.813242007402935\\
2.06	0.810964539796463\\
2.07	0.808639510061447\\
2.08	0.806267270492476\\
2.09	0.80384817527584\\
2.1	0.801382580457242\\
2.11	0.798870843909497\\
2.12	0.79631332530024\\
2.13	0.793710386059633\\
2.14	0.79106238934808\\
2.15	0.788369700023951\\
2.16	0.785632684611312\\
2.17	0.782851711267672\\
2.18	0.780027149751744\\
2.19	0.777159371391219\\
2.2	0.774248749050563\\
2.21	0.771295657098836\\
2.22	0.768300471377528\\
2.23	0.765263569168427\\
2.24	0.762185329161516\\
2.25	0.75906613142289\\
2.26	0.755906357362715\\
2.27	0.752706389703216\\
2.28	0.749466612446704\\
2.29	0.746187410843637\\
2.3	0.742869171360725\\
2.31	0.739512281649079\\
2.32	0.736117130512396\\
2.33	0.7326841078752\\
2.34	0.729213604751128\\
2.35	0.725706013211264\\
2.36	0.722161726352529\\
2.37	0.718581138266123\\
2.38	0.714964644006026\\
2.39	0.711312639557556\\
2.4	0.707625521805986\\
2.41	0.703903688505228\\
2.42	0.700147538246577\\
2.43	0.69635747042752\\
2.44	0.692533885220619\\
2.45	0.688677183542463\\
2.46	0.684787767022684\\
2.47	0.680866037973056\\
2.48	0.676912399356667\\
2.49	0.672927254757169\\
2.5	0.668911008348102\\
2.51	0.664864064862307\\
2.52	0.66078682956142\\
2.53	0.656679708205446\\
2.54	0.652543107022426\\
2.55	0.648377432678187\\
2.56	0.644183092246188\\
2.57	0.639960493177452\\
2.58	0.635710043270596\\
2.59	0.631432150641953\\
2.6	0.627127223695795\\
2.61	0.62279567109465\\
2.62	0.618437901729723\\
2.63	0.614054324691421\\
2.64	0.609645349239972\\
2.65	0.605211384776163\\
2.66	0.600752840812176\\
2.67	0.596270126942532\\
2.68	0.591763652815153\\
2.69	0.587233828102528\\
2.7	0.582681062472993\\
2.71	0.578105765562136\\
2.72	0.573508346944302\\
2.73	0.568889216104229\\
2.74	0.564248782408799\\
2.75	0.559587455078911\\
2.76	0.554905643161472\\
2.77	0.550203755501519\\
2.78	0.545482200714465\\
2.79	0.540741387158463\\
2.8	0.535981722906912\\
2.81	0.531203615721081\\
2.82	0.526407473022872\\
2.83	0.521593701867713\\
2.84	0.516762708917579\\
2.85	0.51191490041416\\
2.86	0.507050682152153\\
2.87	0.502170459452704\\
2.88	0.497274637136974\\
2.89	0.492363619499865\\
2.9	0.487437810283867\\
2.91	0.482497612653064\\
2.92	0.477543429167275\\
2.93	0.472575661756347\\
2.94	0.467594711694585\\
2.95	0.462600979575344\\
2.96	0.457594865285754\\
2.97	0.452576767981611\\
2.98	0.447547086062403\\
2.99	0.442506217146504\\
3	0.437454558046514\\
3.01	0.43239250474475\\
3.02	0.427320452368901\\
3.03	0.422238795167835\\
3.04	0.417147926487565\\
3.05	0.412048238747376\\
3.06	0.406940123416107\\
3.07	0.4018239709886\\
3.08	0.396700170962305\\
3.09	0.391569111814056\\
3.1	0.386431180977004\\
3.11	0.381286764817715\\
3.12	0.376136248613441\\
3.13	0.37098001652955\\
3.14	0.365818451597128\\
3.15	0.360651935690749\\
3.16	0.355480849506413\\
3.17	0.350305572539655\\
3.18	0.345126483063829\\
3.19	0.339943958108558\\
3.2	0.33475837343836\\
3.21	0.329570103531448\\
3.22	0.324379521558705\\
3.23	0.319186999362832\\
3.24	0.313992907437673\\
3.25	0.308797614907718\\
3.26	0.303601489507782\\
3.27	0.298404897562862\\
3.28	0.293208203968176\\
3.29	0.288011772169376\\
3.3	0.282815964142948\\
3.31	0.277621140376785\\
3.32	0.272427659850951\\
3.33	0.267235880018617\\
3.34	0.262046156787188\\
3.35	0.256858844499609\\
3.36	0.251674295915857\\
3.37	0.246492862194614\\
3.38	0.241314892875131\\
3.39	0.236140735859271\\
3.4	0.230970737393742\\
3.41	0.225805242052519\\
3.42	0.220644592719442\\
3.43	0.215489130571018\\
3.44	0.210339195059397\\
3.45	0.205195123895541\\
3.46	0.200057253032587\\
3.47	0.19492591664939\\
3.48	0.189801447134264\\
3.49	0.184684175068904\\
3.5	0.179574429212511\\
3.51	0.174472536486093\\
3.52	0.169378821956971\\
3.53	0.164293608823465\\
3.54	0.159217218399778\\
3.55	0.154149970101073\\
3.56	0.149092181428734\\
3.57	0.144044167955831\\
3.58	0.139006243312769\\
3.59	0.133978719173134\\
3.6	0.12896190523973\\
3.61	0.123956109230813\\
3.62	0.118961636866513\\
3.63	0.113978791855457\\
3.64	0.109007875881576\\
3.65	0.104049188591118\\
3.66	0.099103027579848\\
3.67	0.0941696883804395\\
3.68	0.0892494644500695\\
3.69	0.0843426471582004\\
3.7	0.0794495257745599\\
3.71	0.0745703874573146\\
3.72	0.069705517241439\\
3.73	0.0648551980272781\\
3.74	0.0600197105693065\\
3.75	0.0551993334650802\\
3.76	0.0503943431443852\\
3.77	0.0456050138585794\\
3.78	0.0408316176701298\\
3.79	0.0360744244423447\\
3.8	0.0313337018292998\\
3.81	0.0266097152659596\\
3.82	0.0219027279584922\\
3.83	0.0172130008747801\\
3.84	0.0125407927351235\\
3.85	0.00788636000313897\\
3.86	0.00324995687685159\\
3.87	-0.00136816472001917\\
3.88	-0.00596775514657954\\
3.89	-0.0105485670530884\\
3.9	-0.0151103553890905\\
3.91	-0.0196528774113574\\
3.92	-0.0241758926916342\\
3.93	-0.0286791631241952\\
3.94	-0.0331624529332058\\
3.95	-0.0376255286798931\\
3.96	-0.0420681592695241\\
3.97	-0.0464901159581926\\
3.98	-0.0508911723594147\\
3.99	-0.0552711044505332\\
4	-0.0596296905789313\\
4.01	-0.0639667114680563\\
4.02	-0.0682819502232524\\
4.03	-0.0725751923374047\\
4.04	-0.0768462256963936\\
4.05	-0.0810948405843599\\
4.06	-0.0853208296887819\\
4.07	-0.0895239881053638\\
4.08	-0.0937041133427368\\
4.09	-0.0978610053269728\\
4.1	-0.10199446640591\\
4.11	-0.106104301353296\\
4.12	-0.110190317372738\\
4.13	-0.114252324101474\\
4.14	-0.118290133613956\\
4.15	-0.12230356042525\\
4.16	-0.126292421494248\\
4.17	-0.130256536226703\\
4.18	-0.134195726478075\\
4.19	-0.138109816556198\\
4.2	-0.141998633223763\\
4.21	-0.145862005700622\\
4.22	-0.149699765665908\\
4.23	-0.153511747259976\\
4.24	-0.157297787086169\\
4.25	-0.161057724212395\\
4.26	-0.164791400172532\\
4.27	-0.16849865896766\\
4.28	-0.172179347067102\\
4.29	-0.175833313409301\\
4.3	-0.179460409402516\\
4.31	-0.183060488925343\\
4.32	-0.186633408327058\\
4.33	-0.190179026427796\\
4.34	-0.193697204518544\\
4.35	-0.197187806360971\\
4.36	-0.200650698187079\\
4.37	-0.204085748698694\\
4.38	-0.207492829066768\\
4.39	-0.210871812930532\\
4.4	-0.214222576396464\\
4.41	-0.217544998037099\\
4.42	-0.220838958889663\\
4.43	-0.224104342454548\\
4.44	-0.227341034693618\\
4.45	-0.230548924028346\\
4.46	-0.233727901337794\\
4.47	-0.236877859956422\\
4.48	-0.239998695671741\\
4.49	-0.243090306721798\\
4.5	-0.246152593792502\\
4.51	-0.249185460014795\\
4.52	-0.252188810961653\\
4.53	-0.255162554644937\\
4.54	-0.258106601512081\\
4.55	-0.261020864442629\\
4.56	-0.263905258744609\\
4.57	-0.266759702150757\\
4.58	-0.269584114814581\\
4.59	-0.272378419306282\\
4.6	-0.275142540608508\\
4.61	-0.277876406111971\\
4.62	-0.280579945610902\\
4.63	-0.283253091298362\\
4.64	-0.285895777761405\\
4.65	-0.288507941976085\\
4.66	-0.291089523302329\\
4.67	-0.293640463478653\\
4.68	-0.296160706616737\\
4.69	-0.298650199195856\\
4.7	-0.301108890057168\\
4.71	-0.303536730397859\\
4.72	-0.305933673765145\\
4.73	-0.308299676050141\\
4.74	-0.310634695481579\\
4.75	-0.312938692619401\\
4.76	-0.315211630348201\\
4.77	-0.317453473870545\\
4.78	-0.319664190700143\\
4.79	-0.321843750654894\\
4.8	-0.3239921258498\\
4.81	-0.326109290689736\\
4.82	-0.328195221862105\\
4.83	-0.330249898329351\\
4.84	-0.332273301321344\\
4.85	-0.334265414327647\\
4.86	-0.33622622308964\\
4.87	-0.338155715592534\\
4.88	-0.340053882057249\\
4.89	-0.341920714932174\\
4.9	-0.343756208884802\\
4.91	-0.345560360793241\\
4.92	-0.347333169737613\\
4.93	-0.349074636991324\\
4.94	-0.350784766012219\\
4.95	-0.352463562433621\\
4.96	-0.354111034055257\\
4.97	-0.355727190834055\\
4.98	-0.357312044874848\\
4.99	-0.358865610420946\\
5	-0.360387903844607\\
5.01	-0.361878943637396\\
5.02	-0.363338750400429\\
5.03	-0.364767346834517\\
5.04	-0.366164757730194\\
5.05	-0.367531009957645\\
5.06	-0.368866132456528\\
5.07	-0.370170156225687\\
5.08	-0.371443114312772\\
5.09	-0.372685041803745\\
5.1	-0.373895975812296\\
5.11	-0.375075955469156\\
5.12	-0.376225021911309\\
5.13	-0.377343218271108\\
5.14	-0.378430589665302\\
5.15	-0.379487183183957\\
5.16	-0.380513047879289\\
5.17	-0.381508234754408\\
5.18	-0.382472796751964\\
5.19	-0.383406788742707\\
5.2	-0.384310267513956\\
5.21	-0.385183291757981\\
5.22	-0.386025922060298\\
5.23	-0.386838220887879\\
5.24	-0.387620252577279\\
5.25	-0.388372083322675\\
5.26	-0.389093781163827\\
5.27	-0.389785415973959\\
5.28	-0.390447059447556\\
5.29	-0.391078785088085\\
5.3	-0.391680668195643\\
5.31	-0.392252785854517\\
5.32	-0.392795216920682\\
5.33	-0.39330804200922\\
5.34	-0.39379134348166\\
5.35	-0.394245205433258\\
5.36	-0.394669713680201\\
5.37	-0.395064955746736\\
5.38	-0.395431020852246\\
5.39	-0.395767999898242\\
5.4	-0.396075985455302\\
5.41	-0.396355071749939\\
5.42	-0.396605354651411\\
5.43	-0.396826931658461\\
5.44	-0.397019901886006\\
5.45	-0.397184366051756\\
5.46	-0.397320426462784\\
5.47	-0.39742818700203\\
5.48	-0.397507753114758\\
5.49	-0.397559231794948\\
5.5	-0.397582731571639\\
5.51	-0.397578362495224\\
5.52	-0.397546236123684\\
5.53	-0.397486465508779\\
5.54	-0.397399165182183\\
5.55	-0.397284451141582\\
5.56	-0.397142440836711\\
5.57	-0.396973253155356\\
5.58	-0.396777008409308\\
5.59	-0.396553828320272\\
5.6	-0.396303836005737\\
5.61	-0.396027155964799\\
5.62	-0.395723914063954\\
5.63	-0.395394237522841\\
5.64	-0.395038254899957\\
5.65	-0.394656096078327\\
5.66	-0.394247892251146\\
5.67	-0.393813775907385\\
5.68	-0.393353880817355\\
5.69	-0.392868342018258\\
5.7	-0.392357295799685\\
5.71	-0.391820879689103\\
5.72	-0.391259232437303\\
5.73	-0.390672494003821\\
5.74	-0.390060805542339\\
5.75	-0.389424309386057\\
5.76	-0.388763149033036\\
5.77	-0.388077469131529\\
5.78	-0.387367415465282\\
5.79	-0.386633134938814\\
5.8	-0.385874775562686\\
5.81	-0.385092486438739\\
5.82	-0.384286417745329\\
5.83	-0.38345672072253\\
5.84	-0.382603547657335\\
5.85	-0.381727051868839\\
5.86	-0.380827387693401\\
5.87	-0.379904710469812\\
5.88	-0.378959176524431\\
5.89	-0.377990943156326\\
5.9	-0.377000168622406\\
5.91	-0.375987012122534\\
5.92	-0.374951633784646\\
5.93	-0.373894194649857\\
5.94	-0.372814856657568\\
5.95	-0.371713782630566\\
5.96	-0.37059113626012\\
5.97	-0.369447082091083\\
5.98	-0.368281785506986\\
5.99	-0.367095412715139\\
6	-0.365888130731728\\
6.01	-0.364660107366921\\
6.02	-0.363411511209975\\
6.03	-0.362142511614347\\
6.04	-0.360853278682812\\
6.05	-0.359543983252591\\
6.06	-0.358214796880481\\
6.07	-0.356865891828002\\
6.08	-0.355497441046543\\
6.09	-0.354109618162532\\
6.1	-0.352702597462609\\
6.11	-0.351276553878815\\
6.12	-0.349831662973795\\
6.13	-0.348368100926014\\
6.14	-0.346886044514995\\
6.15	-0.345385671106566\\
6.16	-0.343867158638132\\
6.17	-0.342330685603957\\
6.18	-0.340776431040478\\
6.19	-0.339204574511631\\
6.2	-0.337615296094198\\
6.21	-0.336008776363183\\
6.22	-0.334385196377206\\
6.23	-0.332744737663927\\
6.24	-0.331087582205488\\
6.25	-0.329413912423987\\
6.26	-0.327723911166979\\
6.27	-0.326017761693002\\
6.28	-0.324295647657136\\
6.29	-0.322557753096588\\
6.3	-0.320804262416311\\
6.31	-0.319035360374651\\
6.32	-0.317251232069034\\
6.33	-0.315452062921676\\
6.34	-0.313638038665338\\
6.35	-0.311809345329105\\
6.36	-0.309966169224214\\
6.37	-0.308108696929906\\
6.38	-0.306237115279326\\
6.39	-0.304351611345454\\
6.4	-0.302452372427084\\
6.41	-0.300539586034828\\
6.42	-0.298613439877183\\
6.43	-0.29667412184662\\
6.44	-0.294721820005723\\
6.45	-0.292756722573377\\
6.46	-0.290779017910993\\
6.47	-0.288788894508776\\
6.48	-0.286786540972051\\
6.49	-0.284772146007619\\
6.5	-0.282745898410176\\
6.51	-0.280707987048767\\
6.52	-0.278658600853301\\
6.53	-0.276597928801104\\
6.54	-0.274526159903529\\
6.55	-0.27244348319262\\
6.56	-0.270350087707818\\
6.57	-0.268246162482729\\
6.58	-0.266131896531939\\
6.59	-0.264007478837887\\
6.6	-0.261873098337791\\
6.61	-0.25972894391063\\
6.62	-0.257575204364177\\
6.63	-0.255412068422101\\
6.64	-0.253239724711112\\
6.65	-0.251058361748172\\
6.66	-0.248868167927767\\
6.67	-0.246669331509228\\
6.68	-0.244462040604127\\
6.69	-0.242246483163719\\
6.7	-0.240022846966453\\
6.71	-0.237791319605547\\
6.72	-0.235552088476617\\
6.73	-0.23330534076538\\
6.74	-0.23105126343541\\
6.75	-0.228790043215969\\
6.76	-0.226521866589891\\
6.77	-0.224246919781544\\
6.78	-0.221965388744848\\
6.79	-0.219677459151367\\
6.8	-0.217383316378465\\
6.81	-0.215083145497525\\
6.82	-0.21277713126225\\
6.83	-0.210465458097016\\
6.84	-0.20814831008531\\
6.85	-0.205825870958223\\
6.86	-0.203498324083029\\
6.87	-0.201165852451824\\
6.88	-0.198828638670238\\
6.89	-0.196486864946224\\
6.9	-0.194140713078916\\
6.91	-0.19179036444756\\
6.92	-0.189436000000518\\
6.93	-0.187077800244348\\
6.94	-0.18471594523296\\
6.95	-0.182350614556841\\
6.96	-0.179981987332359\\
6.97	-0.177610242191145\\
6.98	-0.175235557269546\\
6.99	-0.172858110198162\\
7	-0.170478078091451\\
7.01	-0.168095637537417\\
7.02	-0.16571096458738\\
7.03	-0.163324234745812\\
7.04	-0.160935622960266\\
7.05	-0.158545303611374\\
7.06	-0.156153450502928\\
7.07	-0.153760236852041\\
7.08	-0.151365835279392\\
7.09	-0.14897041779954\\
7.1	-0.146574155811333\\
7.11	-0.144177220088391\\
7.12	-0.14177978076967\\
7.13	-0.139382007350111\\
7.14	-0.136984068671368\\
7.15	-0.134586132912624\\
7.16	-0.132188367581485\\
7.17	-0.129790939504957\\
7.18	-0.127394014820513\\
7.19	-0.124997758967234\\
7.2	-0.122602336677043\\
7.21	-0.12020791196602\\
7.22	-0.117814648125799\\
7.23	-0.115422707715054\\
7.24	-0.113032252551068\\
7.25	-0.110643443701391\\
7.26	-0.108256441475577\\
7.27	-0.105871405417011\\
7.28	-0.103488494294824\\
7.29	-0.101107866095893\\
7.3	-0.0987296780169235\\
7.31	-0.0963540864566236\\
7.32	-0.0939812470079646\\
7.33	-0.091611314450527\\
7.34	-0.0892444427429347\\
7.35	-0.0868807850153767\\
7.36	-0.0845204935622169\\
7.37	-0.0821637198346913\\
7.38	-0.0798106144336934\\
7.39	-0.0774613271026476\\
7.4	-0.0751160067204718\\
7.41	-0.0727748012946273\\
7.42	-0.0704378579542581\\
7.43	-0.0681053229434188\\
7.44	-0.0657773416143913\\
7.45	-0.0634540584210902\\
7.46	-0.0611356169125581\\
7.47	-0.058822159726549\\
7.48	-0.0565138285832021\\
7.49	-0.0542107642788038\\
7.5	-0.0519131066796402\\
7.51	-0.0496209947159383\\
7.52	-0.0473345663758975\\
7.53	-0.04505395869981\\
7.54	-0.0427793077742715\\
7.55	-0.040510748726481\\
7.56	-0.0382484157186315\\
7.57	-0.0359924419423889\\
7.58	-0.0337429596134623\\
7.59	-0.0315000999662631\\
7.6	-0.0292639932486545\\
7.61	-0.0270347687167906\\
7.62	-0.0248125546300457\\
7.63	-0.022597478246033\\
7.64	-0.0203896658157138\\
7.65	-0.0181892425785958\\
7.66	-0.0159963327580221\\
7.67	-0.0138110595565491\\
7.68	-0.0116335451514148\\
7.69	-0.00946391069009652\\
7.7	-0.00730227628595856\\
7.71	-0.00514876101398905\\
7.72	-0.00300348290662675\\
7.73	-0.000866558949677156\\
7.74	0.0012618949216819\\
7.75	0.00338176382680536\\
7.76	0.00549293394339677\\
7.77	0.00759529251123497\\
7.78	0.0096887278358116\\
7.79	0.0117731292918798\\
7.8	0.013848387326914\\
7.81	0.0159143934644806\\
7.82	0.017971040307521\\
7.83	0.0200182215415447\\
7.84	0.0220558319377352\\
7.85	0.0240837673559673\\
7.86	0.026101924747736\\
7.87	0.0281102021589979\\
7.88	0.0301084987329244\\
7.89	0.0320967147125675\\
7.9	0.0340747514434382\\
7.91	0.0360425113759971\\
7.92	0.0379998980680588\\
7.93	0.0399468161871082\\
7.94	0.0418831715125308\\
7.95	0.0438088709377564\\
7.96	0.0457238224723159\\
7.97	0.0476279352438124\\
7.98	0.0495211194998062\\
7.99	0.051403286609614\\
8	0.0532743490660225\\
8.01	0.0551342204869168\\
8.02	0.0569828156168236\\
8.03	0.0588200503283694\\
8.04	0.0606458416236546\\
8.05	0.0624601076355425\\
8.06	0.0642627676288646\\
8.07	0.0660537420015421\\
8.08	0.0678329522856233\\
8.09	0.069600321148238\\
8.1	0.0713557723924689\\
8.11	0.0730992309581396\\
8.12	0.0748306229225208\\
8.13	0.0765498755009533\\
8.14	0.0782569170473901\\
8.15	0.0799516770548561\\
8.16	0.081634086155826\\
8.17	0.0833040761225224\\
8.18	0.0849615798671317\\
8.19	0.0866065314419401\\
8.2	0.08823886603939\\
8.21	0.0898585199920552\\
8.22	0.0914654307725377\\
8.23	0.0930595369932847\\
8.24	0.0946407784063269\\
8.25	0.0962090959029381\\
8.26	0.0977644315132167\\
8.27	0.0993067284055895\\
8.28	0.100835930886237\\
8.29	0.102351984398444\\
8.3	0.103854835521868\\
8.31	0.105344431971739\\
8.32	0.106820722597976\\
8.33	0.108283657384233\\
8.34	0.109733187446864\\
8.35	0.111169265033819\\
8.36	0.11259184352346\\
8.37	0.114000877423311\\
8.38	0.11539632236872\\
8.39	0.116778135121464\\
8.4	0.118146273568266\\
8.41	0.119500696719253\\
8.42	0.12084136470633\\
8.43	0.122168238781488\\
8.44	0.123481281315042\\
8.45	0.12478045579379\\
8.46	0.126065726819115\\
8.47	0.127337060105001\\
8.48	0.128594422475989\\
8.49	0.129837781865064\\
8.5	0.131067107311466\\
8.51	0.13228236895844\\
8.52	0.133483538050913\\
8.53	0.134670586933106\\
8.54	0.135843489046076\\
8.55	0.137002218925195\\
8.56	0.138146752197556\\
8.57	0.139277065579326\\
8.58	0.140393136873014\\
8.59	0.141494944964696\\
8.6	0.142582469821155\\
8.61	0.143655692486972\\
8.62	0.144714595081547\\
8.63	0.145759160796056\\
8.64	0.146789373890347\\
8.65	0.147805219689772\\
8.66	0.148806684581965\\
8.67	0.149793756013543\\
8.68	0.150766422486763\\
8.69	0.151724673556107\\
8.7	0.152668499824813\\
8.71	0.153597892941345\\
8.72	0.154512845595802\\
8.73	0.155413351516272\\
8.74	0.156299405465126\\
8.75	0.157171003235257\\
8.76	0.158028141646257\\
8.77	0.158870818540541\\
8.78	0.159699032779416\\
8.79	0.160512784239094\\
8.8	0.161312073806645\\
8.81	0.162096903375905\\
8.82	0.162867275843322\\
8.83	0.163623195103748\\
8.84	0.164364666046188\\
8.85	0.165091694549486\\
8.86	0.165804287477961\\
8.87	0.166502452676998\\
8.88	0.16718619896858\\
8.89	0.167855536146775\\
8.9	0.168510474973168\\
8.91	0.169151027172253\\
8.92	0.169777205426764\\
8.93	0.170389023372966\\
8.94	0.170986495595896\\
8.95	0.171569637624558\\
8.96	0.172138465927066\\
8.97	0.172692997905748\\
8.98	0.173233251892201\\
8.99	0.173759247142295\\
9	0.174271003831149\\
9.01	0.17476854304804\\
9.02	0.175251886791288\\
9.03	0.175721057963088\\
9.04	0.176176080364302\\
9.05	0.17661697868921\\
9.06	0.177043778520213\\
9.07	0.177456506322509\\
9.08	0.177855189438713\\
9.09	0.178239856083447\\
9.1	0.178610535337887\\
9.11	0.178967257144275\\
9.12	0.179310052300385\\
9.13	0.179638952453958\\
9.14	0.179953990097103\\
9.15	0.180255198560647\\
9.16	0.180542612008467\\
9.17	0.180816265431771\\
9.18	0.181076194643358\\
9.19	0.181322436271829\\
9.2	0.181555027755776\\
9.21	0.181774007337932\\
9.22	0.181979414059289\\
9.23	0.182171287753183\\
9.24	0.182349669039351\\
9.25	0.18251459931795\\
9.26	0.182666120763553\\
9.27	0.182804276319111\\
9.28	0.182929109689881\\
9.29	0.183040665337336\\
9.3	0.183138988473036\\
9.31	0.183224125052476\\
9.32	0.183296121768907\\
9.33	0.183355026047127\\
9.34	0.183400886037249\\
9.35	0.183433750608442\\
9.36	0.183453669342644\\
9.37	0.183460692528257\\
9.38	0.183454871153809\\
9.39	0.183436256901602\\
9.4	0.183404902141327\\
9.41	0.183360859923664\\
9.42	0.183304183973859\\
9.43	0.183234928685274\\
9.44	0.183153149112923\\
9.45	0.183058900966983\\
9.46	0.182952240606286\\
9.47	0.182833225031797\\
9.48	0.182701911880061\\
9.49	0.182558359416646\\
9.5	0.182402626529558\\
9.51	0.182234772722643\\
9.52	0.182054858108971\\
9.53	0.181862943404209\\
9.54	0.181659089919964\\
9.55	0.181443359557133\\
9.56	0.181215814799216\\
9.57	0.18097651870563\\
9.58	0.180725534905006\\
9.59	0.180462927588467\\
9.6	0.180188761502901\\
9.61	0.17990310194422\\
9.62	0.179606014750605\\
9.63	0.179297566295741\\
9.64	0.178977823482046\\
9.65	0.178646853733883\\
9.66	0.178304724990767\\
9.67	0.177951505700563\\
9.68	0.177587264812674\\
9.69	0.177212071771226\\
9.7	0.176825996508233\\
9.71	0.176429109436773\\
9.72	0.176021481444143\\
9.73	0.175603183885017\\
9.74	0.175174288574593\\
9.75	0.174734867781739\\
9.76	0.174284994222132\\
9.77	0.173824741051396\\
9.78	0.173354181858233\\
9.79	0.172873390657557\\
9.8	0.172382441883617\\
9.81	0.171881410383128\\
9.82	0.17137037140839\\
9.83	0.170849400610417\\
9.84	0.170318574032058\\
9.85	0.169777968101122\\
9.86	0.169227659623498\\
9.87	0.168667725776285\\
9.88	0.168098244100916\\
9.89	0.167519292496286\\
9.9	0.166930949211886\\
9.91	0.166333292840932\\
9.92	0.165726402313507\\
9.93	0.165110356889701\\
9.94	0.164485236152754\\
9.95	0.16385112000221\\
9.96	0.16320808864707\\
9.97	0.162556222598954\\
9.98	0.161895602665268\\
9.99	0.16122630994238\\
10	0.160548425808798\\
10.01	0.159862031918361\\
10.02	0.159167210193434\\
10.03	0.158464042818115\\
10.04	0.157752612231446\\
10.05	0.157033001120639\\
10.06	0.156305292414306\\
10.07	0.155569569275704\\
10.08	0.154825915095989\\
10.09	0.154074413487477\\
10.1	0.153315148276923\\
10.11	0.152548203498811\\
10.12	0.151773663388648\\
10.13	0.150991612376281\\
10.14	0.150202135079223\\
10.15	0.149405316295992\\
10.16	0.148601240999461\\
10.17	0.147789994330233\\
10.18	0.146971661590015\\
10.19	0.146146328235025\\
10.2	0.145314079869395\\
10.21	0.14447500223861\\
10.22	0.143629181222945\\
10.23	0.142776702830936\\
10.24	0.14191765319285\\
10.25	0.141052118554191\\
10.26	0.140180185269207\\
10.27	0.139301939794431\\
10.28	0.138417468682226\\
10.29	0.137526858574358\\
10.3	0.13663019619559\\
10.31	0.135727568347287\\
10.32	0.134819061901048\\
10.33	0.13390476379236\\
10.34	0.132984761014264\\
10.35	0.132059140611051\\
10.36	0.131127989671978\\
10.37	0.130191395325002\\
10.38	0.129249444730539\\
10.39	0.128302225075247\\
10.4	0.127349823565827\\
10.41	0.126392327422857\\
10.42	0.125429823874637\\
10.43	0.124462400151065\\
10.44	0.123490143477544\\
10.45	0.122513141068896\\
10.46	0.121531480123319\\
10.47	0.120545247816359\\
10.48	0.11955453129491\\
10.49	0.118559417671241\\
10.5	0.11755999401705\\
10.51	0.116556347357539\\
10.52	0.115548564665524\\
10.53	0.114536732855568\\
10.54	0.113520938778138\\
10.55	0.1125012692138\\
10.56	0.111477810867427\\
10.57	0.110450650362453\\
10.58	0.109419874235139\\
10.59	0.108385568928881\\
10.6	0.107347820788539\\
10.61	0.106306716054799\\
10.62	0.105262340858564\\
10.63	0.104214781215376\\
10.64	0.103164123019866\\
10.65	0.102110452040237\\
10.66	0.101053853912777\\
10.67	0.0999944141364037\\
10.68	0.0989322180672377\\
10.69	0.0978673509132121\\
10.7	0.09679989772871\\
10.71	0.0957299434092362\\
10.72	0.0946575726861204\\
10.73	0.0935828701212535\\
10.74	0.092505920101856\\
10.75	0.0914268068352809\\
10.76	0.0903456143438482\\
10.77	0.089262426459714\\
10.78	0.0881773268197736\\
10.79	0.0870903988605974\\
10.8	0.0860017258134024\\
10.81	0.0849113906990568\\
10.82	0.0838194763231206\\
10.83	0.0827260652709199\\
10.84	0.0816312399026565\\
10.85	0.0805350823485537\\
10.86	0.0794376745040358\\
10.87	0.078339098024945\\
10.88	0.0772394343227929\\
10.89	0.0761387645600488\\
10.9	0.0750371696454636\\
10.91	0.0739347302294306\\
10.92	0.0728315266993824\\
10.93	0.0717276391752251\\
10.94	0.070623147504809\\
10.95	0.0695181312594362\\
10.96	0.0684126697294063\\
10.97	0.0673068419195985\\
10.98	0.0662007265450919\\
10.99	0.0650944020268234\\
11	0.0639879464872836\\
11.01	0.06288143774625\\
11.02	0.0617749533165598\\
11.03	0.0606685703999194\\
11.04	0.0595623658827537\\
11.05	0.0584564163320932\\
11.06	0.0573507979914999\\
11.07	0.0562455867770327\\
11.08	0.0551408582732509\\
11.09	0.0540366877292573\\
11.1	0.0529331500547808\\
11.11	0.0518303198162974\\
11.12	0.0507282712331918\\
11.13	0.0496270781739579\\
11.14	0.0485268141524389\\
11.15	0.0474275523241077\\
11.16	0.0463293654823869\\
11.17	0.0452323260550083\\
11.18	0.0441365061004138\\
11.19	0.0430419773041946\\
11.2	0.0419488109755726\\
11.21	0.0408570780439208\\
11.22	0.0397668490553243\\
11.23	0.0386781941691828\\
11.24	0.0375911831548521\\
11.25	0.0365058853883276\\
11.26	0.035422369848968\\
11.27	0.0343407051162594\\
11.28	0.0332609593666211\\
11.29	0.0321832003702517\\
11.3	0.0311074954880162\\
11.31	0.0300339116683744\\
11.32	0.0289625154443502\\
11.33	0.027893372930542\\
11.34	0.0268265498201741\\
11.35	0.0257621113821902\\
11.36	0.0247001224583865\\
11.37	0.023640647460588\\
11.38	0.0225837503678642\\
11.39	0.0215294947237881\\
11.4	0.0204779436337347\\
11.41	0.0194291597622222\\
11.42	0.0183832053302942\\
11.43	0.0173401421129432\\
11.44	0.0163000314365755\\
11.45	0.015262934176518\\
11.46	0.0142289107545661\\
11.47	0.013198021136573\\
11.48	0.0121703248300807\\
11.49	0.0111458808819926\\
11.5	0.0101247478762869\\
11.51	0.00910698393177252\\
11.52	0.00809264669988544\\
11.53	0.00708179336252715\\
11.54	0.00607448062994428\\
11.55	0.0050707647386497\\
11.56	0.00407070144938495\\
11.57	0.00307434604512414\\
11.58	0.00208175332911915\\
11.59	0.0010929776229861\\
11.6	0.000108072764833178\\
11.61	-0.000872907892570304\\
11.62	-0.00184991148358366\\
11.63	-0.00282288563144339\\
11.64	-0.0037917784499706\\
11.65	-0.00475653854523731\\
11.66	-0.00571711501719183\\
11.67	-0.00667345746124299\\
11.68	-0.00762551596980354\\
11.69	-0.00857324113379263\\
11.7	-0.00951658404409751\\
11.71	-0.0104554962929944\\
11.72	-0.0113899299755286\\
11.73	-0.0123198376908543\\
11.74	-0.0132451725435334\\
11.75	-0.014165888144794\\
11.76	-0.0150819386137486\\
11.77	-0.0159932785785718\\
11.78	-0.0168998631776377\\
11.79	-0.0178016480606175\\
11.8	-0.0186985893895364\\
11.81	-0.0195906438397907\\
11.82	-0.0204777686011254\\
11.83	-0.0213599213785715\\
11.84	-0.0222370603933437\\
11.85	-0.0231091443836982\\
11.86	-0.0239761326057516\\
11.87	-0.0248379848342597\\
11.88	-0.0256946613633573\\
11.89	-0.0265461230072586\\
11.9	-0.0273923311009186\\
11.91	-0.0282332475006555\\
11.92	-0.0290688345847341\\
11.93	-0.0298990552539101\\
11.94	-0.0307238729319368\\
11.95	-0.0315432515660315\\
11.96	-0.0323571556273055\\
11.97	-0.0331655501111538\\
11.98	-0.0339684005376084\\
11.99	-0.0347656729516522\\
12	-0.0355573339234954\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.244498536203701\\
0.01	0.254473478068261\\
0.02	0.264398072702943\\
0.03	0.274271977229108\\
0.04	0.284094853512029\\
0.05	0.293866368157473\\
0.06	0.303586192508008\\
0.07	0.313254002639051\\
0.08	0.322869479354645\\
0.09	0.332432308182984\\
0.1	0.341942179371671\\
0.11	0.351398787882715\\
0.12	0.360801833387278\\
0.13	0.370151020260164\\
0.14	0.379446057574046\\
0.15	0.388686659093455\\
0.16	0.397872543268505\\
0.17	0.407003433228378\\
0.18	0.416079056774553\\
0.19	0.4250991463738\\
0.2	0.43406343915092\\
0.21	0.442971676881244\\
0.22	0.4518236059829\\
0.23	0.460618977508825\\
0.24	0.469357547138556\\
0.25	0.478039075169773\\
0.26	0.486663326509613\\
0.27	0.49523007066575\\
0.28	0.503739081737247\\
0.29	0.512190138405173\\
0.3	0.520583023923\\
0.31	0.528917526106768\\
0.32	0.537193437325025\\
0.33	0.545410554488557\\
0.34	0.553568679039879\\
0.35	0.561667616942523\\
0.36	0.569707178670097\\
0.37	0.57768717919514\\
0.38	0.585607437977753\\
0.39	0.593467778954023\\
0.4	0.601268030524238\\
0.41	0.609008025540893\\
0.42	0.616687601296482\\
0.43	0.6243065995111\\
0.44	0.631864866319827\\
0.45	0.639362252259919\\
0.46	0.6467986122578\\
0.47	0.654173805615848\\
0.48	0.661487695998994\\
0.49	0.668740151421126\\
0.5	0.675931044231291\\
0.51	0.68306025109972\\
0.52	0.690127653003653\\
0.53	0.697133135212982\\
0.54	0.704076587275711\\
0.55	0.710957903003223\\
0.56	0.717776980455378\\
0.57	0.724533721925422\\
0.58	0.731228033924722\\
0.59	0.737859827167319\\
0.6	0.744429016554317\\
0.61	0.750935521158089\\
0.62	0.757379264206318\\
0.63	0.763760173065866\\
0.64	0.770078179226476\\
0.65	0.776333218284314\\
0.66	0.782525229925338\\
0.67	0.788654157908509\\
0.68	0.794719950048849\\
0.69	0.800722558200327\\
0.7	0.806661938238604\\
0.71	0.812538050043607\\
0.72	0.818350857481967\\
0.73	0.824100328389293\\
0.74	0.829786434552301\\
0.75	0.835409151690801\\
0.76	0.84096845943953\\
0.77	0.846464341329844\\
0.78	0.851896784771275\\
0.79	0.857265781032934\\
0.8	0.862571325224791\\
0.81	0.867813416278807\\
0.82	0.872992056929938\\
0.83	0.878107253697003\\
0.84	0.883159016863419\\
0.85	0.888147360457816\\
0.86	0.893072302234511\\
0.87	0.897933863653868\\
0.88	0.902732069862528\\
0.89	0.907466949673519\\
0.9	0.912138535546245\\
0.91	0.916746863566357\\
0.92	0.921291973425508\\
0.93	0.92577390840099\\
0.94	0.930192715335265\\
0.95	0.934548444615375\\
0.96	0.938841150152253\\
0.97	0.943070889359914\\
0.98	0.947237723134554\\
0.99	0.951341715833534\\
1	0.955382935254268\\
1.01	0.959361452613003\\
1.02	0.963277342523513\\
1.03	0.967130682975682\\
1.04	0.970921555313999\\
1.05	0.97465004421596\\
1.06	0.978316237670377\\
1.07	0.981920226955594\\
1.08	0.985462106617618\\
1.09	0.988941974448166\\
1.1	0.99235993146262\\
1.11	0.995716081877906\\
1.12	0.999010533090287\\
1.13	1.00224339565308\\
1.14	1.00541478325429\\
1.15	1.00852481269418\\
1.16	1.01157360386274\\
1.17	1.01456127971714\\
1.18	1.01748796625901\\
1.19	1.02035379251178\\
1.2	1.02315889049785\\
1.21	1.02590339521573\\
1.22	1.02858744461715\\
1.23	1.03121117958402\\
1.24	1.03377474390543\\
1.25	1.03627828425454\\
1.26	1.03872195016539\\
1.27	1.0411058940097\\
1.28	1.0434302709736\\
1.29	1.0456952390343\\
1.3	1.04790095893671\\
1.31	1.05004759417003\\
1.32	1.05213531094427\\
1.33	1.05416427816672\\
1.34	1.0561346674184\\
1.35	1.05804665293046\\
1.36	1.05990041156054\\
1.37	1.06169612276904\\
1.38	1.06343396859548\\
1.39	1.06511413363466\\
1.4	1.06673680501291\\
1.41	1.06830217236427\\
1.42	1.06981042780659\\
1.43	1.0712617659177\\
1.44	1.07265638371147\\
1.45	1.07399448061384\\
1.46	1.07527625843891\\
1.47	1.07650192136491\\
1.48	1.07767167591019\\
1.49	1.07878573090922\\
1.5	1.07984429748851\\
1.51	1.08084758904255\\
1.52	1.08179582120973\\
1.53	1.08268921184824\\
1.54	1.08352798101195\\
1.55	1.08431235092632\\
1.56	1.08504254596423\\
1.57	1.08571879262187\\
1.58	1.08634131949459\\
1.59	1.08691035725271\\
1.6	1.08742613861744\\
1.61	1.08788889833666\\
1.62	1.08829887316077\\
1.63	1.08865630181857\\
1.64	1.08896142499307\\
1.65	1.08921448529735\\
1.66	1.08941572725041\\
1.67	1.08956539725303\\
1.68	1.08966374356365\\
1.69	1.08971101627423\\
1.7	1.08970746728614\\
1.71	1.08965335028607\\
1.72	1.08954892072193\\
1.73	1.08939443577878\\
1.74	1.08919015435478\\
1.75	1.08893633703716\\
1.76	1.08863324607816\\
1.77	1.08828114537107\\
1.78	1.08788030042626\\
1.79	1.08743097834715\\
1.8	1.08693344780638\\
1.81	1.08638797902183\\
1.82	1.08579484373277\\
1.83	1.08515431517599\\
1.84	1.08446666806201\\
1.85	1.08373217855126\\
1.86	1.08295112423033\\
1.87	1.08212378408823\\
1.88	1.08125043849274\\
1.89	1.0803313691667\\
1.9	1.07936685916442\\
1.91	1.07835719284809\\
1.92	1.07730265586425\\
1.93	1.07620353512028\\
1.94	1.07506011876092\\
1.95	1.0738726961449\\
1.96	1.07264155782151\\
1.97	1.07136699550733\\
1.98	1.0700493020629\\
1.99	1.06868877146953\\
2	1.06728569880607\\
2.01	1.0658403802258\\
2.02	1.06435311293338\\
2.03	1.06282419516173\\
2.04	1.06125392614916\\
2.05	1.05964260611635\\
2.06	1.05799053624355\\
2.07	1.05629801864773\\
2.08	1.05456535635985\\
2.09	1.05279285330214\\
2.1	1.0509808142655\\
2.11	1.04912954488689\\
2.12	1.04723935162683\\
2.13	1.04531054174697\\
2.14	1.04334342328768\\
2.15	1.04133830504573\\
2.16	1.03929549655207\\
2.17	1.03721530804958\\
2.18	1.03509805047104\\
2.19	1.03294403541697\\
2.2	1.03075357513376\\
2.21	1.02852698249167\\
2.22	1.02626457096307\\
2.23	1.0239666546006\\
2.24	1.02163354801555\\
2.25	1.0192655663562\\
2.26	1.0168630252863\\
2.27	1.01442624096358\\
2.28	1.0119555300184\\
2.29	1.00945120953242\\
2.3	1.0069135970174\\
2.31	1.00434301039399\\
2.32	1.00173976797073\\
2.33	0.999104188423031\\
2.34	0.996436590772283\\
2.35	0.993737294365025\\
2.36	0.991006618852223\\
2.37	0.98824488416861\\
2.38	0.985452410512133\\
2.39	0.982629518323468\\
2.4	0.979776528265635\\
2.41	0.976893761203695\\
2.42	0.973981538184543\\
2.43	0.971040180416781\\
2.44	0.968070009250691\\
2.45	0.965071346158293\\
2.46	0.9620445127135\\
2.47	0.958989830572363\\
2.48	0.955907621453409\\
2.49	0.952798207118075\\
2.5	0.949661909351239\\
2.51	0.946499049941839\\
2.52	0.9433099506636\\
2.53	0.940094933255848\\
2.54	0.936854319404424\\
2.55	0.933588430722704\\
2.56	0.930297588732704\\
2.57	0.926982114846299\\
2.58	0.923642330346533\\
2.59	0.920278556369032\\
2.6	0.916891113883522\\
2.61	0.913480323675443\\
2.62	0.910046506327672\\
2.63	0.906589982202347\\
2.64	0.903111071422789\\
2.65	0.899610093855542\\
2.66	0.8960873690925\\
2.67	0.892543216433159\\
2.68	0.888977954866958\\
2.69	0.885391903055736\\
2.7	0.881785379316298\\
2.71	0.878158701603078\\
2.72	0.87451218749092\\
2.73	0.870846154157967\\
2.74	0.867160918368651\\
2.75	0.863456796456802\\
2.76	0.859734104308863\\
2.77	0.855993157347212\\
2.78	0.852234270513604\\
2.79	0.848457758252713\\
2.8	0.844663934495797\\
2.81	0.840853112644465\\
2.82	0.837025605554567\\
2.83	0.833181725520187\\
2.84	0.829321784257755\\
2.85	0.825446092890274\\
2.86	0.821554961931657\\
2.87	0.81764870127118\\
2.88	0.813727620158054\\
2.89	0.809792027186105\\
2.9	0.805842230278575\\
2.91	0.801878536673037\\
2.92	0.797901252906427\\
2.93	0.793910684800194\\
2.94	0.78990713744556\\
2.95	0.785890915188908\\
2.96	0.781862321617279\\
2.97	0.777821659543989\\
2.98	0.773769230994365\\
2.99	0.769705337191602\\
3	0.765630278542731\\
3.01	0.761544354624711\\
3.02	0.757447864170643\\
3.03	0.753341105056097\\
3.04	0.749224374285558\\
3.05	0.745097967979003\\
3.06	0.740962181358579\\
3.07	0.736817308735424\\
3.08	0.732663643496585\\
3.09	0.728501478092074\\
3.1	0.724331104022038\\
3.11	0.720152811824049\\
3.12	0.715966891060515\\
3.13	0.711773630306216\\
3.14	0.707573317135958\\
3.15	0.703366238112345\\
3.16	0.699152678773684\\
3.17	0.694932923621999\\
3.18	0.690707256111172\\
3.19	0.68647595863521\\
3.2	0.682239312516623\\
3.21	0.67799759799494\\
3.22	0.67375109421533\\
3.23	0.669500079217356\\
3.24	0.665244829923852\\
3.25	0.660985622129914\\
3.26	0.65672273049202\\
3.27	0.652456428517273\\
3.28	0.648186988552759\\
3.29	0.643914681775039\\
3.3	0.639639778179751\\
3.31	0.635362546571347\\
3.32	0.631083254552939\\
3.33	0.62680216851628\\
3.34	0.622519553631861\\
3.35	0.61823567383913\\
3.36	0.613950791836838\\
3.37	0.609665169073501\\
3.38	0.605379065737989\\
3.39	0.601092740750239\\
3.4	0.596806451752084\\
3.41	0.592520455098209\\
3.42	0.588235005847229\\
3.43	0.583950357752885\\
3.44	0.579666763255368\\
3.45	0.57538447347276\\
3.46	0.5711037381926\\
3.47	0.566824805863569\\
3.48	0.562547923587299\\
3.49	0.5582733371103\\
3.5	0.554001290816015\\
3.51	0.549732027716989\\
3.52	0.545465789447162\\
3.53	0.541202816254285\\
3.54	0.536943346992453\\
3.55	0.532687619114761\\
3.56	0.528435868666081\\
3.57	0.524188330275956\\
3.58	0.519945237151619\\
3.59	0.515706821071126\\
3.6	0.511473312376618\\
3.61	0.50724493996769\\
3.62	0.503021931294889\\
3.63	0.49880451235333\\
3.64	0.494592907676428\\
3.65	0.490387340329746\\
3.66	0.486188031904972\\
3.67	0.481995202514004\\
3.68	0.477809070783157\\
3.69	0.47362985384749\\
3.7	0.469457767345242\\
3.71	0.4652930254124\\
3.72	0.461135840677369\\
3.73	0.456986424255769\\
3.74	0.452844985745341\\
3.75	0.448711733220977\\
3.76	0.44458687322986\\
3.77	0.440470610786722\\
3.78	0.436363149369217\\
3.79	0.432264690913408\\
3.8	0.428175435809373\\
3.81	0.424095582896917\\
3.82	0.420025329461409\\
3.83	0.415964871229726\\
3.84	0.411914402366307\\
3.85	0.407874115469332\\
3.86	0.403844201567001\\
3.87	0.399824850113935\\
3.88	0.395816248987684\\
3.89	0.391818584485348\\
3.9	0.387832041320311\\
3.91	0.383856802619081\\
3.92	0.379893049918249\\
3.93	0.375940963161552\\
3.94	0.372000720697048\\
3.95	0.3680724992744\\
3.96	0.364156474042267\\
3.97	0.360252818545812\\
3.98	0.35636170472431\\
3.99	0.352483302908864\\
4	0.348617781820236\\
4.01	0.34476530856678\\
4.02	0.340926048642478\\
4.03	0.337100165925093\\
4.04	0.333287822674418\\
4.05	0.329489179530636\\
4.06	0.325704395512783\\
4.07	0.321933628017315\\
4.08	0.318177032816783\\
4.09	0.314434764058607\\
4.1	0.310706974263959\\
4.11	0.30699381432674\\
4.12	0.303295433512671\\
4.13	0.299611979458476\\
4.14	0.295943598171171\\
4.15	0.292290434027457\\
4.16	0.288652629773207\\
4.17	0.285030326523056\\
4.18	0.281423663760093\\
4.19	0.277832779335652\\
4.2	0.274257809469194\\
4.21	0.270698888748302\\
4.22	0.267156150128755\\
4.23	0.263629724934718\\
4.24	0.260119742859014\\
4.25	0.256626331963501\\
4.26	0.253149618679544\\
4.27	0.249689727808574\\
4.28	0.246246782522753\\
4.29	0.242820904365729\\
4.3	0.239412213253479\\
4.31	0.236020827475253\\
4.32	0.232646863694608\\
4.33	0.229290436950535\\
4.34	0.225951660658673\\
4.35	0.22263064661262\\
4.36	0.219327504985331\\
4.37	0.216042344330609\\
4.38	0.21277527158468\\
4.39	0.209526392067866\\
4.4	0.206295809486336\\
4.41	0.203083625933952\\
4.42	0.199889941894199\\
4.43	0.196714856242205\\
4.44	0.193558466246842\\
4.45	0.19042086757292\\
4.46	0.187302154283456\\
4.47	0.184202418842039\\
4.48	0.181121752115268\\
4.49	0.178060243375284\\
4.5	0.175017980302376\\
4.51	0.171995048987672\\
4.52	0.168991533935916\\
4.53	0.166007518068318\\
4.54	0.163043082725495\\
4.55	0.16009830767048\\
4.56	0.157173271091819\\
4.57	0.154268049606746\\
4.58	0.151382718264429\\
4.59	0.148517350549307\\
4.6	0.14567201838449\\
4.61	0.142846792135241\\
4.62	0.14004174061254\\
4.63	0.137256931076713\\
4.64	0.134492429241143\\
4.65	0.131748299276048\\
4.66	0.129024603812344\\
4.67	0.126321403945569\\
4.68	0.123638759239884\\
4.69	0.120976727732149\\
4.7	0.118335365936063\\
4.71	0.115714728846382\\
4.72	0.113114869943202\\
4.73	0.110535841196311\\
4.74	0.107977693069615\\
4.75	0.105440474525625\\
4.76	0.102924233030014\\
4.77	0.100429014556247\\
4.78	0.0979548635902674\\
4.79	0.0955018231352535\\
4.8	0.0930699347164427\\
4.81	0.0906592383860156\\
4.82	0.0882697727280463\\
4.83	0.0859015748635154\\
4.84	0.0835546804553854\\
4.85	0.0812291237137382\\
4.86	0.0789249374009741\\
4.87	0.0766421528370708\\
4.88	0.0743807999049038\\
4.89	0.0721409070556246\\
4.9	0.0699225013140993\\
4.91	0.0677256082844047\\
4.92	0.0655502521553817\\
4.93	0.0633964557062467\\
4.94	0.0612642403122583\\
4.95	0.0591536259504407\\
4.96	0.0570646312053613\\
4.97	0.0549972732749637\\
4.98	0.0529515679764543\\
4.99	0.0509275297522417\\
5	0.0489251716759294\\
5.01	0.0469445054583602\\
5.02	0.0449855414537122\\
5.03	0.0430482886656456\\
5.04	0.0411327547534993\\
5.05	0.0392389460385374\\
5.06	0.0373668675102445\\
5.07	0.0355165228326698\\
5.08	0.0336879143508177\\
5.09	0.0318810430970868\\
5.1	0.0300959087977546\\
5.11	0.0283325098795081\\
5.12	0.0265908434760196\\
5.13	0.0248709054345676\\
5.14	0.0231726903227008\\
5.15	0.0214961914349463\\
5.16	0.0198414007995596\\
5.17	0.018208309185318\\
5.18	0.0165969061083542\\
5.19	0.0150071798390315\\
5.2	0.0134391174088593\\
5.21	0.0118927046174476\\
5.22	0.0103679260395016\\
5.23	0.00886476503185391\\
5.24	0.00738320374053456\\
5.25	0.00592322310787882\\
5.26	0.0044848028796711\\
5.27	0.00306792161232491\\
5.28	0.00167255668009847\\
5.29	0.000298684282344669\\
5.3	-0.00105372054920444\\
5.31	-0.00238468394311986\\
5.32	-0.00369423318092477\\
5.33	-0.00498239668971134\\
5.34	-0.00624920403472592\\
5.35	-0.00749468591192284\\
5.36	-0.00871887414048791\\
5.37	-0.00992180165533199\\
5.38	-0.011103502499555\\
5.39	-0.0122640118168814\\
5.4	-0.0134033658440673\\
5.41	-0.0145216019032805\\
5.42	-0.0156187583944529\\
5.43	-0.0166948747876071\\
5.44	-0.017749991615157\\
5.45	-0.0187841504641832\\
5.46	-0.0197973939686837\\
5.47	-0.0207897658018009\\
5.48	-0.0217613106680254\\
5.49	-0.0227120742953756\\
5.5	-0.0236421034275568\\
5.51	-0.0245514458160977\\
5.52	-0.0254401502124657\\
5.53	-0.0263082663601622\\
5.54	-0.0271558449867974\\
5.55	-0.0279829377961461\\
5.56	-0.0287895974601845\\
5.57	-0.0295758776111093\\
5.58	-0.0303418328333381\\
5.59	-0.0310875186554934\\
5.6	-0.0318129915423705\\
5.61	-0.0325183088868883\\
5.62	-0.0332035290020255\\
5.63	-0.0338687111127421\\
5.64	-0.0345139153478855\\
5.65	-0.0351392027320844\\
5.66	-0.0357446351776284\\
5.67	-0.0363302754763352\\
5.68	-0.0368961872914063\\
5.69	-0.0374424351492701\\
5.7	-0.0379690844314151\\
5.71	-0.0384762013662121\\
5.72	-0.0389638530207265\\
5.73	-0.0394321072925214\\
5.74	-0.0398810329014516\\
5.75	-0.0403106993814501\\
5.76	-0.0407211770723056\\
5.77	-0.0411125371114336\\
5.78	-0.0414848514256411\\
5.79	-0.0418381927228841\\
5.8	-0.0421726344840204\\
5.81	-0.0424882509545568\\
5.82	-0.0427851171363916\\
5.83	-0.0430633087795537\\
5.84	-0.0433229023739372\\
5.85	-0.0435639751410336\\
5.86	-0.0437866050256613\\
5.87	-0.0439908706876926\\
5.88	-0.0441768514937802\\
5.89	-0.0443446275090815\\
5.9	-0.0444942794889832\\
5.91	-0.0446258888708253\\
5.92	-0.0447395377656261\\
5.93	-0.0448353089498077\\
5.94	-0.0449132858569233\\
5.95	-0.0449735525693858\\
5.96	-0.0450161938101998\\
5.97	-0.0450412949346959\\
5.98	-0.0450489419222679\\
5.99	-0.0450392213681153\\
6	-0.0450122204749883\\
6.01	-0.0449680270449394\\
6.02	-0.0449067294710787\\
6.03	-0.0448284167293361\\
6.04	-0.0447331783702292\\
6.05	-0.044621104510638\\
6.06	-0.0444922858255861\\
6.07	-0.0443468135400311\\
6.08	-0.0441847794206609\\
6.09	-0.0440062757677005\\
6.1	-0.0438113954067259\\
6.11	-0.0436002316804891\\
6.12	-0.0433728784407519\\
6.13	-0.0431294300401296\\
6.14	-0.0428699813239468\\
6.15	-0.0425946276221032\\
6.16	-0.0423034647409511\\
6.17	-0.0419965889551851\\
6.18	-0.0416740969997447\\
6.19	-0.0413360860617285\\
6.2	-0.0409826537723229\\
6.21	-0.0406138981987438\\
6.22	-0.0402299178361928\\
6.23	-0.0398308115998271\\
6.24	-0.0394166788167458\\
6.25	-0.0389876192179897\\
6.26	-0.0385437329305584\\
6.27	-0.0380851204694423\\
6.28	-0.0376118827296723\\
6.29	-0.0371241209783852\\
6.3	-0.0366219368469073\\
6.31	-0.0361054323228553\\
6.32	-0.0355747097422552\\
6.33	-0.0350298717816801\\
6.34	-0.0344710214504063\\
6.35	-0.0338982620825888\\
6.36	-0.0333116973294565\\
6.37	-0.0327114311515273\\
6.38	-0.0320975678108436\\
6.39	-0.0314702118632279\\
6.4	-0.0308294681505606\\
6.41	-0.0301754417930777\\
6.42	-0.0295082381816918\\
6.43	-0.0288279629703339\\
6.44	-0.0281347220683186\\
6.45	-0.0274286216327315\\
6.46	-0.0267097680608398\\
6.47	-0.025978267982527\\
6.48	-0.0252342282527503\\
6.49	-0.0244777559440233\\
6.5	-0.0237089583389224\\
6.51	-0.0229279429226183\\
6.52	-0.0221348173754325\\
6.53	-0.0213296895654195\\
6.54	-0.0205126675409743\\
6.55	-0.0196838595234667\\
6.56	-0.018843373899901\\
6.57	-0.0179913192156033\\
6.58	-0.0171278041669354\\
6.59	-0.0162529375940359\\
6.6	-0.0153668284735891\\
6.61	-0.0144695859116218\\
6.62	-0.013561319136328\\
6.63	-0.0126421374909227\\
6.64	-0.0117121504265235\\
6.65	-0.0107714674950622\\
6.66	-0.00982019834222517\\
6.67	-0.00885845270042343\\
6.68	-0.00788634038179267\\
6.69	-0.00690397127122336\\
6.7	-0.0059114553194213\\
6.71	-0.00490890253599879\\
6.72	-0.00389642298259676\\
6.73	-0.00287412676603815\\
6.74	-0.00184212403151257\\
6.75	-0.000800524955792886\\
6.76	0.000250560259516475\\
6.77	0.00131102139469888\\
6.78	0.00238074821861251\\
6.79	0.00345963049534459\\
6.8	0.00454755799083295\\
6.81	0.00564442047945413\\
6.82	0.00675010775057835\\
6.83	0.00786450961509094\\
6.84	0.00898751591187966\\
6.85	0.0101190165142883\\
6.86	0.0112589013365358\\
6.87	0.0124070603401013\\
6.88	0.0135633835400737\\
6.89	0.0147277610114674\\
6.9	0.0159000828955022\\
6.91	0.017080239405848\\
6.92	0.0182681208348345\\
6.93	0.0194636175596245\\
6.94	0.020666620048352\\
6.95	0.0218770188662239\\
6.96	0.0230947046815854\\
6.97	0.0243195682719493\\
6.98	0.0255515005299882\\
6.99	0.0267903924694904\\
7	0.0280361352312785\\
7.01	0.0292886200890914\\
7.02	0.0305477384554282\\
7.03	0.0318133818873553\\
7.04	0.0330854420922755\\
7.05	0.0343638109336599\\
7.06	0.0356483804367411\\
7.07	0.0369390427941687\\
7.08	0.0382356903716267\\
7.09	0.0395382157134125\\
7.1	0.040846511547977\\
7.11	0.0421604707934266\\
7.12	0.0434799865629859\\
7.13	0.044804952170422\\
7.14	0.046135261135429\\
7.15	0.0474708071889743\\
7.16	0.0488114842786047\\
7.17	0.0501571865737137\\
7.18	0.0515078084707686\\
7.19	0.0528632445984987\\
7.2	0.0542233898230435\\
7.21	0.0555881392530602\\
7.22	0.0569573882447924\\
7.23	0.0583310324070983\\
7.24	0.0597089676064382\\
7.25	0.061091089971822\\
7.26	0.062477295899717\\
7.27	0.0638674820589142\\
7.28	0.0652615453953543\\
7.29	0.0666593831369137\\
7.3	0.0680608927981486\\
7.31	0.0694659721849995\\
7.32	0.070874519399454\\
7.33	0.0722864328441687\\
7.34	0.0737016112270507\\
7.35	0.0751199535657966\\
7.36	0.0765413591923921\\
7.37	0.077965727757569\\
7.38	0.0793929592352215\\
7.39	0.0808229539267809\\
7.4	0.0822556124655488\\
7.41	0.0836908358209894\\
7.42	0.0851285253029794\\
7.43	0.0865685825660171\\
7.44	0.0880109096133894\\
7.45	0.0894554088012975\\
7.46	0.0909019828429405\\
7.47	0.0923505348125574\\
7.48	0.0938009681494277\\
7.49	0.0952531866618299\\
7.5	0.0967070945309577\\
7.51	0.0981625963147955\\
7.52	0.0996195969519509\\
7.53	0.101078001765446\\
7.54	0.102537716466466\\
7.55	0.103998647158067\\
7.56	0.105460700338841\\
7.57	0.106923782906541\\
7.58	0.108387802161657\\
7.59	0.109852665810963\\
7.6	0.111318281971008\\
7.61	0.112784559171573\\
7.62	0.114251406359089\\
7.63	0.115718732900002\\
7.64	0.117186448584106\\
7.65	0.118654463627831\\
7.66	0.120122688677485\\
7.67	0.121591034812465\\
7.68	0.123059413548411\\
7.69	0.124527736840331\\
7.7	0.125995917085676\\
7.71	0.127463867127379\\
7.72	0.128931500256849\\
7.73	0.130398730216922\\
7.74	0.131865471204773\\
7.75	0.133331637874786\\
7.76	0.13479714534138\\
7.77	0.136261909181798\\
7.78	0.137725845438846\\
7.79	0.139188870623602\\
7.8	0.140650901718073\\
7.81	0.142111856177817\\
7.82	0.143571651934519\\
7.83	0.145030207398531\\
7.84	0.146487441461367\\
7.85	0.147943273498156\\
7.86	0.149397623370057\\
7.87	0.150850411426631\\
7.88	0.15230155850817\\
7.89	0.153750985947991\\
7.9	0.155198615574682\\
7.91	0.156644369714312\\
7.92	0.158088171192599\\
7.93	0.159529943337035\\
7.94	0.160969609978973\\
7.95	0.162407095455673\\
7.96	0.163842324612307\\
7.97	0.165275222803926\\
7.98	0.16670571589738\\
7.99	0.168133730273206\\
8	0.169559192827469\\
8.01	0.170982030973569\\
8.02	0.172402172644005\\
8.03	0.173819546292095\\
8.04	0.175234080893667\\
8.05	0.176645705948699\\
8.06	0.178054351482924\\
8.07	0.1794599480494\\
8.08	0.180862426730031\\
8.09	0.182261719137059\\
8.1	0.183657757414508\\
8.11	0.185050474239595\\
8.12	0.186439802824101\\
8.13	0.187825676915698\\
8.14	0.189208030799247\\
8.15	0.190586799298047\\
8.16	0.191961917775052\\
8.17	0.19333332213405\\
8.18	0.194700948820799\\
8.19	0.196064734824127\\
8.2	0.197424617676999\\
8.21	0.198780535457537\\
8.22	0.200132426790011\\
8.23	0.201480230845784\\
8.24	0.202823887344229\\
8.25	0.204163336553598\\
8.26	0.205498519291865\\
8.27	0.206829376927523\\
8.28	0.208155851380347\\
8.29	0.209477885122123\\
8.3	0.210795421177335\\
8.31	0.212108403123821\\
8.32	0.213416775093389\\
8.33	0.214720481772397\\
8.34	0.216019468402299\\
8.35	0.217313680780152\\
8.36	0.218603065259091\\
8.37	0.219887568748765\\
8.38	0.22116713871574\\
8.39	0.222441723183864\\
8.4	0.223711270734598\\
8.41	0.224975730507315\\
8.42	0.226235052199559\\
8.43	0.227489186067272\\
8.44	0.228738082924987\\
8.45	0.229981694145986\\
8.46	0.231219971662422\\
8.47	0.232452867965409\\
8.48	0.233680336105078\\
8.49	0.2349023296906\\
8.5	0.236118802890173\\
8.51	0.237329710430974\\
8.52	0.238535007599087\\
8.53	0.239734650239387\\
8.54	0.240928594755395\\
8.55	0.242116798109106\\
8.56	0.243299217820774\\
8.57	0.244475811968673\\
8.58	0.245646539188822\\
8.59	0.246811358674678\\
8.6	0.247970230176802\\
8.61	0.249123114002484\\
8.62	0.250269971015345\\
8.63	0.251410762634904\\
8.64	0.252545450836114\\
8.65	0.253673998148869\\
8.66	0.254796367657477\\
8.67	0.255912523000105\\
8.68	0.257022428368193\\
8.69	0.258126048505838\\
8.7	0.259223348709148\\
8.71	0.260314294825563\\
8.72	0.261398853253154\\
8.73	0.262476990939882\\
8.74	0.263548675382839\\
8.75	0.264613874627453\\
8.76	0.265672557266663\\
8.77	0.26672469244007\\
8.78	0.267770249833058\\
8.79	0.268809199675886\\
8.8	0.269841512742752\\
8.81	0.270867160350827\\
8.82	0.271886114359267\\
8.83	0.272898347168194\\
8.84	0.273903831717645\\
8.85	0.274902541486506\\
8.86	0.275894450491405\\
8.87	0.276879533285588\\
8.88	0.277857764957769\\
8.89	0.278829121130942\\
8.9	0.279793577961184\\
8.91	0.280751112136417\\
8.92	0.281701700875155\\
8.93	0.282645321925218\\
8.94	0.283581953562424\\
8.95	0.28451157458926\\
8.96	0.285434164333516\\
8.97	0.286349702646912\\
8.98	0.287258169903683\\
8.99	0.28815954699915\\
9	0.289053815348266\\
9.01	0.289940956884135\\
9.02	0.29082095405651\\
9.03	0.291693789830264\\
9.04	0.292559447683844\\
9.05	0.293417911607698\\
9.06	0.294269166102676\\
9.07	0.295113196178416\\
9.08	0.295949987351699\\
9.09	0.296779525644794\\
9.1	0.297601797583764\\
9.11	0.298416790196768\\
9.12	0.299224491012327\\
9.13	0.30002488805758\\
9.14	0.300817969856509\\
9.15	0.301603725428151\\
9.16	0.302382144284785\\
9.17	0.303153216430101\\
9.18	0.303916932357343\\
9.19	0.304673283047442\\
9.2	0.305422259967121\\
9.21	0.306163855066981\\
9.22	0.306898060779572\\
9.23	0.307624870017441\\
9.24	0.308344276171164\\
9.25	0.309056273107353\\
9.26	0.309760855166654\\
9.27	0.310458017161719\\
9.28	0.311147754375161\\
9.29	0.311830062557495\\
9.3	0.312504937925058\\
9.31	0.31317237715791\\
9.32	0.313832377397723\\
9.33	0.314484936245648\\
9.34	0.315130051760167\\
9.35	0.31576772245493\\
9.36	0.316397947296569\\
9.37	0.317020725702506\\
9.38	0.317636057538739\\
9.39	0.318243943117608\\
9.4	0.318844383195555\\
9.41	0.319437378970862\\
9.42	0.320022932081376\\
9.43	0.320601044602217\\
9.44	0.321171719043476\\
9.45	0.321734958347892\\
9.46	0.32229076588852\\
9.47	0.322839145466383\\
9.48	0.32338010130811\\
9.49	0.323913638063559\\
9.5	0.324439760803428\\
9.51	0.324958475016855\\
9.52	0.325469786608999\\
9.53	0.325973701898614\\
9.54	0.326470227615609\\
9.55	0.326959370898591\\
9.56	0.327441139292401\\
9.57	0.327915540745639\\
9.58	0.32838258360817\\
9.59	0.328842276628627\\
9.6	0.329294628951896\\
9.61	0.329739650116591\\
9.62	0.330177350052526\\
9.63	0.330607739078159\\
9.64	0.331030827898048\\
9.65	0.331446627600276\\
9.66	0.331855149653876\\
9.67	0.332256405906248\\
9.68	0.332650408580561\\
9.69	0.333037170273144\\
9.7	0.333416703950877\\
9.71	0.333789022948563\\
9.72	0.334154140966295\\
9.73	0.334512072066814\\
9.74	0.334862830672862\\
9.75	0.335206431564519\\
9.76	0.335542889876538\\
9.77	0.33587222109567\\
9.78	0.336194441057981\\
9.79	0.336509565946166\\
9.8	0.336817612286844\\
9.81	0.33711859694786\\
9.82	0.337412537135572\\
9.83	0.33769945039213\\
9.84	0.337979354592757\\
9.85	0.338252267943011\\
9.86	0.338518208976055\\
9.87	0.338777196549908\\
9.88	0.339029249844698\\
9.89	0.339274388359909\\
9.9	0.339512631911621\\
9.91	0.339744000629742\\
9.92	0.339968514955243\\
9.93	0.340186195637377\\
9.94	0.340397063730905\\
9.95	0.340601140593309\\
9.96	0.340798447882006\\
9.97	0.340989007551555\\
9.98	0.341172841850858\\
9.99	0.341349973320367\\
10	0.341520424789275\\
10.01	0.341684219372713\\
10.02	0.341841380468936\\
10.03	0.341991931756517\\
10.04	0.342135897191527\\
10.05	0.342273301004718\\
10.06	0.342404167698705\\
10.07	0.342528522045139\\
10.08	0.34264638908189\\
10.09	0.342757794110212\\
10.1	0.342862762691921\\
10.11	0.342961320646565\\
10.12	0.343053494048591\\
10.13	0.343139309224514\\
10.14	0.343218792750085\\
10.15	0.343291971447456\\
10.16	0.34335887238235\\
10.17	0.343419522861217\\
10.18	0.343473950428411\\
10.19	0.343522182863345\\
10.2	0.343564248177662\\
10.21	0.343600174612396\\
10.22	0.343629990635143\\
10.23	0.343653724937222\\
10.24	0.343671406430843\\
10.25	0.34368306424628\\
10.26	0.343688727729031\\
10.27	0.343688426436999\\
10.28	0.343682190137652\\
10.29	0.343670048805205\\
10.3	0.343652032617793\\
10.31	0.343628171954645\\
10.32	0.343598497393264\\
10.33	0.343563039706609\\
10.34	0.34352182986028\\
10.35	0.3434748990097\\
10.36	0.343422278497304\\
10.37	0.343363999849736\\
10.38	0.343300094775036\\
10.39	0.343230595159843\\
10.4	0.343155533066591\\
10.41	0.343074940730718\\
10.42	0.342988850557872\\
10.43	0.342897295121122\\
10.44	0.342800307158174\\
10.45	0.342697919568589\\
10.46	0.34259016541101\\
10.47	0.342477077900388\\
10.48	0.342358690405214\\
10.49	0.342235036444757\\
10.5	0.342106149686304\\
10.51	0.341972063942413\\
10.52	0.341832813168154\\
10.53	0.341688431458378\\
10.54	0.341538953044969\\
10.55	0.341384412294119\\
10.56	0.341224843703598\\
10.57	0.341060281900032\\
10.58	0.340890761636191\\
10.59	0.340716317788279\\
10.6	0.340536985353229\\
10.61	0.340352799446008\\
10.62	0.340163795296928\\
10.63	0.339970008248959\\
10.64	0.339771473755054\\
10.65	0.339568227375478\\
10.66	0.339360304775144\\
10.67	0.339147741720958\\
10.68	0.338930574079168\\
10.69	0.338708837812724\\
10.7	0.338482568978641\\
10.71	0.338251803725372\\
10.72	0.338016578290192\\
10.73	0.337776928996579\\
10.74	0.33753289225162\\
10.75	0.337284504543405\\
10.76	0.337031802438447\\
10.77	0.336774822579097\\
10.78	0.336513601680977\\
10.79	0.336248176530413\\
10.8	0.335978583981885\\
10.81	0.335704860955476\\
10.82	0.33542704443434\\
10.83	0.335145171462174\\
10.84	0.334859279140694\\
10.85	0.334569404627129\\
10.86	0.334275585131722\\
10.87	0.333977857915232\\
10.88	0.333676260286461\\
10.89	0.333370829599771\\
10.9	0.333061603252632\\
10.91	0.33274861868316\\
10.92	0.332431913367678\\
10.93	0.332111524818281\\
10.94	0.331787490580415\\
10.95	0.33145984823046\\
10.96	0.331128635373327\\
10.97	0.33079388964007\\
10.98	0.330455648685496\\
10.99	0.330113950185799\\
11	0.329768831836195\\
11.01	0.329420331348574\\
11.02	0.329068486449156\\
11.03	0.328713334876164\\
11.04	0.328354914377505\\
11.05	0.327993262708464\\
11.06	0.327628417629404\\
11.07	0.327260416903484\\
11.08	0.326889298294383\\
11.09	0.32651509956404\\
11.1	0.326137858470398\\
11.11	0.325757612765169\\
11.12	0.325374400191602\\
11.13	0.324988258482268\\
11.14	0.324599225356854\\
11.15	0.324207338519973\\
11.16	0.323812635658977\\
11.17	0.323415154441791\\
11.18	0.323014932514756\\
11.19	0.322612007500482\\
11.2	0.322206416995715\\
11.21	0.321798198569216\\
11.22	0.321387389759651\\
11.23	0.320974028073497\\
11.24	0.320558150982956\\
11.25	0.320139795923883\\
11.26	0.319719000293726\\
11.27	0.319295801449483\\
11.28	0.318870236705663\\
11.29	0.318442343332269\\
11.3	0.318012158552786\\
11.31	0.317579719542188\\
11.32	0.317145063424952\\
11.33	0.316708227273091\\
11.34	0.316269248104196\\
11.35	0.315828162879489\\
11.36	0.315385008501897\\
11.37	0.314939821814131\\
11.38	0.31449263959678\\
11.39	0.314043498566424\\
11.4	0.313592435373752\\
11.41	0.313139486601698\\
11.42	0.31268468876359\\
11.43	0.312228078301311\\
11.44	0.311769691583476\\
11.45	0.311309564903619\\
11.46	0.310847734478395\\
11.47	0.310384236445798\\
11.48	0.309919106863389\\
11.49	0.309452381706538\\
11.5	0.308984096866685\\
11.51	0.308514288149605\\
11.52	0.308042991273695\\
11.53	0.307570241868274\\
11.54	0.307096075471891\\
11.55	0.306620527530653\\
11.56	0.306143633396565\\
11.57	0.305665428325882\\
11.58	0.305185947477478\\
11.59	0.304705225911225\\
11.6	0.30422329858639\\
11.61	0.303740200360048\\
11.62	0.303255965985498\\
11.63	0.302770630110706\\
11.64	0.302284227276757\\
11.65	0.301796791916315\\
11.66	0.301308358352112\\
11.67	0.300818960795432\\
11.68	0.30032863334463\\
11.69	0.299837409983644\\
11.7	0.299345324580539\\
11.71	0.298852410886055\\
11.72	0.298358702532172\\
11.73	0.297864233030692\\
11.74	0.297369035771829\\
11.75	0.29687314402282\\
11.76	0.296376590926545\\
11.77	0.295879409500166\\
11.78	0.295381632633775\\
11.79	0.294883293089063\\
11.8	0.294384423497998\\
11.81	0.293885056361516\\
11.82	0.293385224048234\\
11.83	0.29288495879317\\
11.84	0.292384292696481\\
11.85	0.291883257722214\\
11.86	0.291381885697072\\
11.87	0.290880208309194\\
11.88	0.29037825710695\\
11.89	0.289876063497749\\
11.9	0.289373658746864\\
11.91	0.288871073976268\\
11.92	0.288368340163486\\
11.93	0.287865488140463\\
11.94	0.287362548592444\\
11.95	0.286859552056868\\
11.96	0.286356528922281\\
11.97	0.285853509427254\\
11.98	0.285350523659327\\
11.99	0.284847601553959\\
12	0.284344772893495\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.244498536203701\\
0.01	-0.234523594339141\\
0.02	-0.224598999704458\\
0.03	-0.214725095178293\\
0.04	-0.204902218895372\\
0.05	-0.195130704249928\\
0.06	-0.185410879899393\\
0.07	-0.175743069768351\\
0.08	-0.166127593052756\\
0.09	-0.156564764224417\\
0.1	-0.147054893035731\\
0.11	-0.137598284524687\\
0.12	-0.128195239020123\\
0.13	-0.118846052147237\\
0.14	-0.109551014833355\\
0.15	-0.100310413313946\\
0.16	-0.0911245291388958\\
0.17	-0.0819936391790236\\
0.18	-0.0729180156328482\\
0.19	-0.0638979260336009\\
0.2	-0.0549336332564815\\
0.21	-0.0460253955261568\\
0.22	-0.0371734664245013\\
0.23	-0.0283780948985759\\
0.24	-0.0196395252688448\\
0.25	-0.0109579972376279\\
0.26	-0.00233374589778834\\
0.27	0.0062329982583488\\
0.28	0.0147420093298456\\
0.29	0.0231930659977721\\
0.3	0.0315859515155993\\
0.31	0.0399204536993664\\
0.32	0.0481963649176242\\
0.33	0.056413482081156\\
0.34	0.0645716066324783\\
0.35	0.0726705445351217\\
0.36	0.0807101062626961\\
0.37	0.0886901067877391\\
0.38	0.0966103655703517\\
0.39	0.104470706546622\\
0.4	0.112270958116837\\
0.41	0.120010953133492\\
0.42	0.127690528889081\\
0.43	0.135309527103699\\
0.44	0.142867793912426\\
0.45	0.150365179852518\\
0.46	0.157801539850399\\
0.47	0.165176733208446\\
0.48	0.172490623591593\\
0.49	0.179743079013725\\
0.5	0.18693397182389\\
0.51	0.194063178692319\\
0.52	0.201130580596252\\
0.53	0.208136062805581\\
0.54	0.215079514868309\\
0.55	0.221960830595821\\
0.56	0.228779908047977\\
0.57	0.235536649518021\\
0.58	0.242230961517321\\
0.59	0.248862754759918\\
0.6	0.255431944146916\\
0.61	0.261938448750688\\
0.62	0.268382191798917\\
0.63	0.274763100658464\\
0.64	0.281081106819075\\
0.65	0.287336145876913\\
0.66	0.293528157517937\\
0.67	0.299657085501108\\
0.68	0.305722877641448\\
0.69	0.311725485792926\\
0.7	0.317664865831202\\
0.71	0.323540977636206\\
0.72	0.329353785074566\\
0.73	0.335103255981892\\
0.74	0.3407893621449\\
0.75	0.3464120792834\\
0.76	0.351971387032129\\
0.77	0.357467268922443\\
0.78	0.362899712363874\\
0.79	0.368268708625533\\
0.8	0.373574252817389\\
0.81	0.378816343871406\\
0.82	0.383994984522537\\
0.83	0.389110181289602\\
0.84	0.394161944456018\\
0.85	0.399150288050415\\
0.86	0.40407522982711\\
0.87	0.408936791246467\\
0.88	0.413734997455127\\
0.89	0.418469877266118\\
0.9	0.423141463138844\\
0.91	0.427749791158956\\
0.92	0.432294901018107\\
0.93	0.436776835993589\\
0.94	0.441195642927864\\
0.95	0.445551372207974\\
0.96	0.449844077744852\\
0.97	0.454073816952513\\
0.98	0.458240650727153\\
0.99	0.462344643426133\\
1	0.466385862846866\\
1.01	0.470364380205602\\
1.02	0.474280270116112\\
1.03	0.478133610568281\\
1.04	0.481924482906598\\
1.05	0.485652971808559\\
1.06	0.489319165262976\\
1.07	0.492923154548193\\
1.08	0.496465034210217\\
1.09	0.499944902040765\\
1.1	0.503362859055219\\
1.11	0.506719009470505\\
1.12	0.510013460682886\\
1.13	0.513246323245678\\
1.14	0.516417710846889\\
1.15	0.519527740286778\\
1.16	0.522576531455344\\
1.17	0.525564207309738\\
1.18	0.528490893851609\\
1.19	0.53135672010438\\
1.2	0.534161818090448\\
1.21	0.536906322808332\\
1.22	0.539590372209746\\
1.23	0.542214107176616\\
1.24	0.544777671498031\\
1.25	0.54728121184714\\
1.26	0.549724877757987\\
1.27	0.552108821602297\\
1.28	0.554433198566197\\
1.29	0.556698166626896\\
1.3	0.55890388652931\\
1.31	0.561050521762634\\
1.32	0.563138238536872\\
1.33	0.565167205759319\\
1.34	0.567137595010999\\
1.35	0.569049580523062\\
1.36	0.570903339153135\\
1.37	0.572699050361643\\
1.38	0.574436896188081\\
1.39	0.57611706122726\\
1.4	0.577739732605512\\
1.41	0.579305099956865\\
1.42	0.580813355399188\\
1.43	0.582264693510303\\
1.44	0.583659311304067\\
1.45	0.58499740820644\\
1.46	0.586279186031509\\
1.47	0.587504848957505\\
1.48	0.588674603502789\\
1.49	0.589788658501822\\
1.5	0.590847225081113\\
1.51	0.591850516635153\\
1.52	0.592798748802331\\
1.53	0.593692139440836\\
1.54	0.594530908604548\\
1.55	0.595315278518916\\
1.56	0.596045473556828\\
1.57	0.596721720214471\\
1.58	0.597344247087184\\
1.59	0.59791328484531\\
1.6	0.598429066210041\\
1.61	0.598891825929255\\
1.62	0.599301800753369\\
1.63	0.599659229411171\\
1.64	0.599964352585672\\
1.65	0.600217412889951\\
1.66	0.600418654843009\\
1.67	0.600568324845632\\
1.68	0.600666671156253\\
1.69	0.600713943866832\\
1.7	0.600710394878741\\
1.71	0.600656277878668\\
1.72	0.600551848314524\\
1.73	0.600397363371374\\
1.74	0.600193081947378\\
1.75	0.599939264629754\\
1.76	0.599636173670755\\
1.77	0.599284072963673\\
1.78	0.598883228018855\\
1.79	0.598433905939751\\
1.8	0.597936375398981\\
1.81	0.59739090661443\\
1.82	0.596797771325365\\
1.83	0.596157242768588\\
1.84	0.595469595654608\\
1.85	0.594735106143857\\
1.86	0.593954051822924\\
1.87	0.593126711680831\\
1.88	0.59225336608534\\
1.89	0.591334296759299\\
1.9	0.590369786757018\\
1.91	0.589360120440691\\
1.92	0.588305583456853\\
1.93	0.587206462712879\\
1.94	0.586063046353521\\
1.95	0.584875623737496\\
1.96	0.583644485414109\\
1.97	0.582369923099928\\
1.98	0.581052229655502\\
1.99	0.579691699062127\\
2	0.578288626398664\\
2.01	0.576843307818402\\
2.02	0.575356040525976\\
2.03	0.573827122754333\\
2.04	0.572256853741759\\
2.05	0.570645533708951\\
2.06	0.56899346383615\\
2.07	0.567300946240331\\
2.08	0.565568283952449\\
2.09	0.563795780894743\\
2.1	0.561983741858101\\
2.11	0.560132472479487\\
2.12	0.558242279219429\\
2.13	0.556313469339568\\
2.14	0.554346350880275\\
2.15	0.55234123263833\\
2.16	0.550298424144665\\
2.17	0.548218235642183\\
2.18	0.546100978063635\\
2.19	0.54394696300957\\
2.2	0.541756502726356\\
2.21	0.539529910084271\\
2.22	0.537267498555665\\
2.23	0.5349695821932\\
2.24	0.532636475608152\\
2.25	0.530268493948803\\
2.26	0.527865952878897\\
2.27	0.525429168556175\\
2.28	0.522958457610996\\
2.29	0.520454137125023\\
2.3	0.517916524609996\\
2.31	0.515345937986586\\
2.32	0.512742695563327\\
2.33	0.51010711601563\\
2.34	0.507439518364882\\
2.35	0.504740221957624\\
2.36	0.502009546444821\\
2.37	0.499247811761209\\
2.38	0.496455338104732\\
2.39	0.493632445916067\\
2.4	0.490779455858233\\
2.41	0.487896688796294\\
2.42	0.484984465777142\\
2.43	0.48204310800938\\
2.44	0.479072936843289\\
2.45	0.476074273750892\\
2.46	0.473047440306099\\
2.47	0.469992758164962\\
2.48	0.466910549046008\\
2.49	0.463801134710674\\
2.5	0.460664836943837\\
2.51	0.457501977534438\\
2.52	0.454312878256199\\
2.53	0.451097860848446\\
2.54	0.447857246997023\\
2.55	0.444591358315303\\
2.56	0.441300516325303\\
2.57	0.437985042438898\\
2.58	0.434645257939132\\
2.59	0.431281483961631\\
2.6	0.42789404147612\\
2.61	0.424483251268041\\
2.62	0.421049433920271\\
2.63	0.417592909794946\\
2.64	0.414113999015388\\
2.65	0.410613021448141\\
2.66	0.407090296685099\\
2.67	0.403546144025758\\
2.68	0.399980882459557\\
2.69	0.396394830648335\\
2.7	0.392788306908897\\
2.71	0.389161629195677\\
2.72	0.385515115083519\\
2.73	0.381849081750566\\
2.74	0.37816384596125\\
2.75	0.374459724049401\\
2.76	0.370737031901462\\
2.77	0.366996084939811\\
2.78	0.363237198106203\\
2.79	0.359460685845312\\
2.8	0.355666862088396\\
2.81	0.351856040237064\\
2.82	0.348028533147166\\
2.83	0.344184653112786\\
2.84	0.340324711850354\\
2.85	0.336449020482873\\
2.86	0.332557889524256\\
2.87	0.328651628863779\\
2.88	0.324730547750653\\
2.89	0.320794954778704\\
2.9	0.316845157871174\\
2.91	0.312881464265635\\
2.92	0.308904180499026\\
2.93	0.304913612392793\\
2.94	0.300910065038159\\
2.95	0.296893842781507\\
2.96	0.292865249209878\\
2.97	0.288824587136588\\
2.98	0.284772158586964\\
2.99	0.280708264784201\\
3	0.27663320613533\\
3.01	0.27254728221731\\
3.02	0.268450791763242\\
3.03	0.264344032648696\\
3.04	0.260227301878157\\
3.05	0.256100895571602\\
3.06	0.251965108951178\\
3.07	0.247820236328023\\
3.08	0.243666571089183\\
3.09	0.239504405684673\\
3.1	0.235334031614637\\
3.11	0.231155739416648\\
3.12	0.226969818653114\\
3.13	0.222776557898815\\
3.14	0.218576244728556\\
3.15	0.214369165704944\\
3.16	0.210155606366283\\
3.17	0.205935851214598\\
3.18	0.201710183703771\\
3.19	0.197478886227809\\
3.2	0.193242240109222\\
3.21	0.189000525587539\\
3.22	0.184754021807928\\
3.23	0.180503006809955\\
3.24	0.176247757516451\\
3.25	0.171988549722513\\
3.26	0.167725658084619\\
3.27	0.163459356109872\\
3.28	0.159189916145358\\
3.29	0.154917609367638\\
3.3	0.15064270577235\\
3.31	0.146365474163946\\
3.32	0.142086182145538\\
3.33	0.137805096108879\\
3.34	0.13352248122446\\
3.35	0.129238601431729\\
3.36	0.124953719429437\\
3.37	0.120668096666099\\
3.38	0.116381993330588\\
3.39	0.112095668342838\\
3.4	0.107809379344683\\
3.41	0.103523382690808\\
3.42	0.0992379334398278\\
3.43	0.0949532853454838\\
3.44	0.0906696908479669\\
3.45	0.0863874010653592\\
3.46	0.0821066657851992\\
3.47	0.0778277334561681\\
3.48	0.0735508511798974\\
3.49	0.0692762647028985\\
3.5	0.0650042184086135\\
3.51	0.0607349553095874\\
3.52	0.0564687170397607\\
3.53	0.0522057438468839\\
3.54	0.047946274585052\\
3.55	0.0436905467073604\\
3.56	0.0394387962586802\\
3.57	0.0351912578685551\\
3.58	0.0309481647442176\\
3.59	0.0267097486637253\\
3.6	0.022476239969217\\
3.61	0.0182478675602886\\
3.62	0.014024858887488\\
3.63	0.00980743994592934\\
3.64	0.00559583526902643\\
3.65	0.00139026792234448\\
3.66	-0.00280904050242933\\
3.67	-0.00700186989339718\\
3.68	-0.0111880016242437\\
3.69	-0.0153672185599116\\
3.7	-0.0195393050621591\\
3.71	-0.023704046995001\\
3.72	-0.0278612317300317\\
3.73	-0.0320106481516322\\
3.74	-0.0361520866620601\\
3.75	-0.040285339186424\\
3.76	-0.0444101991775407\\
3.77	-0.0485264616206787\\
3.78	-0.0526339230381839\\
3.79	-0.0567323814939928\\
3.8	-0.0608216365980285\\
3.81	-0.0649014895104843\\
3.82	-0.0689717429459917\\
3.83	-0.0730322011776753\\
3.84	-0.0770826700410942\\
3.85	-0.0811229569380696\\
3.86	-0.0851528708404005\\
3.87	-0.0891722222934662\\
3.88	-0.093180823419717\\
3.89	-0.0971784879220527\\
3.9	-0.10116503108709\\
3.91	-0.105140269788321\\
3.92	-0.109104022489152\\
3.93	-0.113056109245849\\
3.94	-0.116996351710353\\
3.95	-0.120924573133002\\
3.96	-0.124840598365134\\
3.97	-0.128744253861589\\
3.98	-0.132635367683092\\
3.99	-0.136513769498537\\
4	-0.140379290587165\\
4.01	-0.144231763840621\\
4.02	-0.148071023764923\\
4.03	-0.151896906482308\\
4.04	-0.155709249732983\\
4.05	-0.159507892876765\\
4.06	-0.163292676894618\\
4.07	-0.167063444390086\\
4.08	-0.170820039590619\\
4.09	-0.174562308348794\\
4.1	-0.178290098143442\\
4.11	-0.182003258080661\\
4.12	-0.18570163889473\\
4.13	-0.189385092948925\\
4.14	-0.19305347423623\\
4.15	-0.196706638379944\\
4.16	-0.200344442634194\\
4.17	-0.203966745884346\\
4.18	-0.207573408647308\\
4.19	-0.211164293071749\\
4.2	-0.214739262938207\\
4.21	-0.218298183659099\\
4.22	-0.221840922278646\\
4.23	-0.225367347472683\\
4.24	-0.228877329548388\\
4.25	-0.2323707404439\\
4.26	-0.235847453727857\\
4.27	-0.239307344598827\\
4.28	-0.242750289884648\\
4.29	-0.246176168041672\\
4.3	-0.249584859153923\\
4.31	-0.252976244932149\\
4.32	-0.256350208712793\\
4.33	-0.259706635456866\\
4.34	-0.263045411748728\\
4.35	-0.266366425794781\\
4.36	-0.26966956742207\\
4.37	-0.272954728076792\\
4.38	-0.276221800822721\\
4.39	-0.279470680339535\\
4.4	-0.282701262921065\\
4.41	-0.285913446473449\\
4.42	-0.289107130513202\\
4.43	-0.292282216165196\\
4.44	-0.295438606160559\\
4.45	-0.298576204834481\\
4.46	-0.301694918123945\\
4.47	-0.304794653565362\\
4.48	-0.307875320292133\\
4.49	-0.310936829032117\\
4.5	-0.313979092105025\\
4.51	-0.317002023419729\\
4.52	-0.320005538471485\\
4.53	-0.322989554339083\\
4.54	-0.325953989681906\\
4.55	-0.328898764736921\\
4.56	-0.331823801315582\\
4.57	-0.334729022800656\\
4.58	-0.337614354142972\\
4.59	-0.340479721858094\\
4.6	-0.343325054022912\\
4.61	-0.34615028027216\\
4.62	-0.348955331794861\\
4.63	-0.351740141330688\\
4.64	-0.354504643166259\\
4.65	-0.357248773131353\\
4.66	-0.359972468595057\\
4.67	-0.362675668461832\\
4.68	-0.365358313167517\\
4.69	-0.368020344675252\\
4.7	-0.370661706471338\\
4.71	-0.373282343561019\\
4.72	-0.375882202464199\\
4.73	-0.37846123121109\\
4.74	-0.381019379337786\\
4.75	-0.383556597881777\\
4.76	-0.386072839377387\\
4.77	-0.388568057851154\\
4.78	-0.391042208817134\\
4.79	-0.393495249272148\\
4.8	-0.395927137690958\\
4.81	-0.398337834021386\\
4.82	-0.400727299679355\\
4.83	-0.403095497543886\\
4.84	-0.405442391952016\\
4.85	-0.407767948693663\\
4.86	-0.410072135006427\\
4.87	-0.41235491957033\\
4.88	-0.414616272502497\\
4.89	-0.416856165351777\\
4.9	-0.419074571093302\\
4.91	-0.421271464122996\\
4.92	-0.423446820252019\\
4.93	-0.425600616701154\\
4.94	-0.427732832095143\\
4.95	-0.42984344645696\\
4.96	-0.43193244120204\\
4.97	-0.433999799132437\\
4.98	-0.436045504430947\\
4.99	-0.438069542655159\\
5	-0.440071900731472\\
5.01	-0.442052566949041\\
5.02	-0.444011530953689\\
5.03	-0.445948783741756\\
5.04	-0.447864317653902\\
5.05	-0.449758126368864\\
5.06	-0.451630204897157\\
5.07	-0.453480549574731\\
5.08	-0.455309158056583\\
5.09	-0.457116029310314\\
5.1	-0.458901163609647\\
5.11	-0.460664562527893\\
5.12	-0.462406228931382\\
5.13	-0.464126166972834\\
5.14	-0.4658243820847\\
5.15	-0.467500880972455\\
5.16	-0.469155671607842\\
5.17	-0.470788763222083\\
5.18	-0.472400166299047\\
5.19	-0.47398989256837\\
5.2	-0.475557954998542\\
5.21	-0.477104367789954\\
5.22	-0.4786291463679\\
5.23	-0.480132307375547\\
5.24	-0.481613868666867\\
5.25	-0.483073849299522\\
5.26	-0.48451226952773\\
5.27	-0.485929150795076\\
5.28	-0.487324515727303\\
5.29	-0.488698388125057\\
5.3	-0.490050792956606\\
5.31	-0.491381756350521\\
5.32	-0.492691305588326\\
5.33	-0.493979469097112\\
5.34	-0.495246276442127\\
5.35	-0.496491758319324\\
5.36	-0.497715946547889\\
5.37	-0.498918874062733\\
5.38	-0.500100574906956\\
5.39	-0.501261084224283\\
5.4	-0.502400438251468\\
5.41	-0.503518674310682\\
5.42	-0.504615830801854\\
5.43	-0.505691947195008\\
5.44	-0.506747064022558\\
5.45	-0.507781222871584\\
5.46	-0.508794466376085\\
5.47	-0.509786838209202\\
5.48	-0.510758383075427\\
5.49	-0.511709146702777\\
5.5	-0.512639175834958\\
5.51	-0.513548518223499\\
5.52	-0.514437222619867\\
5.53	-0.515305338767563\\
5.54	-0.516152917394199\\
5.55	-0.516980010203547\\
5.56	-0.517786669867586\\
5.57	-0.51857295001851\\
5.58	-0.519338905240739\\
5.59	-0.520084591062895\\
5.6	-0.520810063949772\\
5.61	-0.521515381294289\\
5.62	-0.522200601409427\\
5.63	-0.522865783520143\\
5.64	-0.523510987755287\\
5.65	-0.524136275139486\\
5.66	-0.52474170758503\\
5.67	-0.525327347883736\\
5.68	-0.525893259698807\\
5.69	-0.526439507556671\\
5.7	-0.526966156838816\\
5.71	-0.527473273773613\\
5.72	-0.527960925428128\\
5.73	-0.528429179699923\\
5.74	-0.528878105308853\\
5.75	-0.529307771788851\\
5.76	-0.529718249479707\\
5.77	-0.530109609518835\\
5.78	-0.530481923833042\\
5.79	-0.530835265130285\\
5.8	-0.531169706891422\\
5.81	-0.531485323361958\\
5.82	-0.531782189543793\\
5.83	-0.532060381186955\\
5.84	-0.532319974781338\\
5.85	-0.532561047548435\\
5.86	-0.532783677433062\\
5.87	-0.532987943095094\\
5.88	-0.533173923901181\\
5.89	-0.533341699916483\\
5.9	-0.533491351896384\\
5.91	-0.533622961278226\\
5.92	-0.533736610173027\\
5.93	-0.533832381357209\\
5.94	-0.533910358264324\\
5.95	-0.533970624976787\\
5.96	-0.534013266217601\\
5.97	-0.534038367342097\\
5.98	-0.534046014329669\\
5.99	-0.534036293775516\\
6	-0.534009292882389\\
6.01	-0.53396509945234\\
6.02	-0.53390380187848\\
6.03	-0.533825489136737\\
6.04	-0.53373025077763\\
6.05	-0.533618176918039\\
6.06	-0.533489358232987\\
6.07	-0.533343885947432\\
6.08	-0.533181851828062\\
6.09	-0.533003348175102\\
6.1	-0.532808467814127\\
6.11	-0.53259730408789\\
6.12	-0.532369950848153\\
6.13	-0.532126502447531\\
6.14	-0.531867053731348\\
6.15	-0.531591700029504\\
6.16	-0.531300537148352\\
6.17	-0.530993661362586\\
6.18	-0.530671169407146\\
6.19	-0.53033315846913\\
6.2	-0.529979726179724\\
6.21	-0.529610970606145\\
6.22	-0.529226990243594\\
6.23	-0.528827884007228\\
6.24	-0.528413751224147\\
6.25	-0.527984691625391\\
6.26	-0.52754080533796\\
6.27	-0.527082192876843\\
6.28	-0.526608955137074\\
6.29	-0.526121193385786\\
6.3	-0.525619009254308\\
6.31	-0.525102504730256\\
6.32	-0.524571782149656\\
6.33	-0.524026944189081\\
6.34	-0.523468093857807\\
6.35	-0.52289533448999\\
6.36	-0.522308769736858\\
6.37	-0.521708503558929\\
6.38	-0.521094640218245\\
6.39	-0.520467284270629\\
6.4	-0.519826540557962\\
6.41	-0.519172514200479\\
6.42	-0.518505310589093\\
6.43	-0.517825035377735\\
6.44	-0.51713179447572\\
6.45	-0.516425694040133\\
6.46	-0.515706840468241\\
6.47	-0.514975340389928\\
6.48	-0.514231300660151\\
6.49	-0.513474828351424\\
6.5	-0.512706030746324\\
6.51	-0.511925015330019\\
6.52	-0.511131889782834\\
6.53	-0.510326761972821\\
6.54	-0.509509739948375\\
6.55	-0.508680931930868\\
6.56	-0.507840446307302\\
6.57	-0.506988391623004\\
6.58	-0.506124876574337\\
6.59	-0.505250010001437\\
6.6	-0.50436390088099\\
6.61	-0.503466658319023\\
6.62	-0.502558391543729\\
6.63	-0.501639209898324\\
6.64	-0.500709222833925\\
6.65	-0.499768539902463\\
6.66	-0.498817270749626\\
6.67	-0.497855525107825\\
6.68	-0.496883412789194\\
6.69	-0.495901043678625\\
6.7	-0.494908527726822\\
6.71	-0.4939059749434\\
6.72	-0.492893495389998\\
6.73	-0.491871199173439\\
6.74	-0.490839196438914\\
6.75	-0.489797597363194\\
6.76	-0.488746512147885\\
6.77	-0.487686051012702\\
6.78	-0.486616324188789\\
6.79	-0.485537441912057\\
6.8	-0.484449514416568\\
6.81	-0.483352651927947\\
6.82	-0.482246964656823\\
6.83	-0.48113256279231\\
6.84	-0.480009556495521\\
6.85	-0.478878055893113\\
6.86	-0.477738171070865\\
6.87	-0.4765900120673\\
6.88	-0.475433688867327\\
6.89	-0.474269311395934\\
6.9	-0.473096989511899\\
6.91	-0.471916833001553\\
6.92	-0.470728951572567\\
6.93	-0.469533454847777\\
6.94	-0.468330452359049\\
6.95	-0.467120053541177\\
6.96	-0.465902367725816\\
6.97	-0.464677504135452\\
6.98	-0.463445571877413\\
6.99	-0.462206679937911\\
7	-0.460960937176123\\
7.01	-0.45970845231831\\
7.02	-0.458449333951973\\
7.03	-0.457183690520046\\
7.04	-0.455911630315126\\
7.05	-0.454633261473741\\
7.06	-0.45334869197066\\
7.07	-0.452058029613232\\
7.08	-0.450761382035774\\
7.09	-0.449458856693989\\
7.1	-0.448150560859424\\
7.11	-0.446836601613975\\
7.12	-0.445517085844415\\
7.13	-0.444192120236979\\
7.14	-0.442861811271972\\
7.15	-0.441526265218427\\
7.16	-0.440185588128796\\
7.17	-0.438839885833687\\
7.18	-0.437489263936633\\
7.19	-0.436133827808902\\
7.2	-0.434773682584358\\
7.21	-0.433408933154341\\
7.22	-0.432039684162609\\
7.23	-0.430666040000303\\
7.24	-0.429288104800963\\
7.25	-0.427905982435579\\
7.26	-0.426519776507684\\
7.27	-0.425129590348487\\
7.28	-0.423735527012047\\
7.29	-0.422337689270487\\
7.3	-0.420936179609253\\
7.31	-0.419531100222402\\
7.32	-0.418122553007947\\
7.33	-0.416710639563232\\
7.34	-0.41529546118035\\
7.35	-0.413877118841605\\
7.36	-0.412455713215009\\
7.37	-0.411031344649832\\
7.38	-0.40960411317218\\
7.39	-0.40817411848062\\
7.4	-0.406741459941852\\
7.41	-0.405306236586412\\
7.42	-0.403868547104422\\
7.43	-0.402428489841384\\
7.44	-0.400986162794012\\
7.45	-0.399541663606104\\
7.46	-0.398095089564461\\
7.47	-0.396646537594844\\
7.48	-0.395196104257973\\
7.49	-0.393743885745571\\
7.5	-0.392289977876443\\
7.51	-0.390834476092606\\
7.52	-0.38937747545545\\
7.53	-0.387919070641955\\
7.54	-0.386459355940935\\
7.55	-0.384998425249334\\
7.56	-0.38353637206856\\
7.57	-0.38207328950086\\
7.58	-0.380609270245744\\
7.59	-0.379144406596438\\
7.6	-0.377678790436393\\
7.61	-0.376212513235828\\
7.62	-0.374745666048312\\
7.63	-0.373278339507399\\
7.64	-0.371810623823295\\
7.65	-0.370342608779571\\
7.66	-0.368874383729916\\
7.67	-0.367406037594936\\
7.68	-0.36593765885899\\
7.69	-0.36446933556707\\
7.7	-0.363001155321725\\
7.71	-0.361533205280022\\
7.72	-0.360065572150552\\
7.73	-0.358598342190479\\
7.74	-0.357131601202628\\
7.75	-0.355665434532616\\
7.76	-0.354199927066021\\
7.77	-0.352735163225603\\
7.78	-0.351271226968555\\
7.79	-0.349808201783799\\
7.8	-0.348346170689328\\
7.81	-0.346885216229584\\
7.82	-0.345425420472882\\
7.83	-0.34396686500887\\
7.84	-0.342509630946034\\
7.85	-0.341053798909245\\
7.86	-0.339599449037344\\
7.87	-0.338146660980771\\
7.88	-0.336695513899231\\
7.89	-0.335246086459411\\
7.9	-0.333798456832719\\
7.91	-0.332352702693089\\
7.92	-0.330908901214802\\
7.93	-0.329467129070366\\
7.94	-0.328027462428429\\
7.95	-0.326589976951729\\
7.96	-0.325154747795094\\
7.97	-0.323721849603475\\
7.98	-0.322291356510021\\
7.99	-0.320863342134195\\
8	-0.319437879579933\\
8.01	-0.318015041433832\\
8.02	-0.316594899763397\\
8.03	-0.315177526115306\\
8.04	-0.313762991513734\\
8.05	-0.312351366458702\\
8.06	-0.310942720924477\\
8.07	-0.309537124358001\\
8.08	-0.30813464567737\\
8.09	-0.306735353270342\\
8.1	-0.305339314992893\\
8.11	-0.303946598167806\\
8.12	-0.3025572695833\\
8.13	-0.301171395491703\\
8.14	-0.299789041608154\\
8.15	-0.298410273109354\\
8.16	-0.297035154632349\\
8.17	-0.295663750273351\\
8.18	-0.294296123586603\\
8.19	-0.292932337583274\\
8.2	-0.291572454730402\\
8.21	-0.290216536949864\\
8.22	-0.28886464561739\\
8.23	-0.287516841561617\\
8.24	-0.286173185063172\\
8.25	-0.284833735853803\\
8.26	-0.283498553115536\\
8.27	-0.282167695479878\\
8.28	-0.280841221027054\\
8.29	-0.279519187285278\\
8.3	-0.278201651230066\\
8.31	-0.27688866928358\\
8.32	-0.275580297314012\\
8.33	-0.274276590635004\\
8.34	-0.272977604005102\\
8.35	-0.271683391627249\\
8.36	-0.27039400714831\\
8.37	-0.269109503658636\\
8.38	-0.267829933691661\\
8.39	-0.266555349223538\\
8.4	-0.265285801672803\\
8.41	-0.264021341900086\\
8.42	-0.262762020207843\\
8.43	-0.261507886340129\\
8.44	-0.260258989482414\\
8.45	-0.259015378261415\\
8.46	-0.257777100744979\\
8.47	-0.256544204441992\\
8.48	-0.255316736302323\\
8.49	-0.254094742716801\\
8.5	-0.252878269517228\\
8.51	-0.251667361976427\\
8.52	-0.250462064808314\\
8.53	-0.249262422168014\\
8.54	-0.248068477652006\\
8.55	-0.246880274298295\\
8.56	-0.245697854586627\\
8.57	-0.244521260438728\\
8.58	-0.243350533218579\\
8.59	-0.242185713732723\\
8.6	-0.241026842230599\\
8.61	-0.239873958404917\\
8.62	-0.238727101392056\\
8.63	-0.237586309772497\\
8.64	-0.236451621571287\\
8.65	-0.235323074258532\\
8.66	-0.234200704749925\\
8.67	-0.233084549407297\\
8.68	-0.231974644039208\\
8.69	-0.230871023901563\\
8.7	-0.229773723698253\\
8.71	-0.228682777581838\\
8.72	-0.227598219154247\\
8.73	-0.226520081467519\\
8.74	-0.225448397024562\\
8.75	-0.224383197779948\\
8.76	-0.223324515140738\\
8.77	-0.222272379967331\\
8.78	-0.221226822574343\\
8.79	-0.220187872731515\\
8.8	-0.219155559664649\\
8.81	-0.218129912056574\\
8.82	-0.217110958048134\\
8.83	-0.216098725239207\\
8.84	-0.215093240689756\\
8.85	-0.214094530920895\\
8.86	-0.213102621915997\\
8.87	-0.212117539121813\\
8.88	-0.211139307449633\\
8.89	-0.210167951276459\\
8.9	-0.209203494446217\\
8.91	-0.208245960270984\\
8.92	-0.207295371532246\\
8.93	-0.206351750482183\\
8.94	-0.205415118844977\\
8.95	-0.204485497818141\\
8.96	-0.203562908073885\\
8.97	-0.202647369760489\\
8.98	-0.201738902503718\\
8.99	-0.200837525408251\\
9	-0.199943257059135\\
9.01	-0.199056115523266\\
9.02	-0.198176118350892\\
9.03	-0.197303282577137\\
9.04	-0.196437624723557\\
9.05	-0.195579160799703\\
9.06	-0.194727906304725\\
9.07	-0.193883876228986\\
9.08	-0.193047085055702\\
9.09	-0.192217546762607\\
9.1	-0.191395274823637\\
9.11	-0.190580282210634\\
9.12	-0.189772581395074\\
9.13	-0.188972184349821\\
9.14	-0.188179102550892\\
9.15	-0.18739334697925\\
9.16	-0.186614928122616\\
9.17	-0.1858438559773\\
9.18	-0.185080140050058\\
9.19	-0.184323789359959\\
9.2	-0.18357481244028\\
9.21	-0.182833217340421\\
9.22	-0.18209901162783\\
9.23	-0.18137220238996\\
9.24	-0.180652796236238\\
9.25	-0.179940799300048\\
9.26	-0.179236217240747\\
9.27	-0.178539055245682\\
9.28	-0.17784931803224\\
9.29	-0.177167009849906\\
9.3	-0.176492134482344\\
9.31	-0.175824695249492\\
9.32	-0.175164695009678\\
9.33	-0.174512136161753\\
9.34	-0.173867020647234\\
9.35	-0.173229349952472\\
9.36	-0.172599125110833\\
9.37	-0.171976346704895\\
9.38	-0.171361014868662\\
9.39	-0.170753129289793\\
9.4	-0.170152689211846\\
9.41	-0.169559693436539\\
9.42	-0.168974140326025\\
9.43	-0.168396027805184\\
9.44	-0.167825353363925\\
9.45	-0.16726211405951\\
9.46	-0.166706306518881\\
9.47	-0.166157926941018\\
9.48	-0.165616971099291\\
9.49	-0.165083434343842\\
9.5	-0.164557311603973\\
9.51	-0.164038597390546\\
9.52	-0.163527285798402\\
9.53	-0.163023370508787\\
9.54	-0.162526844791792\\
9.55	-0.162037701508811\\
9.56	-0.161555933115\\
9.57	-0.161081531661762\\
9.58	-0.160614488799231\\
9.59	-0.160154795778774\\
9.6	-0.159702443455505\\
9.61	-0.15925742229081\\
9.62	-0.158819722354876\\
9.63	-0.158389333329242\\
9.64	-0.157966244509353\\
9.65	-0.157550444807125\\
9.66	-0.157141922753525\\
9.67	-0.156740666501153\\
9.68	-0.156346663826841\\
9.69	-0.155959902134257\\
9.7	-0.155580368456524\\
9.71	-0.155208049458838\\
9.72	-0.154842931441107\\
9.73	-0.154485000340587\\
9.74	-0.154134241734539\\
9.75	-0.153790640842882\\
9.76	-0.153454182530863\\
9.77	-0.153124851311732\\
9.78	-0.15280263134942\\
9.79	-0.152487506461235\\
9.8	-0.152179460120557\\
9.81	-0.151878475459541\\
9.82	-0.15158453527183\\
9.83	-0.151297622015271\\
9.84	-0.151017717814644\\
9.85	-0.15074480446439\\
9.86	-0.150478863431346\\
9.87	-0.150219875857494\\
9.88	-0.149967822562704\\
9.89	-0.149722684047492\\
9.9	-0.14948444049578\\
9.91	-0.149253071777659\\
9.92	-0.149028557452158\\
9.93	-0.148810876770024\\
9.94	-0.148600008676496\\
9.95	-0.148395931814092\\
9.96	-0.148198624525395\\
9.97	-0.148008064855847\\
9.98	-0.147824230556543\\
9.99	-0.147647099087034\\
10	-0.147476647618126\\
10.01	-0.147312853034689\\
10.02	-0.147155691938465\\
10.03	-0.147005140650884\\
10.04	-0.146861175215874\\
10.05	-0.146723771402683\\
10.06	-0.146592904708697\\
10.07	-0.146468550362262\\
10.08	-0.146350683325511\\
10.09	-0.146239278297189\\
10.1	-0.14613430971548\\
10.11	-0.146035751760836\\
10.12	-0.14594357835881\\
10.13	-0.145857763182887\\
10.14	-0.145778279657316\\
10.15	-0.145705100959945\\
10.16	-0.145638200025052\\
10.17	-0.145577549546184\\
10.18	-0.14552312197899\\
10.19	-0.145474889544056\\
10.2	-0.145432824229739\\
10.21	-0.145396897795005\\
10.22	-0.145367081772258\\
10.23	-0.14534334747018\\
10.24	-0.145325665976558\\
10.25	-0.145314008161122\\
10.26	-0.14530834467837\\
10.27	-0.145308645970403\\
10.28	-0.145314882269749\\
10.29	-0.145327023602196\\
10.3	-0.145345039789608\\
10.31	-0.145368900452756\\
10.32	-0.145398575014137\\
10.33	-0.145434032700792\\
10.34	-0.145475242547121\\
10.35	-0.145522173397702\\
10.36	-0.145574793910097\\
10.37	-0.145633072557665\\
10.38	-0.145696977632365\\
10.39	-0.145766477247559\\
10.4	-0.145841539340811\\
10.41	-0.145922131676683\\
10.42	-0.146008221849529\\
10.43	-0.146099777286279\\
10.44	-0.146196765249227\\
10.45	-0.146299152838812\\
10.46	-0.146406906996391\\
10.47	-0.146519994507013\\
10.48	-0.146638382002187\\
10.49	-0.146762035962645\\
10.5	-0.146890922721097\\
10.51	-0.147025008464988\\
10.52	-0.147164259239247\\
10.53	-0.147308640949023\\
10.54	-0.147458119362432\\
10.55	-0.147612660113282\\
10.56	-0.147772228703803\\
10.57	-0.147936790507369\\
10.58	-0.14810631077121\\
10.59	-0.148280754619122\\
10.6	-0.148460087054172\\
10.61	-0.148644272961393\\
10.62	-0.148833277110473\\
10.63	-0.149027064158442\\
10.64	-0.149225598652347\\
10.65	-0.149428845031924\\
10.66	-0.149636767632258\\
10.67	-0.149849330686443\\
10.68	-0.150066498328233\\
10.69	-0.150288234594677\\
10.7	-0.15051450342876\\
10.71	-0.150745268682029\\
10.72	-0.15098049411721\\
10.73	-0.151220143410822\\
10.74	-0.151464180155782\\
10.75	-0.151712567863996\\
10.76	-0.151965269968954\\
10.77	-0.152222249828304\\
10.78	-0.152483470726424\\
10.79	-0.152748895876988\\
10.8	-0.153018488425517\\
10.81	-0.153292211451926\\
10.82	-0.153570027973061\\
10.83	-0.153851900945227\\
10.84	-0.154137793266707\\
10.85	-0.154427667780272\\
10.86	-0.154721487275679\\
10.87	-0.155019214492169\\
10.88	-0.15532081212094\\
10.89	-0.15562624280763\\
10.9	-0.155935469154769\\
10.91	-0.156248453724241\\
10.92	-0.156565159039723\\
10.93	-0.15688554758912\\
10.94	-0.157209581826986\\
10.95	-0.157537224176941\\
10.96	-0.157868437034074\\
10.97	-0.158203182767332\\
10.98	-0.158541423721906\\
10.99	-0.158883122221602\\
11	-0.159228240571206\\
11.01	-0.159576741058827\\
11.02	-0.159928585958245\\
11.03	-0.160283737531237\\
11.04	-0.160642158029896\\
11.05	-0.161003809698937\\
11.06	-0.161368654777998\\
11.07	-0.161736655503918\\
11.08	-0.162107774113018\\
11.09	-0.162481972843361\\
11.1	-0.162859213937003\\
11.11	-0.163239459642232\\
11.12	-0.163622672215799\\
11.13	-0.164008813925133\\
11.14	-0.164397847050547\\
11.15	-0.164789733887428\\
11.16	-0.165184436748425\\
11.17	-0.16558191796561\\
11.18	-0.165982139892645\\
11.19	-0.166385064906919\\
11.2	-0.166790655411686\\
11.21	-0.167198873838186\\
11.22	-0.16760968264775\\
11.23	-0.168023044333904\\
11.24	-0.168438921424445\\
11.25	-0.168857276483518\\
11.26	-0.169278072113675\\
11.27	-0.169701270957918\\
11.28	-0.170126835701738\\
11.29	-0.170554729075132\\
11.3	-0.170984913854615\\
11.31	-0.171417352865214\\
11.32	-0.171852008982449\\
11.33	-0.17228884513431\\
11.34	-0.172727824303205\\
11.35	-0.173168909527912\\
11.36	-0.173612063905504\\
11.37	-0.17405725059327\\
11.38	-0.174504432810621\\
11.39	-0.174953573840977\\
11.4	-0.175404637033649\\
11.41	-0.175857585805703\\
11.42	-0.176312383643812\\
11.43	-0.17676899410609\\
11.44	-0.177227380823925\\
11.45	-0.177687507503782\\
11.46	-0.178149337929006\\
11.47	-0.178612835961603\\
11.48	-0.179077965544012\\
11.49	-0.179544690700863\\
11.5	-0.180012975540716\\
11.51	-0.180482784257797\\
11.52	-0.180954081133706\\
11.53	-0.181426830539127\\
11.54	-0.18190099693551\\
11.55	-0.182376544876748\\
11.56	-0.182853439010836\\
11.57	-0.183331644081519\\
11.58	-0.183811124929923\\
11.59	-0.184291846496177\\
11.6	-0.184773773821011\\
11.61	-0.185256872047353\\
11.62	-0.185741106421903\\
11.63	-0.186226442296695\\
11.64	-0.186712845130645\\
11.65	-0.187200280491086\\
11.66	-0.18768871405529\\
11.67	-0.188178111611969\\
11.68	-0.188668439062771\\
11.69	-0.189159662423757\\
11.7	-0.189651747826862\\
11.71	-0.190144661521346\\
11.72	-0.190638369875229\\
11.73	-0.191132839376709\\
11.74	-0.191628036635572\\
11.75	-0.192123928384581\\
11.76	-0.192620481480856\\
11.77	-0.193117662907236\\
11.78	-0.193615439773626\\
11.79	-0.194113779318338\\
11.8	-0.194612648909403\\
11.81	-0.195112016045885\\
11.82	-0.195611848359168\\
11.83	-0.196112113614231\\
11.84	-0.19661277971092\\
11.85	-0.197113814685187\\
11.86	-0.197615186710329\\
11.87	-0.198116864098207\\
11.88	-0.198618815300451\\
11.89	-0.199121008909652\\
11.9	-0.199623413660537\\
11.91	-0.200125998431133\\
11.92	-0.200628732243915\\
11.93	-0.201131584266938\\
11.94	-0.201634523814957\\
11.95	-0.202137520350533\\
11.96	-0.202640543485121\\
11.97	-0.203143562980148\\
11.98	-0.203646548748074\\
11.99	-0.204149470853442\\
12	-0.204652299513907\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.206941224325435\\
0.01	0.216916166189995\\
0.02	0.226840760824678\\
0.03	0.236714665350842\\
0.04	0.246537541633764\\
0.05	0.256309056279208\\
0.06	0.266028880629743\\
0.07	0.275696690760785\\
0.08	0.285312167476379\\
0.09	0.294874996304719\\
0.1	0.304384867493405\\
0.11	0.313841476004449\\
0.12	0.323244521509013\\
0.13	0.332593708381899\\
0.14	0.341888745695781\\
0.15	0.35112934721519\\
0.16	0.36031523139024\\
0.17	0.369446121350112\\
0.18	0.378521744896288\\
0.19	0.387541834495535\\
0.2	0.396506127272654\\
0.21	0.405414365002979\\
0.22	0.414266294104635\\
0.23	0.42306166563056\\
0.24	0.431800235260291\\
0.25	0.440481763291508\\
0.26	0.449106014631347\\
0.27	0.457672758787485\\
0.28	0.466181769858981\\
0.29	0.474632826526908\\
0.3	0.483025712044735\\
0.31	0.491360214228502\\
0.32	0.49963612544676\\
0.33	0.507853242610292\\
0.34	0.516011367161614\\
0.35	0.524110305064257\\
0.36	0.532149866791832\\
0.37	0.540129867316875\\
0.38	0.548050126099487\\
0.39	0.555910467075758\\
0.4	0.563710718645973\\
0.41	0.571450713662627\\
0.42	0.579130289418217\\
0.43	0.586749287632835\\
0.44	0.594307554441561\\
0.45	0.601804940381654\\
0.46	0.609241300379535\\
0.47	0.616616493737582\\
0.48	0.623930384120729\\
0.49	0.63118283954286\\
0.5	0.638373732353026\\
0.51	0.645502939221455\\
0.52	0.652570341125388\\
0.53	0.659575823334717\\
0.54	0.666519275397445\\
0.55	0.673400591124957\\
0.56	0.680219668577112\\
0.57	0.686976410047157\\
0.58	0.693670722046456\\
0.59	0.700302515289054\\
0.6	0.706871704676052\\
0.61	0.713378209279824\\
0.62	0.719821952328053\\
0.63	0.7262028611876\\
0.64	0.732520867348211\\
0.65	0.738775906406049\\
0.66	0.744967918047073\\
0.67	0.751096846030244\\
0.68	0.757162638170583\\
0.69	0.763165246322062\\
0.7	0.769104626360338\\
0.71	0.774980738165342\\
0.72	0.780793545603702\\
0.73	0.786543016511027\\
0.74	0.792229122674036\\
0.75	0.797851839812536\\
0.76	0.803411147561265\\
0.77	0.808907029451579\\
0.78	0.814339472893009\\
0.79	0.819708469154668\\
0.8	0.825014013346525\\
0.81	0.830256104400542\\
0.82	0.835434745051673\\
0.83	0.840549941818737\\
0.84	0.845601704985154\\
0.85	0.850590048579551\\
0.86	0.855514990356246\\
0.87	0.860376551775603\\
0.88	0.865174757984263\\
0.89	0.869909637795254\\
0.9	0.87458122366798\\
0.91	0.879189551688092\\
0.92	0.883734661547242\\
0.93	0.888216596522725\\
0.94	0.892635403457\\
0.95	0.89699113273711\\
0.96	0.901283838273987\\
0.97	0.905513577481649\\
0.98	0.909680411256289\\
0.99	0.913784403955269\\
1	0.917825623376002\\
1.01	0.921804140734738\\
1.02	0.925720030645248\\
1.03	0.929573371097417\\
1.04	0.933364243435734\\
1.05	0.937092732337695\\
1.06	0.940758925792112\\
1.07	0.944362915077329\\
1.08	0.947904794739353\\
1.09	0.951384662569901\\
1.1	0.954802619584355\\
1.11	0.958158769999641\\
1.12	0.961453221212021\\
1.13	0.964686083774814\\
1.14	0.967857471376025\\
1.15	0.970967500815914\\
1.16	0.974016291984479\\
1.17	0.977003967838873\\
1.18	0.979930654380745\\
1.19	0.982796480633515\\
1.2	0.985601578619583\\
1.21	0.988346083337467\\
1.22	0.991030132738882\\
1.23	0.993653867705752\\
1.24	0.996217432027167\\
1.25	0.998720972376276\\
1.26	1.00116463828712\\
1.27	1.00354858213143\\
1.28	1.00587295909533\\
1.29	1.00813792715603\\
1.3	1.01034364705845\\
1.31	1.01249028229177\\
1.32	1.01457799906601\\
1.33	1.01660696628845\\
1.34	1.01857735554013\\
1.35	1.0204893410522\\
1.36	1.02234309968227\\
1.37	1.02413881089078\\
1.38	1.02587665671722\\
1.39	1.0275568217564\\
1.4	1.02917949313465\\
1.41	1.030744860486\\
1.42	1.03225311592832\\
1.43	1.03370445403944\\
1.44	1.0350990718332\\
1.45	1.03643716873558\\
1.46	1.03771894656064\\
1.47	1.03894460948664\\
1.48	1.04011436403192\\
1.49	1.04122841903096\\
1.5	1.04228698561025\\
1.51	1.04329027716429\\
1.52	1.04423850933147\\
1.53	1.04513189996997\\
1.54	1.04597066913368\\
1.55	1.04675503904805\\
1.56	1.04748523408596\\
1.57	1.04816148074361\\
1.58	1.04878400761632\\
1.59	1.04935304537445\\
1.6	1.04986882673918\\
1.61	1.05033158645839\\
1.62	1.0507415612825\\
1.63	1.05109898994031\\
1.64	1.05140411311481\\
1.65	1.05165717341909\\
1.66	1.05185841537215\\
1.67	1.05200808537477\\
1.68	1.05210643168539\\
1.69	1.05215370439597\\
1.7	1.05215015540788\\
1.71	1.0520960384078\\
1.72	1.05199160884366\\
1.73	1.05183712390051\\
1.74	1.05163284247651\\
1.75	1.05137902515889\\
1.76	1.05107593419989\\
1.77	1.05072383349281\\
1.78	1.05032298854799\\
1.79	1.04987366646889\\
1.8	1.04937613592812\\
1.81	1.04883066714357\\
1.82	1.0482375318545\\
1.83	1.04759700329772\\
1.84	1.04690935618374\\
1.85	1.04617486667299\\
1.86	1.04539381235206\\
1.87	1.04456647220997\\
1.88	1.04369312661448\\
1.89	1.04277405728843\\
1.9	1.04180954728615\\
1.91	1.04079988096983\\
1.92	1.03974534398599\\
1.93	1.03864622324201\\
1.94	1.03750280688266\\
1.95	1.03631538426663\\
1.96	1.03508424594325\\
1.97	1.03380968362906\\
1.98	1.03249199018464\\
1.99	1.03113145959126\\
2	1.0297283869278\\
2.01	1.02828306834754\\
2.02	1.02679580105511\\
2.03	1.02526688328347\\
2.04	1.02369661427089\\
2.05	1.02208529423809\\
2.06	1.02043322436529\\
2.07	1.01874070676947\\
2.08	1.01700804448158\\
2.09	1.01523554142388\\
2.1	1.01342350238724\\
2.11	1.01157223300862\\
2.12	1.00968203974856\\
2.13	1.0077532298687\\
2.14	1.00578611140941\\
2.15	1.00378099316747\\
2.16	1.0017381846738\\
2.17	0.999657996171319\\
2.18	0.997540738592771\\
2.19	0.995386723538706\\
2.2	0.993196263255491\\
2.21	0.990969670613406\\
2.22	0.988707259084801\\
2.23	0.986409342722336\\
2.24	0.984076236137288\\
2.25	0.981708254477939\\
2.26	0.979305713408032\\
2.27	0.976868929085311\\
2.28	0.974398218140132\\
2.29	0.971893897654159\\
2.3	0.969356285139132\\
2.31	0.966785698515721\\
2.32	0.964182456092463\\
2.33	0.961546876544766\\
2.34	0.958879278894017\\
2.35	0.95617998248676\\
2.36	0.953449306973957\\
2.37	0.950687572290345\\
2.38	0.947895098633868\\
2.39	0.945072206445203\\
2.4	0.942219216387369\\
2.41	0.93933644932543\\
2.42	0.936424226306278\\
2.43	0.933482868538515\\
2.44	0.930512697372425\\
2.45	0.927514034280027\\
2.46	0.924487200835235\\
2.47	0.921432518694098\\
2.48	0.918350309575144\\
2.49	0.91524089523981\\
2.5	0.912104597472973\\
2.51	0.908941738063574\\
2.52	0.905752638785335\\
2.53	0.902537621377582\\
2.54	0.899297007526159\\
2.55	0.896031118844439\\
2.56	0.892740276854439\\
2.57	0.889424802968034\\
2.58	0.886085018468268\\
2.59	0.882721244490767\\
2.6	0.879333802005256\\
2.61	0.875923011797177\\
2.62	0.872489194449407\\
2.63	0.869032670324081\\
2.64	0.865553759544524\\
2.65	0.862052781977276\\
2.66	0.858530057214235\\
2.67	0.854985904554894\\
2.68	0.851420642988692\\
2.69	0.847834591177471\\
2.7	0.844228067438033\\
2.71	0.840601389724812\\
2.72	0.836954875612655\\
2.73	0.833288842279701\\
2.74	0.829603606490385\\
2.75	0.825899484578537\\
2.76	0.822176792430597\\
2.77	0.818435845468947\\
2.78	0.814676958635338\\
2.79	0.810900446374448\\
2.8	0.807106622617531\\
2.81	0.8032958007662\\
2.82	0.799468293676302\\
2.83	0.795624413641922\\
2.84	0.79176447237949\\
2.85	0.787888781012009\\
2.86	0.783997650053392\\
2.87	0.780091389392915\\
2.88	0.776170308279789\\
2.89	0.77223471530784\\
2.9	0.768284918400309\\
2.91	0.764321224794771\\
2.92	0.760343941028162\\
2.93	0.756353372921929\\
2.94	0.752349825567295\\
2.95	0.748333603310643\\
2.96	0.744305009739014\\
2.97	0.740264347665724\\
2.98	0.7362119191161\\
2.99	0.732148025313337\\
3	0.728072966664465\\
3.01	0.723987042746446\\
3.02	0.719890552292378\\
3.03	0.715783793177831\\
3.04	0.711667062407293\\
3.05	0.707540656100737\\
3.06	0.703404869480314\\
3.07	0.699259996857159\\
3.08	0.695106331618319\\
3.09	0.690944166213809\\
3.1	0.686773792143773\\
3.11	0.682595499945784\\
3.12	0.67840957918225\\
3.13	0.674216318427951\\
3.14	0.670016005257692\\
3.15	0.66580892623408\\
3.16	0.661595366895419\\
3.17	0.657375611743734\\
3.18	0.653149944232907\\
3.19	0.648918646756944\\
3.2	0.644682000638358\\
3.21	0.640440286116675\\
3.22	0.636193782337064\\
3.23	0.631942767339091\\
3.24	0.627687518045587\\
3.25	0.623428310251648\\
3.26	0.619165418613755\\
3.27	0.614899116639007\\
3.28	0.610629676674494\\
3.29	0.606357369896773\\
3.3	0.602082466301486\\
3.31	0.597805234693082\\
3.32	0.593525942674673\\
3.33	0.589244856638014\\
3.34	0.584962241753596\\
3.35	0.580678361960865\\
3.36	0.576393479958573\\
3.37	0.572107857195235\\
3.38	0.567821753859723\\
3.39	0.563535428871973\\
3.4	0.559249139873819\\
3.41	0.554963143219944\\
3.42	0.550677693968964\\
3.43	0.54639304587462\\
3.44	0.542109451377103\\
3.45	0.537827161594495\\
3.46	0.533546426314335\\
3.47	0.529267493985304\\
3.48	0.524990611709033\\
3.49	0.520716025232034\\
3.5	0.516443978937749\\
3.51	0.512174715838723\\
3.52	0.507908477568896\\
3.53	0.50364550437602\\
3.54	0.499386035114188\\
3.55	0.495130307236496\\
3.56	0.490878556787816\\
3.57	0.486631018397691\\
3.58	0.482387925273353\\
3.59	0.478149509192861\\
3.6	0.473916000498353\\
3.61	0.469687628089424\\
3.62	0.465464619416624\\
3.63	0.461247200475065\\
3.64	0.457035595798162\\
3.65	0.45283002845148\\
3.66	0.448630720026706\\
3.67	0.444437890635739\\
3.68	0.440251758904892\\
3.69	0.436072541969224\\
3.7	0.431900455466977\\
3.71	0.427735713534135\\
3.72	0.423578528799104\\
3.73	0.419429112377504\\
3.74	0.415287673867076\\
3.75	0.411154421342712\\
3.76	0.407029561351595\\
3.77	0.402913298908457\\
3.78	0.398805837490952\\
3.79	0.394707379035143\\
3.8	0.390618123931107\\
3.81	0.386538271018651\\
3.82	0.382468017583144\\
3.83	0.37840755935146\\
3.84	0.374357090488042\\
3.85	0.370316803591066\\
3.86	0.366286889688735\\
3.87	0.36226753823567\\
3.88	0.358258937109419\\
3.89	0.354261272607083\\
3.9	0.350274729442045\\
3.91	0.346299490740815\\
3.92	0.342335738039984\\
3.93	0.338383651283287\\
3.94	0.334443408818783\\
3.95	0.330515187396134\\
3.96	0.326599162164001\\
3.97	0.322695506667547\\
3.98	0.318804392846044\\
3.99	0.314925991030598\\
4	0.311060469941971\\
4.01	0.307207996688514\\
4.02	0.303368736764213\\
4.03	0.299542854046828\\
4.04	0.295730510796153\\
4.05	0.291931867652371\\
4.06	0.288147083634517\\
4.07	0.284376316139049\\
4.08	0.280619720938517\\
4.09	0.276877452180342\\
4.1	0.273149662385693\\
4.11	0.269436502448475\\
4.12	0.265738121634406\\
4.13	0.26205466758021\\
4.14	0.258386286292906\\
4.15	0.254733122149192\\
4.16	0.251095317894941\\
4.17	0.24747301464479\\
4.18	0.243866351881828\\
4.19	0.240275467457386\\
4.2	0.236700497590929\\
4.21	0.233141576870037\\
4.22	0.22959883825049\\
4.23	0.226072413056452\\
4.24	0.222562430980748\\
4.25	0.219069020085236\\
4.26	0.215592306801279\\
4.27	0.212132415930308\\
4.28	0.208689470644488\\
4.29	0.205263592487464\\
4.3	0.201854901375213\\
4.31	0.198463515596987\\
4.32	0.195089551816343\\
4.33	0.19173312507227\\
4.34	0.188394348780408\\
4.35	0.185073334734355\\
4.36	0.181770193107066\\
4.37	0.178485032452343\\
4.38	0.175217959706415\\
4.39	0.171969080189601\\
4.4	0.168738497608071\\
4.41	0.165526314055687\\
4.42	0.162332630015934\\
4.43	0.159157544363939\\
4.44	0.156001154368577\\
4.45	0.152863555694655\\
4.46	0.149744842405191\\
4.47	0.146645106963773\\
4.48	0.143564440237003\\
4.49	0.140502931497019\\
4.5	0.137460668424111\\
4.51	0.134437737109407\\
4.52	0.13143422205765\\
4.53	0.128450206190053\\
4.54	0.12548577084723\\
4.55	0.122540995792215\\
4.56	0.119615959213554\\
4.57	0.11671073772848\\
4.58	0.113825406386164\\
4.59	0.110960038671042\\
4.6	0.108114706506224\\
4.61	0.105289480256975\\
4.62	0.102484428734275\\
4.63	0.0996996191984479\\
4.64	0.0969351173628771\\
4.65	0.0941909873977827\\
4.66	0.091467291934079\\
4.67	0.0887640920673038\\
4.68	0.0860814473616189\\
4.69	0.0834194158538834\\
4.7	0.0807780540577974\\
4.71	0.0781574169681166\\
4.72	0.0755575580649365\\
4.73	0.072978529318046\\
4.74	0.07042038119135\\
4.75	0.0678831626473593\\
4.76	0.0653669211517487\\
4.77	0.0628717026779819\\
4.78	0.060397551712002\\
4.79	0.0579445112569882\\
4.8	0.0555126228381773\\
4.81	0.0531019265077502\\
4.82	0.0507124608497809\\
4.83	0.04834426298525\\
4.84	0.04599736857712\\
4.85	0.0436718118354728\\
4.86	0.0413676255227087\\
4.87	0.0390848409588055\\
4.88	0.0368234880266384\\
4.89	0.0345835951773592\\
4.9	0.0323651894358339\\
4.91	0.0301682964061393\\
4.92	0.0279929402771163\\
4.93	0.0258391438279813\\
4.94	0.0237069284339929\\
4.95	0.0215963140721753\\
4.96	0.0195073193270959\\
4.97	0.0174399613966984\\
4.98	0.015394256098189\\
4.99	0.0133702178739764\\
5	0.011367859797664\\
5.01	0.00938719358009479\\
5.02	0.00742822957544687\\
5.03	0.00549097678738028\\
5.04	0.00357544287523395\\
5.05	0.00168163416027201\\
5.06	-0.00019044436802082\\
5.07	-0.00204078904559557\\
5.08	-0.00386939752744767\\
5.09	-0.00567626878117852\\
5.1	-0.00746140308051071\\
5.11	-0.00922480199875728\\
5.12	-0.0109664684022457\\
5.13	-0.0126864064436978\\
5.14	-0.0143846215555645\\
5.15	-0.0160611204433191\\
5.16	-0.0177159110787057\\
5.17	-0.0193490026929473\\
5.18	-0.0209604057699111\\
5.19	-0.0225501320392338\\
5.2	-0.0241181944694061\\
5.21	-0.0256646072608178\\
5.22	-0.0271893858387637\\
5.23	-0.0286925468464115\\
5.24	-0.0301741081377308\\
5.25	-0.0316340887703865\\
5.26	-0.0330725089985943\\
5.27	-0.0344893902659404\\
5.28	-0.0358847551981669\\
5.29	-0.0372586275959207\\
5.3	-0.0386110324274698\\
5.31	-0.0399419958213852\\
5.32	-0.0412515450591901\\
5.33	-0.0425397085679767\\
5.34	-0.0438065159129913\\
5.35	-0.0450519977901882\\
5.36	-0.0462761860187533\\
5.37	-0.0474791135335974\\
5.38	-0.0486608143778204\\
5.39	-0.0498213236951467\\
5.4	-0.0509606777223326\\
5.41	-0.0520789137815458\\
5.42	-0.0531760702727183\\
5.43	-0.0542521866658725\\
5.44	-0.0553073034934224\\
5.45	-0.0563414623424485\\
5.46	-0.057354705846949\\
5.47	-0.0583470776800663\\
5.48	-0.0593186225462907\\
5.49	-0.0602693861736409\\
5.5	-0.0611994153058221\\
5.51	-0.062108757694363\\
5.52	-0.0629974620907311\\
5.53	-0.0638655782384276\\
5.54	-0.0647131568650627\\
5.55	-0.0655402496744114\\
5.56	-0.0663469093384499\\
5.57	-0.0671331894893747\\
5.58	-0.0678991447116034\\
5.59	-0.0686448305337587\\
5.6	-0.0693703034206358\\
5.61	-0.0700756207651536\\
5.62	-0.0707608408802909\\
5.63	-0.0714260229910074\\
5.64	-0.0720712272261508\\
5.65	-0.0726965146103498\\
5.66	-0.0733019470558938\\
5.67	-0.0738875873546006\\
5.68	-0.0744534991696716\\
5.69	-0.0749997470275354\\
5.7	-0.0755263963096804\\
5.71	-0.0760335132444774\\
5.72	-0.0765211648989919\\
5.73	-0.0769894191707867\\
5.74	-0.077438344779717\\
5.75	-0.0778680112597155\\
5.76	-0.0782784889505709\\
5.77	-0.078669848989699\\
5.78	-0.0790421633039065\\
5.79	-0.0793955046011495\\
5.8	-0.0797299463622858\\
5.81	-0.0800455628328222\\
5.82	-0.080342429014657\\
5.83	-0.0806206206578191\\
5.84	-0.0808802142522026\\
5.85	-0.081121287019299\\
5.86	-0.0813439169039266\\
5.87	-0.0815481825659579\\
5.88	-0.0817341633720455\\
5.89	-0.0819019393873469\\
5.9	-0.0820515913672485\\
5.91	-0.0821832007490906\\
5.92	-0.0822968496438914\\
5.93	-0.0823926208280731\\
5.94	-0.0824705977351886\\
5.95	-0.0825308644476511\\
5.96	-0.0825735056884652\\
5.97	-0.0825986068129612\\
5.98	-0.0826062538005333\\
5.99	-0.0825965332463806\\
6	-0.0825695323532536\\
6.01	-0.0825253389232047\\
6.02	-0.082464041349344\\
6.03	-0.0823857286076015\\
6.04	-0.0822904902484946\\
6.05	-0.0821784163889033\\
6.06	-0.0820495977038515\\
6.07	-0.0819041254182964\\
6.08	-0.0817420912989263\\
6.09	-0.0815635876459658\\
6.1	-0.0813687072849912\\
6.11	-0.0811575435587545\\
6.12	-0.0809301903190172\\
6.13	-0.0806867419183949\\
6.14	-0.0804272932022122\\
6.15	-0.0801519395003686\\
6.16	-0.0798607766192164\\
6.17	-0.0795539008334505\\
6.18	-0.0792314088780101\\
6.19	-0.0788933979399938\\
6.2	-0.0785399656505882\\
6.21	-0.0781712100770092\\
6.22	-0.0777872297144581\\
6.23	-0.0773881234780925\\
6.24	-0.0769739906950112\\
6.25	-0.0765449310962551\\
6.26	-0.0761010448088237\\
6.27	-0.0756424323477077\\
6.28	-0.0751691946079377\\
6.29	-0.0746814328566506\\
6.3	-0.0741792487251727\\
6.31	-0.0736627442011206\\
6.32	-0.0731320216205206\\
6.33	-0.0725871836599455\\
6.34	-0.0720283333286716\\
6.35	-0.0714555739608541\\
6.36	-0.0708690092077218\\
6.37	-0.0702687430297927\\
6.38	-0.0696548796891089\\
6.39	-0.0690275237414933\\
6.4	-0.0683867800288259\\
6.41	-0.067732753671343\\
6.42	-0.0670655500599571\\
6.43	-0.0663852748485992\\
6.44	-0.065692033946584\\
6.45	-0.0649859335109969\\
6.46	-0.0642670799391052\\
6.47	-0.0635355798607923\\
6.48	-0.0627915401310157\\
6.49	-0.0620350678222887\\
6.5	-0.0612662702171878\\
6.51	-0.0604852548008837\\
6.52	-0.0596921292536979\\
6.53	-0.0588870014436849\\
6.54	-0.0580699794192397\\
6.55	-0.0572411714017321\\
6.56	-0.0564006857781664\\
6.57	-0.0555486310938687\\
6.58	-0.0546851160452008\\
6.59	-0.0538102494723012\\
6.6	-0.0529241403518544\\
6.61	-0.0520268977898871\\
6.62	-0.0511186310145934\\
6.63	-0.050199449369188\\
6.64	-0.0492694623047888\\
6.65	-0.0483287793733276\\
6.66	-0.0473775102204905\\
6.67	-0.0464157645786888\\
6.68	-0.045443652260058\\
6.69	-0.0444612831494887\\
6.7	-0.0434687671976867\\
6.71	-0.0424662144142642\\
6.72	-0.0414537348608621\\
6.73	-0.0404314386443035\\
6.74	-0.0393994359097779\\
6.75	-0.0383578368340582\\
6.76	-0.0373067516187489\\
6.77	-0.0362462904835665\\
6.78	-0.0351765636596529\\
6.79	-0.0340976813829208\\
6.8	-0.0330097538874324\\
6.81	-0.0319128913988112\\
6.82	-0.030807204127687\\
6.83	-0.0296928022631744\\
6.84	-0.0285697959663857\\
6.85	-0.0274382953639771\\
6.86	-0.0262984105417295\\
6.87	-0.0251502515381641\\
6.88	-0.0239939283381916\\
6.89	-0.0228295508667979\\
6.9	-0.0216572289827631\\
6.91	-0.0204770724724173\\
6.92	-0.0192891910434309\\
6.93	-0.0180936943186409\\
6.94	-0.0168906918299134\\
6.95	-0.0156802930120415\\
6.96	-0.0144626071966799\\
6.97	-0.013237743606316\\
6.98	-0.0120058113482772\\
6.99	-0.010766919408775\\
7	-0.00952117664698685\\
7.01	-0.00826869178917394\\
7.02	-0.00700957342283715\\
7.03	-0.00574392999091008\\
7.04	-0.00447186978598982\\
7.05	-0.00319350094460541\\
7.06	-0.00190893144152426\\
7.07	-0.000618269084096706\\
7.08	0.000678378493361304\\
7.09	0.0019809038351471\\
7.1	0.00328919966971161\\
7.11	0.00460315891516122\\
7.12	0.00592267468472057\\
7.13	0.00724764029215663\\
7.14	0.00857794925716365\\
7.15	0.00991349531070895\\
7.16	0.0112541724003394\\
7.17	0.0125998746954483\\
7.18	0.0139504965925032\\
7.19	0.0153059327202334\\
7.2	0.0166660779447781\\
7.21	0.0180308273747948\\
7.22	0.0194000763665271\\
7.23	0.020773720528833\\
7.24	0.0221516557281728\\
7.25	0.0235337780935566\\
7.26	0.0249199840214517\\
7.27	0.0263101701806489\\
7.28	0.027704233517089\\
7.29	0.0291020712586483\\
7.3	0.0305035809198832\\
7.31	0.0319086603067341\\
7.32	0.0333172075211886\\
7.33	0.0347291209659034\\
7.34	0.0361442993487853\\
7.35	0.0375626416875312\\
7.36	0.0389840473141267\\
7.37	0.0404084158793037\\
7.38	0.0418356473569562\\
7.39	0.0432656420485155\\
7.4	0.0446983005872835\\
7.41	0.046133523942724\\
7.42	0.047571213424714\\
7.43	0.0490112706877517\\
7.44	0.0504535977351241\\
7.45	0.0518980969230322\\
7.46	0.0533446709646751\\
7.47	0.054793222934292\\
7.48	0.0562436562711623\\
7.49	0.0576958747835645\\
7.5	0.0591497826526923\\
7.51	0.0606052844365302\\
7.52	0.0620622850736855\\
7.53	0.0635206898871804\\
7.54	0.0649804045882004\\
7.55	0.0664413352798015\\
7.56	0.0679033884605761\\
7.57	0.0693664710282756\\
7.58	0.0708304902833921\\
7.59	0.0722953539326978\\
7.6	0.0737609700927423\\
7.61	0.0752272472933081\\
7.62	0.076694094480824\\
7.63	0.0781614210217369\\
7.64	0.0796291367058408\\
7.65	0.0810971517495652\\
7.66	0.08256537679922\\
7.67	0.0840337229341999\\
7.68	0.0855021016701459\\
7.69	0.0869704249620654\\
7.7	0.0884386052074104\\
7.71	0.0899065552491137\\
7.72	0.0913741883785836\\
7.73	0.0928414183386564\\
7.74	0.0943081593265074\\
7.75	0.0957743259965203\\
7.76	0.0972398334631148\\
7.77	0.0987045973035324\\
7.78	0.100168533560581\\
7.79	0.101631558745337\\
7.8	0.103093589839808\\
7.81	0.104554544299552\\
7.82	0.106014340056254\\
7.83	0.107472895520266\\
7.84	0.108930129583102\\
7.85	0.110385961619891\\
7.86	0.111840311491792\\
7.87	0.113293099548365\\
7.88	0.114744246629904\\
7.89	0.116193674069725\\
7.9	0.117641303696417\\
7.91	0.119087057836047\\
7.92	0.120530859314334\\
7.93	0.12197263145877\\
7.94	0.123412298100707\\
7.95	0.124849783577407\\
7.96	0.126285012734042\\
7.97	0.127717910925661\\
7.98	0.129148404019115\\
7.99	0.13057641839494\\
8	0.132001880949203\\
8.01	0.133424719095304\\
8.02	0.134844860765739\\
8.03	0.13626223441383\\
8.04	0.137676769015402\\
8.05	0.139088394070434\\
8.06	0.140497039604659\\
8.07	0.141902636171135\\
8.08	0.143305114851766\\
8.09	0.144704407258793\\
8.1	0.146100445536242\\
8.11	0.14749316236133\\
8.12	0.148882490945836\\
8.13	0.150268365037433\\
8.14	0.151650718920982\\
8.15	0.153029487419782\\
8.16	0.154404605896787\\
8.17	0.155776010255785\\
8.18	0.157143636942533\\
8.19	0.158507422945861\\
8.2	0.159867305798733\\
8.21	0.161223223579272\\
8.22	0.162575114911746\\
8.23	0.163922918967519\\
8.24	0.165266575465963\\
8.25	0.166606024675333\\
8.26	0.1679412074136\\
8.27	0.169272065049258\\
8.28	0.170598539502082\\
8.29	0.171920573243857\\
8.3	0.173238109299069\\
8.31	0.174551091245556\\
8.32	0.175859463215124\\
8.33	0.177163169894132\\
8.34	0.178462156524033\\
8.35	0.179756368901886\\
8.36	0.181045753380825\\
8.37	0.1823302568705\\
8.38	0.183609826837475\\
8.39	0.184884411305598\\
8.4	0.186153958856332\\
8.41	0.187418418629049\\
8.42	0.188677740321293\\
8.43	0.189931874189006\\
8.44	0.191180771046722\\
8.45	0.192424382267721\\
8.46	0.193662659784156\\
8.47	0.194895556087143\\
8.48	0.196123024226813\\
8.49	0.197345017812335\\
8.5	0.198561491011907\\
8.51	0.199772398552709\\
8.52	0.200977695720822\\
8.53	0.202177338361122\\
8.54	0.20337128287713\\
8.55	0.204559486230841\\
8.56	0.205741905942509\\
8.57	0.206918500090408\\
8.58	0.208089227310556\\
8.59	0.209254046796413\\
8.6	0.210412918298537\\
8.61	0.211565802124219\\
8.62	0.21271265913708\\
8.63	0.213853450756639\\
8.64	0.214988138957849\\
8.65	0.216116686270604\\
8.66	0.217239055779211\\
8.67	0.218355211121839\\
8.68	0.219465116489928\\
8.69	0.220568736627573\\
8.7	0.221666036830883\\
8.71	0.222756982947298\\
8.72	0.223841541374888\\
8.73	0.224919679061617\\
8.74	0.225991363504574\\
8.75	0.227056562749188\\
8.76	0.228115245388397\\
8.77	0.229167380561804\\
8.78	0.230212937954793\\
8.79	0.231251887797621\\
8.8	0.232284200864487\\
8.81	0.233309848472562\\
8.82	0.234328802481002\\
8.83	0.235341035289929\\
8.84	0.23634651983938\\
8.85	0.237345229608241\\
8.86	0.238337138613139\\
8.87	0.239322221407323\\
8.88	0.240300453079503\\
8.89	0.241271809252676\\
8.9	0.242236266082918\\
8.91	0.243193800258152\\
8.92	0.24414438899689\\
8.93	0.245088010046953\\
8.94	0.246024641684159\\
8.95	0.246954262710994\\
8.96	0.247876852455251\\
8.97	0.248792390768647\\
8.98	0.249700858025418\\
8.99	0.250602235120885\\
9	0.251496503470001\\
9.01	0.25238364500587\\
9.02	0.253263642178244\\
9.03	0.254136477951998\\
9.04	0.255002135805579\\
9.05	0.255860599729433\\
9.06	0.256711854224411\\
9.07	0.25755588430015\\
9.08	0.258392675473434\\
9.09	0.259222213766528\\
9.1	0.260044485705499\\
9.11	0.260859478318502\\
9.12	0.261667179134062\\
9.13	0.262467576179314\\
9.14	0.263260657978243\\
9.15	0.264046413549886\\
9.16	0.26482483240652\\
9.17	0.265595904551835\\
9.18	0.266359620479078\\
9.19	0.267115971169177\\
9.2	0.267864948088855\\
9.21	0.268606543188715\\
9.22	0.269340748901306\\
9.23	0.270067558139176\\
9.24	0.270786964292898\\
9.25	0.271498961229087\\
9.26	0.272203543288389\\
9.27	0.272900705283453\\
9.28	0.273590442496895\\
9.29	0.27427275067923\\
9.3	0.274947626046792\\
9.31	0.275615065279644\\
9.32	0.276275065519457\\
9.33	0.276927624367383\\
9.34	0.277572739881902\\
9.35	0.278210410576664\\
9.36	0.278840635418303\\
9.37	0.279463413824241\\
9.38	0.280078745660474\\
9.39	0.280686631239343\\
9.4	0.28128707131729\\
9.41	0.281880067092597\\
9.42	0.282465620203111\\
9.43	0.283043732723952\\
9.44	0.28361440716521\\
9.45	0.284177646469626\\
9.46	0.284733454010255\\
9.47	0.285281833588118\\
9.48	0.285822789429845\\
9.49	0.286356326185294\\
9.5	0.286882448925163\\
9.51	0.287401163138589\\
9.52	0.287912474730733\\
9.53	0.288416390020349\\
9.54	0.288912915737344\\
9.55	0.289402059020325\\
9.56	0.289883827414136\\
9.57	0.290358228867374\\
9.58	0.290825271729905\\
9.59	0.291284964750362\\
9.6	0.29173731707363\\
9.61	0.292182338238326\\
9.62	0.29262003817426\\
9.63	0.293050427199894\\
9.64	0.293473516019783\\
9.65	0.293889315722011\\
9.66	0.294297837775611\\
9.67	0.294699094027983\\
9.68	0.295093096702295\\
9.69	0.295479858394879\\
9.7	0.295859392072612\\
9.71	0.296231711070298\\
9.72	0.296596829088029\\
9.73	0.296954760188549\\
9.74	0.297305518794597\\
9.75	0.297649119686254\\
9.76	0.297985577998273\\
9.77	0.298314909217404\\
9.78	0.298637129179716\\
9.79	0.2989522540679\\
9.8	0.299260300408578\\
9.81	0.299561285069595\\
9.82	0.299855225257306\\
9.83	0.300142138513865\\
9.84	0.300422042714492\\
9.85	0.300694956064746\\
9.86	0.30096089709779\\
9.87	0.301219884671642\\
9.88	0.301471937966432\\
9.89	0.301717076481644\\
9.9	0.301955320033355\\
9.91	0.302186688751477\\
9.92	0.302411203076977\\
9.93	0.302628883759111\\
9.94	0.302839751852639\\
9.95	0.303043828715044\\
9.96	0.303241136003741\\
9.97	0.303431695673289\\
9.98	0.303615529972593\\
9.99	0.303792661442102\\
10	0.30396311291101\\
10.01	0.304126907494447\\
10.02	0.30428406859067\\
10.03	0.304434619878252\\
10.04	0.304578585313261\\
10.05	0.304715989126453\\
10.06	0.304846855820439\\
10.07	0.304971210166874\\
10.08	0.305089077203625\\
10.09	0.305200482231947\\
10.1	0.305305450813656\\
10.11	0.3054040087683\\
10.12	0.305496182170326\\
10.13	0.305581997346248\\
10.14	0.305661480871819\\
10.15	0.305734659569191\\
10.16	0.305801560504084\\
10.17	0.305862210982952\\
10.18	0.305916638550146\\
10.19	0.30596487098508\\
10.2	0.306006936299397\\
10.21	0.306042862734131\\
10.22	0.306072678756878\\
10.23	0.306096413058956\\
10.24	0.306114094552578\\
10.25	0.306125752368014\\
10.26	0.306131415850766\\
10.27	0.306131114558733\\
10.28	0.306124878259386\\
10.29	0.30611273692694\\
10.3	0.306094720739528\\
10.31	0.306070860076379\\
10.32	0.306041185514998\\
10.33	0.306005727828344\\
10.34	0.305964517982015\\
10.35	0.305917587131434\\
10.36	0.305864966619039\\
10.37	0.305806687971471\\
10.38	0.305742782896771\\
10.39	0.305673283281577\\
10.4	0.305598221188325\\
10.41	0.305517628852453\\
10.42	0.305431538679607\\
10.43	0.305339983242857\\
10.44	0.305242995279908\\
10.45	0.305140607690324\\
10.46	0.305032853532745\\
10.47	0.304919766022123\\
10.48	0.304801378526949\\
10.49	0.304677724566491\\
10.5	0.304548837808039\\
10.51	0.304414752064147\\
10.52	0.304275501289889\\
10.53	0.304131119580113\\
10.54	0.303981641166704\\
10.55	0.303827100415854\\
10.56	0.303667531825333\\
10.57	0.303502970021767\\
10.58	0.303333449757926\\
10.59	0.303159005910014\\
10.6	0.302979673474964\\
10.61	0.302795487567743\\
10.62	0.302606483418663\\
10.63	0.302412696370694\\
10.64	0.302214161876789\\
10.65	0.302010915497212\\
10.66	0.301802992896878\\
10.67	0.301590429842692\\
10.68	0.301373262200903\\
10.69	0.301151525934459\\
10.7	0.300925257100376\\
10.71	0.300694491847107\\
10.72	0.300459266411926\\
10.73	0.300219617118314\\
10.74	0.299975580373354\\
10.75	0.29972719266514\\
10.76	0.299474490560181\\
10.77	0.299217510700832\\
10.78	0.298956289802712\\
10.79	0.298690864652148\\
10.8	0.298421272103619\\
10.81	0.29814754907721\\
10.82	0.297869732556075\\
10.83	0.297587859583909\\
10.84	0.297301967262428\\
10.85	0.297012092748864\\
10.86	0.296718273253456\\
10.87	0.296420546036967\\
10.88	0.296118948408195\\
10.89	0.295813517721506\\
10.9	0.295504291374367\\
10.91	0.295191306804895\\
10.92	0.294874601489412\\
10.93	0.294554212940016\\
10.94	0.29423017870215\\
10.95	0.293902536352195\\
10.96	0.293571323495062\\
10.97	0.293236577761804\\
10.98	0.29289833680723\\
10.99	0.292556638307533\\
11	0.29221151995793\\
11.01	0.291863019470309\\
11.02	0.291511174570891\\
11.03	0.291156022997899\\
11.04	0.29079760249924\\
11.05	0.290435950830198\\
11.06	0.290071105751138\\
11.07	0.289703105025218\\
11.08	0.289331986416118\\
11.09	0.288957787685775\\
11.1	0.288580546592133\\
11.11	0.288200300886904\\
11.12	0.287817088313337\\
11.13	0.287430946604002\\
11.14	0.287041913478589\\
11.15	0.286650026641708\\
11.16	0.286255323780711\\
11.17	0.285857842563525\\
11.18	0.28545762063649\\
11.19	0.285054695622217\\
11.2	0.284649105117449\\
11.21	0.28424088669095\\
11.22	0.283830077881386\\
11.23	0.283416716195232\\
11.24	0.283000839104691\\
11.25	0.282582484045618\\
11.26	0.282161688415461\\
11.27	0.281738489571217\\
11.28	0.281312924827398\\
11.29	0.280885031454003\\
11.3	0.28045484667452\\
11.31	0.280022407663922\\
11.32	0.279587751546686\\
11.33	0.279150915394826\\
11.34	0.27871193622593\\
11.35	0.278270851001224\\
11.36	0.277827696623632\\
11.37	0.277382509935865\\
11.38	0.276935327718515\\
11.39	0.276486186688159\\
11.4	0.276035123495487\\
11.41	0.275582174723432\\
11.42	0.275127376885324\\
11.43	0.274670766423046\\
11.44	0.274212379705211\\
11.45	0.273752253025353\\
11.46	0.273290422600129\\
11.47	0.272826924567533\\
11.48	0.272361794985123\\
11.49	0.271895069828273\\
11.5	0.27142678498842\\
11.51	0.270956976271339\\
11.52	0.27048567939543\\
11.53	0.270012929990008\\
11.54	0.269538763593625\\
11.55	0.269063215652388\\
11.56	0.2685863215183\\
11.57	0.268108116447617\\
11.58	0.267628635599213\\
11.59	0.267147914032959\\
11.6	0.266665986708125\\
11.61	0.266182888481783\\
11.62	0.265698654107233\\
11.63	0.265213318232441\\
11.64	0.264726915398491\\
11.65	0.26423948003805\\
11.66	0.263751046473846\\
11.67	0.263261648917167\\
11.68	0.262771321466365\\
11.69	0.262280098105379\\
11.7	0.261788012702274\\
11.71	0.261295099007789\\
11.72	0.260801390653907\\
11.73	0.260306921152427\\
11.74	0.259811723893564\\
11.75	0.259315832144555\\
11.76	0.25881927904828\\
11.77	0.2583220976219\\
11.78	0.25782432075551\\
11.79	0.257325981210798\\
11.8	0.256827111619732\\
11.81	0.25632774448325\\
11.82	0.255827912169968\\
11.83	0.255327646914904\\
11.84	0.254826980818215\\
11.85	0.254325945843948\\
11.86	0.253824573818806\\
11.87	0.253322896430929\\
11.88	0.252820945228685\\
11.89	0.252318751619484\\
11.9	0.251816346868599\\
11.91	0.251313762098002\\
11.92	0.25081102828522\\
11.93	0.250308176262198\\
11.94	0.249805236714178\\
11.95	0.249302240178603\\
11.96	0.248799217044015\\
11.97	0.248296197548988\\
11.98	0.247793211781061\\
11.99	0.247290289675694\\
12	0.246787461015229\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.206941224325435\\
0.01	-0.196966282460875\\
0.02	-0.187041687826193\\
0.03	-0.177167783300028\\
0.04	-0.167344907017107\\
0.05	-0.157573392371663\\
0.06	-0.147853568021127\\
0.07	-0.138185757890085\\
0.08	-0.128570281174491\\
0.09	-0.119007452346152\\
0.1	-0.109497581157465\\
0.11	-0.100040972646421\\
0.12	-0.0906379271418574\\
0.13	-0.081288740268972\\
0.14	-0.0719937029550896\\
0.15	-0.0627531014356806\\
0.16	-0.0535672172606305\\
0.17	-0.0444363273007582\\
0.18	-0.0353607037545828\\
0.19	-0.0263406141553356\\
0.2	-0.0173763213782161\\
0.21	-0.00846808364789139\\
0.22	0.000383845453764076\\
0.23	0.00917921697968946\\
0.24	0.0179177866094206\\
0.25	0.0265993146406374\\
0.26	0.035223565980477\\
0.27	0.0437903101366142\\
0.28	0.052299321208111\\
0.29	0.0607503778760375\\
0.3	0.0691432633938647\\
0.31	0.0774777655776318\\
0.32	0.0857536767958895\\
0.33	0.0939707939594214\\
0.34	0.102128918510744\\
0.35	0.110227856413387\\
0.36	0.118267418140961\\
0.37	0.126247418666004\\
0.38	0.134167677448617\\
0.39	0.142028018424887\\
0.4	0.149828269995103\\
0.41	0.157568265011757\\
0.42	0.165247840767346\\
0.43	0.172866838981964\\
0.44	0.180425105790691\\
0.45	0.187922491730784\\
0.46	0.195358851728664\\
0.47	0.202734045086712\\
0.48	0.210047935469858\\
0.49	0.21730039089199\\
0.5	0.224491283702155\\
0.51	0.231620490570584\\
0.52	0.238687892474517\\
0.53	0.245693374683847\\
0.54	0.252636826746575\\
0.55	0.259518142474087\\
0.56	0.266337219926242\\
0.57	0.273093961396287\\
0.58	0.279788273395586\\
0.59	0.286420066638183\\
0.6	0.292989256025181\\
0.61	0.299495760628953\\
0.62	0.305939503677182\\
0.63	0.31232041253673\\
0.64	0.31863841869734\\
0.65	0.324893457755179\\
0.66	0.331085469396202\\
0.67	0.337214397379373\\
0.68	0.343280189519713\\
0.69	0.349282797671191\\
0.7	0.355222177709468\\
0.71	0.361098289514471\\
0.72	0.366911096952831\\
0.73	0.372660567860157\\
0.74	0.378346674023166\\
0.75	0.383969391161666\\
0.76	0.389528698910394\\
0.77	0.395024580800709\\
0.78	0.400457024242139\\
0.79	0.405826020503798\\
0.8	0.411131564695655\\
0.81	0.416373655749671\\
0.82	0.421552296400802\\
0.83	0.426667493167867\\
0.84	0.431719256334284\\
0.85	0.43670759992868\\
0.86	0.441632541705375\\
0.87	0.446494103124733\\
0.88	0.451292309333393\\
0.89	0.456027189144384\\
0.9	0.460698775017109\\
0.91	0.465307103037221\\
0.92	0.469852212896372\\
0.93	0.474334147871854\\
0.94	0.478752954806129\\
0.95	0.48310868408624\\
0.96	0.487401389623117\\
0.97	0.491631128830778\\
0.98	0.495797962605418\\
0.99	0.499901955304398\\
1	0.503943174725132\\
1.01	0.507921692083867\\
1.02	0.511837581994377\\
1.03	0.515690922446546\\
1.04	0.519481794784863\\
1.05	0.523210283686825\\
1.06	0.526876477141242\\
1.07	0.530480466426458\\
1.08	0.534022346088483\\
1.09	0.537502213919031\\
1.1	0.540920170933485\\
1.11	0.54427632134877\\
1.12	0.547570772561151\\
1.13	0.550803635123943\\
1.14	0.553975022725154\\
1.15	0.557085052165043\\
1.16	0.560133843333609\\
1.17	0.563121519188003\\
1.18	0.566048205729875\\
1.19	0.568914031982645\\
1.2	0.571719129968713\\
1.21	0.574463634686597\\
1.22	0.577147684088011\\
1.23	0.579771419054881\\
1.24	0.582334983376296\\
1.25	0.584838523725405\\
1.26	0.587282189636253\\
1.27	0.589666133480562\\
1.28	0.591990510444462\\
1.29	0.594255478505161\\
1.3	0.596461198407575\\
1.31	0.598607833640899\\
1.32	0.600695550415137\\
1.33	0.602724517637584\\
1.34	0.604694906889264\\
1.35	0.606606892401327\\
1.36	0.608460651031401\\
1.37	0.610256362239908\\
1.38	0.611994208066346\\
1.39	0.613674373105525\\
1.4	0.615297044483777\\
1.41	0.61686241183513\\
1.42	0.618370667277454\\
1.43	0.619822005388568\\
1.44	0.621216623182333\\
1.45	0.622554720084705\\
1.46	0.623836497909774\\
1.47	0.62506216083577\\
1.48	0.626231915381054\\
1.49	0.627345970380087\\
1.5	0.628404536959378\\
1.51	0.629407828513418\\
1.52	0.630356060680596\\
1.53	0.631249451319101\\
1.54	0.632088220482813\\
1.55	0.632872590397181\\
1.56	0.633602785435094\\
1.57	0.634279032092736\\
1.58	0.634901558965449\\
1.59	0.635470596723576\\
1.6	0.635986378088306\\
1.61	0.636449137807521\\
1.62	0.636859112631634\\
1.63	0.637216541289436\\
1.64	0.637521664463937\\
1.65	0.637774724768216\\
1.66	0.637975966721275\\
1.67	0.638125636723898\\
1.68	0.638223983034518\\
1.69	0.638271255745097\\
1.7	0.638267706757006\\
1.71	0.638213589756933\\
1.72	0.63810916019279\\
1.73	0.63795467524964\\
1.74	0.637750393825644\\
1.75	0.637496576508019\\
1.76	0.637193485549021\\
1.77	0.636841384841938\\
1.78	0.63644053989712\\
1.79	0.635991217818016\\
1.8	0.635493687277247\\
1.81	0.634948218492696\\
1.82	0.634355083203631\\
1.83	0.633714554646853\\
1.84	0.633026907532874\\
1.85	0.632292418022123\\
1.86	0.63151136370119\\
1.87	0.630684023559096\\
1.88	0.629810677963606\\
1.89	0.628891608637564\\
1.9	0.627927098635283\\
1.91	0.626917432318956\\
1.92	0.625862895335118\\
1.93	0.624763774591144\\
1.94	0.623620358231787\\
1.95	0.622432935615762\\
1.96	0.621201797292375\\
1.97	0.619927234978194\\
1.98	0.618609541533767\\
1.99	0.617249010940392\\
2	0.615845938276929\\
2.01	0.614400619696667\\
2.02	0.612913352404241\\
2.03	0.611384434632599\\
2.04	0.609814165620024\\
2.05	0.608202845587216\\
2.06	0.606550775714415\\
2.07	0.604858258118597\\
2.08	0.603125595830715\\
2.09	0.601353092773008\\
2.1	0.599541053736366\\
2.11	0.597689784357752\\
2.12	0.595799591097694\\
2.13	0.593870781217833\\
2.14	0.591903662758541\\
2.15	0.589898544516595\\
2.16	0.58785573602293\\
2.17	0.585775547520449\\
2.18	0.583658289941901\\
2.19	0.581504274887835\\
2.2	0.579313814604621\\
2.21	0.577087221962536\\
2.22	0.574824810433931\\
2.23	0.572526894071465\\
2.24	0.570193787486418\\
2.25	0.567825805827069\\
2.26	0.565423264757162\\
2.27	0.562986480434441\\
2.28	0.560515769489262\\
2.29	0.558011449003288\\
2.3	0.555473836488261\\
2.31	0.552903249864851\\
2.32	0.550300007441592\\
2.33	0.547664427893895\\
2.34	0.544996830243147\\
2.35	0.54229753383589\\
2.36	0.539566858323087\\
2.37	0.536805123639474\\
2.38	0.534012649982997\\
2.39	0.531189757794332\\
2.4	0.528336767736499\\
2.41	0.525454000674559\\
2.42	0.522541777655407\\
2.43	0.519600419887645\\
2.44	0.516630248721555\\
2.45	0.513631585629157\\
2.46	0.510604752184364\\
2.47	0.507550070043227\\
2.48	0.504467860924273\\
2.49	0.501358446588939\\
2.5	0.498222148822103\\
2.51	0.495059289412703\\
2.52	0.491870190134464\\
2.53	0.488655172726712\\
2.54	0.485414558875288\\
2.55	0.482148670193568\\
2.56	0.478857828203568\\
2.57	0.475542354317163\\
2.58	0.472202569817397\\
2.59	0.468838795839896\\
2.6	0.465451353354386\\
2.61	0.462040563146307\\
2.62	0.458606745798536\\
2.63	0.455150221673211\\
2.64	0.451671310893654\\
2.65	0.448170333326406\\
2.66	0.444647608563364\\
2.67	0.441103455904023\\
2.68	0.437538194337822\\
2.69	0.433952142526601\\
2.7	0.430345618787162\\
2.71	0.426718941073942\\
2.72	0.423072426961784\\
2.73	0.419406393628831\\
2.74	0.415721157839515\\
2.75	0.412017035927666\\
2.76	0.408294343779727\\
2.77	0.404553396818076\\
2.78	0.400794509984468\\
2.79	0.397017997723577\\
2.8	0.393224173966661\\
2.81	0.38941335211533\\
2.82	0.385585845025432\\
2.83	0.381741964991051\\
2.84	0.37788202372862\\
2.85	0.374006332361139\\
2.86	0.370115201402521\\
2.87	0.366208940742045\\
2.88	0.362287859628918\\
2.89	0.358352266656969\\
2.9	0.354402469749439\\
2.91	0.350438776143901\\
2.92	0.346461492377291\\
2.93	0.342470924271058\\
2.94	0.338467376916424\\
2.95	0.334451154659773\\
2.96	0.330422561088143\\
2.97	0.326381899014853\\
2.98	0.32232947046523\\
2.99	0.318265576662467\\
3	0.314190518013595\\
3.01	0.310104594095575\\
3.02	0.306008103641508\\
3.03	0.301901344526961\\
3.04	0.297784613756423\\
3.05	0.293658207449867\\
3.06	0.289522420829444\\
3.07	0.285377548206288\\
3.08	0.281223882967449\\
3.09	0.277061717562938\\
3.1	0.272891343492903\\
3.11	0.268713051294913\\
3.12	0.264527130531379\\
3.13	0.260333869777081\\
3.14	0.256133556606822\\
3.15	0.251926477583209\\
3.16	0.247712918244549\\
3.17	0.243493163092863\\
3.18	0.239267495582037\\
3.19	0.235036198106074\\
3.2	0.230799551987488\\
3.21	0.226557837465804\\
3.22	0.222311333686194\\
3.23	0.21806031868822\\
3.24	0.213805069394716\\
3.25	0.209545861600778\\
3.26	0.205282969962884\\
3.27	0.201016667988137\\
3.28	0.196747228023623\\
3.29	0.192474921245903\\
3.3	0.188200017650616\\
3.31	0.183922786042211\\
3.32	0.179643494023803\\
3.33	0.175362407987144\\
3.34	0.171079793102725\\
3.35	0.166795913309995\\
3.36	0.162511031307702\\
3.37	0.158225408544365\\
3.38	0.153939305208853\\
3.39	0.149652980221103\\
3.4	0.145366691222948\\
3.41	0.141080694569073\\
3.42	0.136795245318093\\
3.43	0.132510597223749\\
3.44	0.128227002726232\\
3.45	0.123944712943625\\
3.46	0.119663977663465\\
3.47	0.115385045334434\\
3.48	0.111108163058163\\
3.49	0.106833576581164\\
3.5	0.102561530286879\\
3.51	0.0982922671878528\\
3.52	0.0940260289180261\\
3.53	0.0897630557251493\\
3.54	0.0855035864633174\\
3.55	0.0812478585856257\\
3.56	0.0769961081369455\\
3.57	0.0727485697468204\\
3.58	0.068505476622483\\
3.59	0.0642670605419907\\
3.6	0.0600335518474824\\
3.61	0.055805179438554\\
3.62	0.0515821707657533\\
3.63	0.0473647518241947\\
3.64	0.0431531471472918\\
3.65	0.0389475798006098\\
3.66	0.034748271375836\\
3.67	0.0305554419848682\\
3.68	0.0263693102540216\\
3.69	0.0221900933183538\\
3.7	0.0180180068161062\\
3.71	0.0138532648832643\\
3.72	0.00969608014823364\\
3.73	0.00554666372663318\\
3.74	0.00140522521620523\\
3.75	-0.0027280273081586\\
3.76	-0.00685288729927538\\
3.77	-0.0109691497424133\\
3.78	-0.0150766111599186\\
3.79	-0.0191750696157274\\
3.8	-0.0232643247197631\\
3.81	-0.0273441776322189\\
3.82	-0.0314144310677263\\
3.83	-0.03547488929941\\
3.84	-0.0395253581628288\\
3.85	-0.0435656450598042\\
3.86	-0.0475955589621351\\
3.87	-0.0516149104152008\\
3.88	-0.0556235115414516\\
3.89	-0.0596211760437874\\
3.9	-0.0636077192088251\\
3.91	-0.0675829579100552\\
3.92	-0.0715467106108869\\
3.93	-0.0754987973675834\\
3.94	-0.0794390398320873\\
3.95	-0.0833672612547362\\
3.96	-0.087283286486869\\
3.97	-0.0911869419833236\\
3.98	-0.0950780558048262\\
3.99	-0.098956457620272\\
4	-0.1028219787089\\
4.01	-0.106674451962356\\
4.02	-0.110513711886658\\
4.03	-0.114339594604043\\
4.04	-0.118151937854717\\
4.05	-0.121950580998499\\
4.06	-0.125735365016353\\
4.07	-0.129506132511821\\
4.08	-0.133262727712353\\
4.09	-0.137004996470529\\
4.1	-0.140732786265177\\
4.11	-0.144445946202396\\
4.12	-0.148144327016465\\
4.13	-0.15182778107066\\
4.14	-0.155496162357965\\
4.15	-0.159149326501678\\
4.16	-0.162787130755929\\
4.17	-0.16640943400608\\
4.18	-0.170016096769043\\
4.19	-0.173606981193484\\
4.2	-0.177181951059941\\
4.21	-0.180740871780834\\
4.22	-0.184283610400381\\
4.23	-0.187810035594418\\
4.24	-0.191320017670122\\
4.25	-0.194813428565634\\
4.26	-0.198290141849592\\
4.27	-0.201750032720562\\
4.28	-0.205192978006382\\
4.29	-0.208618856163407\\
4.3	-0.212027547275657\\
4.31	-0.215418933053883\\
4.32	-0.218792896834527\\
4.33	-0.2221493235786\\
4.34	-0.225488099870462\\
4.35	-0.228809113916516\\
4.36	-0.232112255543805\\
4.37	-0.235397416198527\\
4.38	-0.238664488944455\\
4.39	-0.241913368461269\\
4.4	-0.2451439510428\\
4.41	-0.248356134595184\\
4.42	-0.251549818634937\\
4.43	-0.254724904286931\\
4.44	-0.257881294282293\\
4.45	-0.261018892956216\\
4.46	-0.26413760624568\\
4.47	-0.267237341687097\\
4.48	-0.270318008413868\\
4.49	-0.273379517153851\\
4.5	-0.27642178022676\\
4.51	-0.279444711541464\\
4.52	-0.28244822659322\\
4.53	-0.285432242460817\\
4.54	-0.28839667780364\\
4.55	-0.291341452858656\\
4.56	-0.294266489437316\\
4.57	-0.29717171092239\\
4.58	-0.300057042264707\\
4.59	-0.302922409979828\\
4.6	-0.305767742144646\\
4.61	-0.308592968393895\\
4.62	-0.311398019916596\\
4.63	-0.314182829452423\\
4.64	-0.316947331287993\\
4.65	-0.319691461253088\\
4.66	-0.322415156716791\\
4.67	-0.325118356583567\\
4.68	-0.327801001289251\\
4.69	-0.330463032796987\\
4.7	-0.333104394593073\\
4.71	-0.335725031682754\\
4.72	-0.338324890585934\\
4.73	-0.340903919332824\\
4.74	-0.34346206745952\\
4.75	-0.345999286003511\\
4.76	-0.348515527499122\\
4.77	-0.351010745972889\\
4.78	-0.353484896938868\\
4.79	-0.355937937393882\\
4.8	-0.358369825812693\\
4.81	-0.36078052214312\\
4.82	-0.363169987801089\\
4.83	-0.36553818566562\\
4.84	-0.36788508007375\\
4.85	-0.370210636815398\\
4.86	-0.372514823128162\\
4.87	-0.374797607692065\\
4.88	-0.377058960624232\\
4.89	-0.379298853473511\\
4.9	-0.381517259215036\\
4.91	-0.383714152244731\\
4.92	-0.385889508373754\\
4.93	-0.388043304822889\\
4.94	-0.390175520216878\\
4.95	-0.392286134578695\\
4.96	-0.394375129323774\\
4.97	-0.396442487254172\\
4.98	-0.398488192552681\\
4.99	-0.400512230776894\\
5	-0.402514588853206\\
5.01	-0.404495255070776\\
5.02	-0.406454219075424\\
5.03	-0.40839147186349\\
5.04	-0.410307005775637\\
5.05	-0.412200814490598\\
5.06	-0.414072893018891\\
5.07	-0.415923237696466\\
5.08	-0.417751846178318\\
5.09	-0.419558717432049\\
5.1	-0.421343851731381\\
5.11	-0.423107250649628\\
5.12	-0.424848917053116\\
5.13	-0.426568855094568\\
5.14	-0.428267070206435\\
5.15	-0.42994356909419\\
5.16	-0.431598359729576\\
5.17	-0.433231451343818\\
5.18	-0.434842854420782\\
5.19	-0.436432580690104\\
5.2	-0.438000643120277\\
5.21	-0.439547055911688\\
5.22	-0.441071834489634\\
5.23	-0.442574995497282\\
5.24	-0.444056556788601\\
5.25	-0.445516537421257\\
5.26	-0.446954957649465\\
5.27	-0.448371838916811\\
5.28	-0.449767203849037\\
5.29	-0.451141076246791\\
5.3	-0.45249348107834\\
5.31	-0.453824444472256\\
5.32	-0.455133993710061\\
5.33	-0.456422157218847\\
5.34	-0.457688964563862\\
5.35	-0.458934446441059\\
5.36	-0.460158634669624\\
5.37	-0.461361562184468\\
5.38	-0.462543263028691\\
5.39	-0.463703772346017\\
5.4	-0.464843126373203\\
5.41	-0.465961362432416\\
5.42	-0.467058518923589\\
5.43	-0.468134635316743\\
5.44	-0.469189752144293\\
5.45	-0.470223910993319\\
5.46	-0.471237154497819\\
5.47	-0.472229526330937\\
5.48	-0.473201071197161\\
5.49	-0.474151834824511\\
5.5	-0.475081863956693\\
5.51	-0.475991206345233\\
5.52	-0.476879910741602\\
5.53	-0.477748026889298\\
5.54	-0.478595605515933\\
5.55	-0.479422698325282\\
5.56	-0.48022935798932\\
5.57	-0.481015638140245\\
5.58	-0.481781593362474\\
5.59	-0.482527279184629\\
5.6	-0.483252752071506\\
5.61	-0.483958069416024\\
5.62	-0.484643289531161\\
5.63	-0.485308471641878\\
5.64	-0.485953675877021\\
5.65	-0.48657896326122\\
5.66	-0.487184395706764\\
5.67	-0.487770036005471\\
5.68	-0.488335947820542\\
5.69	-0.488882195678406\\
5.7	-0.489408844960551\\
5.71	-0.489915961895348\\
5.72	-0.490403613549862\\
5.73	-0.490871867821657\\
5.74	-0.491320793430587\\
5.75	-0.491750459910586\\
5.76	-0.492160937601441\\
5.77	-0.492552297640569\\
5.78	-0.492924611954777\\
5.79	-0.49327795325202\\
5.8	-0.493612395013156\\
5.81	-0.493928011483693\\
5.82	-0.494224877665527\\
5.83	-0.49450306930869\\
5.84	-0.494762662903073\\
5.85	-0.495003735670169\\
5.86	-0.495226365554797\\
5.87	-0.495430631216828\\
5.88	-0.495616612022916\\
5.89	-0.495784388038217\\
5.9	-0.495934040018119\\
5.91	-0.496065649399961\\
5.92	-0.496179298294762\\
5.93	-0.496275069478944\\
5.94	-0.496353046386059\\
5.95	-0.496413313098522\\
5.96	-0.496455954339336\\
5.97	-0.496481055463832\\
5.98	-0.496488702451404\\
5.99	-0.496478981897251\\
6	-0.496451981004124\\
6.01	-0.496407787574075\\
6.02	-0.496346490000214\\
6.03	-0.496268177258472\\
6.04	-0.496172938899365\\
6.05	-0.496060865039774\\
6.06	-0.495932046354722\\
6.07	-0.495786574069167\\
6.08	-0.495624539949797\\
6.09	-0.495446036296836\\
6.1	-0.495251155935862\\
6.11	-0.495039992209625\\
6.12	-0.494812638969888\\
6.13	-0.494569190569265\\
6.14	-0.494309741853083\\
6.15	-0.494034388151239\\
6.16	-0.493743225270087\\
6.17	-0.493436349484321\\
6.18	-0.49311385752888\\
6.19	-0.492775846590864\\
6.2	-0.492422414301459\\
6.21	-0.49205365872788\\
6.22	-0.491669678365329\\
6.23	-0.491270572128963\\
6.24	-0.490856439345882\\
6.25	-0.490427379747126\\
6.26	-0.489983493459694\\
6.27	-0.489524880998578\\
6.28	-0.489051643258808\\
6.29	-0.488563881507521\\
6.3	-0.488061697376043\\
6.31	-0.487545192851991\\
6.32	-0.487014470271391\\
6.33	-0.486469632310816\\
6.34	-0.485910781979542\\
6.35	-0.485338022611725\\
6.36	-0.484751457858592\\
6.37	-0.484151191680663\\
6.38	-0.483537328339979\\
6.39	-0.482909972392364\\
6.4	-0.482269228679696\\
6.41	-0.481615202322213\\
6.42	-0.480947998710828\\
6.43	-0.48026772349947\\
6.44	-0.479574482597454\\
6.45	-0.478868382161867\\
6.46	-0.478149528589976\\
6.47	-0.477418028511663\\
6.48	-0.476673988781886\\
6.49	-0.475917516473159\\
6.5	-0.475148718868058\\
6.51	-0.474367703451754\\
6.52	-0.473574577904568\\
6.53	-0.472769450094555\\
6.54	-0.47195242807011\\
6.55	-0.471123620052602\\
6.56	-0.470283134429037\\
6.57	-0.469431079744739\\
6.58	-0.468567564696071\\
6.59	-0.467692698123172\\
6.6	-0.466806589002725\\
6.61	-0.465909346440758\\
6.62	-0.465001079665464\\
6.63	-0.464081898020058\\
6.64	-0.463151910955659\\
6.65	-0.462211228024198\\
6.66	-0.461259958871361\\
6.67	-0.460298213229559\\
6.68	-0.459326100910928\\
6.69	-0.458343731800359\\
6.7	-0.457351215848557\\
6.71	-0.456348663065135\\
6.72	-0.455336183511733\\
6.73	-0.454313887295174\\
6.74	-0.453281884560648\\
6.75	-0.452240285484929\\
6.76	-0.451189200269619\\
6.77	-0.450128739134437\\
6.78	-0.449059012310523\\
6.79	-0.447980130033791\\
6.8	-0.446892202538303\\
6.81	-0.445795340049682\\
6.82	-0.444689652778557\\
6.83	-0.443575250914045\\
6.84	-0.442452244617256\\
6.85	-0.441320744014847\\
6.86	-0.4401808591926\\
6.87	-0.439032700189035\\
6.88	-0.437876376989062\\
6.89	-0.436711999517668\\
6.9	-0.435539677633634\\
6.91	-0.434359521123288\\
6.92	-0.433171639694301\\
6.93	-0.431976142969511\\
6.94	-0.430773140480784\\
6.95	-0.429562741662912\\
6.96	-0.42834505584755\\
6.97	-0.427120192257186\\
6.98	-0.425888259999148\\
6.99	-0.424649368059645\\
7	-0.423403625297857\\
7.01	-0.422151140440044\\
7.02	-0.420892022073708\\
7.03	-0.419626378641781\\
7.04	-0.41835431843686\\
7.05	-0.417075949595476\\
7.06	-0.415791380092395\\
7.07	-0.414500717734967\\
7.08	-0.413204070157509\\
7.09	-0.411901544815723\\
7.1	-0.410593248981159\\
7.11	-0.409279289735709\\
7.12	-0.40795977396615\\
7.13	-0.406634808358714\\
7.14	-0.405304499393707\\
7.15	-0.403968953340161\\
7.16	-0.402628276250531\\
7.17	-0.401282573955422\\
7.18	-0.399931952058367\\
7.19	-0.398576515930637\\
7.2	-0.397216370706092\\
7.21	-0.395851621276076\\
7.22	-0.394482372284343\\
7.23	-0.393108728122037\\
7.24	-0.391730792922698\\
7.25	-0.390348670557314\\
7.26	-0.388962464629419\\
7.27	-0.387572278470222\\
7.28	-0.386178215133781\\
7.29	-0.384780377392222\\
7.3	-0.383378867730987\\
7.31	-0.381973788344136\\
7.32	-0.380565241129682\\
7.33	-0.379153327684967\\
7.34	-0.377738149302085\\
7.35	-0.376319806963339\\
7.36	-0.374898401336744\\
7.37	-0.373474032771567\\
7.38	-0.372046801293914\\
7.39	-0.370616806602355\\
7.4	-0.369184148063587\\
7.41	-0.367748924708146\\
7.42	-0.366311235226156\\
7.43	-0.364871177963119\\
7.44	-0.363428850915746\\
7.45	-0.361984351727838\\
7.46	-0.360537777686195\\
7.47	-0.359089225716578\\
7.48	-0.357638792379708\\
7.49	-0.356186573867306\\
7.5	-0.354732665998178\\
7.51	-0.35327716421434\\
7.52	-0.351820163577185\\
7.53	-0.35036175876369\\
7.54	-0.34890204406267\\
7.55	-0.347441113371069\\
7.56	-0.345979060190294\\
7.57	-0.344515977622595\\
7.58	-0.343051958367478\\
7.59	-0.341587094718173\\
7.6	-0.340121478558128\\
7.61	-0.338655201357562\\
7.62	-0.337188354170046\\
7.63	-0.335721027629134\\
7.64	-0.33425331194503\\
7.65	-0.332785296901305\\
7.66	-0.33131707185165\\
7.67	-0.32984872571667\\
7.68	-0.328380346980724\\
7.69	-0.326912023688805\\
7.7	-0.32544384344346\\
7.71	-0.323975893401757\\
7.72	-0.322508260272287\\
7.73	-0.321041030312214\\
7.74	-0.319574289324363\\
7.75	-0.31810812265435\\
7.76	-0.316642615187756\\
7.77	-0.315177851347338\\
7.78	-0.31371391509029\\
7.79	-0.312250889905533\\
7.8	-0.310788858811062\\
7.81	-0.309327904351319\\
7.82	-0.307868108594617\\
7.83	-0.306409553130605\\
7.84	-0.304952319067769\\
7.85	-0.30349648703098\\
7.86	-0.302042137159079\\
7.87	-0.300589349102505\\
7.88	-0.299138202020966\\
7.89	-0.297688774581145\\
7.9	-0.296241144954454\\
7.91	-0.294795390814823\\
7.92	-0.293351589336536\\
7.93	-0.291909817192101\\
7.94	-0.290470150550163\\
7.95	-0.289032665073463\\
7.96	-0.287597435916828\\
7.97	-0.286164537725209\\
7.98	-0.284734044631755\\
7.99	-0.28330603025593\\
8	-0.281880567701667\\
8.01	-0.280457729555567\\
8.02	-0.279037587885131\\
8.03	-0.277620214237041\\
8.04	-0.276205679635468\\
8.05	-0.274794054580437\\
8.06	-0.273385409046211\\
8.07	-0.271979812479736\\
8.08	-0.270577333799105\\
8.09	-0.269178041392077\\
8.1	-0.267782003114628\\
8.11	-0.266389286289541\\
8.12	-0.264999957705035\\
8.13	-0.263614083613437\\
8.14	-0.262231729729888\\
8.15	-0.260852961231089\\
8.16	-0.259477842754083\\
8.17	-0.258106438395086\\
8.18	-0.256738811708337\\
8.19	-0.255375025705009\\
8.2	-0.254015142852137\\
8.21	-0.252659225071599\\
8.22	-0.251307333739125\\
8.23	-0.249959529683352\\
8.24	-0.248615873184907\\
8.25	-0.247276423975538\\
8.26	-0.24594124123727\\
8.27	-0.244610383601613\\
8.28	-0.243283909148789\\
8.29	-0.241961875407013\\
8.3	-0.240644339351801\\
8.31	-0.239331357405315\\
8.32	-0.238022985435747\\
8.33	-0.236719278756739\\
8.34	-0.235420292126837\\
8.35	-0.234126079748984\\
8.36	-0.232836695270045\\
8.37	-0.231552191780371\\
8.38	-0.230272621813396\\
8.39	-0.228998037345272\\
8.4	-0.227728489794538\\
8.41	-0.226464030021821\\
8.42	-0.225204708329577\\
8.43	-0.223950574461864\\
8.44	-0.222701677604149\\
8.45	-0.22145806638315\\
8.46	-0.220219788866714\\
8.47	-0.218986892563727\\
8.48	-0.217759424424058\\
8.49	-0.216537430838535\\
8.5	-0.215320957638963\\
8.51	-0.214110050098162\\
8.52	-0.212904752930048\\
8.53	-0.211705110289749\\
8.54	-0.21051116577374\\
8.55	-0.209322962420029\\
8.56	-0.208140542708361\\
8.57	-0.206963948560463\\
8.58	-0.205793221340314\\
8.59	-0.204628401854457\\
8.6	-0.203469530352333\\
8.61	-0.202316646526651\\
8.62	-0.201169789513791\\
8.63	-0.200028997894232\\
8.64	-0.198894309693022\\
8.65	-0.197765762380267\\
8.66	-0.196643392871659\\
8.67	-0.195527237529031\\
8.68	-0.194417332160943\\
8.69	-0.193313712023297\\
8.7	-0.192216411819988\\
8.71	-0.191125465703572\\
8.72	-0.190040907275982\\
8.73	-0.188962769589254\\
8.74	-0.187891085146296\\
8.75	-0.186825885901683\\
8.76	-0.185767203262473\\
8.77	-0.184715068089066\\
8.78	-0.183669510696078\\
8.79	-0.182630560853249\\
8.8	-0.181598247786384\\
8.81	-0.180572600178309\\
8.82	-0.179553646169868\\
8.83	-0.178541413360942\\
8.84	-0.17753592881149\\
8.85	-0.17653721904263\\
8.86	-0.175545310037731\\
8.87	-0.174560227243548\\
8.88	-0.173581995571367\\
8.89	-0.172610639398194\\
8.9	-0.171646182567952\\
8.91	-0.170688648392718\\
8.92	-0.16973805965398\\
8.93	-0.168794438603918\\
8.94	-0.167857806966711\\
8.95	-0.166928185939876\\
8.96	-0.166005596195619\\
8.97	-0.165090057882223\\
8.98	-0.164181590625453\\
8.99	-0.163280213529986\\
9	-0.16238594518087\\
9.01	-0.161498803645001\\
9.02	-0.160618806472626\\
9.03	-0.159745970698872\\
9.04	-0.158880312845291\\
9.05	-0.158021848921437\\
9.06	-0.157170594426459\\
9.07	-0.15632656435072\\
9.08	-0.155489773177437\\
9.09	-0.154660234884342\\
9.1	-0.153837962945372\\
9.11	-0.153022970332368\\
9.12	-0.152215269516809\\
9.13	-0.151414872471556\\
9.14	-0.150621790672627\\
9.15	-0.149836035100985\\
9.16	-0.14905761624435\\
9.17	-0.148286544099035\\
9.18	-0.147522828171793\\
9.19	-0.146766477481694\\
9.2	-0.146017500562015\\
9.21	-0.145275905462155\\
9.22	-0.144541699749564\\
9.23	-0.143814890511695\\
9.24	-0.143095484357972\\
9.25	-0.142383487421783\\
9.26	-0.141678905362482\\
9.27	-0.140981743367417\\
9.28	-0.140292006153975\\
9.29	-0.139609697971641\\
9.3	-0.138934822604078\\
9.31	-0.138267383371226\\
9.32	-0.137607383131413\\
9.33	-0.136954824283488\\
9.34	-0.136309708768968\\
9.35	-0.135672038074206\\
9.36	-0.135041813232567\\
9.37	-0.13441903482663\\
9.38	-0.133803702990397\\
9.39	-0.133195817411528\\
9.4	-0.132595377333581\\
9.41	-0.132002381558274\\
9.42	-0.13141682844776\\
9.43	-0.130838715926919\\
9.44	-0.13026804148566\\
9.45	-0.129704802181244\\
9.46	-0.129148994640616\\
9.47	-0.128600615062752\\
9.48	-0.128059659221025\\
9.49	-0.127526122465577\\
9.5	-0.126999999725708\\
9.51	-0.126481285512281\\
9.52	-0.125969973920137\\
9.53	-0.125466058630522\\
9.54	-0.124969532913527\\
9.55	-0.124480389630545\\
9.56	-0.123998621236735\\
9.57	-0.123524219783497\\
9.58	-0.123057176920965\\
9.59	-0.122597483900508\\
9.6	-0.12214513157724\\
9.61	-0.121700110412544\\
9.62	-0.12126241047661\\
9.63	-0.120832021450976\\
9.64	-0.120408932631087\\
9.65	-0.11999313292886\\
9.66	-0.11958461087526\\
9.67	-0.119183354622887\\
9.68	-0.118789351948575\\
9.69	-0.118402590255992\\
9.7	-0.118023056578259\\
9.71	-0.117650737580573\\
9.72	-0.117285619562841\\
9.73	-0.116927688462322\\
9.74	-0.116576929856273\\
9.75	-0.116233328964617\\
9.76	-0.115896870652598\\
9.77	-0.115567539433466\\
9.78	-0.115245319471154\\
9.79	-0.11493019458297\\
9.8	-0.114622148242292\\
9.81	-0.114321163581276\\
9.82	-0.114027223393564\\
9.83	-0.113740310137006\\
9.84	-0.113460405936379\\
9.85	-0.113187492586124\\
9.86	-0.112921551553081\\
9.87	-0.112662563979228\\
9.88	-0.112410510684438\\
9.89	-0.112165372169227\\
9.9	-0.111927128617515\\
9.91	-0.111695759899393\\
9.92	-0.111471245573893\\
9.93	-0.111253564891759\\
9.94	-0.111042696798231\\
9.95	-0.110838619935827\\
9.96	-0.110641312647129\\
9.97	-0.110450752977581\\
9.98	-0.110266918678278\\
9.99	-0.110089787208768\\
10	-0.10991933573986\\
10.01	-0.109755541156423\\
10.02	-0.1095983800602\\
10.03	-0.109447828772619\\
10.04	-0.109303863337609\\
10.05	-0.109166459524418\\
10.06	-0.109035592830431\\
10.07	-0.108911238483996\\
10.08	-0.108793371447246\\
10.09	-0.108681966418924\\
10.1	-0.108576997837214\\
10.11	-0.10847843988257\\
10.12	-0.108386266480545\\
10.13	-0.108300451304622\\
10.14	-0.108220967779051\\
10.15	-0.108147789081679\\
10.16	-0.108080888146786\\
10.17	-0.108020237667918\\
10.18	-0.107965810100725\\
10.19	-0.10791757766579\\
10.2	-0.107875512351474\\
10.21	-0.107839585916739\\
10.22	-0.107809769893993\\
10.23	-0.107786035591914\\
10.24	-0.107768354098293\\
10.25	-0.107756696282856\\
10.26	-0.107751032800104\\
10.27	-0.107751334092137\\
10.28	-0.107757570391484\\
10.29	-0.10776971172393\\
10.3	-0.107787727911342\\
10.31	-0.107811588574491\\
10.32	-0.107841263135872\\
10.33	-0.107876720822527\\
10.34	-0.107917930668856\\
10.35	-0.107964861519436\\
10.36	-0.108017482031831\\
10.37	-0.1080757606794\\
10.38	-0.108139665754099\\
10.39	-0.108209165369293\\
10.4	-0.108284227462545\\
10.41	-0.108364819798418\\
10.42	-0.108450909971264\\
10.43	-0.108542465408014\\
10.44	-0.108639453370962\\
10.45	-0.108741840960547\\
10.46	-0.108849595118126\\
10.47	-0.108962682628748\\
10.48	-0.109081070123922\\
10.49	-0.109204724084379\\
10.5	-0.109333610842831\\
10.51	-0.109467696586723\\
10.52	-0.109606947360981\\
10.53	-0.109751329070758\\
10.54	-0.109900807484166\\
10.55	-0.110055348235016\\
10.56	-0.110214916825538\\
10.57	-0.110379478629104\\
10.58	-0.110548998892945\\
10.59	-0.110723442740857\\
10.6	-0.110902775175907\\
10.61	-0.111086961083127\\
10.62	-0.111275965232207\\
10.63	-0.111469752280176\\
10.64	-0.111668286774082\\
10.65	-0.111871533153658\\
10.66	-0.112079455753992\\
10.67	-0.112292018808178\\
10.68	-0.112509186449968\\
10.69	-0.112730922716411\\
10.7	-0.112957191550495\\
10.71	-0.113187956803763\\
10.72	-0.113423182238944\\
10.73	-0.113662831532557\\
10.74	-0.113906868277516\\
10.75	-0.114155255985731\\
10.76	-0.114407958090689\\
10.77	-0.114664937950039\\
10.78	-0.114926158848159\\
10.79	-0.115191583998722\\
10.8	-0.115461176547251\\
10.81	-0.11573489957366\\
10.82	-0.116012716094795\\
10.83	-0.116294589066962\\
10.84	-0.116580481388442\\
10.85	-0.116870355902006\\
10.86	-0.117164175397414\\
10.87	-0.117461902613903\\
10.88	-0.117763500242675\\
10.89	-0.118068930929364\\
10.9	-0.118378157276504\\
10.91	-0.118691141845976\\
10.92	-0.119007847161458\\
10.93	-0.119328235710854\\
10.94	-0.11965226994872\\
10.95	-0.119979912298676\\
10.96	-0.120311125155808\\
10.97	-0.120645870889066\\
10.98	-0.12098411184364\\
10.99	-0.121325810343337\\
11	-0.12167092869294\\
11.01	-0.122019429180562\\
11.02	-0.12237127407998\\
11.03	-0.122726425652972\\
11.04	-0.123084846151631\\
11.05	-0.123446497820672\\
11.06	-0.123811342899732\\
11.07	-0.124179343625652\\
11.08	-0.124550462234753\\
11.09	-0.124924660965096\\
11.1	-0.125301902058737\\
11.11	-0.125682147763967\\
11.12	-0.126065360337534\\
11.13	-0.126451502046868\\
11.14	-0.126840535172281\\
11.15	-0.127232422009163\\
11.16	-0.127627124870159\\
11.17	-0.128024606087345\\
11.18	-0.12842482801438\\
11.19	-0.128827753028654\\
11.2	-0.129233343533421\\
11.21	-0.12964156195992\\
11.22	-0.130052370769485\\
11.23	-0.130465732455638\\
11.24	-0.130881609546179\\
11.25	-0.131299964605253\\
11.26	-0.13172076023541\\
11.27	-0.132143959079653\\
11.28	-0.132569523823473\\
11.29	-0.132997417196867\\
11.3	-0.13342760197635\\
11.31	-0.133860040986948\\
11.32	-0.134294697104184\\
11.33	-0.134731533256045\\
11.34	-0.13517051242494\\
11.35	-0.135611597649647\\
11.36	-0.136054752027238\\
11.37	-0.136499938715005\\
11.38	-0.136947120932356\\
11.39	-0.137396261962712\\
11.4	-0.137847325155384\\
11.41	-0.138300273927438\\
11.42	-0.138755071765546\\
11.43	-0.139211682227825\\
11.44	-0.13967006894566\\
11.45	-0.140130195625517\\
11.46	-0.140592026050741\\
11.47	-0.141055524083338\\
11.48	-0.141520653665747\\
11.49	-0.141987378822597\\
11.5	-0.142455663662451\\
11.51	-0.142925472379531\\
11.52	-0.143396769255441\\
11.53	-0.143869518660862\\
11.54	-0.144343685057245\\
11.55	-0.144819232998483\\
11.56	-0.145296127132571\\
11.57	-0.145774332203253\\
11.58	-0.146253813051658\\
11.59	-0.146734534617911\\
11.6	-0.147216461942745\\
11.61	-0.147699560169088\\
11.62	-0.148183794543638\\
11.63	-0.148669130418429\\
11.64	-0.149155533252379\\
11.65	-0.149642968612821\\
11.66	-0.150131402177024\\
11.67	-0.150620799733703\\
11.68	-0.151111127184506\\
11.69	-0.151602350545492\\
11.7	-0.152094435948597\\
11.71	-0.152587349643081\\
11.72	-0.153081057996963\\
11.73	-0.153575527498443\\
11.74	-0.154070724757306\\
11.75	-0.154566616506316\\
11.76	-0.155063169602591\\
11.77	-0.15556035102897\\
11.78	-0.156058127895361\\
11.79	-0.156556467440072\\
11.8	-0.157055337031138\\
11.81	-0.15755470416762\\
11.82	-0.158054536480902\\
11.83	-0.158554801735966\\
11.84	-0.159055467832655\\
11.85	-0.159556502806922\\
11.86	-0.160057874832064\\
11.87	-0.160559552219942\\
11.88	-0.161061503422186\\
11.89	-0.161563697031387\\
11.9	-0.162066101782272\\
11.91	-0.162568686552868\\
11.92	-0.16307142036565\\
11.93	-0.163574272388673\\
11.94	-0.164077211936692\\
11.95	-0.164580208472268\\
11.96	-0.165083231606855\\
11.97	-0.165586251101882\\
11.98	-0.166089236869809\\
11.99	-0.166592158975177\\
12	-0.167094987635641\\
};
\end{axis}
\end{tikzpicture}%

==> F7a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.2,
xtick={  0, 0.1, 0.2},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.1,
ymax=0.3,
ytick={-0.1,    0,  0.1,  0.2,  0.3},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0717841341046964\\
0.01	0.0819387608169921\\
0.02	0.0920434900735129\\
0.03	0.10209798012146\\
0.04	0.112101893954769\\
0.05	0.122054899310691\\
0.06	0.131956668666112\\
0.07	0.141806879233604\\
0.08	0.151605212957216\\
0.09	0.161351356507997\\
0.1	0.171045001279269\\
0.11	0.180685843381625\\
0.12	0.190273583637689\\
0.13	0.199807927576607\\
0.14	0.209288585428284\\
0.15	0.218715272117381\\
0.16	0.228087707257044\\
0.17	0.237405615142399\\
0.18	0.246668724743788\\
0.19	0.25587676969977\\
0.2	0.265029488309867\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0717841341046964\\
0.01	-0.061988877087872\\
0.02	-0.0522444170750277\\
0.03	-0.042551098070646\\
0.04	-0.0329092593381125\\
0.05	-0.0233192354031462\\
0.06	-0.0137813560574963\\
0.07	-0.00429594636290394\\
0.08	0.00513667334467242\\
0.09	0.0145161874505695\\
0.1	0.0238422850566714\\
0.11	0.033114659976403\\
0.12	0.042333010729466\\
0.13	0.0514970405363197\\
0.14	0.0606064573124068\\
0.15	0.0696609736621281\\
0.16	0.0786603068725654\\
0.17	0.0876041789069554\\
0.18	0.0964923163979164\\
0.19	0.105324450640429\\
0.2	0.114100317584571\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0362058315950043\\
0.01	0.0463622559456662\\
0.02	0.0564692427511979\\
0.03	0.0665264536927727\\
0.04	0.0765335552183349\\
0.05	0.0864902185392915\\
0.06	0.0963961196269375\\
0.07	0.106250939208617\\
0.08	0.11605436276362\\
0.09	0.125806080518821\\
0.1	0.135505787444056\\
0.11	0.145153183247237\\
0.12	0.15474797236922\\
0.13	0.164289863978406\\
0.14	0.1737785719651\\
0.15	0.183213814935608\\
0.16	0.19259531620609\\
0.17	0.201922803796166\\
0.18	0.211196010422268\\
0.19	0.220414673490751\\
0.2	0.229578535090762\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0362058315950043\\
0.01	-0.0264123722165462\\
0.02	-0.0166701697527127\\
0.03	-0.00697957164195815\\
0.04	0.00265907939832209\\
0.05	0.0122454453682536\\
0.06	0.0217791929816782\\
0.07	0.0312599936620835\\
0.08	0.0406875235382684\\
0.09	0.0500614634397457\\
0.1	0.0593814988918841\\
0.11	0.0686473201107907\\
0.12	0.0778586219979356\\
0.13	0.0870151041345201\\
0.14	0.0961164707755911\\
0.15	0.105162430843901\\
0.16	0.114152697923519\\
0.17	0.123086990253188\\
0.18	0.131965030719437\\
0.19	0.140786546849449\\
0.2	0.149551270803676\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0283670645296365\\
0.01	0.0386271001324068\\
0.02	0.0488396537450032\\
0.03	0.0590044112849232\\
0.04	0.0691210637029849\\
0.05	0.079189306982813\\
0.06	0.0892088421400865\\
0.07	0.0991793752215515\\
0.08	0.1091006173038\\
0.09	0.118972284491818\\
0.1	0.1287940979173\\
0.11	0.138565783736739\\
0.12	0.148287073129292\\
0.13	0.157957702294414\\
0.14	0.167577412449279\\
0.15	0.177145949825969\\
0.16	0.186663065668459\\
0.17	0.196128516229373\\
0.18	0.20554206276653\\
0.19	0.21490347153928\\
0.2	0.224212513804625\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0283670645296365\\
0.01	-0.0186772164032867\\
0.02	-0.00904058074651803\\
0.03	0.000542470765891326\\
0.04	0.0100715709136721\\
0.05	0.0195463569247322\\
0.06	0.0289664704685292\\
0.07	0.0383315576491486\\
0.08	0.0476412689980878\\
0.09	0.0568952594667489\\
0.1	0.0660931884186405\\
0.11	0.075234719621289\\
0.12	0.0843195212378636\\
0.13	0.0933472658185121\\
0.14	0.102317630291413\\
0.15	0.11123029595354\\
0.16	0.12008494846115\\
0.17	0.128881277819981\\
0.18	0.137618978375175\\
0.19	0.146297748800919\\
0.2	0.154917292089814\\
};
\end{axis}
\end{tikzpicture}%

==> F7b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=12,
xtick={ 0,  6, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=2,
ytick={-1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.189564902947219\\
0.4	0.356769494320539\\
0.6	0.499930480350618\\
0.8	0.618072789021093\\
1	0.710884399050571\\
1.2	0.778660354294153\\
1.4	0.822238268809218\\
1.6	0.842927602413748\\
1.8	0.842434911602689\\
2	0.822787162602372\\
2.2	0.786255038930064\\
2.4	0.735277992061942\\
2.6	0.672392577679829\\
2.8	0.600165398292104\\
3	0.521131742339038\\
3.2	0.43774077631293\\
3.4	0.352307915548389\\
3.6	0.266974776172922\\
3.8	0.183676899605675\\
4	0.104119245616537\\
4.2	0.0297592732654942\\
4.4	-0.0382027267173655\\
4.6	-0.0988265178192138\\
4.8	-0.151428601487262\\
5	-0.195573364527777\\
5.2	-0.231059418794848\\
5.4	-0.257901902047775\\
5.6	-0.276311527746079\\
5.8	-0.28667117068773\\
6	-0.289510756678698\\
6.2	-0.285481189976033\\
6.4	-0.275328004354271\\
6.6	-0.259865364677299\\
6.8	-0.239950978212876\\
7	-0.21646240097243\\
7.2	-0.190275146380664\\
7.4	-0.162242923738158\\
7.6	-0.133180254232698\\
7.8	-0.103847634485631\\
8	-0.0749393433762349\\
8.2	-0.0470739185267037\\
8.4	-0.0207872654691036\\
8.6	0.00347169397310229\\
8.8	0.0253429765390528\\
9	0.0445552791445681\\
9.2	0.0609237237634234\\
9.4	0.0743458469918584\\
9.6	0.0847960927481998\\
9.8	0.0923190760831482\\
10	0.0970218885855803\\
10.2	0.0990657119739669\\
10.4	0.0986569968628955\\
10.6	0.0960384491495339\\
10.8	0.0914800477781893\\
11	0.0852702956324997\\
11.2	0.0777078807920188\\
11.4	0.0690938991700555\\
11.6	0.0597247623826935\\
11.8	0.0498858872943002\\
12	0.0398462366897964\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.187838497435332\\
0.4	0.350902078583545\\
0.6	0.488924204415519\\
0.8	0.602139636293497\\
1	0.691223332057114\\
1.2	0.757227969323563\\
1.4	0.801521426748254\\
1.6	0.825725404303059\\
1.8	0.831656208644974\\
2	0.82126857288352\\
2.2	0.796603224661349\\
2.4	0.759738765208087\\
2.6	0.712748277290201\\
2.8	0.657660943746004\\
3	0.596428832166381\\
3.2	0.530898886488993\\
3.4	0.462790063694529\\
3.6	0.393675463977014\\
3.8	0.324969225952909\\
4	0.257917894649939\\
4.2	0.193595918908751\\
4.4	0.132904895962571\\
4.6	0.0765761536789843\\
4.8	0.0251762444570481\\
5	-0.0208850818378214\\
5.2	-0.0613448562421407\\
5.4	-0.0960752405906982\\
5.6	-0.125070652286997\\
5.8	-0.148434044734667\\
6	-0.166362697043925\\
6.2	-0.17913383587371\\
6.4	-0.187090378919608\\
6.6	-0.190627054531199\\
6.8	-0.190177116088604\\
7	-0.186199833854942\\
7.2	-0.179168911731489\\
7.4	-0.169561942269165\\
7.6	-0.157850980936937\\
7.8	-0.144494290429215\\
8	-0.12992927803732\\
8.2	-0.11456662405873\\
8.4	-0.0987855770372703\\
8.6	-0.0829303724105847\\
8.8	-0.0673077149143786\\
9	-0.0521852518233773\\
9.2	-0.0377909537119147\\
9.4	-0.0243133117633482\\
9.6	-0.0119022555808959\\
9.8	-0.000670692757105163\\
10	0.00930342907356515\\
10.2	0.0179746355791691\\
10.4	0.0253271092725735\\
10.6	0.0313716335377619\\
10.8	0.0361423817232967\\
11	0.0396936292365637\\
11.2	0.0420964592084782\\
11.4	0.0434355244393163\\
11.6	0.0438059201861013\\
11.8	0.0433102140967956\\
12	0.0420556714036217\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.191313508475761\\
0.4	0.362782026671294\\
0.6	0.511327970819329\\
0.8	0.634725765198068\\
1	0.731596085682336\\
1.2	0.801377826930923\\
1.4	0.844280258482819\\
1.6	0.861218177355438\\
1.8	0.853733105365259\\
2	0.823903719684143\\
2.2	0.774248749050561\\
2.4	0.707625521805983\\
2.6	0.627127223695792\\
2.8	0.535981722906908\\
3	0.437454558046511\\
3.2	0.334758373438357\\
3.4	0.230970737393739\\
3.6	0.128961905239727\\
3.8	0.0313337018292973\\
4	-0.0596296905789335\\
4.2	-0.141998633223765\\
4.4	-0.214222576396466\\
4.6	-0.275142540608509\\
4.8	-0.3239921258498\\
5	-0.360387903844607\\
5.2	-0.384310267513956\\
5.4	-0.396075985455301\\
5.6	-0.396303836005735\\
5.8	-0.385874775562684\\
6	-0.365888130731726\\
6.2	-0.337615296094195\\
6.4	-0.302452372427081\\
6.6	-0.261873098337788\\
6.8	-0.217383316378462\\
7	-0.170478078091448\\
7.2	-0.122602336677041\\
7.4	-0.0751160067204691\\
7.6	-0.029263993248652\\
7.8	0.0138483873269161\\
8	0.0532743490660243\\
8.2	0.0882388660393915\\
8.4	0.118146273568267\\
8.6	0.142582469821155\\
8.8	0.161312073806645\\
9	0.174271003831149\\
9.2	0.181555027755776\\
9.4	0.183404902141326\\
9.6	0.1801887615029\\
9.8	0.172382441883616\\
10	0.160548425808797\\
10.2	0.145314079869393\\
10.4	0.127349823565825\\
10.6	0.107347820788537\\
10.8	0.0860017258134002\\
11	0.0639879464872815\\
11.2	0.0419488109755706\\
11.4	0.0204779436337329\\
11.6	0.000108072764831573\\
11.8	-0.0186985893895377\\
12	-0.0355573339234964\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0717841341046964\\
0.2	0.265029488309867\\
0.4	0.436103231712291\\
0.6	0.583331745438054\\
0.8	0.705750128408708\\
1	0.803057051755922\\
1.2	0.875558799959594\\
1.4	0.924104804021059\\
1.6	0.950016946569927\\
1.8	0.955014843843945\\
2	0.941139191399576\\
2.2	0.910675106002027\\
2.4	0.866077212383863\\
2.6	0.809898017432784\\
2.8	0.744720892698861\\
3	0.673098755431207\\
3.2	0.597499304779324\\
3.4	0.520257438924675\\
3.6	0.443535255748541\\
3.8	0.369289828545813\\
4	0.299248752925001\\
4.2	0.234893284348976\\
4.4	0.177448730018378\\
4.6	0.127881625538458\\
4.8	0.0869031169377305\\
5	0.054977882402047\\
5.2	0.0323378652634478\\
5.4	0.0190000495466562\\
5.6	0.0147874904952595\\
5.8	0.0193528133728264\\
6	0.0322034125620018\\
6.2	0.0527276174413394\\
6.4	0.0802211394234181\\
6.6	0.113913173517429\\
6.8	0.152991595436922\\
7	0.19662676924121\\
7.2	0.243993558490891\\
7.4	0.294291213753958\\
7.6	0.346760889021722\\
7.8	0.400700617379405\\
8	0.455477650536528\\
8.2	0.510538136200441\\
8.4	0.56541417065639\\
8.6	0.61972832042595\\
8.8	0.673195755879128\\
9	0.725624180771663\\
9.2	0.776911774684554\\
9.4	0.827043390275848\\
9.6	0.876085264315899\\
9.8	0.924178511027599\\
10	0.971531668790373\\
10.2	1.01841256740141\\
10.4	1.06513977351796\\
10.6	1.11207385739225\\
10.8	1.15960870535837\\
11	1.20816308055746\\
11.2	1.25817260991281\\
11.4	1.3100823491861\\
11.6	1.36434005082104\\
11.8	1.42139023191981\\
12	1.48166911274873\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0717841341046964\\
0.2	0.114100317584572\\
0.4	0.277435756928786\\
0.6	0.416529215263183\\
0.8	0.530395449633477\\
1	0.618711746345219\\
1.2	0.681761908628711\\
1.4	0.720371733597377\\
1.6	0.735838258257569\\
1.8	0.729854979361433\\
2	0.704435133805169\\
2.2	0.661834971858101\\
2.4	0.604478771740021\\
2.6	0.534887137926874\\
2.8	0.455609903885348\\
3	0.369164729246869\\
3.2	0.277982247846536\\
3.4	0.184358392172103\\
3.6	0.0904142965973032\\
3.8	-0.00193602933446238\\
4	-0.0910102616919262\\
4.2	-0.175374737817988\\
4.4	-0.253854183453109\\
4.6	-0.325534661176886\\
4.8	-0.389760319912254\\
5	-0.4461246114576\\
5.2	-0.494456702853143\\
5.4	-0.534803853642207\\
5.6	-0.567410545987418\\
5.8	-0.592695154748286\\
6	-0.611224925919398\\
6.2	-0.623689997393405\\
6.4	-0.630877148131959\\
6.6	-0.633643902872026\\
6.8	-0.632893551862675\\
7	-0.62955157118607\\
7.2	-0.62454385125222\\
7.4	-0.618777061230274\\
7.6	-0.613121397487118\\
7.8	-0.608395886350667\\
8	-0.605356337288998\\
8.2	-0.604685973253849\\
8.4	-0.606988701594597\\
8.6	-0.612784932479745\\
8.8	-0.622509802801022\\
9	-0.636513622482527\\
9.2	-0.655064327157707\\
9.4	-0.678351696292131\\
9.6	-0.706493078819499\\
9.8	-0.739540358861303\\
10	-0.777487891619212\\
10.2	-0.820281143453481\\
10.4	-0.867825779792168\\
10.6	-0.919996959093179\\
10.8	-0.976648609801989\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0362058315950043\\
0.2	0.229578535090762\\
0.4	0.40099139689216\\
0.6	0.548803241014748\\
0.8	0.672085542793161\\
1	0.770577723724641\\
1.2	0.844631680727183\\
1.4	0.895147860209878\\
1.6	0.923505162478536\\
1.8	0.931486887635786\\
2	0.921204816711321\\
2.2	0.895023368076503\\
2.4	0.855485586242266\\
2.6	0.805242514899762\\
2.8	0.74698728537575\\
3	0.683395022080869\\
3.2	0.617069434155175\\
3.4	0.550496732973177\\
3.6	0.486007293478602\\
3.8	0.425745267844814\\
4	0.37164616638046\\
4.2	0.325422245896109\\
4.4	0.288555392185787\\
4.6	0.262297052437654\\
4.8	0.247674666192277\\
5	0.24550396022061\\
5.2	0.256406413139677\\
5.4	0.280831158961813\\
5.6	0.319080583887592\\
5.8	0.371338875941453\\
6	0.437702810657475\\
6.2	0.518214095873952\\
6.4	0.612892652561627\\
6.6	0.721770274180199\\
6.8	0.84492418199904\\
7	0.982510075836438\\
7.2	1.13479436656163\\
7.4	1.30218536639432\\
7.6	1.48526330362897\\
7.8	1.68480911820996\\
8	1.90183208212256\\
8.2	2.13759637261751\\
8.4	2.39364680588734\\
8.6	2.67183401324722\\
8.8	2.9743394106897\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0362058315950043\\
0.2	0.149551270803676\\
0.4	0.312547591748918\\
0.6	0.451057719686488\\
0.8	0.564060035249025\\
1	0.6511910743765\\
1.2	0.712689027861123\\
1.4	0.749328677408558\\
1.6	0.76235004234896\\
1.8	0.753382935569592\\
2	0.724369508493424\\
2.2	0.677486709783626\\
2.4	0.615070397881619\\
2.6	0.539542640459897\\
2.8	0.453343511208459\\
3	0.358868462597207\\
3.2	0.258412118470685\\
3.4	0.154119098123601\\
3.6	0.0479422588672425\\
3.8	-0.058391468633463\\
4	-0.163407675147385\\
4.2	-0.265903699365121\\
4.4	-0.364960845620518\\
4.6	-0.459950088076082\\
4.8	-0.550531869166801\\
5	-0.636650689276163\\
5.2	-0.718525250729373\\
5.4	-0.796634963057364\\
5.6	-0.87170363937975\\
5.8	-0.944681217316912\\
6	-1.01672432401487\\
6.2	-1.08917647582602\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0283670645296365\\
0.2	0.224212513804625\\
0.4	0.399088181785434\\
0.6	0.55161864194196\\
0.8	0.681204852152986\\
1	0.787994075088207\\
1.2	0.872842325287359\\
1.4	0.937272387949281\\
1.6	0.983430592813946\\
1.8	1.01404565160724\\
2	1.03239299377384\\
2.2	1.04226817924935\\
2.4	1.04797314777317\\
2.6	1.05431930332884\\
2.8	1.06665175441489\\
3	1.0908994643515\\
3.2	1.13365664348959\\
3.4	1.20230147516539\\
3.6	1.3051592543075\\
3.8	1.45171828467833\\
4	1.65290849080552\\
4.2	1.92145472914812\\
4.4	2.27231932069673\\
4.6	2.72325148368225\\
4.8	3.29546525328977\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.0283670645296365\\
0.2	0.154917292089814\\
0.4	0.314450806855643\\
0.6	0.448242318759277\\
0.8	0.5549407258892\\
1	0.633774723012935\\
1.2	0.684478383300947\\
1.4	0.707204149669155\\
1.6	0.70242461201355\\
1.8	0.670824171598135\\
2	0.613181331430902\\
2.2	0.530241898610776\\
2.4	0.422582836350717\\
2.6	0.290465852030815\\
2.8	0.133679042169315\\
3	-0.0486359796734236\\
3.2	-0.258175090863728\\
3.4	-0.497685644068607\\
3.6	-0.771209701961657\\
3.8	-1.08436448546698\\
4	-1.44466999957244\\
4.2	-1.86193618261713\\
4.4	-2.34872477413147\\
4.6	-2.92090451932068\\
4.8	-3.59832245626429\\
};
\end{axis}
\end{tikzpicture}%

==> F8a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=12,
xtick={ 0,  6, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-0.75,
ymax=1.5,
ytick={-0.75,     0,  0.75,   1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
0.21	0.198473140677544\\
0.22	0.207325069779199\\
0.23	0.216120441305125\\
0.24	0.224859010934856\\
0.25	0.233540538966073\\
0.26	0.242164790305912\\
0.27	0.250731534462049\\
0.28	0.259240545533546\\
0.29	0.267691602201473\\
0.3	0.2760844877193\\
0.31	0.284418989903067\\
0.32	0.292694901121325\\
0.33	0.300912018284857\\
0.34	0.309070142836179\\
0.35	0.317169080738822\\
0.36	0.325208642466397\\
0.37	0.33318864299144\\
0.38	0.341108901774052\\
0.39	0.348969242750322\\
0.4	0.356769494320538\\
0.41	0.364509489337192\\
0.42	0.372189065092781\\
0.43	0.379808063307399\\
0.44	0.387366330116126\\
0.45	0.394863716056219\\
0.46	0.402300076054099\\
0.47	0.409675269412147\\
0.48	0.416989159795294\\
0.49	0.424241615217425\\
0.5	0.431432508027591\\
0.51	0.43856171489602\\
0.52	0.445629116799952\\
0.53	0.452634599009282\\
0.54	0.45957805107201\\
0.55	0.466459366799522\\
0.56	0.473278444251677\\
0.57	0.480035185721722\\
0.58	0.486729497721021\\
0.59	0.493361290963618\\
0.6	0.499930480350616\\
0.61	0.506436984954389\\
0.62	0.512880728002617\\
0.63	0.519261636862165\\
0.64	0.525579643022776\\
0.65	0.531834682080614\\
0.66	0.538026693721637\\
0.67	0.544155621704809\\
0.68	0.550221413845148\\
0.69	0.556224021996627\\
0.7	0.562163402034903\\
0.71	0.568039513839906\\
0.72	0.573852321278267\\
0.73	0.579601792185592\\
0.74	0.585287898348601\\
0.75	0.590910615487101\\
0.76	0.596469923235829\\
0.77	0.601965805126144\\
0.78	0.607398248567574\\
0.79	0.612767244829233\\
0.8	0.61807278902109\\
0.81	0.623314880075106\\
0.82	0.628493520726238\\
0.83	0.633608717493302\\
0.84	0.638660480659719\\
0.85	0.643648824254116\\
0.86	0.648573766030811\\
0.87	0.653435327450168\\
0.88	0.658233533658828\\
0.89	0.662968413469819\\
0.9	0.667639999342545\\
0.91	0.672248327362657\\
0.92	0.676793437221807\\
0.93	0.681275372197289\\
0.94	0.685694179131564\\
0.95	0.690049908411675\\
0.96	0.694342613948552\\
0.97	0.698572353156213\\
0.98	0.702739186930853\\
0.99	0.706843179629834\\
1	0.710884399050567\\
1.01	0.714862916409303\\
1.02	0.718778806319813\\
1.03	0.722632146771981\\
1.04	0.726423019110298\\
1.05	0.73015150801226\\
1.06	0.733817701466677\\
1.07	0.737421690751894\\
1.08	0.740963570413918\\
1.09	0.744443438244466\\
1.1	0.74786139525892\\
1.11	0.751217545674206\\
1.12	0.754511996886586\\
1.13	0.757744859449379\\
1.14	0.76091624705059\\
1.15	0.764026276490479\\
1.16	0.767075067659044\\
1.17	0.770062743513438\\
1.18	0.77298943005531\\
1.19	0.77585525630808\\
1.2	0.778660354294148\\
1.21	0.781404859012032\\
1.22	0.784088908413446\\
1.23	0.786712643380316\\
1.24	0.789276207701731\\
1.25	0.79177974805084\\
1.26	0.794223413961688\\
1.27	0.796607357805997\\
1.28	0.798931734769897\\
1.29	0.801196702830597\\
1.3	0.803402422733011\\
1.31	0.805549057966334\\
1.32	0.807636774740572\\
1.33	0.809665741963019\\
1.34	0.811636131214699\\
1.35	0.813548116726762\\
1.36	0.815401875356836\\
1.37	0.817197586565344\\
1.38	0.818935432391782\\
1.39	0.82061559743096\\
1.4	0.822238268809212\\
1.41	0.823803636160566\\
1.42	0.825311891602889\\
1.43	0.826763229714003\\
1.44	0.828157847507768\\
1.45	0.82949594441014\\
1.46	0.830777722235209\\
1.47	0.832003385161205\\
1.48	0.833173139706489\\
1.49	0.834287194705522\\
1.5	0.835345761284813\\
1.51	0.836349052838853\\
1.52	0.837297285006031\\
1.53	0.838190675644536\\
1.54	0.839029444808248\\
1.55	0.839813814722617\\
1.56	0.840544009760529\\
1.57	0.841220256418171\\
1.58	0.841842783290885\\
1.59	0.842411821049011\\
1.6	0.842927602413741\\
1.61	0.843390362132956\\
1.62	0.843800336957069\\
1.63	0.844157765614871\\
1.64	0.844462888789372\\
1.65	0.844715949093651\\
1.66	0.84491719104671\\
1.67	0.845066861049333\\
1.68	0.845165207359954\\
1.69	0.845212480070532\\
1.7	0.845208931082442\\
1.71	0.845154814082369\\
1.72	0.845050384518225\\
1.73	0.844895899575075\\
1.74	0.844691618151079\\
1.75	0.844437800833455\\
1.76	0.844134709874456\\
1.77	0.843782609167373\\
1.78	0.843381764222555\\
1.79	0.842932442143451\\
1.8	0.842434911602682\\
1.81	0.841889442818131\\
1.82	0.841296307529066\\
1.83	0.840655778972288\\
1.84	0.839968131858309\\
1.85	0.839233642347558\\
1.86	0.838452588026625\\
1.87	0.837625247884532\\
1.88	0.836751902289041\\
1.89	0.835832832962999\\
1.9	0.834868322960718\\
1.91	0.833858656644391\\
1.92	0.832804119660554\\
1.93	0.831704998916579\\
1.94	0.830561582557222\\
1.95	0.829374159941197\\
1.96	0.82814302161781\\
1.97	0.826868459303629\\
1.98	0.825550765859202\\
1.99	0.824190235265828\\
2	0.822787162602365\\
2.01	0.821341844022103\\
2.02	0.819854576729676\\
2.03	0.818325658958034\\
2.04	0.81675538994546\\
2.05	0.815144069912651\\
2.06	0.813492000039851\\
2.07	0.811799482444032\\
2.08	0.81006682015615\\
2.09	0.808294317098443\\
2.1	0.806482278061801\\
2.11	0.804631008683187\\
2.12	0.802740815423129\\
2.13	0.800812005543269\\
2.14	0.798844887083976\\
2.15	0.79683976884203\\
2.16	0.794796960348366\\
2.17	0.792716771845884\\
2.18	0.790599514267336\\
2.19	0.788445499213271\\
2.2	0.786255038930056\\
2.21	0.784028446287971\\
2.22	0.781766034759366\\
2.23	0.779468118396901\\
2.24	0.777135011811853\\
2.25	0.774767030152504\\
2.26	0.772364489082597\\
2.27	0.769927704759876\\
2.28	0.767456993814697\\
2.29	0.764952673328723\\
2.3	0.762415060813696\\
2.31	0.759844474190286\\
2.32	0.757241231767027\\
2.33	0.754605652219331\\
2.34	0.751938054568582\\
2.35	0.749238758161325\\
2.36	0.746508082648522\\
2.37	0.74374634796491\\
2.38	0.740953874308433\\
2.39	0.738130982119767\\
2.4	0.735277992061934\\
2.41	0.732395224999995\\
2.42	0.729483001980842\\
2.43	0.72654164421308\\
2.44	0.72357147304699\\
2.45	0.720572809954592\\
2.46	0.7175459765098\\
2.47	0.714491294368663\\
2.48	0.711409085249708\\
2.49	0.708299670914375\\
2.5	0.705163373147538\\
2.51	0.702000513738138\\
2.52	0.698811414459899\\
2.53	0.695596397052147\\
2.54	0.692355783200724\\
2.55	0.689089894519003\\
2.56	0.685799052529004\\
2.57	0.682483578642599\\
2.58	0.679143794142832\\
2.59	0.675780020165331\\
2.6	0.672392577679821\\
2.61	0.668981787471742\\
2.62	0.665547970123972\\
2.63	0.662091445998646\\
2.64	0.658612535219089\\
2.65	0.655111557651841\\
2.66	0.6515888328888\\
2.67	0.648044680229458\\
2.68	0.644479418663257\\
2.69	0.640893366852036\\
2.7	0.637286843112598\\
2.71	0.633660165399377\\
2.72	0.63001365128722\\
2.73	0.626347617954266\\
2.74	0.62266238216495\\
2.75	0.618958260253102\\
2.76	0.615235568105162\\
2.77	0.611494621143512\\
2.78	0.607735734309903\\
2.79	0.603959222049012\\
2.8	0.600165398292096\\
2.81	0.596354576440765\\
2.82	0.592527069350867\\
2.83	0.588683189316487\\
2.84	0.584823248054055\\
2.85	0.580947556686574\\
2.86	0.577056425727956\\
2.87	0.57315016506748\\
2.88	0.569229083954354\\
2.89	0.565293490982404\\
2.9	0.561343694074874\\
2.91	0.557380000469336\\
2.92	0.553402716702727\\
2.93	0.549412148596493\\
2.94	0.54540860124186\\
2.95	0.541392378985208\\
2.96	0.537363785413579\\
2.97	0.533323123340288\\
2.98	0.529270694790665\\
2.99	0.525206800987902\\
3	0.52113174233903\\
3.01	0.517045818421011\\
3.02	0.512949327966943\\
3.03	0.508842568852396\\
3.04	0.504725838081858\\
3.05	0.500599431775302\\
3.06	0.496463645154879\\
3.07	0.492318772531723\\
3.08	0.488165107292884\\
3.09	0.484002941888373\\
3.1	0.479832567818338\\
3.11	0.475654275620349\\
3.12	0.471468354856815\\
3.13	0.467275094102516\\
3.14	0.463074780932257\\
3.15	0.458867701908645\\
3.16	0.454654142569984\\
3.17	0.450434387418299\\
3.18	0.446208719907472\\
3.19	0.441977422431509\\
3.2	0.437740776312923\\
3.21	0.433499061791239\\
3.22	0.429252558011629\\
3.23	0.425001543013655\\
3.24	0.420746293720151\\
3.25	0.416487085926213\\
3.26	0.41222419428832\\
3.27	0.407957892313572\\
3.28	0.403688452349058\\
3.29	0.399416145571338\\
3.3	0.395141241976051\\
3.31	0.390864010367646\\
3.32	0.386584718349238\\
3.33	0.382303632312579\\
3.34	0.37802101742816\\
3.35	0.37373713763543\\
3.36	0.369452255633137\\
3.37	0.3651666328698\\
3.38	0.360880529534288\\
3.39	0.356594204546538\\
3.4	0.352307915548383\\
3.41	0.348021918894509\\
3.42	0.343736469643528\\
3.43	0.339451821549184\\
3.44	0.335168227051667\\
3.45	0.33088593726906\\
3.46	0.3266052019889\\
3.47	0.322326269659869\\
3.48	0.318049387383598\\
3.49	0.313774800906599\\
3.5	0.309502754612314\\
3.51	0.305233491513288\\
3.52	0.300967253243461\\
3.53	0.296704280050584\\
3.54	0.292444810788753\\
3.55	0.288189082911061\\
3.56	0.283937332462381\\
3.57	0.279689794072256\\
3.58	0.275446700947918\\
3.59	0.271208284867426\\
3.6	0.266974776172918\\
3.61	0.262746403763989\\
3.62	0.258523395091189\\
3.63	0.25430597614963\\
3.64	0.250094371472727\\
3.65	0.245888804126045\\
3.66	0.241689495701271\\
3.67	0.237496666310303\\
3.68	0.233310534579457\\
3.69	0.229131317643789\\
3.7	0.224959231141541\\
3.71	0.2207944892087\\
3.72	0.216637304473669\\
3.73	0.212487888052068\\
3.74	0.20834644954164\\
3.75	0.204213197017277\\
3.76	0.20008833702616\\
3.77	0.195972074583022\\
3.78	0.191864613165517\\
3.79	0.187766154709708\\
3.8	0.183676899605672\\
3.81	0.179597046693216\\
3.82	0.175526793257709\\
3.83	0.171466335026025\\
3.84	0.167415866162606\\
3.85	0.163375579265631\\
3.86	0.1593456653633\\
3.87	0.155326313910234\\
3.88	0.151317712783984\\
3.89	0.147320048281648\\
3.9	0.14333350511661\\
3.91	0.13935826641538\\
3.92	0.135394513714548\\
3.93	0.131442426957852\\
3.94	0.127502184493348\\
3.95	0.123573963070699\\
3.96	0.119657937838566\\
3.97	0.115754282342112\\
3.98	0.111863168520609\\
3.99	0.107984766705163\\
4	0.104119245616536\\
4.01	0.100266772363079\\
4.02	0.0964275124387774\\
4.03	0.0926016297213926\\
4.04	0.0887892864707178\\
4.05	0.0849906433269358\\
4.06	0.0812058593090823\\
4.07	0.0774350918136141\\
4.08	0.0736784966130819\\
4.09	0.0699362278549065\\
4.1	0.0662084380602582\\
4.11	0.0624952781230396\\
4.12	0.0587968973089705\\
4.13	0.0551134432547752\\
4.14	0.0514450619674707\\
4.15	0.0477918978237569\\
4.16	0.0441540935695063\\
4.17	0.040531790319355\\
4.18	0.0369251275563925\\
4.19	0.0333342431319511\\
4.2	0.0297592732654939\\
4.21	0.0262003525446013\\
4.22	0.0226576139250545\\
4.23	0.0191311887310171\\
4.24	0.0156212066553131\\
4.25	0.0121277957598008\\
4.26	0.00865108247584334\\
4.27	0.00519119160487325\\
4.28	0.00174824631905291\\
4.29	-0.00167763183797148\\
4.3	-0.00508632295022203\\
4.31	-0.00847770872844803\\
4.32	-0.0118516725090923\\
4.33	-0.0152080992531651\\
4.34	-0.0185468755450272\\
4.35	-0.0218678895910804\\
4.36	-0.0251710312183694\\
4.37	-0.0284561918730918\\
4.38	-0.0317232646190203\\
4.39	-0.0349721441358342\\
4.4	-0.0382027267173643\\
4.41	-0.0414149102697487\\
4.42	-0.0446085943095016\\
4.43	-0.0477836799614958\\
4.44	-0.0509400699568582\\
4.45	-0.0540776686307806\\
4.46	-0.0571963819202444\\
4.47	-0.0602961173616619\\
4.48	-0.0633767840884324\\
4.49	-0.0664382928284162\\
4.5	-0.0694805559013247\\
4.51	-0.0725034872160286\\
4.52	-0.0755070022677849\\
4.53	-0.0784910181353821\\
4.54	-0.0814554534782052\\
4.55	-0.0844002285332204\\
4.56	-0.0873252651118812\\
4.57	-0.090230486596955\\
4.58	-0.0931158179392713\\
4.59	-0.0959811856543932\\
4.6	-0.098826517819211\\
4.61	-0.10165174406846\\
4.62	-0.104456795591161\\
4.63	-0.107241605126987\\
4.64	-0.110006106962558\\
4.65	-0.112750236927653\\
4.66	-0.115473932391356\\
4.67	-0.118177132258131\\
4.68	-0.120859776963816\\
4.69	-0.123521808471552\\
4.7	-0.126163170267638\\
4.71	-0.128783807357319\\
4.72	-0.131383666260499\\
4.73	-0.133962695007389\\
4.74	-0.136520843134085\\
4.75	-0.139058061678076\\
4.76	-0.141574303173686\\
4.77	-0.144069521647453\\
4.78	-0.146543672613433\\
4.79	-0.148996713068447\\
4.8	-0.151428601487258\\
4.81	-0.153839297817685\\
4.82	-0.156228763475654\\
4.83	-0.158596961340185\\
4.84	-0.160943855748315\\
4.85	-0.163269412489962\\
4.86	-0.165573598802727\\
4.87	-0.16785638336663\\
4.88	-0.170117736298797\\
4.89	-0.172357629148076\\
4.9	-0.174576034889601\\
4.91	-0.176772927919296\\
4.92	-0.178948284048319\\
4.93	-0.181102080497454\\
4.94	-0.183234295891442\\
4.95	-0.18534491025326\\
4.96	-0.187433904998339\\
4.97	-0.189501262928737\\
4.98	-0.191546968227246\\
4.99	-0.193571006451459\\
5	-0.195573364527771\\
5.01	-0.19755403074534\\
5.02	-0.199512994749988\\
5.03	-0.201450247538055\\
5.04	-0.203365781450201\\
5.05	-0.205259590165163\\
5.06	-0.207131668693456\\
5.07	-0.208982013371031\\
5.08	-0.210810621852883\\
5.09	-0.212617493106614\\
5.1	-0.214402627405946\\
5.11	-0.216166026324192\\
5.12	-0.217907692727681\\
5.13	-0.219627630769133\\
5.14	-0.221325845881\\
5.15	-0.223002344768754\\
5.16	-0.224657135404141\\
5.17	-0.226290227018383\\
5.18	-0.227901630095346\\
5.19	-0.229491356364669\\
5.2	-0.231059418794841\\
5.21	-0.232605831586253\\
5.22	-0.234130610164199\\
5.23	-0.235633771171847\\
5.24	-0.237115332463166\\
5.25	-0.238575313095822\\
5.26	-0.240013733324029\\
5.27	-0.241430614591376\\
5.28	-0.242825979523602\\
5.29	-0.244199851921356\\
5.3	-0.245552256752905\\
5.31	-0.24688322014682\\
5.32	-0.248192769384625\\
5.33	-0.249480932893412\\
5.34	-0.250747740238426\\
5.35	-0.251993222115623\\
5.36	-0.253217410344188\\
5.37	-0.254420337859033\\
5.38	-0.255602038703256\\
5.39	-0.256762548020582\\
5.4	-0.257901902047768\\
5.41	-0.259020138106981\\
5.42	-0.260117294598153\\
5.43	-0.261193410991308\\
5.44	-0.262248527818858\\
5.45	-0.263282686667884\\
5.46	-0.264295930172384\\
5.47	-0.265288302005502\\
5.48	-0.266259846871726\\
5.49	-0.267210610499076\\
5.5	-0.268140639631257\\
5.51	-0.269049982019798\\
5.52	-0.269938686416166\\
5.53	-0.270806802563863\\
5.54	-0.271654381190498\\
5.55	-0.272481473999847\\
5.56	-0.273288133663885\\
5.57	-0.27407441381481\\
5.58	-0.274840369037039\\
5.59	-0.275586054859194\\
5.6	-0.276311527746071\\
5.61	-0.277016845090589\\
5.62	-0.277702065205726\\
5.63	-0.278367247316443\\
5.64	-0.279012451551586\\
5.65	-0.279637738935785\\
5.66	-0.280243171381329\\
5.67	-0.280828811680036\\
5.68	-0.281394723495107\\
5.69	-0.281940971352971\\
5.7	-0.282467620635116\\
5.71	-0.282974737569913\\
5.72	-0.283462389224427\\
5.73	-0.283930643496222\\
5.74	-0.284379569105152\\
5.75	-0.284809235585151\\
5.76	-0.285219713276006\\
5.77	-0.285611073315134\\
5.78	-0.285983387629342\\
5.79	-0.286336728926585\\
5.8	-0.286671170687721\\
5.81	-0.286986787158257\\
5.82	-0.287283653340092\\
5.83	-0.287561844983254\\
5.84	-0.287821438577638\\
5.85	-0.288062511344734\\
5.86	-0.288285141229362\\
5.87	-0.288489406891393\\
5.88	-0.288675387697481\\
5.89	-0.288843163712782\\
5.9	-0.288992815692684\\
5.91	-0.289124425074526\\
5.92	-0.289238073969327\\
5.93	-0.289333845153508\\
5.94	-0.289411822060624\\
5.95	-0.289472088773086\\
5.96	-0.2895147300139\\
5.97	-0.289539831138396\\
5.98	-0.289547478125968\\
5.99	-0.289537757571816\\
6	-0.289510756678689\\
6.01	-0.28946656324864\\
6.02	-0.289405265674779\\
6.03	-0.289326952933037\\
6.04	-0.28923171457393\\
6.05	-0.289119640714339\\
6.06	-0.288990822029287\\
6.07	-0.288845349743732\\
6.08	-0.288683315624362\\
6.09	-0.288504811971401\\
6.1	-0.288309931610426\\
6.11	-0.28809876788419\\
6.12	-0.287871414644452\\
6.13	-0.28762796624383\\
6.14	-0.287368517527647\\
6.15	-0.287093163825804\\
6.16	-0.286802000944652\\
6.17	-0.286495125158886\\
6.18	-0.286172633203445\\
6.19	-0.285834622265429\\
6.2	-0.285481189976023\\
6.21	-0.285112434402444\\
6.22	-0.284728454039893\\
6.23	-0.284329347803528\\
6.24	-0.283915215020446\\
6.25	-0.28348615542169\\
6.26	-0.283042269134259\\
6.27	-0.282583656673143\\
6.28	-0.282110418933373\\
6.29	-0.281622657182086\\
6.3	-0.281120473050608\\
6.31	-0.280603968526556\\
6.32	-0.280073245945956\\
6.33	-0.279528407985381\\
6.34	-0.278969557654107\\
6.35	-0.278396798286289\\
6.36	-0.277810233533157\\
6.37	-0.277209967355228\\
6.38	-0.276596104014544\\
6.39	-0.275968748066929\\
6.4	-0.275328004354261\\
6.41	-0.274673977996778\\
6.42	-0.274006774385392\\
6.43	-0.273326499174034\\
6.44	-0.272633258272019\\
6.45	-0.271927157836432\\
6.46	-0.27120830426454\\
6.47	-0.270476804186228\\
6.48	-0.269732764456451\\
6.49	-0.268976292147724\\
6.5	-0.268207494542623\\
6.51	-0.267426479126319\\
6.52	-0.266633353579133\\
6.53	-0.26582822576912\\
6.54	-0.265011203744675\\
6.55	-0.264182395727167\\
6.56	-0.263341910103602\\
6.57	-0.262489855419304\\
6.58	-0.261626340370636\\
6.59	-0.260751473797736\\
6.6	-0.25986536467729\\
6.61	-0.258968122115322\\
6.62	-0.258059855340029\\
6.63	-0.257140673694623\\
6.64	-0.256210686630224\\
6.65	-0.255270003698763\\
6.66	-0.254318734545926\\
6.67	-0.253356988904124\\
6.68	-0.252384876585493\\
6.69	-0.251402507474924\\
6.7	-0.250409991523122\\
6.71	-0.249407438739699\\
6.72	-0.248394959186297\\
6.73	-0.247372662969739\\
6.74	-0.246340660235213\\
6.75	-0.245299061159493\\
6.76	-0.244247975944184\\
6.77	-0.243187514809002\\
6.78	-0.242117787985088\\
6.79	-0.241038905708356\\
6.8	-0.239950978212868\\
6.81	-0.238854115724246\\
6.82	-0.237748428453122\\
6.83	-0.23663402658861\\
6.84	-0.235511020291821\\
6.85	-0.234379519689412\\
6.86	-0.233239634867165\\
6.87	-0.232091475863599\\
6.88	-0.230935152663627\\
6.89	-0.229770775192233\\
6.9	-0.228598453308198\\
6.91	-0.227418296797853\\
6.92	-0.226230415368866\\
6.93	-0.225034918644076\\
6.94	-0.223831916155349\\
6.95	-0.222621517337477\\
6.96	-0.221403831522115\\
6.97	-0.220178967931751\\
6.98	-0.218947035673712\\
6.99	-0.21770814373421\\
7	-0.216462400972422\\
7.01	-0.215209916114609\\
7.02	-0.213950797748272\\
7.03	-0.212685154316345\\
7.04	-0.211413094111425\\
7.05	-0.210134725270041\\
7.06	-0.208850155766959\\
7.07	-0.207559493409532\\
7.08	-0.206262845832074\\
7.09	-0.204960320490288\\
7.1	-0.203652024655724\\
7.11	-0.202338065410274\\
7.12	-0.201018549640715\\
7.13	-0.199693584033279\\
7.14	-0.198363275068272\\
7.15	-0.197027729014726\\
7.16	-0.195687051925096\\
7.17	-0.194341349629987\\
7.18	-0.192990727732932\\
7.19	-0.191635291605202\\
7.2	-0.190275146380657\\
7.21	-0.18891039695064\\
7.22	-0.187541147958908\\
7.23	-0.186167503796602\\
7.24	-0.184789568597262\\
7.25	-0.183407446231879\\
7.26	-0.182021240303984\\
7.27	-0.180631054144786\\
7.28	-0.179236990808346\\
7.29	-0.177839153066787\\
7.3	-0.176437643405552\\
7.31	-0.175032564018701\\
7.32	-0.173624016804247\\
7.33	-0.172212103359532\\
7.34	-0.17079692497665\\
7.35	-0.169378582637904\\
7.36	-0.167957177011308\\
7.37	-0.166532808446132\\
7.38	-0.165105576968479\\
7.39	-0.16367558227692\\
7.4	-0.162242923738152\\
7.41	-0.160807700382711\\
7.42	-0.159370010900721\\
7.43	-0.157929953637684\\
7.44	-0.156487626590311\\
7.45	-0.155043127402403\\
7.46	-0.15359655336076\\
7.47	-0.152148001391143\\
7.48	-0.150697568054273\\
7.49	-0.149245349541871\\
7.5	-0.147791441672743\\
7.51	-0.146335939888905\\
7.52	-0.14487893925175\\
7.53	-0.143420534438255\\
7.54	-0.141960819737235\\
7.55	-0.140499889045634\\
7.56	-0.139037835864859\\
7.57	-0.13757475329716\\
7.58	-0.136110734042043\\
7.59	-0.134645870392737\\
7.6	-0.133180254232693\\
7.61	-0.131713977032127\\
7.62	-0.130247129844611\\
7.63	-0.128779803303698\\
7.64	-0.127312087619594\\
7.65	-0.12584407257587\\
7.66	-0.124375847526215\\
7.67	-0.122907501391235\\
7.68	-0.121439122655289\\
7.69	-0.11997079936337\\
7.7	-0.118502619118025\\
7.71	-0.117034669076321\\
7.72	-0.115567035946852\\
7.73	-0.114099805986779\\
7.74	-0.112633064998928\\
7.75	-0.111166898328915\\
7.76	-0.10970139086232\\
7.77	-0.108236627021903\\
7.78	-0.106772690764854\\
7.79	-0.105309665580098\\
7.8	-0.103847634485627\\
7.81	-0.102386680025884\\
7.82	-0.100926884269182\\
7.83	-0.0994683288051694\\
7.84	-0.0980110947423335\\
7.85	-0.0965552627055444\\
7.86	-0.0951009128336434\\
7.87	-0.09364812477707\\
7.88	-0.0921969776955309\\
7.89	-0.0907475502557099\\
7.9	-0.0892999206290187\\
7.91	-0.0878541664893881\\
7.92	-0.0864103650111011\\
7.93	-0.0849685928666655\\
7.94	-0.0835289262247279\\
7.95	-0.082091440748028\\
7.96	-0.0806562115913932\\
7.97	-0.0792233133997742\\
7.98	-0.0777928203063202\\
7.99	-0.0763648059304948\\
8	-0.0749393433762319\\
8.01	-0.0735165052301316\\
8.02	-0.0720963635596961\\
8.03	-0.0706789899116054\\
8.04	-0.0692644553100332\\
8.05	-0.0678528302550016\\
8.06	-0.0664441847207763\\
8.07	-0.0650385881543007\\
8.08	-0.0636361094736695\\
8.09	-0.0622368170666418\\
8.1	-0.0608407787891929\\
8.11	-0.0594480619641054\\
8.12	-0.0580587333795997\\
8.13	-0.0566728592880021\\
8.14	-0.0552905054044532\\
8.15	-0.0539117369056534\\
8.16	-0.0525366184286481\\
8.17	-0.0511652140696503\\
8.18	-0.049797587382902\\
8.19	-0.0484338013795738\\
8.2	-0.0470739185267019\\
8.21	-0.0457180007461634\\
8.22	-0.0443661094136897\\
8.23	-0.0430183053579164\\
8.24	-0.0416746488594719\\
8.25	-0.0403351996501025\\
8.26	-0.0390000169118353\\
8.27	-0.0376691592761775\\
8.28	-0.0363426848233535\\
8.29	-0.0350206510815778\\
8.3	-0.0337031150263657\\
8.31	-0.0323901330798795\\
8.32	-0.0310817611103115\\
8.33	-0.0297780544313035\\
8.34	-0.0284790678014019\\
8.35	-0.0271848554235489\\
8.36	-0.0258954709446098\\
8.37	-0.0246109674549354\\
8.38	-0.0233313974879605\\
8.39	-0.022056813019837\\
8.4	-0.0207872654691029\\
8.41	-0.0195228056963859\\
8.42	-0.018263484004142\\
8.43	-0.0170093501364289\\
8.44	-0.0157604532787135\\
8.45	-0.0145168420577145\\
8.46	-0.0132785645412788\\
8.47	-0.0120456682382919\\
8.48	-0.0108182000986224\\
8.49	-0.00959620651310009\\
8.5	-0.00837973331352777\\
8.51	-0.00716882577272637\\
8.52	-0.00596352860461326\\
8.53	-0.0047638859643137\\
8.54	-0.00356994144830513\\
8.55	-0.00238173809459419\\
8.56	-0.00119931838292629\\
8.57	-2.27242350275362e-05\\
8.58	0.00114800298512114\\
8.59	0.00231282247097787\\
8.6	0.00347169397310186\\
8.61	0.00462457779878378\\
8.62	0.00577143481164464\\
8.63	0.00691222643120341\\
8.64	0.0080469146324135\\
8.65	0.00917546194516831\\
8.66	0.0102978314537761\\
8.67	0.011413986796404\\
8.68	0.0125238921644923\\
8.69	0.0136275123021378\\
8.7	0.0147248125054476\\
8.71	0.0158157586218628\\
8.72	0.0169003170494531\\
8.73	0.0179784547361813\\
8.74	0.0190501391791388\\
8.75	0.0201153384237526\\
8.76	0.0211740210629622\\
8.77	0.0222261562363692\\
8.78	0.0232717136293575\\
8.79	0.0243106634721858\\
8.8	0.0253429765390513\\
8.81	0.0263686241471264\\
8.82	0.0273875781555669\\
8.83	0.0283998109644934\\
8.84	0.0294052955139449\\
8.85	0.0304040052828054\\
8.86	0.031395914287704\\
8.87	0.0323809970818877\\
8.88	0.033359228754068\\
8.89	0.0343305849272413\\
8.9	0.0352950417574832\\
8.91	0.0362525759327167\\
8.92	0.0372031646714547\\
8.93	0.0381467857215174\\
8.94	0.0390834173587238\\
8.95	0.0400130383855591\\
8.96	0.0409356281298159\\
8.97	0.0418511664432119\\
8.98	0.0427596336999825\\
8.99	0.0436610107954496\\
9	0.0445552791445657\\
9.01	0.0454424206804347\\
9.02	0.046322417852809\\
9.03	0.0471952536265631\\
9.04	0.0480609114801438\\
9.05	0.0489193754039977\\
9.06	0.0497706298989757\\
9.07	0.050614659974715\\
9.08	0.0514514511479987\\
9.09	0.0522809894410931\\
9.1	0.0531032613800633\\
9.11	0.053918253993067\\
9.12	0.0547259548086264\\
9.13	0.0555263518538792\\
9.14	0.0563194336528082\\
9.15	0.0571051892244504\\
9.16	0.0578836080810848\\
9.17	0.0586546802264001\\
9.18	0.0594183961536423\\
9.19	0.0601747468437416\\
9.2	0.0609237237634202\\
9.21	0.06166531886328\\
9.22	0.062399524575871\\
9.23	0.0631263338137404\\
9.24	0.063845739967463\\
9.25	0.0645577369036523\\
9.26	0.0652623189629535\\
9.27	0.0659594809580182\\
9.28	0.0666492181714602\\
9.29	0.0673315263537943\\
9.3	0.0680064017213569\\
9.31	0.068673840954209\\
9.32	0.0693338411940222\\
9.33	0.0699864000419474\\
9.34	0.0706315155564668\\
9.35	0.071269186251229\\
9.36	0.071899411092868\\
9.37	0.0725221894988057\\
9.38	0.0731375213350383\\
9.39	0.0737454069139073\\
9.4	0.0743458469918545\\
9.41	0.0749388427671616\\
9.42	0.0755243958776753\\
9.43	0.0761025083985165\\
9.44	0.0766731828397751\\
9.45	0.077236422144191\\
9.46	0.0777922296848193\\
9.47	0.0783406092626829\\
9.48	0.0788815651044099\\
9.49	0.0794151018598585\\
9.5	0.0799412245997276\\
9.51	0.0804599388131542\\
9.52	0.0809712504052982\\
9.53	0.0814751656949137\\
9.54	0.0819716914119084\\
9.55	0.0824608346948899\\
9.56	0.0829426030887003\\
9.57	0.0834170045419383\\
9.58	0.0838840474044698\\
9.59	0.0843437404249268\\
9.6	0.0847960927481953\\
9.61	0.0852411139128909\\
9.62	0.085678813848825\\
9.63	0.0861092028744589\\
9.64	0.086532291694348\\
9.65	0.0869480913965753\\
9.66	0.0873566134501755\\
9.67	0.0877578697025477\\
9.68	0.08815187237686\\
9.69	0.0885386340694433\\
9.7	0.0889181677471765\\
9.71	0.0892904867448623\\
9.72	0.089655604762594\\
9.73	0.0900135358631136\\
9.74	0.0903642944691618\\
9.75	0.0907078953608186\\
9.76	0.0910443536728373\\
9.77	0.0913736848919691\\
9.78	0.0916959048542809\\
9.79	0.0920110297424653\\
9.8	0.0923190760831432\\
9.81	0.0926200607441593\\
9.82	0.092914000931871\\
9.83	0.0932009141884296\\
9.84	0.0934808183890563\\
9.85	0.0937537317393109\\
9.86	0.0940196727723547\\
9.87	0.094278660346207\\
9.88	0.094530713640997\\
9.89	0.0947758521562083\\
9.9	0.0950140957079202\\
9.91	0.0952454644260418\\
9.92	0.0954699787515423\\
9.93	0.0956876594336763\\
9.94	0.0958985275272042\\
9.95	0.0961026043896085\\
9.96	0.0962999116783057\\
9.97	0.096490471347854\\
9.98	0.0966743056471576\\
9.99	0.0968514371166668\\
10	0.0970218885855749\\
10.01	0.097185683169012\\
10.02	0.0973428442652353\\
10.03	0.0974933955528163\\
10.04	0.0976373609878262\\
10.05	0.0977747648010174\\
10.06	0.097905631495004\\
10.07	0.0980299858414389\\
10.08	0.0981478528781894\\
10.09	0.0982592579065114\\
10.1	0.0983642264882209\\
10.11	0.0984627844428648\\
10.12	0.0985549578448905\\
10.13	0.0986407730208132\\
10.14	0.0987202565463841\\
10.15	0.0987934352437559\\
10.16	0.098860336178649\\
10.17	0.0989209866575169\\
10.18	0.0989754142247107\\
10.19	0.0990236466596448\\
10.2	0.0990657119739614\\
10.21	0.0991016384086959\\
10.22	0.0991314544314426\\
10.23	0.0991551887335209\\
10.24	0.0991728702271426\\
10.25	0.099184528042579\\
10.26	0.0991901915253309\\
10.27	0.099189890233298\\
10.28	0.0991836539339511\\
10.29	0.0991715126015049\\
10.3	0.0991534964140928\\
10.31	0.0991296357509443\\
10.32	0.0990999611895631\\
10.33	0.0990645035029087\\
10.34	0.0990232936565796\\
10.35	0.098976362805999\\
10.36	0.0989237422936037\\
10.37	0.0988654636460356\\
10.38	0.0988015585713357\\
10.39	0.098732058956142\\
10.4	0.09865699686289\\
10.41	0.0985764045270174\\
10.42	0.0984903143541716\\
10.43	0.0983987589174216\\
10.44	0.0983017709544731\\
10.45	0.0981993833648883\\
10.46	0.0980916292073097\\
10.47	0.0979785416966877\\
10.48	0.0978601542015134\\
10.49	0.097736500241056\\
10.5	0.0976076134826039\\
10.51	0.0974735277387121\\
10.52	0.0973342769644538\\
10.53	0.0971898952546775\\
10.54	0.0970404168412688\\
10.55	0.0968858760904189\\
10.56	0.0967263074998973\\
10.57	0.0965617456963313\\
10.58	0.0963922254324906\\
10.59	0.0962177815845785\\
10.6	0.0960384491495284\\
10.61	0.0958542632423079\\
10.62	0.0956652590932279\\
10.63	0.0954714720452588\\
10.64	0.0952729375513535\\
10.65	0.095069691171777\\
10.66	0.094861768571443\\
10.67	0.0946492055172571\\
10.68	0.0944320378754677\\
10.69	0.0942103016090238\\
10.7	0.0939840327749406\\
10.71	0.0937532675216719\\
10.72	0.093518042086491\\
10.73	0.0932783927928786\\
10.74	0.0930343560479191\\
10.75	0.0927859683397043\\
10.76	0.0925332662347462\\
10.77	0.0922762863753966\\
10.78	0.0920150654772765\\
10.79	0.0917496403267127\\
10.8	0.091480047778184\\
10.81	0.0912063247517751\\
10.82	0.0909285082306398\\
10.83	0.0906466352584734\\
10.84	0.0903607429369932\\
10.85	0.0900708684234287\\
10.86	0.0897770489280212\\
10.87	0.0894793217115319\\
10.88	0.0891777240827601\\
10.89	0.0888722933960708\\
10.9	0.0885630670489315\\
10.91	0.0882500824794593\\
10.92	0.0879333771639773\\
10.93	0.0876129886145809\\
10.94	0.0872889543767149\\
10.95	0.0869613120267593\\
10.96	0.0866300991696267\\
10.97	0.0862953534363691\\
10.98	0.0859571124817951\\
10.99	0.0856154139820981\\
11	0.0852702956324947\\
11.01	0.0849217951448736\\
11.02	0.0845699502454554\\
11.03	0.0842147986724633\\
11.04	0.0838563781738046\\
11.05	0.0834947265047632\\
11.06	0.083129881425703\\
11.07	0.082761880699783\\
11.08	0.0823907620906826\\
11.09	0.0820165633603394\\
11.1	0.0816393222666977\\
11.11	0.0812590765614686\\
11.12	0.0808758639879014\\
11.13	0.0804897222785672\\
11.14	0.0801006891531539\\
11.15	0.0797088023162724\\
11.16	0.079314099455276\\
11.17	0.0789166182380902\\
11.18	0.0785163963110553\\
11.19	0.0781134712967813\\
11.2	0.0777078807920142\\
11.21	0.0772996623655149\\
11.22	0.0768888535559503\\
11.23	0.0764754918697968\\
11.24	0.0760596147792558\\
11.25	0.0756412597201823\\
11.26	0.0752204640900256\\
11.27	0.0747972652457822\\
11.28	0.0743717005019623\\
11.29	0.0739438071285681\\
11.3	0.0735136223490853\\
11.31	0.073081183338487\\
11.32	0.0726465272212513\\
11.33	0.0722096910693907\\
11.34	0.0717707119004953\\
11.35	0.0713296266757886\\
11.36	0.0708864722981967\\
11.37	0.0704412856104302\\
11.38	0.0699941033930795\\
11.39	0.0695449623627236\\
11.4	0.0690938991700514\\
11.41	0.0686409503979972\\
11.42	0.068186152559889\\
11.43	0.0677295420976103\\
11.44	0.0672711553797754\\
11.45	0.0668110286999181\\
11.46	0.0663491982746942\\
11.47	0.0658857002420973\\
11.48	0.0654205706596881\\
11.49	0.0649538455028378\\
11.5	0.0644855606629844\\
11.51	0.064015751945904\\
11.52	0.0635444550699943\\
11.53	0.0630717056645731\\
11.54	0.0625975392681901\\
11.55	0.0621219913269525\\
11.56	0.0616450971928647\\
11.57	0.0611668921221819\\
11.58	0.0606874112737773\\
11.59	0.060206689707524\\
11.6	0.0597247623826899\\
11.61	0.0592416641563475\\
11.62	0.0587574297817974\\
11.63	0.0582720939070058\\
11.64	0.057785691073056\\
11.65	0.0572982557126145\\
11.66	0.0568098221484109\\
11.67	0.0563204245917319\\
11.68	0.0558300971409294\\
11.69	0.0553388737799434\\
11.7	0.0548467883768383\\
11.71	0.0543538746823543\\
11.72	0.0538601663284719\\
11.73	0.0533656968269919\\
11.74	0.0528704995681289\\
11.75	0.0523746078191196\\
11.76	0.0518780547228444\\
11.77	0.0513808732964649\\
11.78	0.0508830964300743\\
11.79	0.0503847568853628\\
11.8	0.0498858872942972\\
11.81	0.0493865201578151\\
11.82	0.0488866878445331\\
11.83	0.0483864225894691\\
11.84	0.0478857564927801\\
11.85	0.0473847215185132\\
11.86	0.0468833494933712\\
11.87	0.0463816721054933\\
11.88	0.0458797209032493\\
11.89	0.0453775272940486\\
11.9	0.0448751225431636\\
11.91	0.0443725377725673\\
11.92	0.0438698039597852\\
11.93	0.0433669519367623\\
11.94	0.0428640123887432\\
11.95	0.0423610158531676\\
11.96	0.04185799271858\\
11.97	0.041354973223553\\
11.98	0.0408519874556263\\
11.99	0.0403490653502583\\
12	0.039846236689794\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
0.21	0.196584470133505\\
0.22	0.205268324354724\\
0.23	0.21388999880302\\
0.24	0.222449435648767\\
0.25	0.230946580510827\\
0.26	0.239381382438635\\
0.27	0.247753793894212\\
0.28	0.256063770734128\\
0.29	0.264311272191388\\
0.3	0.272496260857271\\
0.31	0.280618702663108\\
0.32	0.288678566861991\\
0.33	0.296675826010446\\
0.34	0.304610455950031\\
0.35	0.312482435788894\\
0.36	0.320291747883271\\
0.37	0.328038377818937\\
0.38	0.335722314392606\\
0.39	0.343343549593278\\
0.4	0.350902078583545\\
0.41	0.358397899680849\\
0.42	0.365831014338689\\
0.43	0.373201427127791\\
0.44	0.380509145717234\\
0.45	0.38775418085553\\
0.46	0.394936546351671\\
0.47	0.402056259056129\\
0.48	0.409113338841824\\
0.49	0.416107808585052\\
0.5	0.423039694146378\\
0.51	0.429909024351497\\
0.52	0.436715830972056\\
0.53	0.44346014870645\\
0.54	0.450142015160584\\
0.55	0.456761470828606\\
0.56	0.463318559073608\\
0.57	0.469813326108304\\
0.58	0.476245820975684\\
0.59	0.482616095529628\\
0.6	0.488924204415519\\
0.61	0.495170205050809\\
0.62	0.50135415760558\\
0.63	0.507476124983079\\
0.64	0.513536172800227\\
0.65	0.519534369368119\\
0.66	0.525470785672504\\
0.67	0.531345495354239\\
0.68	0.537158574689742\\
0.69	0.542910102571421\\
0.7	0.548600160488092\\
0.71	0.554228832505386\\
0.72	0.559796205246143\\
0.73	0.565302367870795\\
0.74	0.570747412057745\\
0.75	0.576131431983731\\
0.76	0.581454524304189\\
0.77	0.586716788133603\\
0.78	0.591918325025859\\
0.79	0.597059238954585\\
0.8	0.602139636293497\\
0.81	0.607159625796738\\
0.82	0.612119318579212\\
0.83	0.617018828096931\\
0.84	0.621858270127349\\
0.85	0.626637762749703\\
0.86	0.631357426325363\\
0.87	0.636017383478172\\
0.88	0.640617759074807\\
0.89	0.645158680205132\\
0.9	0.649640276162567\\
0.91	0.654062678424459\\
0.92	0.658426020632462\\
0.93	0.662730438572932\\
0.94	0.666976070157327\\
0.95	0.671163055402617\\
0.96	0.675291536411711\\
0.97	0.679361657353897\\
0.98	0.683373564445289\\
0.99	0.687327405929298\\
1	0.691223332057115\\
1.01	0.695061495068205\\
1.02	0.698842049170832\\
1.03	0.702565150522587\\
1.04	0.706230957210946\\
1.05	0.709839629233847\\
1.06	0.713391328480279\\
1.07	0.716886218710905\\
1.08	0.720324465538702\\
1.09	0.72370623640962\\
1.1	0.727031700583276\\
1.11	0.730301029113663\\
1.12	0.733514394829888\\
1.13	0.736671972316941\\
1.14	0.739773937896487\\
1.15	0.742820469607687\\
1.16	0.745811747188048\\
1.17	0.748747952054305\\
1.18	0.751629267283331\\
1.19	0.754455877593081\\
1.2	0.757227969323563\\
1.21	0.759945730417853\\
1.22	0.762609350403127\\
1.23	0.765219020371746\\
1.24	0.767774932962362\\
1.25	0.770277282341063\\
1.26	0.772726264182564\\
1.27	0.775122075651419\\
1.28	0.777464915383289\\
1.29	0.779754983466231\\
1.3	0.781992481422042\\
1.31	0.784177612187634\\
1.32	0.786310580096452\\
1.33	0.788391590859934\\
1.34	0.790420851549014\\
1.35	0.792398570575664\\
1.36	0.794324957674488\\
1.37	0.796200223884348\\
1.38	0.798024581530047\\
1.39	0.799798244204051\\
1.4	0.801521426748254\\
1.41	0.8031943452358\\
1.42	0.804817216952942\\
1.43	0.806390260380956\\
1.44	0.807913695178098\\
1.45	0.809387742161618\\
1.46	0.810812623289814\\
1.47	0.812188561644146\\
1.48	0.813515781411391\\
1.49	0.814794507865863\\
1.5	0.81602496735167\\
1.51	0.817207387265035\\
1.52	0.818341996036667\\
1.53	0.819429023114182\\
1.54	0.820468698944585\\
1.55	0.821461254956803\\
1.56	0.822406923544273\\
1.57	0.823305938047591\\
1.58	0.824158532737208\\
1.59	0.824964942796196\\
1.6	0.825725404303059\\
1.61	0.826440154214613\\
1.62	0.827109430348914\\
1.63	0.827733471368256\\
1.64	0.82831251676222\\
1.65	0.82884680683079\\
1.66	0.82933658266752\\
1.67	0.829782086142776\\
1.68	0.830183559887027\\
1.69	0.830541247274203\\
1.7	0.830855392405116\\
1.71	0.831126240090945\\
1.72	0.831354035836782\\
1.73	0.83153902582524\\
1.74	0.831681456900129\\
1.75	0.8317815765502\\
1.76	0.831839632892942\\
1.77	0.831855874658458\\
1.78	0.831830551173398\\
1.79	0.831763912344963\\
1.8	0.831656208644975\\
1.81	0.83150769109401\\
1.82	0.831318611245606\\
1.83	0.831089221170531\\
1.84	0.830819773441128\\
1.85	0.830510521115717\\
1.86	0.830161717723081\\
1.87	0.829773617247006\\
1.88	0.829346474110902\\
1.89	0.82888054316249\\
1.9	0.828376079658557\\
1.91	0.827833339249788\\
1.92	0.827252577965662\\
1.93	0.826634052199427\\
1.94	0.825978018693137\\
1.95	0.825284734522774\\
1.96	0.824554457083426\\
1.97	0.823787444074558\\
1.98	0.822983953485335\\
1.99	0.822144243580033\\
2	0.82126857288352\\
2.01	0.820357200166806\\
2.02	0.819410384432672\\
2.03	0.818428384901375\\
2.04	0.817411460996419\\
2.05	0.816359872330415\\
2.06	0.815273878691\\
2.07	0.814153740026844\\
2.08	0.812999716433729\\
2.09	0.811812068140699\\
2.1	0.810591055496294\\
2.11	0.809336938954856\\
2.12	0.808049979062913\\
2.13	0.806730436445635\\
2.14	0.805378571793378\\
2.15	0.803994645848294\\
2.16	0.802578919391025\\
2.17	0.801131653227471\\
2.18	0.799653108175641\\
2.19	0.798143545052574\\
2.2	0.79660322466135\\
2.21	0.795032407778163\\
2.22	0.793431355139492\\
2.23	0.791800327429333\\
2.24	0.790139585266523\\
2.25	0.788449389192135\\
2.26	0.786729999656956\\
2.27	0.784981677009045\\
2.28	0.783204681481366\\
2.29	0.781399273179508\\
2.3	0.779565712069475\\
2.31	0.777704257965569\\
2.32	0.775815170518339\\
2.33	0.773898709202622\\
2.34	0.771955133305654\\
2.35	0.769984701915274\\
2.36	0.767987673908193\\
2.37	0.765964307938358\\
2.38	0.763914862425389\\
2.39	0.761839595543098\\
2.4	0.759738765208087\\
2.41	0.757612629068436\\
2.42	0.755461444492459\\
2.43	0.753285468557552\\
2.44	0.751084958039115\\
2.45	0.748860169399559\\
2.46	0.746611358777397\\
2.47	0.744338781976408\\
2.48	0.74204269445489\\
2.49	0.739723351314992\\
2.5	0.737381007292128\\
2.51	0.735015916744471\\
2.52	0.732628333642531\\
2.53	0.730218511558813\\
2.54	0.727786703657559\\
2.55	0.725333162684565\\
2.56	0.722858140957091\\
2.57	0.720361890353844\\
2.58	0.717844662305042\\
2.59	0.715306707782569\\
2.6	0.712748277290201\\
2.61	0.710169620853921\\
2.62	0.707570988012313\\
2.63	0.704952627807037\\
2.64	0.702314788773389\\
2.65	0.699657718930939\\
2.66	0.69698166577425\\
2.67	0.694286876263688\\
2.68	0.691573596816299\\
2.69	0.68884207329678\\
2.7	0.686092551008524\\
2.71	0.683325274684752\\
2.72	0.68054048847972\\
2.73	0.677738435960016\\
2.74	0.674919360095931\\
2.75	0.672083503252913\\
2.76	0.669231107183106\\
2.77	0.666362413016965\\
2.78	0.663477661254955\\
2.79	0.660577091759332\\
2.8	0.657660943746004\\
2.81	0.654729455776469\\
2.82	0.651782865749842\\
2.83	0.648821410894955\\
2.84	0.64584532776254\\
2.85	0.642854852217497\\
2.86	0.639850219431237\\
2.87	0.636831663874105\\
2.88	0.63379941930789\\
2.89	0.630753718778406\\
2.9	0.627694794608159\\
2.91	0.624622878389096\\
2.92	0.621538200975424\\
2.93	0.618440992476522\\
2.94	0.615331482249919\\
2.95	0.612209898894363\\
2.96	0.609076470242962\\
2.97	0.605931423356408\\
2.98	0.602774984516278\\
2.99	0.599607379218414\\
3	0.596428832166381\\
3.01	0.593239567265009\\
3.02	0.590039807614007\\
3.03	0.586829775501656\\
3.04	0.583609692398586\\
3.05	0.580379778951621\\
3.06	0.577140254977716\\
3.07	0.573891339457954\\
3.08	0.570633250531638\\
3.09	0.567366205490448\\
3.1	0.564090420772681\\
3.11	0.560806111957564\\
3.12	0.557513493759652\\
3.13	0.554212780023289\\
3.14	0.55090418371716\\
3.15	0.547587916928912\\
3.16	0.544264190859848\\
3.17	0.540933215819703\\
3.18	0.537595201221496\\
3.19	0.534250355576449\\
3.2	0.530898886488992\\
3.21	0.52754100065184\\
3.22	0.524176903841135\\
3.23	0.52080680091168\\
3.24	0.517430895792234\\
3.25	0.514049391480886\\
3.26	0.510662490040504\\
3.27	0.507270392594256\\
3.28	0.503873299321204\\
3.29	0.500471409451977\\
3.3	0.497064921264506\\
3.31	0.493654032079847\\
3.32	0.490238938258061\\
3.33	0.48681983519418\\
3.34	0.483396917314235\\
3.35	0.479970378071365\\
3.36	0.476540409941989\\
3.37	0.473107204422054\\
3.38	0.469670952023359\\
3.39	0.466231842269938\\
3.4	0.462790063694529\\
3.41	0.459345803835098\\
3.42	0.455899249231445\\
3.43	0.452450585421876\\
3.44	0.448999996939946\\
3.45	0.445547667311265\\
3.46	0.442093779050385\\
3.47	0.438638513657748\\
3.48	0.435182051616701\\
3.49	0.431724572390589\\
3.5	0.428266254419907\\
3.51	0.424807275119523\\
3.52	0.421347810875971\\
3.53	0.417888037044809\\
3.54	0.414428127948043\\
3.55	0.410968256871625\\
3.56	0.407508596063006\\
3.57	0.404049316728765\\
3.58	0.400590589032302\\
3.59	0.397132582091592\\
3.6	0.393675463977013\\
3.61	0.390219401709231\\
3.62	0.386764561257152\\
3.63	0.383311107535946\\
3.64	0.379859204405124\\
3.65	0.376409014666687\\
3.66	0.372960700063334\\
3.67	0.369514421276741\\
3.68	0.366070337925892\\
3.69	0.362628608565482\\
3.7	0.359189390684382\\
3.71	0.35575284070416\\
3.72	0.352319113977667\\
3.73	0.348888364787692\\
3.74	0.345460746345666\\
3.75	0.342036410790437\\
3.76	0.338615509187099\\
3.77	0.335198191525889\\
3.78	0.331784606721134\\
3.79	0.32837490261027\\
3.8	0.324969225952909\\
3.81	0.321567722429974\\
3.82	0.318170536642887\\
3.83	0.314777812112821\\
3.84	0.311389691280006\\
3.85	0.308006315503093\\
3.86	0.304627825058581\\
3.87	0.301254359140295\\
3.88	0.297886055858925\\
3.89	0.294523052241618\\
3.9	0.291165484231632\\
3.91	0.287813486688044\\
3.92	0.284467193385508\\
3.93	0.281126737014078\\
3.94	0.277792249179079\\
3.95	0.274463860401036\\
3.96	0.271141700115657\\
3.97	0.267825896673872\\
3.98	0.264516577341918\\
3.99	0.261213868301492\\
4	0.257917894649939\\
4.01	0.254628780400512\\
4.02	0.251346648482666\\
4.03	0.248071620742423\\
4.04	0.244803817942768\\
4.05	0.241543359764118\\
4.06	0.238290364804825\\
4.07	0.235044950581741\\
4.08	0.231807233530826\\
4.09	0.228577329007812\\
4.1	0.225355351288912\\
4.11	0.222141413571586\\
4.12	0.218935627975345\\
4.13	0.215738105542614\\
4.14	0.212548956239639\\
4.15	0.209368288957443\\
4.16	0.206196211512828\\
4.17	0.203032830649429\\
4.18	0.199878252038811\\
4.19	0.196732580281615\\
4.2	0.193595918908751\\
4.21	0.190468370382631\\
4.22	0.187350036098462\\
4.23	0.184241016385566\\
4.24	0.181141410508762\\
4.25	0.178051316669781\\
4.26	0.174970832008734\\
4.27	0.171900052605615\\
4.28	0.168839073481858\\
4.29	0.16578798860193\\
4.3	0.16274689087497\\
4.31	0.159715872156471\\
4.32	0.156695023250004\\
4.33	0.153684433908983\\
4.34	0.150684192838474\\
4.35	0.147694387697044\\
4.36	0.14471510509865\\
4.37	0.141746430614573\\
4.38	0.138788448775388\\
4.39	0.135841243072975\\
4.4	0.13290489596257\\
4.41	0.129979488864861\\
4.42	0.127065102168109\\
4.43	0.124161815230325\\
4.44	0.121269706381473\\
4.45	0.118388852925713\\
4.46	0.11551933114369\\
4.47	0.112661216294848\\
4.48	0.10981458261979\\
4.49	0.106979503342673\\
4.5	0.104156050673635\\
4.51	0.101344295811262\\
4.52	0.0985443089450947\\
4.53	0.0957561592581576\\
4.54	0.0929799149295373\\
4.55	0.0902156431369872\\
4.56	0.087463410059569\\
4.57	0.0847232808803276\\
4.58	0.0819953197890003\\
4.59	0.0792795899847587\\
4.6	0.076576153678984\\
4.61	0.0738850720980746\\
4.62	0.0712064054862861\\
4.63	0.0685402131086038\\
4.64	0.0658865532536455\\
4.65	0.0632454832365975\\
4.66	0.0606170594021795\\
4.67	0.0580013371276423\\
4.68	0.0553983708257934\\
4.69	0.0528082139480551\\
4.7	0.0502309189875501\\
4.71	0.0476665374822176\\
4.72	0.0451151200179582\\
4.73	0.0425767162318071\\
4.74	0.0400513748151359\\
4.75	0.0375391435168824\\
4.76	0.0350400691468079\\
4.77	0.0325541975787821\\
4.78	0.0300815737540943\\
4.79	0.0276222416847925\\
4.8	0.0251762444570477\\
4.81	0.0227436242345449\\
4.82	0.0203244222618993\\
4.83	0.0179186788680984\\
4.84	0.0155264334699691\\
4.85	0.0131477245756687\\
4.86	0.0107825897882017\\
4.87	0.00843106580895928\\
4.88	0.00609318844128388\\
4.89	0.003768992594056\\
4.9	0.00145851228530496\\
4.91	-0.000838219354157827\\
4.92	-0.0031211700770831\\
4.93	-0.00539030851610574\\
4.94	-0.00764560418004496\\
4.95	-0.00988702745018294\\
4.96	-0.0121145495765222\\
4.97	-0.014328142674022\\
4.98	-0.0165277797188144\\
4.99	-0.0187134345443996\\
5	-0.0208850818378218\\
5.01	-0.0230426971358248\\
5.02	-0.0251862568209889\\
5.03	-0.0273157381178482\\
5.04	-0.0294311190889892\\
5.05	-0.0315323786311317\\
5.06	-0.0336194964711904\\
5.07	-0.0356924531623194\\
5.08	-0.0377512300799392\\
5.09	-0.0397958094177463\\
5.1	-0.0418261741837057\\
5.11	-0.043842308196027\\
5.12	-0.0458441960791245\\
5.13	-0.0478318232595603\\
5.14	-0.049805175961973\\
5.15	-0.0517642412049896\\
5.16	-0.0537090067971237\\
5.17	-0.0556394613326574\\
5.18	-0.0575555941875099\\
5.19	-0.059457395515091\\
5.2	-0.0613448562421411\\
5.21	-0.0632179680645576\\
5.22	-0.0650767234432073\\
5.23	-0.0669211155997266\\
5.24	-0.0687511385123083\\
5.25	-0.0705667869114756\\
5.26	-0.0723680562758453\\
5.27	-0.074154942827877\\
5.28	-0.0759274435296124\\
5.29	-0.0776855560784025\\
5.3	-0.0794292789026231\\
5.31	-0.0811586111573811\\
5.32	-0.0828735527202085\\
5.33	-0.0845741041867474\\
5.34	-0.0862602668664242\\
5.35	-0.0879320427781147\\
5.36	-0.0895894346457994\\
5.37	-0.0912324458942098\\
5.38	-0.0928610806444656\\
5.39	-0.0944753437097038\\
5.4	-0.0960752405906986\\
5.41	-0.0976607774714743\\
5.42	-0.099231961214909\\
5.43	-0.100788799358332\\
5.44	-0.102331300109115\\
5.45	-0.103859472340251\\
5.46	-0.105373325585934\\
5.47	-0.106872870037126\\
5.48	-0.108358116537121\\
5.49	-0.109829076577104\\
5.5	-0.111285762291698\\
5.51	-0.112728186454514\\
5.52	-0.114156362473691\\
5.53	-0.115570304387431\\
5.54	-0.116970026859529\\
5.55	-0.118355545174902\\
5.56	-0.119726875235112\\
5.57	-0.121084033553882\\
5.58	-0.122427037252611\\
5.59	-0.123755904055888\\
5.6	-0.125070652286997\\
5.61	-0.126371300863424\\
5.62	-0.12765786929236\\
5.63	-0.128930377666198\\
5.64	-0.130188846658035\\
5.65	-0.131433297517162\\
5.66	-0.132663752064565\\
5.67	-0.133880232688411\\
5.68	-0.135082762339542\\
5.69	-0.136271364526966\\
5.7	-0.137446063313341\\
5.71	-0.138606883310471\\
5.72	-0.139753849674788\\
5.73	-0.140886988102844\\
5.74	-0.142006324826795\\
5.75	-0.143111886609893\\
5.76	-0.144203700741972\\
5.77	-0.145281795034941\\
5.78	-0.146346197818272\\
5.79	-0.147396937934489\\
5.8	-0.148434044734668\\
5.81	-0.149457548073925\\
5.82	-0.150467478306919\\
5.83	-0.151463866283343\\
5.84	-0.152446743343431\\
5.85	-0.153416141313459\\
5.86	-0.154372092501249\\
5.87	-0.155314629691682\\
5.88	-0.156243786142207\\
5.89	-0.157159595578357\\
5.9	-0.158062092189266\\
5.91	-0.158951310623196\\
5.92	-0.159827285983057\\
5.93	-0.160690053821943\\
5.94	-0.161539650138662\\
5.95	-0.162376111373279\\
5.96	-0.163199474402659\\
5.97	-0.164009776536013\\
5.98	-0.164807055510455\\
5.99	-0.165591349486559\\
6	-0.166362697043926\\
6.01	-0.167121137176751\\
6.02	-0.167866709289402\\
6.03	-0.168599453191999\\
6.04	-0.169319409096005\\
6.05	-0.170026617609821\\
6.06	-0.170721119734382\\
6.07	-0.171402956858771\\
6.08	-0.172072170755831\\
6.09	-0.172728803577789\\
6.1	-0.173372897851879\\
6.11	-0.174004496475989\\
6.12	-0.174623642714296\\
6.13	-0.175230380192922\\
6.14	-0.175824752895595\\
6.15	-0.176406805159316\\
6.16	-0.176976581670034\\
6.17	-0.177534127458334\\
6.18	-0.178079487895128\\
6.19	-0.178612708687358\\
6.2	-0.17913383587371\\
6.21	-0.179642915820331\\
6.22	-0.180139995216559\\
6.23	-0.180625121070665\\
6.24	-0.1810983407056\\
6.25	-0.181559701754751\\
6.26	-0.182009252157715\\
6.27	-0.182447040156072\\
6.28	-0.182873114289179\\
6.29	-0.183287523389964\\
6.3	-0.183690316580736\\
6.31	-0.184081543269011\\
6.32	-0.184461253143335\\
6.33	-0.184829496169131\\
6.34	-0.185186322584551\\
6.35	-0.185531782896339\\
6.36	-0.185865927875707\\
6.37	-0.186188808554223\\
6.38	-0.186500476219707\\
6.39	-0.186800982412145\\
6.4	-0.187090378919608\\
6.41	-0.187368717774189\\
6.42	-0.187636051247948\\
6.43	-0.18789243184887\\
6.44	-0.188137912316837\\
6.45	-0.188372545619613\\
6.46	-0.188596384948838\\
6.47	-0.188809483716038\\
6.48	-0.18901189554865\\
6.49	-0.18920367428605\\
6.5	-0.18938487397561\\
6.51	-0.189555548868753\\
6.52	-0.189715753417029\\
6.53	-0.189865542268207\\
6.54	-0.190004970262374\\
6.55	-0.19013409242805\\
6.56	-0.190252963978319\\
6.57	-0.190361640306975\\
6.58	-0.190460176984673\\
6.59	-0.190548629755109\\
6.6	-0.190627054531199\\
6.61	-0.190695507391284\\
6.62	-0.190754044575341\\
6.63	-0.190802722481218\\
6.64	-0.190841597660873\\
6.65	-0.190870726816636\\
6.66	-0.19089016679748\\
6.67	-0.190899974595313\\
6.68	-0.190900207341281\\
6.69	-0.190890922302086\\
6.7	-0.190872176876321\\
6.71	-0.190844028590819\\
6.72	-0.19080653509702\\
6.73	-0.19075975416735\\
6.74	-0.190703743691618\\
6.75	-0.190638561673428\\
6.76	-0.190564266226606\\
6.77	-0.190480915571644\\
6.78	-0.190388568032161\\
6.79	-0.190287282031377\\
6.8	-0.190177116088604\\
6.81	-0.190058128815759\\
6.82	-0.18993037891388\\
6.83	-0.189793925169673\\
6.84	-0.189648826452069\\
6.85	-0.189495141708793\\
6.86	-0.189332929962958\\
6.87	-0.189162250309671\\
6.88	-0.188983161912653\\
6.89	-0.188795724000886\\
6.9	-0.188599995865265\\
6.91	-0.188396036855271\\
6.92	-0.188183906375666\\
6.93	-0.1879636638832\\
6.94	-0.187735368883334\\
6.95	-0.187499080926982\\
6.96	-0.187254859607274\\
6.97	-0.187002764556331\\
6.98	-0.186742855442056\\
6.99	-0.186475191964951\\
7	-0.186199833854942\\
7.01	-0.185916840868226\\
7.02	-0.185626272784137\\
7.03	-0.185328189402026\\
7.04	-0.185022650538159\\
7.05	-0.184709716022636\\
7.06	-0.184389445696327\\
7.07	-0.184061899407819\\
7.08	-0.183727137010393\\
7.09	-0.183385218359008\\
7.1	-0.183036203307309\\
7.11	-0.182680151704649\\
7.12	-0.182317123393135\\
7.13	-0.181947178204685\\
7.14	-0.181570375958106\\
7.15	-0.181186776456194\\
7.16	-0.180796439482844\\
7.17	-0.180399424800187\\
7.18	-0.179995792145739\\
7.19	-0.179585601229569\\
7.2	-0.179168911731489\\
7.21	-0.17874578329826\\
7.22	-0.178316275540815\\
7.23	-0.177880448031502\\
7.24	-0.177438360301344\\
7.25	-0.176990071837323\\
7.26	-0.176535642079671\\
7.27	-0.176075130419194\\
7.28	-0.1756085961946\\
7.29	-0.17513609868986\\
7.3	-0.174657697131573\\
7.31	-0.174173450686362\\
7.32	-0.173683418458279\\
7.33	-0.173187659486239\\
7.34	-0.172686232741458\\
7.35	-0.172179197124927\\
7.36	-0.17166661146489\\
7.37	-0.17114853451435\\
7.38	-0.170625024948586\\
7.39	-0.170096141362699\\
7.4	-0.169561942269165\\
7.41	-0.169022486095416\\
7.42	-0.168477831181434\\
7.43	-0.167928035777368\\
7.44	-0.167373158041167\\
7.45	-0.166813256036228\\
7.46	-0.166248387729076\\
7.47	-0.165678610987045\\
7.48	-0.165103983575993\\
7.49	-0.164524563158024\\
7.5	-0.16394040728924\\
7.51	-0.163351573417501\\
7.52	-0.162758118880212\\
7.53	-0.162160100902123\\
7.54	-0.161557576593152\\
7.55	-0.160950602946226\\
7.56	-0.160339236835134\\
7.57	-0.159723535012414\\
7.58	-0.159103554107239\\
7.59	-0.158479350623341\\
7.6	-0.157850980936937\\
7.61	-0.157218501294688\\
7.62	-0.156581967811665\\
7.63	-0.155941436469342\\
7.64	-0.155296963113604\\
7.65	-0.154648603452772\\
7.66	-0.153996413055652\\
7.67	-0.153340447349597\\
7.68	-0.152680761618592\\
7.69	-0.152017411001354\\
7.7	-0.151350450489453\\
7.71	-0.150679934925451\\
7.72	-0.150005919001062\\
7.73	-0.149328457255321\\
7.74	-0.148647604072786\\
7.75	-0.147963413681749\\
7.76	-0.147275940152463\\
7.77	-0.146585237395399\\
7.78	-0.145891359159509\\
7.79	-0.145194359030515\\
7.8	-0.144494290429214\\
7.81	-0.143791206609803\\
7.82	-0.143085160658218\\
7.83	-0.142376205490494\\
7.84	-0.141664393851148\\
7.85	-0.140949778311571\\
7.86	-0.140232411268446\\
7.87	-0.139512344942178\\
7.88	-0.13878963137535\\
7.89	-0.138064322431186\\
7.9	-0.137336469792045\\
7.91	-0.136606124957922\\
7.92	-0.135873339244975\\
7.93	-0.135138163784063\\
7.94	-0.134400649519309\\
7.95	-0.133660847206676\\
7.96	-0.132918807412561\\
7.97	-0.13217458051241\\
7.98	-0.131428216689351\\
7.99	-0.130679765932838\\
8	-0.12992927803732\\
8.01	-0.129176802600928\\
8.02	-0.128422389024171\\
8.03	-0.127666086508661\\
8.04	-0.126907944055847\\
8.05	-0.126148010465772\\
8.06	-0.125386334335842\\
8.07	-0.124622964059618\\
8.08	-0.123857947825623\\
8.09	-0.123091333616164\\
8.1	-0.122323169206178\\
8.11	-0.121553502162085\\
8.12	-0.12078237984067\\
8.13	-0.120009849387973\\
8.14	-0.119235957738199\\
8.15	-0.118460751612649\\
8.16	-0.117684277518659\\
8.17	-0.116906581748569\\
8.18	-0.116127710378693\\
8.19	-0.115347709268322\\
8.2	-0.11456662405873\\
8.21	-0.113784500172208\\
8.22	-0.113001382811105\\
8.23	-0.112217316956895\\
8.24	-0.111432347369252\\
8.25	-0.110646518585149\\
8.26	-0.109859874917967\\
8.27	-0.109072460456623\\
8.28	-0.108284319064721\\
8.29	-0.107495494379706\\
8.3	-0.106706029812044\\
8.31	-0.105915968544418\\
8.32	-0.105125353530935\\
8.33	-0.104334227496353\\
8.34	-0.103542632935326\\
8.35	-0.102750612111656\\
8.36	-0.101958207057573\\
8.37	-0.101165459573021\\
8.38	-0.100372411224967\\
8.39	-0.0995791033467201\\
8.4	-0.09878557703727\\
8.41	-0.0979918731606392\\
8.42	-0.0971980323452522\\
8.43	-0.096404094983319\\
8.44	-0.0956101012302351\\
8.45	-0.0948160910039957\\
8.46	-0.0940221039846267\\
8.47	-0.0932281796136295\\
8.48	-0.0924343570934421\\
8.49	-0.0916406753869148\\
8.5	-0.0908471732168013\\
8.51	-0.0900538890652643\\
8.52	-0.0892608611733967\\
8.53	-0.088468127540757\\
8.54	-0.0876757259249206\\
8.55	-0.0868836938410442\\
8.56	-0.0860920685614464\\
8.57	-0.0853008871152025\\
8.58	-0.0845101862877529\\
8.59	-0.0837200026205278\\
8.6	-0.0829303724105844\\
8.61	-0.0821413317102599\\
8.62	-0.0813529163268379\\
8.63	-0.0805651618222295\\
8.64	-0.0797781035126683\\
8.65	-0.0789917764684194\\
8.66	-0.078206215513503\\
8.67	-0.0774214552254308\\
8.68	-0.0766375299349574\\
8.69	-0.0758544737258449\\
8.7	-0.0750723204346412\\
8.71	-0.0742911036504725\\
8.72	-0.0735108567148483\\
8.73	-0.0727316127214813\\
8.74	-0.0719534045161195\\
8.75	-0.0711762646963921\\
8.76	-0.0704002256116695\\
8.77	-0.0696253193629348\\
8.78	-0.0688515778026702\\
8.79	-0.0680790325347551\\
8.8	-0.0673077149143783\\
8.81	-0.0665376560479624\\
8.82	-0.065768886793101\\
8.83	-0.0650014377585095\\
8.84	-0.0642353393039876\\
8.85	-0.0634706215403951\\
8.86	-0.06270731432964\\
8.87	-0.061945447284679\\
8.88	-0.0611850497695309\\
8.89	-0.0604261508993013\\
8.9	-0.0596687795402209\\
8.91	-0.0589129643096949\\
8.92	-0.058158733576365\\
8.93	-0.0574061154601833\\
8.94	-0.0566551378324984\\
8.95	-0.0559058283161527\\
8.96	-0.0551582142855925\\
8.97	-0.0544123228669889\\
8.98	-0.0536681809383711\\
8.99	-0.0529258151297704\\
9	-0.052185251823377\\
9.01	-0.0514465171537066\\
9.02	-0.0507096370077797\\
9.03	-0.0499746370253116\\
9.04	-0.0492415425989135\\
9.05	-0.0485103788743051\\
9.06	-0.0477811707505375\\
9.07	-0.0470539428802283\\
9.08	-0.0463287196698062\\
9.09	-0.0456055252797673\\
9.1	-0.044884383624942\\
9.11	-0.044165318374772\\
9.12	-0.043448352953599\\
9.13	-0.0427335105409624\\
9.14	-0.0420208140719088\\
9.15	-0.041310286237311\\
9.16	-0.0406019494841975\\
9.17	-0.0398958260160923\\
9.18	-0.0391919377933647\\
9.19	-0.038490306533589\\
9.2	-0.0377909537119144\\
9.21	-0.0370939005614448\\
9.22	-0.0363991680736279\\
9.23	-0.0357067769986546\\
9.24	-0.0350167478458677\\
9.25	-0.0343291008841806\\
9.26	-0.0336438561425045\\
9.27	-0.0329610334101864\\
9.28	-0.0322806522374552\\
9.29	-0.0316027319358775\\
9.3	-0.0309272915788229\\
9.31	-0.0302543500019381\\
9.32	-0.0295839258036296\\
9.33	-0.0289160373455561\\
9.34	-0.0282507027531295\\
9.35	-0.0275879399160241\\
9.36	-0.0269277664886954\\
9.37	-0.0262701998909071\\
9.38	-0.0256152573082664\\
9.39	-0.0249629556927684\\
9.4	-0.024313311763348\\
9.41	-0.0236663420064412\\
9.42	-0.0230220626765536\\
9.43	-0.0223804897968379\\
9.44	-0.0217416391596789\\
9.45	-0.0211055263272867\\
9.46	-0.0204721666322978\\
9.47	-0.0198415751783842\\
9.48	-0.0192137668408704\\
9.49	-0.0185887562673572\\
9.5	-0.0179665578783542\\
9.51	-0.0173471858679195\\
9.52	-0.0167306542043066\\
9.53	-0.0161169766306186\\
9.54	-0.0155061666654704\\
9.55	-0.0148982376036576\\
9.56	-0.0142932025168325\\
9.57	-0.0136910742541871\\
9.58	-0.0130918654431441\\
9.59	-0.0124955884900532\\
9.6	-0.0119022555808956\\
9.61	-0.0113118786819948\\
9.62	-0.0107244695407338\\
9.63	-0.0101400396862792\\
9.64	-0.00955860043031238\\
9.65	-0.00898016286776583\\
9.66	-0.00840473787756728\\
9.67	-0.00783233612338926\\
9.68	-0.00726296805440524\\
9.69	-0.00669664390605186\\
9.7	-0.00613337370079732\\
9.71	-0.00557316724891568\\
9.72	-0.0050160341492672\\
9.73	-0.00446198379008454\\
9.74	-0.00391102534976472\\
9.75	-0.00336316779766679\\
9.76	-0.00281841989491524\\
9.77	-0.00227679019520889\\
9.78	-0.0017382870456353\\
9.79	-0.00120291858749066\\
9.8	-0.00067069275710497\\
9.81	-0.000141617286672528\\
9.82	0.000384300294912353\\
9.83	0.00090705266121453\\
9.84	0.00142663268741213\\
9.85	0.00194303344944567\\
9.86	0.00245624822316224\\
9.87	0.00296627048345488\\
9.88	0.00347309390339712\\
9.89	0.00397671235337291\\
9.9	0.0044771199002018\\
9.91	0.00497431080625966\\
9.92	0.00546827952859489\\
9.93	0.00595902071804017\\
9.94	0.00644652921831989\\
9.95	0.00693080006515333\\
9.96	0.0074118284853536\\
9.97	0.00788960989592245\\
9.98	0.008364139903141\\
9.99	0.00883541430165655\\
10	0.00930342907356532\\
10.01	0.00976818038749148\\
10.02	0.0102296645976623\\
10.03	0.0106878782429797\\
10.04	0.0111428180460878\\
10.05	0.0115944809124374\\
10.06	0.0120428639293467\\
10.07	0.0124879643650583\\
10.08	0.0129297796677933\\
10.09	0.013368307464802\\
10.1	0.0138035455614107\\
10.11	0.0142354919400664\\
10.12	0.0146641447593777\\
10.13	0.0150895023531524\\
10.14	0.015511563229433\\
10.15	0.0159303260695287\\
10.16	0.0163457897270445\\
10.17	0.0167579532269076\\
10.18	0.0171668157643914\\
10.19	0.0175723767041365\\
10.2	0.0179746355791692\\
10.21	0.0183735920899174\\
10.22	0.0187692461032242\\
10.23	0.0191615976513592\\
10.24	0.019550646931027\\
10.25	0.0199363943023739\\
10.26	0.0203188402879924\\
10.27	0.020697985571923\\
10.28	0.0210738309986547\\
10.29	0.0214463775721228\\
10.3	0.0218156264547052\\
10.31	0.0221815789662165\\
10.32	0.0225442365829008\\
10.33	0.0229036009364219\\
10.34	0.0232596738128522\\
10.35	0.0236124571516606\\
10.36	0.0239619530446974\\
10.37	0.0243081637351791\\
10.38	0.0246510916166707\\
10.39	0.0249907392320673\\
10.4	0.0253271092725736\\
10.41	0.0256602045766832\\
10.42	0.0259900281291553\\
10.43	0.0263165830599914\\
10.44	0.0266398726434104\\
10.45	0.0269599002968225\\
10.46	0.0272766695798023\\
10.47	0.0275901841930611\\
10.48	0.0279004479774177\\
10.49	0.0282074649127695\\
10.5	0.0285112391170615\\
10.51	0.0288117748452554\\
10.52	0.029109076488298\\
10.53	0.0294031485720887\\
10.54	0.0296939957564467\\
10.55	0.0299816228340775\\
10.56	0.030266034729539\\
10.57	0.0305472364982074\\
10.58	0.0308252333252427\\
10.59	0.0311000305245534\\
10.6	0.031371633537762\\
10.61	0.0316400479331695\\
10.62	0.0319052794047198\\
10.63	0.0321673337709648\\
10.64	0.0324262169740283\\
10.65	0.032681935078571\\
10.66	0.0329344942707551\\
10.67	0.0331839008572089\\
10.68	0.0334301612639919\\
10.69	0.0336732820355601\\
10.7	0.0339132698337316\\
10.71	0.0341501314366519\\
10.72	0.0343838737377608\\
10.73	0.0346145037447586\\
10.74	0.0348420285785736\\
10.75	0.0350664554723295\\
10.76	0.0352877917703139\\
10.77	0.0355060449269469\\
10.78	0.0357212225057511\\
10.79	0.0359333321783214\\
10.8	0.0361423817232967\\
10.81	0.0363483790253312\\
10.82	0.0365513320740674\\
10.83	0.0367512489631099\\
10.84	0.0369481378889998\\
10.85	0.0371420071501905\\
10.86	0.0373328651460243\\
10.87	0.0375207203757102\\
10.88	0.0377055814373028\\
10.89	0.0378874570266824\\
10.9	0.0380663559365361\\
10.91	0.0382422870553409\\
10.92	0.038415259366347\\
10.93	0.0385852819465635\\
10.94	0.0387523639657447\\
10.95	0.0389165146853785\\
10.96	0.0390777434576756\\
10.97	0.039236059724561\\
10.98	0.0393914730166663\\
10.99	0.039543992952324\\
11	0.0396936292365637\\
11.01	0.0398403916601093\\
11.02	0.0399842900983785\\
11.03	0.0401253345104837\\
11.04	0.0402635349382352\\
11.05	0.0403989015051456\\
11.06	0.0405314444154365\\
11.07	0.0406611739530471\\
11.08	0.0407881004806445\\
11.09	0.0409122344386363\\
11.1	0.0410335863441851\\
11.11	0.0411521667902249\\
11.12	0.04126798644448\\
11.13	0.0413810560484858\\
11.14	0.0414913864166114\\
11.15	0.0415989884350855\\
11.16	0.0417038730610233\\
11.17	0.0418060513214562\\
11.18	0.0419055343123644\\
11.19	0.0420023331977109\\
11.2	0.0420964592084782\\
11.21	0.0421879236417079\\
11.22	0.042276737859542\\
11.23	0.0423629132882676\\
11.24	0.0424464614173627\\
11.25	0.0425273937985464\\
11.26	0.04260572204483\\
11.27	0.0426814578295718\\
11.28	0.0427546128855341\\
11.29	0.0428251990039431\\
11.3	0.042893228033551\\
11.31	0.0429587118797015\\
11.32	0.0430216625033979\\
11.33	0.0430820919203736\\
11.34	0.0431400122001657\\
11.35	0.0431954354651919\\
11.36	0.0432483738898294\\
11.37	0.0432988396994974\\
11.38	0.0433468451697423\\
11.39	0.0433924026253258\\
11.4	0.0434355244393163\\
11.41	0.0434762230321829\\
11.42	0.043514510870893\\
11.43	0.0435504004680123\\
11.44	0.0435839043808085\\
11.45	0.0436150352103578\\
11.46	0.0436438056006548\\
11.47	0.0436702282377254\\
11.48	0.0436943158487428\\
11.49	0.0437160812011473\\
11.5	0.0437355371017685\\
11.51	0.0437526963959515\\
11.52	0.0437675719666863\\
11.53	0.04378017673374\\
11.54	0.0437905236527931\\
11.55	0.0437986257145786\\
11.56	0.0438044959440249\\
11.57	0.0438081473994017\\
11.58	0.04380959317147\\
11.59	0.0438088463826346\\
11.6	0.0438059201861013\\
11.61	0.0438008277650363\\
11.62	0.0437935823317304\\
11.63	0.0437841971267656\\
11.64	0.0437726854181864\\
11.65	0.0437590605006734\\
11.66	0.0437433356947219\\
11.67	0.043725524345823\\
11.68	0.043705639823649\\
11.69	0.0436836955212422\\
11.7	0.0436597048542076\\
11.71	0.0436336812599087\\
11.72	0.0436056381966682\\
11.73	0.0435755891429712\\
11.74	0.0435435475966727\\
11.75	0.0435095270742091\\
11.76	0.0434735411098131\\
11.77	0.0434356032547328\\
11.78	0.0433957270764538\\
11.79	0.0433539261579264\\
11.8	0.0433102140967955\\
11.81	0.0432646045046352\\
11.82	0.0432171110061866\\
11.83	0.0431677472386002\\
11.84	0.0431165268506815\\
11.85	0.0430634635021411\\
11.86	0.0430085708628485\\
11.87	0.0429518626120899\\
11.88	0.0428933524378297\\
11.89	0.0428330540359768\\
11.9	0.0427709811096537\\
11.91	0.0427071473684706\\
11.92	0.0426415665278033\\
11.93	0.0425742523080746\\
11.94	0.0425052184340403\\
11.95	0.0424344786340794\\
11.96	0.0423620466394874\\
11.97	0.0422879361837752\\
11.98	0.0422121610019705\\
11.99	0.0421347348299244\\
12	0.0420556714036216\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
0.21	0.200387264253251\\
0.22	0.209410798491\\
0.23	0.218383681291821\\
0.24	0.227305488013182\\
0.25	0.236175799275891\\
0.26	0.244994200972383\\
0.27	0.253760284274606\\
0.28	0.262473645641506\\
0.29	0.271133886826112\\
0.3	0.279740614882222\\
0.31	0.288293442170696\\
0.32	0.296791986365348\\
0.33	0.30523587045845\\
0.34	0.313624722765831\\
0.35	0.3219581769316\\
0.36	0.330235871932462\\
0.37	0.338457452081655\\
0.38	0.346622567032491\\
0.39	0.35473087178152\\
0.4	0.362782026671294\\
0.41	0.37077569739276\\
0.42	0.37871155498726\\
0.43	0.386589275848156\\
0.44	0.39440854172207\\
0.45	0.402169039709748\\
0.46	0.409870462266542\\
0.47	0.417512507202526\\
0.48	0.425094877682224\\
0.49	0.432617282223975\\
0.5	0.440079434698926\\
0.51	0.447481054329645\\
0.52	0.45482186568838\\
0.53	0.462101598694944\\
0.54	0.469319988614228\\
0.55	0.476476776053368\\
0.56	0.483571706958532\\
0.57	0.490604532611358\\
0.58	0.497575009625029\\
0.59	0.504482899939993\\
0.6	0.51132797081933\\
0.61	0.518109994843755\\
0.62	0.524828749906287\\
0.63	0.531484019206553\\
0.64	0.538075591244748\\
0.65	0.544603259815258\\
0.66	0.551066823999921\\
0.67	0.557466088160965\\
0.68	0.563800861933589\\
0.69	0.570070960218215\\
0.7	0.5762762031724\\
0.71	0.582416416202413\\
0.72	0.58849142995448\\
0.73	0.594501080305695\\
0.74	0.600445208354605\\
0.75	0.606323660411468\\
0.76	0.612136287988182\\
0.77	0.617882947787897\\
0.78	0.623563501694296\\
0.79	0.629177816760572\\
0.8	0.634725765198069\\
0.81	0.640207224364625\\
0.82	0.645622076752593\\
0.83	0.650970209976552\\
0.84	0.65625151676071\\
0.85	0.661465894926003\\
0.86	0.666613247376884\\
0.87	0.671693482087815\\
0.88	0.676706512089455\\
0.89	0.681652255454552\\
0.9	0.686530635283538\\
0.91	0.691341579689829\\
0.92	0.69608502178484\\
0.93	0.7007608996627\\
0.94	0.705369156384689\\
0.95	0.709909739963385\\
0.96	0.714382603346533\\
0.97	0.718787704400627\\
0.98	0.723125005894221\\
0.99	0.72739447548096\\
1	0.731596085682337\\
1.01	0.735729813870181\\
1.02	0.739795642248876\\
1.03	0.743793557837313\\
1.04	0.747723552450573\\
1.05	0.75158562268136\\
1.06	0.755379769881158\\
1.07	0.759106000141147\\
1.08	0.762764324272852\\
1.09	0.766354757788545\\
1.1	0.769877320881397\\
1.11	0.77333203840538\\
1.12	0.776718939854925\\
1.13	0.780038059344338\\
1.14	0.783289435586972\\
1.15	0.786473111874164\\
1.16	0.789589136053936\\
1.17	0.792637560509461\\
1.18	0.7956184421373\\
1.19	0.79853184232541\\
1.2	0.801377826930924\\
1.21	0.804156466257709\\
1.22	0.806867835033709\\
1.23	0.809512012388054\\
1.24	0.81208908182797\\
1.25	0.814599131215466\\
1.26	0.81704225274381\\
1.27	0.819418542913797\\
1.28	0.821728102509818\\
1.29	0.823971036575712\\
1.3	0.826147454390426\\
1.31	0.828257469443477\\
1.32	0.830301199410212\\
1.33	0.832278766126878\\
1.34	0.8341902955655\\
1.35	0.836035917808572\\
1.36	0.83781576702356\\
1.37	0.839529981437218\\
1.38	0.841178703309735\\
1.39	0.842762078908685\\
1.4	0.844280258482821\\
1.41	0.845733396235678\\
1.42	0.847121650299018\\
1.43	0.848445182706098\\
1.44	0.84970415936478\\
1.45	0.850898750030467\\
1.46	0.85202912827889\\
1.47	0.853095471478728\\
1.48	0.854097960764076\\
1.49	0.855036781006763\\
1.5	0.855912120788511\\
1.51	0.856724172372951\\
1.52	0.857473131677499\\
1.53	0.858159198245076\\
1.54	0.858782575215699\\
1.55	0.859343469297931\\
1.56	0.859842090740191\\
1.57	0.860278653301937\\
1.58	0.860653374224719\\
1.59	0.860966474203096\\
1.6	0.86121817735544\\
1.61	0.861408711194608\\
1.62	0.861538306598499\\
1.63	0.861607197780489\\
1.64	0.861615622259757\\
1.65	0.86156382083149\\
1.66	0.861452037536992\\
1.67	0.861280519633665\\
1.68	0.86104951756491\\
1.69	0.860759284929901\\
1.7	0.860410078453278\\
1.71	0.860002157954732\\
1.72	0.8595357863185\\
1.73	0.859011229462766\\
1.74	0.858428756308973\\
1.75	0.857788638751044\\
1.76	0.857091151624528\\
1.77	0.856336572675649\\
1.78	0.855525182530289\\
1.79	0.854657264662887\\
1.8	0.853733105365261\\
1.81	0.852752993715364\\
1.82	0.851717221545966\\
1.83	0.850626083413269\\
1.84	0.849479876565458\\
1.85	0.848278900911186\\
1.86	0.847023458988006\\
1.87	0.84571385593074\\
1.88	0.844350399439792\\
1.89	0.842933399749413\\
1.9	0.841463169595909\\
1.91	0.839940024185812\\
1.92	0.838364281163989\\
1.93	0.836736260581729\\
1.94	0.835056284864765\\
1.95	0.833324678781283\\
1.96	0.831541769409874\\
1.97	0.829707886107465\\
1.98	0.827823360477212\\
1.99	0.825888526336374\\
2	0.823903719684145\\
2.01	0.821869278669477\\
2.02	0.819785543558875\\
2.03	0.817652856704168\\
2.04	0.815471562510272\\
2.05	0.813242007402935\\
2.06	0.810964539796463\\
2.07	0.808639510061447\\
2.08	0.806267270492476\\
2.09	0.80384817527584\\
2.1	0.801382580457242\\
2.11	0.798870843909497\\
2.12	0.79631332530024\\
2.13	0.793710386059633\\
2.14	0.79106238934808\\
2.15	0.788369700023951\\
2.16	0.785632684611312\\
2.17	0.782851711267672\\
2.18	0.780027149751744\\
2.19	0.777159371391219\\
2.2	0.774248749050563\\
2.21	0.771295657098836\\
2.22	0.768300471377528\\
2.23	0.765263569168427\\
2.24	0.762185329161516\\
2.25	0.75906613142289\\
2.26	0.755906357362715\\
2.27	0.752706389703216\\
2.28	0.749466612446704\\
2.29	0.746187410843637\\
2.3	0.742869171360725\\
2.31	0.739512281649079\\
2.32	0.736117130512396\\
2.33	0.7326841078752\\
2.34	0.729213604751128\\
2.35	0.725706013211264\\
2.36	0.722161726352529\\
2.37	0.718581138266123\\
2.38	0.714964644006026\\
2.39	0.711312639557556\\
2.4	0.707625521805986\\
2.41	0.703903688505228\\
2.42	0.700147538246577\\
2.43	0.69635747042752\\
2.44	0.692533885220619\\
2.45	0.688677183542463\\
2.46	0.684787767022684\\
2.47	0.680866037973056\\
2.48	0.676912399356667\\
2.49	0.672927254757169\\
2.5	0.668911008348102\\
2.51	0.664864064862307\\
2.52	0.66078682956142\\
2.53	0.656679708205446\\
2.54	0.652543107022426\\
2.55	0.648377432678187\\
2.56	0.644183092246188\\
2.57	0.639960493177452\\
2.58	0.635710043270596\\
2.59	0.631432150641953\\
2.6	0.627127223695795\\
2.61	0.62279567109465\\
2.62	0.618437901729723\\
2.63	0.614054324691421\\
2.64	0.609645349239972\\
2.65	0.605211384776163\\
2.66	0.600752840812176\\
2.67	0.596270126942532\\
2.68	0.591763652815153\\
2.69	0.587233828102528\\
2.7	0.582681062472993\\
2.71	0.578105765562136\\
2.72	0.573508346944302\\
2.73	0.568889216104229\\
2.74	0.564248782408799\\
2.75	0.559587455078911\\
2.76	0.554905643161472\\
2.77	0.550203755501519\\
2.78	0.545482200714465\\
2.79	0.540741387158463\\
2.8	0.535981722906912\\
2.81	0.531203615721081\\
2.82	0.526407473022872\\
2.83	0.521593701867713\\
2.84	0.516762708917579\\
2.85	0.51191490041416\\
2.86	0.507050682152153\\
2.87	0.502170459452704\\
2.88	0.497274637136974\\
2.89	0.492363619499865\\
2.9	0.487437810283867\\
2.91	0.482497612653064\\
2.92	0.477543429167275\\
2.93	0.472575661756347\\
2.94	0.467594711694585\\
2.95	0.462600979575344\\
2.96	0.457594865285754\\
2.97	0.452576767981611\\
2.98	0.447547086062403\\
2.99	0.442506217146504\\
3	0.437454558046514\\
3.01	0.43239250474475\\
3.02	0.427320452368901\\
3.03	0.422238795167835\\
3.04	0.417147926487565\\
3.05	0.412048238747376\\
3.06	0.406940123416107\\
3.07	0.4018239709886\\
3.08	0.396700170962305\\
3.09	0.391569111814056\\
3.1	0.386431180977004\\
3.11	0.381286764817715\\
3.12	0.376136248613441\\
3.13	0.37098001652955\\
3.14	0.365818451597128\\
3.15	0.360651935690749\\
3.16	0.355480849506413\\
3.17	0.350305572539655\\
3.18	0.345126483063829\\
3.19	0.339943958108558\\
3.2	0.33475837343836\\
3.21	0.329570103531448\\
3.22	0.324379521558705\\
3.23	0.319186999362832\\
3.24	0.313992907437673\\
3.25	0.308797614907718\\
3.26	0.303601489507782\\
3.27	0.298404897562862\\
3.28	0.293208203968176\\
3.29	0.288011772169376\\
3.3	0.282815964142948\\
3.31	0.277621140376785\\
3.32	0.272427659850951\\
3.33	0.267235880018617\\
3.34	0.262046156787188\\
3.35	0.256858844499609\\
3.36	0.251674295915857\\
3.37	0.246492862194614\\
3.38	0.241314892875131\\
3.39	0.236140735859271\\
3.4	0.230970737393742\\
3.41	0.225805242052519\\
3.42	0.220644592719442\\
3.43	0.215489130571018\\
3.44	0.210339195059397\\
3.45	0.205195123895541\\
3.46	0.200057253032587\\
3.47	0.19492591664939\\
3.48	0.189801447134264\\
3.49	0.184684175068904\\
3.5	0.179574429212511\\
3.51	0.174472536486093\\
3.52	0.169378821956971\\
3.53	0.164293608823465\\
3.54	0.159217218399778\\
3.55	0.154149970101073\\
3.56	0.149092181428734\\
3.57	0.144044167955831\\
3.58	0.139006243312769\\
3.59	0.133978719173134\\
3.6	0.12896190523973\\
3.61	0.123956109230813\\
3.62	0.118961636866513\\
3.63	0.113978791855457\\
3.64	0.109007875881576\\
3.65	0.104049188591118\\
3.66	0.099103027579848\\
3.67	0.0941696883804395\\
3.68	0.0892494644500695\\
3.69	0.0843426471582004\\
3.7	0.0794495257745599\\
3.71	0.0745703874573146\\
3.72	0.069705517241439\\
3.73	0.0648551980272781\\
3.74	0.0600197105693065\\
3.75	0.0551993334650802\\
3.76	0.0503943431443852\\
3.77	0.0456050138585794\\
3.78	0.0408316176701298\\
3.79	0.0360744244423447\\
3.8	0.0313337018292998\\
3.81	0.0266097152659596\\
3.82	0.0219027279584922\\
3.83	0.0172130008747801\\
3.84	0.0125407927351235\\
3.85	0.00788636000313897\\
3.86	0.00324995687685159\\
3.87	-0.00136816472001917\\
3.88	-0.00596775514657954\\
3.89	-0.0105485670530884\\
3.9	-0.0151103553890905\\
3.91	-0.0196528774113574\\
3.92	-0.0241758926916342\\
3.93	-0.0286791631241952\\
3.94	-0.0331624529332058\\
3.95	-0.0376255286798931\\
3.96	-0.0420681592695241\\
3.97	-0.0464901159581926\\
3.98	-0.0508911723594147\\
3.99	-0.0552711044505332\\
4	-0.0596296905789313\\
4.01	-0.0639667114680563\\
4.02	-0.0682819502232524\\
4.03	-0.0725751923374047\\
4.04	-0.0768462256963936\\
4.05	-0.0810948405843599\\
4.06	-0.0853208296887819\\
4.07	-0.0895239881053638\\
4.08	-0.0937041133427368\\
4.09	-0.0978610053269728\\
4.1	-0.10199446640591\\
4.11	-0.106104301353296\\
4.12	-0.110190317372738\\
4.13	-0.114252324101474\\
4.14	-0.118290133613956\\
4.15	-0.12230356042525\\
4.16	-0.126292421494248\\
4.17	-0.130256536226703\\
4.18	-0.134195726478075\\
4.19	-0.138109816556198\\
4.2	-0.141998633223763\\
4.21	-0.145862005700622\\
4.22	-0.149699765665908\\
4.23	-0.153511747259976\\
4.24	-0.157297787086169\\
4.25	-0.161057724212395\\
4.26	-0.164791400172532\\
4.27	-0.16849865896766\\
4.28	-0.172179347067102\\
4.29	-0.175833313409301\\
4.3	-0.179460409402516\\
4.31	-0.183060488925343\\
4.32	-0.186633408327058\\
4.33	-0.190179026427796\\
4.34	-0.193697204518544\\
4.35	-0.197187806360971\\
4.36	-0.200650698187079\\
4.37	-0.204085748698694\\
4.38	-0.207492829066768\\
4.39	-0.210871812930532\\
4.4	-0.214222576396464\\
4.41	-0.217544998037099\\
4.42	-0.220838958889663\\
4.43	-0.224104342454548\\
4.44	-0.227341034693618\\
4.45	-0.230548924028346\\
4.46	-0.233727901337794\\
4.47	-0.236877859956422\\
4.48	-0.239998695671741\\
4.49	-0.243090306721798\\
4.5	-0.246152593792502\\
4.51	-0.249185460014795\\
4.52	-0.252188810961653\\
4.53	-0.255162554644937\\
4.54	-0.258106601512081\\
4.55	-0.261020864442629\\
4.56	-0.263905258744609\\
4.57	-0.266759702150757\\
4.58	-0.269584114814581\\
4.59	-0.272378419306282\\
4.6	-0.275142540608508\\
4.61	-0.277876406111971\\
4.62	-0.280579945610902\\
4.63	-0.283253091298362\\
4.64	-0.285895777761405\\
4.65	-0.288507941976085\\
4.66	-0.291089523302329\\
4.67	-0.293640463478653\\
4.68	-0.296160706616737\\
4.69	-0.298650199195856\\
4.7	-0.301108890057168\\
4.71	-0.303536730397859\\
4.72	-0.305933673765145\\
4.73	-0.308299676050141\\
4.74	-0.310634695481579\\
4.75	-0.312938692619401\\
4.76	-0.315211630348201\\
4.77	-0.317453473870545\\
4.78	-0.319664190700143\\
4.79	-0.321843750654894\\
4.8	-0.3239921258498\\
4.81	-0.326109290689736\\
4.82	-0.328195221862105\\
4.83	-0.330249898329351\\
4.84	-0.332273301321344\\
4.85	-0.334265414327647\\
4.86	-0.33622622308964\\
4.87	-0.338155715592534\\
4.88	-0.340053882057249\\
4.89	-0.341920714932174\\
4.9	-0.343756208884802\\
4.91	-0.345560360793241\\
4.92	-0.347333169737613\\
4.93	-0.349074636991324\\
4.94	-0.350784766012219\\
4.95	-0.352463562433621\\
4.96	-0.354111034055257\\
4.97	-0.355727190834055\\
4.98	-0.357312044874848\\
4.99	-0.358865610420946\\
5	-0.360387903844607\\
5.01	-0.361878943637396\\
5.02	-0.363338750400429\\
5.03	-0.364767346834517\\
5.04	-0.366164757730194\\
5.05	-0.367531009957645\\
5.06	-0.368866132456528\\
5.07	-0.370170156225687\\
5.08	-0.371443114312772\\
5.09	-0.372685041803745\\
5.1	-0.373895975812296\\
5.11	-0.375075955469156\\
5.12	-0.376225021911309\\
5.13	-0.377343218271108\\
5.14	-0.378430589665302\\
5.15	-0.379487183183957\\
5.16	-0.380513047879289\\
5.17	-0.381508234754408\\
5.18	-0.382472796751964\\
5.19	-0.383406788742707\\
5.2	-0.384310267513956\\
5.21	-0.385183291757981\\
5.22	-0.386025922060298\\
5.23	-0.386838220887879\\
5.24	-0.387620252577279\\
5.25	-0.388372083322675\\
5.26	-0.389093781163827\\
5.27	-0.389785415973959\\
5.28	-0.390447059447556\\
5.29	-0.391078785088085\\
5.3	-0.391680668195643\\
5.31	-0.392252785854517\\
5.32	-0.392795216920682\\
5.33	-0.39330804200922\\
5.34	-0.39379134348166\\
5.35	-0.394245205433258\\
5.36	-0.394669713680201\\
5.37	-0.395064955746736\\
5.38	-0.395431020852246\\
5.39	-0.395767999898242\\
5.4	-0.396075985455302\\
5.41	-0.396355071749939\\
5.42	-0.396605354651411\\
5.43	-0.396826931658461\\
5.44	-0.397019901886006\\
5.45	-0.397184366051756\\
5.46	-0.397320426462784\\
5.47	-0.39742818700203\\
5.48	-0.397507753114758\\
5.49	-0.397559231794948\\
5.5	-0.397582731571639\\
5.51	-0.397578362495224\\
5.52	-0.397546236123684\\
5.53	-0.397486465508779\\
5.54	-0.397399165182183\\
5.55	-0.397284451141582\\
5.56	-0.397142440836711\\
5.57	-0.396973253155356\\
5.58	-0.396777008409308\\
5.59	-0.396553828320272\\
5.6	-0.396303836005737\\
5.61	-0.396027155964799\\
5.62	-0.395723914063954\\
5.63	-0.395394237522841\\
5.64	-0.395038254899957\\
5.65	-0.394656096078327\\
5.66	-0.394247892251146\\
5.67	-0.393813775907385\\
5.68	-0.393353880817355\\
5.69	-0.392868342018258\\
5.7	-0.392357295799685\\
5.71	-0.391820879689103\\
5.72	-0.391259232437303\\
5.73	-0.390672494003821\\
5.74	-0.390060805542339\\
5.75	-0.389424309386057\\
5.76	-0.388763149033036\\
5.77	-0.388077469131529\\
5.78	-0.387367415465282\\
5.79	-0.386633134938814\\
5.8	-0.385874775562686\\
5.81	-0.385092486438739\\
5.82	-0.384286417745329\\
5.83	-0.38345672072253\\
5.84	-0.382603547657335\\
5.85	-0.381727051868839\\
5.86	-0.380827387693401\\
5.87	-0.379904710469812\\
5.88	-0.378959176524431\\
5.89	-0.377990943156326\\
5.9	-0.377000168622406\\
5.91	-0.375987012122534\\
5.92	-0.374951633784646\\
5.93	-0.373894194649857\\
5.94	-0.372814856657568\\
5.95	-0.371713782630566\\
5.96	-0.37059113626012\\
5.97	-0.369447082091083\\
5.98	-0.368281785506986\\
5.99	-0.367095412715139\\
6	-0.365888130731728\\
6.01	-0.364660107366921\\
6.02	-0.363411511209975\\
6.03	-0.362142511614347\\
6.04	-0.360853278682812\\
6.05	-0.359543983252591\\
6.06	-0.358214796880481\\
6.07	-0.356865891828002\\
6.08	-0.355497441046543\\
6.09	-0.354109618162532\\
6.1	-0.352702597462609\\
6.11	-0.351276553878815\\
6.12	-0.349831662973795\\
6.13	-0.348368100926014\\
6.14	-0.346886044514995\\
6.15	-0.345385671106566\\
6.16	-0.343867158638132\\
6.17	-0.342330685603957\\
6.18	-0.340776431040478\\
6.19	-0.339204574511631\\
6.2	-0.337615296094198\\
6.21	-0.336008776363183\\
6.22	-0.334385196377206\\
6.23	-0.332744737663927\\
6.24	-0.331087582205488\\
6.25	-0.329413912423987\\
6.26	-0.327723911166979\\
6.27	-0.326017761693002\\
6.28	-0.324295647657136\\
6.29	-0.322557753096588\\
6.3	-0.320804262416311\\
6.31	-0.319035360374651\\
6.32	-0.317251232069034\\
6.33	-0.315452062921676\\
6.34	-0.313638038665338\\
6.35	-0.311809345329105\\
6.36	-0.309966169224214\\
6.37	-0.308108696929906\\
6.38	-0.306237115279326\\
6.39	-0.304351611345454\\
6.4	-0.302452372427084\\
6.41	-0.300539586034828\\
6.42	-0.298613439877183\\
6.43	-0.29667412184662\\
6.44	-0.294721820005723\\
6.45	-0.292756722573377\\
6.46	-0.290779017910993\\
6.47	-0.288788894508776\\
6.48	-0.286786540972051\\
6.49	-0.284772146007619\\
6.5	-0.282745898410176\\
6.51	-0.280707987048767\\
6.52	-0.278658600853301\\
6.53	-0.276597928801104\\
6.54	-0.274526159903529\\
6.55	-0.27244348319262\\
6.56	-0.270350087707818\\
6.57	-0.268246162482729\\
6.58	-0.266131896531939\\
6.59	-0.264007478837887\\
6.6	-0.261873098337791\\
6.61	-0.25972894391063\\
6.62	-0.257575204364177\\
6.63	-0.255412068422101\\
6.64	-0.253239724711112\\
6.65	-0.251058361748172\\
6.66	-0.248868167927767\\
6.67	-0.246669331509228\\
6.68	-0.244462040604127\\
6.69	-0.242246483163719\\
6.7	-0.240022846966453\\
6.71	-0.237791319605547\\
6.72	-0.235552088476617\\
6.73	-0.23330534076538\\
6.74	-0.23105126343541\\
6.75	-0.228790043215969\\
6.76	-0.226521866589891\\
6.77	-0.224246919781544\\
6.78	-0.221965388744848\\
6.79	-0.219677459151367\\
6.8	-0.217383316378465\\
6.81	-0.215083145497525\\
6.82	-0.21277713126225\\
6.83	-0.210465458097016\\
6.84	-0.20814831008531\\
6.85	-0.205825870958223\\
6.86	-0.203498324083029\\
6.87	-0.201165852451824\\
6.88	-0.198828638670238\\
6.89	-0.196486864946224\\
6.9	-0.194140713078916\\
6.91	-0.19179036444756\\
6.92	-0.189436000000518\\
6.93	-0.187077800244348\\
6.94	-0.18471594523296\\
6.95	-0.182350614556841\\
6.96	-0.179981987332359\\
6.97	-0.177610242191145\\
6.98	-0.175235557269546\\
6.99	-0.172858110198162\\
7	-0.170478078091451\\
7.01	-0.168095637537417\\
7.02	-0.16571096458738\\
7.03	-0.163324234745812\\
7.04	-0.160935622960266\\
7.05	-0.158545303611374\\
7.06	-0.156153450502928\\
7.07	-0.153760236852041\\
7.08	-0.151365835279392\\
7.09	-0.14897041779954\\
7.1	-0.146574155811333\\
7.11	-0.144177220088391\\
7.12	-0.14177978076967\\
7.13	-0.139382007350111\\
7.14	-0.136984068671368\\
7.15	-0.134586132912624\\
7.16	-0.132188367581485\\
7.17	-0.129790939504957\\
7.18	-0.127394014820513\\
7.19	-0.124997758967234\\
7.2	-0.122602336677043\\
7.21	-0.12020791196602\\
7.22	-0.117814648125799\\
7.23	-0.115422707715054\\
7.24	-0.113032252551068\\
7.25	-0.110643443701391\\
7.26	-0.108256441475577\\
7.27	-0.105871405417011\\
7.28	-0.103488494294824\\
7.29	-0.101107866095893\\
7.3	-0.0987296780169235\\
7.31	-0.0963540864566236\\
7.32	-0.0939812470079646\\
7.33	-0.091611314450527\\
7.34	-0.0892444427429347\\
7.35	-0.0868807850153767\\
7.36	-0.0845204935622169\\
7.37	-0.0821637198346913\\
7.38	-0.0798106144336934\\
7.39	-0.0774613271026476\\
7.4	-0.0751160067204718\\
7.41	-0.0727748012946273\\
7.42	-0.0704378579542581\\
7.43	-0.0681053229434188\\
7.44	-0.0657773416143913\\
7.45	-0.0634540584210902\\
7.46	-0.0611356169125581\\
7.47	-0.058822159726549\\
7.48	-0.0565138285832021\\
7.49	-0.0542107642788038\\
7.5	-0.0519131066796402\\
7.51	-0.0496209947159383\\
7.52	-0.0473345663758975\\
7.53	-0.04505395869981\\
7.54	-0.0427793077742715\\
7.55	-0.040510748726481\\
7.56	-0.0382484157186315\\
7.57	-0.0359924419423889\\
7.58	-0.0337429596134623\\
7.59	-0.0315000999662631\\
7.6	-0.0292639932486545\\
7.61	-0.0270347687167906\\
7.62	-0.0248125546300457\\
7.63	-0.022597478246033\\
7.64	-0.0203896658157138\\
7.65	-0.0181892425785958\\
7.66	-0.0159963327580221\\
7.67	-0.0138110595565491\\
7.68	-0.0116335451514148\\
7.69	-0.00946391069009652\\
7.7	-0.00730227628595856\\
7.71	-0.00514876101398905\\
7.72	-0.00300348290662675\\
7.73	-0.000866558949677156\\
7.74	0.0012618949216819\\
7.75	0.00338176382680536\\
7.76	0.00549293394339677\\
7.77	0.00759529251123497\\
7.78	0.0096887278358116\\
7.79	0.0117731292918798\\
7.8	0.013848387326914\\
7.81	0.0159143934644806\\
7.82	0.017971040307521\\
7.83	0.0200182215415447\\
7.84	0.0220558319377352\\
7.85	0.0240837673559673\\
7.86	0.026101924747736\\
7.87	0.0281102021589979\\
7.88	0.0301084987329244\\
7.89	0.0320967147125675\\
7.9	0.0340747514434382\\
7.91	0.0360425113759971\\
7.92	0.0379998980680588\\
7.93	0.0399468161871082\\
7.94	0.0418831715125308\\
7.95	0.0438088709377564\\
7.96	0.0457238224723159\\
7.97	0.0476279352438124\\
7.98	0.0495211194998062\\
7.99	0.051403286609614\\
8	0.0532743490660225\\
8.01	0.0551342204869168\\
8.02	0.0569828156168236\\
8.03	0.0588200503283694\\
8.04	0.0606458416236546\\
8.05	0.0624601076355425\\
8.06	0.0642627676288646\\
8.07	0.0660537420015421\\
8.08	0.0678329522856233\\
8.09	0.069600321148238\\
8.1	0.0713557723924689\\
8.11	0.0730992309581396\\
8.12	0.0748306229225208\\
8.13	0.0765498755009533\\
8.14	0.0782569170473901\\
8.15	0.0799516770548561\\
8.16	0.081634086155826\\
8.17	0.0833040761225224\\
8.18	0.0849615798671317\\
8.19	0.0866065314419401\\
8.2	0.08823886603939\\
8.21	0.0898585199920552\\
8.22	0.0914654307725377\\
8.23	0.0930595369932847\\
8.24	0.0946407784063269\\
8.25	0.0962090959029381\\
8.26	0.0977644315132167\\
8.27	0.0993067284055895\\
8.28	0.100835930886237\\
8.29	0.102351984398444\\
8.3	0.103854835521868\\
8.31	0.105344431971739\\
8.32	0.106820722597976\\
8.33	0.108283657384233\\
8.34	0.109733187446864\\
8.35	0.111169265033819\\
8.36	0.11259184352346\\
8.37	0.114000877423311\\
8.38	0.11539632236872\\
8.39	0.116778135121464\\
8.4	0.118146273568266\\
8.41	0.119500696719253\\
8.42	0.12084136470633\\
8.43	0.122168238781488\\
8.44	0.123481281315042\\
8.45	0.12478045579379\\
8.46	0.126065726819115\\
8.47	0.127337060105001\\
8.48	0.128594422475989\\
8.49	0.129837781865064\\
8.5	0.131067107311466\\
8.51	0.13228236895844\\
8.52	0.133483538050913\\
8.53	0.134670586933106\\
8.54	0.135843489046076\\
8.55	0.137002218925195\\
8.56	0.138146752197556\\
8.57	0.139277065579326\\
8.58	0.140393136873014\\
8.59	0.141494944964696\\
8.6	0.142582469821155\\
8.61	0.143655692486972\\
8.62	0.144714595081547\\
8.63	0.145759160796056\\
8.64	0.146789373890347\\
8.65	0.147805219689772\\
8.66	0.148806684581965\\
8.67	0.149793756013543\\
8.68	0.150766422486763\\
8.69	0.151724673556107\\
8.7	0.152668499824813\\
8.71	0.153597892941345\\
8.72	0.154512845595802\\
8.73	0.155413351516272\\
8.74	0.156299405465126\\
8.75	0.157171003235257\\
8.76	0.158028141646257\\
8.77	0.158870818540541\\
8.78	0.159699032779416\\
8.79	0.160512784239094\\
8.8	0.161312073806645\\
8.81	0.162096903375905\\
8.82	0.162867275843322\\
8.83	0.163623195103748\\
8.84	0.164364666046188\\
8.85	0.165091694549486\\
8.86	0.165804287477961\\
8.87	0.166502452676998\\
8.88	0.16718619896858\\
8.89	0.167855536146775\\
8.9	0.168510474973168\\
8.91	0.169151027172253\\
8.92	0.169777205426764\\
8.93	0.170389023372966\\
8.94	0.170986495595896\\
8.95	0.171569637624558\\
8.96	0.172138465927066\\
8.97	0.172692997905748\\
8.98	0.173233251892201\\
8.99	0.173759247142295\\
9	0.174271003831149\\
9.01	0.17476854304804\\
9.02	0.175251886791288\\
9.03	0.175721057963088\\
9.04	0.176176080364302\\
9.05	0.17661697868921\\
9.06	0.177043778520213\\
9.07	0.177456506322509\\
9.08	0.177855189438713\\
9.09	0.178239856083447\\
9.1	0.178610535337887\\
9.11	0.178967257144275\\
9.12	0.179310052300385\\
9.13	0.179638952453958\\
9.14	0.179953990097103\\
9.15	0.180255198560647\\
9.16	0.180542612008467\\
9.17	0.180816265431771\\
9.18	0.181076194643358\\
9.19	0.181322436271829\\
9.2	0.181555027755776\\
9.21	0.181774007337932\\
9.22	0.181979414059289\\
9.23	0.182171287753183\\
9.24	0.182349669039351\\
9.25	0.18251459931795\\
9.26	0.182666120763553\\
9.27	0.182804276319111\\
9.28	0.182929109689881\\
9.29	0.183040665337336\\
9.3	0.183138988473036\\
9.31	0.183224125052476\\
9.32	0.183296121768907\\
9.33	0.183355026047127\\
9.34	0.183400886037249\\
9.35	0.183433750608442\\
9.36	0.183453669342644\\
9.37	0.183460692528257\\
9.38	0.183454871153809\\
9.39	0.183436256901602\\
9.4	0.183404902141327\\
9.41	0.183360859923664\\
9.42	0.183304183973859\\
9.43	0.183234928685274\\
9.44	0.183153149112923\\
9.45	0.183058900966983\\
9.46	0.182952240606286\\
9.47	0.182833225031797\\
9.48	0.182701911880061\\
9.49	0.182558359416646\\
9.5	0.182402626529558\\
9.51	0.182234772722643\\
9.52	0.182054858108971\\
9.53	0.181862943404209\\
9.54	0.181659089919964\\
9.55	0.181443359557133\\
9.56	0.181215814799216\\
9.57	0.18097651870563\\
9.58	0.180725534905006\\
9.59	0.180462927588467\\
9.6	0.180188761502901\\
9.61	0.17990310194422\\
9.62	0.179606014750605\\
9.63	0.179297566295741\\
9.64	0.178977823482046\\
9.65	0.178646853733883\\
9.66	0.178304724990767\\
9.67	0.177951505700563\\
9.68	0.177587264812674\\
9.69	0.177212071771226\\
9.7	0.176825996508233\\
9.71	0.176429109436773\\
9.72	0.176021481444143\\
9.73	0.175603183885017\\
9.74	0.175174288574593\\
9.75	0.174734867781739\\
9.76	0.174284994222132\\
9.77	0.173824741051396\\
9.78	0.173354181858233\\
9.79	0.172873390657557\\
9.8	0.172382441883617\\
9.81	0.171881410383128\\
9.82	0.17137037140839\\
9.83	0.170849400610417\\
9.84	0.170318574032058\\
9.85	0.169777968101122\\
9.86	0.169227659623498\\
9.87	0.168667725776285\\
9.88	0.168098244100916\\
9.89	0.167519292496286\\
9.9	0.166930949211886\\
9.91	0.166333292840932\\
9.92	0.165726402313507\\
9.93	0.165110356889701\\
9.94	0.164485236152754\\
9.95	0.16385112000221\\
9.96	0.16320808864707\\
9.97	0.162556222598954\\
9.98	0.161895602665268\\
9.99	0.16122630994238\\
10	0.160548425808798\\
10.01	0.159862031918361\\
10.02	0.159167210193434\\
10.03	0.158464042818115\\
10.04	0.157752612231446\\
10.05	0.157033001120639\\
10.06	0.156305292414306\\
10.07	0.155569569275704\\
10.08	0.154825915095989\\
10.09	0.154074413487477\\
10.1	0.153315148276923\\
10.11	0.152548203498811\\
10.12	0.151773663388648\\
10.13	0.150991612376281\\
10.14	0.150202135079223\\
10.15	0.149405316295992\\
10.16	0.148601240999461\\
10.17	0.147789994330233\\
10.18	0.146971661590015\\
10.19	0.146146328235025\\
10.2	0.145314079869395\\
10.21	0.14447500223861\\
10.22	0.143629181222945\\
10.23	0.142776702830936\\
10.24	0.14191765319285\\
10.25	0.141052118554191\\
10.26	0.140180185269207\\
10.27	0.139301939794431\\
10.28	0.138417468682226\\
10.29	0.137526858574358\\
10.3	0.13663019619559\\
10.31	0.135727568347287\\
10.32	0.134819061901048\\
10.33	0.13390476379236\\
10.34	0.132984761014264\\
10.35	0.132059140611051\\
10.36	0.131127989671978\\
10.37	0.130191395325002\\
10.38	0.129249444730539\\
10.39	0.128302225075247\\
10.4	0.127349823565827\\
10.41	0.126392327422857\\
10.42	0.125429823874637\\
10.43	0.124462400151065\\
10.44	0.123490143477544\\
10.45	0.122513141068896\\
10.46	0.121531480123319\\
10.47	0.120545247816359\\
10.48	0.11955453129491\\
10.49	0.118559417671241\\
10.5	0.11755999401705\\
10.51	0.116556347357539\\
10.52	0.115548564665524\\
10.53	0.114536732855568\\
10.54	0.113520938778138\\
10.55	0.1125012692138\\
10.56	0.111477810867427\\
10.57	0.110450650362453\\
10.58	0.109419874235139\\
10.59	0.108385568928881\\
10.6	0.107347820788539\\
10.61	0.106306716054799\\
10.62	0.105262340858564\\
10.63	0.104214781215376\\
10.64	0.103164123019866\\
10.65	0.102110452040237\\
10.66	0.101053853912777\\
10.67	0.0999944141364037\\
10.68	0.0989322180672377\\
10.69	0.0978673509132121\\
10.7	0.09679989772871\\
10.71	0.0957299434092362\\
10.72	0.0946575726861204\\
10.73	0.0935828701212535\\
10.74	0.092505920101856\\
10.75	0.0914268068352809\\
10.76	0.0903456143438482\\
10.77	0.089262426459714\\
10.78	0.0881773268197736\\
10.79	0.0870903988605974\\
10.8	0.0860017258134024\\
10.81	0.0849113906990568\\
10.82	0.0838194763231206\\
10.83	0.0827260652709199\\
10.84	0.0816312399026565\\
10.85	0.0805350823485537\\
10.86	0.0794376745040358\\
10.87	0.078339098024945\\
10.88	0.0772394343227929\\
10.89	0.0761387645600488\\
10.9	0.0750371696454636\\
10.91	0.0739347302294306\\
10.92	0.0728315266993824\\
10.93	0.0717276391752251\\
10.94	0.070623147504809\\
10.95	0.0695181312594362\\
10.96	0.0684126697294063\\
10.97	0.0673068419195985\\
10.98	0.0662007265450919\\
10.99	0.0650944020268234\\
11	0.0639879464872836\\
11.01	0.06288143774625\\
11.02	0.0617749533165598\\
11.03	0.0606685703999194\\
11.04	0.0595623658827537\\
11.05	0.0584564163320932\\
11.06	0.0573507979914999\\
11.07	0.0562455867770327\\
11.08	0.0551408582732509\\
11.09	0.0540366877292573\\
11.1	0.0529331500547808\\
11.11	0.0518303198162974\\
11.12	0.0507282712331918\\
11.13	0.0496270781739579\\
11.14	0.0485268141524389\\
11.15	0.0474275523241077\\
11.16	0.0463293654823869\\
11.17	0.0452323260550083\\
11.18	0.0441365061004138\\
11.19	0.0430419773041946\\
11.2	0.0419488109755726\\
11.21	0.0408570780439208\\
11.22	0.0397668490553243\\
11.23	0.0386781941691828\\
11.24	0.0375911831548521\\
11.25	0.0365058853883276\\
11.26	0.035422369848968\\
11.27	0.0343407051162594\\
11.28	0.0332609593666211\\
11.29	0.0321832003702517\\
11.3	0.0311074954880162\\
11.31	0.0300339116683744\\
11.32	0.0289625154443502\\
11.33	0.027893372930542\\
11.34	0.0268265498201741\\
11.35	0.0257621113821902\\
11.36	0.0247001224583865\\
11.37	0.023640647460588\\
11.38	0.0225837503678642\\
11.39	0.0215294947237881\\
11.4	0.0204779436337347\\
11.41	0.0194291597622222\\
11.42	0.0183832053302942\\
11.43	0.0173401421129432\\
11.44	0.0163000314365755\\
11.45	0.015262934176518\\
11.46	0.0142289107545661\\
11.47	0.013198021136573\\
11.48	0.0121703248300807\\
11.49	0.0111458808819926\\
11.5	0.0101247478762869\\
11.51	0.00910698393177252\\
11.52	0.00809264669988544\\
11.53	0.00708179336252715\\
11.54	0.00607448062994428\\
11.55	0.0050707647386497\\
11.56	0.00407070144938495\\
11.57	0.00307434604512414\\
11.58	0.00208175332911915\\
11.59	0.0010929776229861\\
11.6	0.000108072764833178\\
11.61	-0.000872907892570304\\
11.62	-0.00184991148358366\\
11.63	-0.00282288563144339\\
11.64	-0.0037917784499706\\
11.65	-0.00475653854523731\\
11.66	-0.00571711501719183\\
11.67	-0.00667345746124299\\
11.68	-0.00762551596980354\\
11.69	-0.00857324113379263\\
11.7	-0.00951658404409751\\
11.71	-0.0104554962929944\\
11.72	-0.0113899299755286\\
11.73	-0.0123198376908543\\
11.74	-0.0132451725435334\\
11.75	-0.014165888144794\\
11.76	-0.0150819386137486\\
11.77	-0.0159932785785718\\
11.78	-0.0168998631776377\\
11.79	-0.0178016480606175\\
11.8	-0.0186985893895364\\
11.81	-0.0195906438397907\\
11.82	-0.0204777686011254\\
11.83	-0.0213599213785715\\
11.84	-0.0222370603933437\\
11.85	-0.0231091443836982\\
11.86	-0.0239761326057516\\
11.87	-0.0248379848342597\\
11.88	-0.0256946613633573\\
11.89	-0.0265461230072586\\
11.9	-0.0273923311009186\\
11.91	-0.0282332475006555\\
11.92	-0.0290688345847341\\
11.93	-0.0298990552539101\\
11.94	-0.0307238729319368\\
11.95	-0.0315432515660315\\
11.96	-0.0323571556273055\\
11.97	-0.0331655501111538\\
11.98	-0.0339684005376084\\
11.99	-0.0347656729516522\\
12	-0.0355573339234954\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.561090601062911\\
0.01	0.570504732778217\\
0.02	0.579869077793483\\
0.03	0.589183292669819\\
0.04	0.59844703871281\\
0.05	0.607659981969092\\
0.06	0.616821793222661\\
0.07	0.625932147990921\\
0.08	0.634990726520461\\
0.09	0.643997213782575\\
0.1	0.652951299468525\\
0.11	0.661852677984536\\
0.12	0.670701048446538\\
0.13	0.67949611467466\\
0.14	0.688237585187455\\
0.15	0.696925173195887\\
0.16	0.705558596597056\\
0.17	0.714137577967683\\
0.18	0.72266184455734\\
0.19	0.731131128281439\\
0.2	0.739545165713974\\
0.21	0.747903698080023\\
0.22	0.756206471248006\\
0.23	0.764453235721706\\
0.24	0.772643746632051\\
0.25	0.780777763728664\\
0.26	0.78885505137117\\
0.27	0.79687537852028\\
0.28	0.80483851872864\\
0.29	0.812744250131448\\
0.3	0.820592355436849\\
0.31	0.828382621916104\\
0.32	0.836114841393527\\
0.33	0.843788810236209\\
0.34	0.851404329343519\\
0.35	0.858961204136382\\
0.36	0.866459244546345\\
0.37	0.873898265004423\\
0.38	0.881278084429738\\
0.39	0.888598526217938\\
0.4	0.895859418229412\\
0.41	0.903060592777293\\
0.42	0.910201886615258\\
0.43	0.917283140925118\\
0.44	0.924304201304209\\
0.45	0.931264917752582\\
0.46	0.938165144659989\\
0.47	0.945004740792676\\
0.48	0.951783569279979\\
0.49	0.958501497600721\\
0.5	0.965158397569423\\
0.51	0.971754145322323\\
0.52	0.978288621303201\\
0.53	0.984761710249025\\
0.54	0.991173301175404\\
0.55	0.99752328736186\\
0.56	1.00381156633692\\
0.57	1.01003803986305\\
0.58	1.01620261392132\\
0.59	1.02230519869605\\
0.6	1.02834570855913\\
0.61	1.03432406205426\\
0.62	1.04024018188097\\
0.63	1.0460939948785\\
0.64	1.05188543200949\\
0.65	1.05761442834354\\
0.66	1.06328092304056\\
0.67	1.06888485933401\\
0.68	1.07442618451391\\
0.69	1.07990484990976\\
0.7	1.08532081087327\\
0.71	1.09067402676097\\
0.72	1.09596446091658\\
0.73	1.10119208065334\\
0.74	1.10635685723612\\
0.75	1.11145876586339\\
0.76	1.11649778564908\\
0.77	1.12147389960426\\
0.78	1.1263870946187\\
0.79	1.13123736144225\\
0.8	1.13602469466617\\
0.81	1.14074909270419\\
0.82	1.14541055777358\\
0.83	1.15000909587598\\
0.84	1.15454471677816\\
0.85	1.1590174339926\\
0.86	1.16342726475798\\
0.87	1.16777423001958\\
0.88	1.17205835440942\\
0.89	1.17627966622645\\
0.9	1.18043819741652\\
0.91	1.18453398355221\\
0.92	1.18856706381264\\
0.93	1.19253748096307\\
0.94	1.19644528133444\\
0.95	1.2002905148028\\
0.96	1.20407323476857\\
0.97	1.20779349813579\\
0.98	1.21145136529117\\
0.99	1.21504690008311\\
1	1.21858016980058\\
1.01	1.22205124515185\\
1.02	1.22546020024327\\
1.03	1.22880711255779\\
1.04	1.23209206293346\\
1.05	1.23531513554187\\
1.06	1.23847641786639\\
1.07	1.24157600068048\\
1.08	1.24461397802573\\
1.09	1.24759044718995\\
1.1	1.25050550868512\\
1.11	1.25335926622528\\
1.12	1.25615182670431\\
1.13	1.25888330017361\\
1.14	1.26155379981981\\
1.15	1.26416344194229\\
1.16	1.26671234593065\\
1.17	1.26920063424216\\
1.18	1.27162843237908\\
1.19	1.27399586886594\\
1.2	1.27630307522676\\
1.21	1.27855018596215\\
1.22	1.28073733852644\\
1.23	1.28286467330466\\
1.24	1.28493233358949\\
1.25	1.28694046555819\\
1.26	1.28888921824938\\
1.27	1.29077874353988\\
1.28	1.2926091961214\\
1.29	1.29438073347722\\
1.3	1.29609351585882\\
1.31	1.29774770626247\\
1.32	1.29934347040573\\
1.33	1.30088097670393\\
1.34	1.30236039624663\\
1.35	1.30378190277403\\
1.36	1.30514567265326\\
1.37	1.30645188485477\\
1.38	1.30770072092855\\
1.39	1.30889236498039\\
1.4	1.31002700364812\\
1.41	1.31110482607772\\
1.42	1.31212602389953\\
1.43	1.3130907912043\\
1.44	1.31399932451932\\
1.45	1.31485182278446\\
1.46	1.31564848732822\\
1.47	1.31638952184372\\
1.48	1.31707513236468\\
1.49	1.31770552724142\\
1.5	1.31828091711679\\
1.51	1.31880151490211\\
1.52	1.31926753575306\\
1.53	1.31967919704564\\
1.54	1.32003671835198\\
1.55	1.3203403214163\\
1.56	1.3205902301307\\
1.57	1.3207866705111\\
1.58	1.32092987067302\\
1.59	1.32102006080748\\
1.6	1.32105747315682\\
1.61	1.32104234199056\\
1.62	1.32097490358121\\
1.63	1.32085539618017\\
1.64	1.32068405999349\\
1.65	1.3204611371578\\
1.66	1.32018687171612\\
1.67	1.31986150959372\\
1.68	1.31948529857401\\
1.69	1.31905848827438\\
1.7	1.31858133012214\\
1.71	1.31805407733035\\
1.72	1.31747698487379\\
1.73	1.31685030946487\\
1.74	1.31617430952955\\
1.75	1.31544924518333\\
1.76	1.31467537820722\\
1.77	1.31385297202374\\
1.78	1.31298229167292\\
1.79	1.31206360378838\\
1.8	1.31109717657338\\
1.81	1.3100832797769\\
1.82	1.30902218466978\\
1.83	1.30791416402086\\
1.84	1.30675949207317\\
1.85	1.30555844452011\\
1.86	1.3043112984817\\
1.87	1.30301833248088\\
1.88	1.30167982641979\\
1.89	1.30029606155611\\
1.9	1.29886732047946\\
1.91	1.2973938870878\\
1.92	1.2958760465639\\
1.93	1.29431408535183\\
1.94	1.29270829113349\\
1.95	1.29105895280524\\
1.96	1.28936636045446\\
1.97	1.28763080533626\\
1.98	1.2858525798502\\
1.99	1.28403197751704\\
2	1.28216929295558\\
2.01	1.28026482185948\\
2.02	1.27831886097424\\
2.03	1.2763317080741\\
2.04	1.27430366193912\\
2.05	1.27223502233222\\
2.06	1.27012608997631\\
2.07	1.26797716653152\\
2.08	1.26578855457238\\
2.09	1.26356055756519\\
2.1	1.26129347984534\\
2.11	1.25898762659476\\
2.12	1.25664330381939\\
2.13	1.25426081832675\\
2.14	1.25184047770352\\
2.15	1.24938259029327\\
2.16	1.24688746517416\\
2.17	1.24435541213678\\
2.18	1.241786741662\\
2.19	1.23918176489898\\
2.2	1.23654079364311\\
2.21	1.23386414031416\\
2.22	1.23115211793442\\
2.23	1.22840504010694\\
2.24	1.22562322099384\\
2.25	1.22280697529469\\
2.26	1.21995661822495\\
2.27	1.21707246549458\\
2.28	1.21415483328654\\
2.29	1.21120403823558\\
2.3	1.20822039740697\\
2.31	1.20520422827535\\
2.32	1.20215584870368\\
2.33	1.19907557692222\\
2.34	1.19596373150767\\
2.35	1.19282063136233\\
2.36	1.18964659569335\\
2.37	1.18644194399211\\
2.38	1.18320699601364\\
2.39	1.17994207175614\\
2.4	1.1766474914406\\
2.41	1.17332357549049\\
2.42	1.16997064451155\\
2.43	1.16658901927168\\
2.44	1.1631790206809\\
2.45	1.15974096977139\\
2.46	1.15627518767768\\
2.47	1.15278199561688\\
2.48	1.149261714869\\
2.49	1.1457146667574\\
2.5	1.14214117262934\\
2.51	1.13854155383654\\
2.52	1.13491613171599\\
2.53	1.13126522757067\\
2.54	1.12758916265055\\
2.55	1.12388825813355\\
2.56	1.12016283510667\\
2.57	1.1164132145472\\
2.58	1.11263971730405\\
2.59	1.10884266407912\\
2.6	1.10502237540885\\
2.61	1.10117917164586\\
2.62	1.09731337294059\\
2.63	1.09342529922321\\
2.64	1.08951527018548\\
2.65	1.08558360526284\\
2.66	1.08163062361648\\
2.67	1.07765664411565\\
2.68	1.07366198531996\\
2.69	1.06964696546185\\
2.7	1.06561190242916\\
2.71	1.06155711374779\\
2.72	1.05748291656446\\
2.73	1.05338962762963\\
2.74	1.04927756328049\\
2.75	1.04514703942403\\
2.76	1.0409983715203\\
2.77	1.03683187456569\\
2.78	1.03264786307641\\
2.79	1.02844665107202\\
2.8	1.02422855205906\\
2.81	1.01999387901488\\
2.82	1.01574294437147\\
2.83	1.01147605999949\\
2.84	1.00719353719236\\
2.85	1.00289568665051\\
2.86	0.998582818465689\\
2.87	0.994255242105434\\
2.88	0.989913266397642\\
2.89	0.985557199515244\\
2.9	0.981187348961009\\
2.91	0.976804021552456\\
2.92	0.972407523406887\\
2.93	0.967998159926536\\
2.94	0.963576235783832\\
2.95	0.959142054906778\\
2.96	0.954695920464458\\
2.97	0.950238134852646\\
2.98	0.945768999679548\\
2.99	0.941288815751649\\
3	0.936797883059691\\
3.01	0.932296500764761\\
3.02	0.9277849671845\\
3.03	0.923263579779433\\
3.04	0.91873263513942\\
3.05	0.914192428970221\\
3.06	0.909643256080187\\
3.07	0.905085410367065\\
3.08	0.900519184804933\\
3.09	0.89594487143124\\
3.1	0.891362761333987\\
3.11	0.886773144639007\\
3.12	0.882176310497387\\
3.13	0.877572547072991\\
3.14	0.872962141530122\\
3.15	0.868345380021295\\
3.16	0.863722547675131\\
3.17	0.859093928584382\\
3.18	0.854459805794067\\
3.19	0.849820461289736\\
3.2	0.845176175985854\\
3.21	0.840527229714308\\
3.22	0.835873901213038\\
3.23	0.831216468114781\\
3.24	0.826555206935953\\
3.25	0.821890393065638\\
3.26	0.817222300754708\\
3.27	0.812551203105064\\
3.28	0.807877372058999\\
3.29	0.803201078388681\\
3.3	0.798522591685762\\
3.31	0.793842180351109\\
3.32	0.789160111584656\\
3.33	0.78447665137538\\
3.34	0.779792064491395\\
3.35	0.77510661447018\\
3.36	0.770420563608913\\
3.37	0.765734172954942\\
3.38	0.761047702296371\\
3.39	0.756361410152767\\
3.4	0.751675553765998\\
3.41	0.74699038909118\\
3.42	0.74230617078776\\
3.43	0.737623152210711\\
3.44	0.732941585401852\\
3.45	0.728261721081295\\
3.46	0.723583808639002\\
3.47	0.718908096126477\\
3.48	0.714234830248573\\
3.49	0.709564256355416\\
3.5	0.704896618434461\\
3.51	0.700232159102662\\
3.52	0.695571119598763\\
3.53	0.690913739775714\\
3.54	0.686260258093201\\
3.55	0.681610911610309\\
3.56	0.67696593597829\\
3.57	0.672325565433463\\
3.58	0.667690032790227\\
3.59	0.663059569434201\\
3.6	0.658434405315476\\
3.61	0.653814768941992\\
3.62	0.649200887373034\\
3.63	0.644592986212843\\
3.64	0.639991289604351\\
3.65	0.63539602022303\\
3.66	0.630807399270865\\
3.67	0.626225646470443\\
3.68	0.621650980059154\\
3.69	0.617083616783522\\
3.7	0.612523771893642\\
3.71	0.60797165913774\\
3.72	0.603427490756852\\
3.73	0.598891477479613\\
3.74	0.594363828517168\\
3.75	0.589844751558197\\
3.76	0.585334452764061\\
3.77	0.580833136764052\\
3.78	0.576341006650769\\
3.79	0.571858263975608\\
3.8	0.567385108744362\\
3.81	0.562921739412937\\
3.82	0.558468352883184\\
3.83	0.554025144498847\\
3.84	0.549592308041617\\
3.85	0.545170035727303\\
3.86	0.540758518202122\\
3.87	0.536357944539091\\
3.88	0.531968502234537\\
3.89	0.52759037720472\\
3.9	0.523223753782561\\
3.91	0.51886881471449\\
3.92	0.514525741157397\\
3.93	0.510194712675699\\
3.94	0.505875907238511\\
3.95	0.501569501216931\\
3.96	0.497275669381438\\
3.97	0.492994584899386\\
3.98	0.488726419332619\\
3.99	0.484471342635192\\
4	0.48022952315119\\
4.01	0.476001127612669\\
4.02	0.471786321137688\\
4.03	0.467585267228465\\
4.04	0.46339812776962\\
4.05	0.45922506302654\\
4.06	0.45506623164384\\
4.07	0.450921790643929\\
4.08	0.446791895425684\\
4.09	0.442676699763225\\
4.1	0.438576355804797\\
4.11	0.434491014071747\\
4.12	0.430420823457613\\
4.13	0.42636593122731\\
4.14	0.422326483016417\\
4.15	0.418302622830567\\
4.16	0.414294493044936\\
4.17	0.410302234403834\\
4.18	0.406325986020396\\
4.19	0.402365885376368\\
4.2	0.398422068321998\\
4.21	0.394494669076018\\
4.22	0.390583820225731\\
4.23	0.38668965272719\\
4.24	0.382812295905478\\
4.25	0.378951877455077\\
4.26	0.375108523440343\\
4.27	0.371282358296068\\
4.28	0.36747350482814\\
4.29	0.363682084214296\\
4.3	0.359908216004974\\
4.31	0.356152018124245\\
4.32	0.352413606870855\\
4.33	0.348693096919346\\
4.34	0.344990601321274\\
4.35	0.341306231506519\\
4.36	0.337640097284679\\
4.37	0.333992306846564\\
4.38	0.330362966765773\\
4.39	0.326752182000357\\
4.4	0.323160055894581\\
4.41	0.319586690180764\\
4.42	0.316032184981209\\
4.43	0.312496638810222\\
4.44	0.308980148576216\\
4.45	0.305482809583898\\
4.46	0.302004715536547\\
4.47	0.298545958538369\\
4.48	0.295106629096944\\
4.49	0.291686816125749\\
4.5	0.288286606946769\\
4.51	0.284906087293185\\
4.52	0.281545341312154\\
4.53	0.278204451567654\\
4.54	0.274883499043429\\
4.55	0.271582563145993\\
4.56	0.268301721707733\\
4.57	0.265041050990077\\
4.58	0.261800625686745\\
4.59	0.258580518927081\\
4.6	0.255380802279455\\
4.61	0.252201545754748\\
4.62	0.249042817809908\\
4.63	0.245904685351585\\
4.64	0.242787213739838\\
4.65	0.239690466791918\\
4.66	0.236614506786121\\
4.67	0.233559394465721\\
4.68	0.230525189042967\\
4.69	0.227511948203159\\
4.7	0.224519728108785\\
4.71	0.221548583403745\\
4.72	0.218598567217625\\
4.73	0.215669731170057\\
4.74	0.212762125375139\\
4.75	0.209875798445924\\
4.76	0.207010797498979\\
4.77	0.204167168159007\\
4.78	0.20134495456354\\
4.79	0.198544199367696\\
4.8	0.195764943748996\\
4.81	0.193007227412254\\
4.82	0.190271088594524\\
4.83	0.187556564070114\\
4.84	0.184863689155658\\
4.85	0.182192497715259\\
4.86	0.179543022165683\\
4.87	0.176915293481616\\
4.88	0.174309341200992\\
4.89	0.171725193430362\\
4.9	0.169162876850336\\
4.91	0.166622416721082\\
4.92	0.164103836887873\\
4.93	0.161607159786701\\
4.94	0.159132406449945\\
4.95	0.15667959651209\\
4.96	0.154248748215509\\
4.97	0.151839878416291\\
4.98	0.149453002590131\\
4.99	0.147088134838268\\
5	0.144745287893474\\
5.01	0.142424473126104\\
5.02	0.140125700550188\\
5.03	0.137848978829576\\
5.04	0.13559431528414\\
5.05	0.133361715896013\\
5.06	0.131151185315889\\
5.07	0.128962726869365\\
5.08	0.126796342563333\\
5.09	0.124652033092414\\
5.1	0.122529797845449\\
5.11	0.120429634912022\\
5.12	0.118351541089043\\
5.13	0.116295511887362\\
5.14	0.114261541538437\\
5.15	0.112249623001039\\
5.16	0.110259747968005\\
5.17	0.108291906873028\\
5.18	0.10634608889749\\
5.19	0.10442228197734\\
5.2	0.102520472810006\\
5.21	0.100640646861353\\
5.22	0.098782788372671\\
5.23	0.096946880367714\\
5.24	0.0951329046597646\\
5.25	0.0933408418587436\\
5.26	0.0915706713783533\\
5.27	0.0898223714432568\\
5.28	0.0880959190962937\\
5.29	0.0863912902057295\\
5.3	0.0847084594725396\\
5.31	0.0830474004377271\\
5.32	0.0814080854896733\\
5.33	0.0797904858715201\\
5.34	0.0781945716885851\\
5.35	0.0766203119158071\\
5.36	0.0750676744052224\\
5.37	0.0735366258934708\\
5.38	0.0720271320093313\\
5.39	0.0705391572812865\\
5.4	0.0690726651451147\\
5.41	0.0676276179515101\\
5.42	0.0662039769737295\\
5.43	0.0648017024152659\\
5.44	0.0634207534175473\\
5.45	0.0620610880676607\\
5.46	0.0607226634061016\\
5.47	0.0594054354345464\\
5.48	0.0581093591236485\\
5.49	0.0568343884208579\\
5.5	0.0555804762582622\\
5.51	0.0543475745604498\\
5.52	0.0531356342523936\\
5.53	0.0519446052673566\\
5.54	0.0507744365548157\\
5.55	0.0496250760884059\\
5.56	0.0484964708738832\\
5.57	0.0473885669571055\\
5.58	0.0463013094320315\\
5.59	0.0452346424487361\\
5.6	0.044188509221443\\
5.61	0.0431628520365728\\
5.62	0.042157612260807\\
5.63	0.0411727303491661\\
5.64	0.0402081458531026\\
5.65	0.0392637974286075\\
5.66	0.0383396228443303\\
5.67	0.0374355589897111\\
5.68	0.0365515418831248\\
5.69	0.0356875066800377\\
5.7	0.0348433876811738\\
5.71	0.0340191183406928\\
5.72	0.0332146312743766\\
5.73	0.0324298582678268\\
5.74	0.0316647302846698\\
5.75	0.0309191774747704\\
5.76	0.0301931291824533\\
5.77	0.0294865139547323\\
5.78	0.0287992595495454\\
5.79	0.0281312929439965\\
5.8	0.0274825403426023\\
5.81	0.0268529271855453\\
5.82	0.0262423781569302\\
5.83	0.0256508171930456\\
5.84	0.0250781674906279\\
5.85	0.0245243515151292\\
5.86	0.0239892910089884\\
5.87	0.0234729069999021\\
5.88	0.0229751198090995\\
5.89	0.0224958490596166\\
5.9	0.022035013684572\\
5.91	0.0215925319354423\\
5.92	0.0211683213903369\\
5.93	0.0207622989622718\\
5.94	0.0203743809074427\\
5.95	0.0200044828334955\\
5.96	0.0196525197077941\\
5.97	0.0193184058656863\\
5.98	0.0190020550187651\\
5.99	0.0187033802631275\\
6	0.0184222940876278\\
6.01	0.0181587083821265\\
6.02	0.0179125344457342\\
6.03	0.0176836829950494\\
6.04	0.0174720641723904\\
6.05	0.0172775875540203\\
6.06	0.0171001621583645\\
6.07	0.0169396964542215\\
6.08	0.0167960983689654\\
6.09	0.0166692752967391\\
6.1	0.0165591341066395\\
6.11	0.0164655811508932\\
6.12	0.0163885222730218\\
6.13	0.0163278628159979\\
6.14	0.0162835076303887\\
6.15	0.0162553610824908\\
6.16	0.0162433270624516\\
6.17	0.0162473089923795\\
6.18	0.0162672098344414\\
6.19	0.0163029320989472\\
6.2	0.0163543778524219\\
6.21	0.0164214487256631\\
6.22	0.0165040459217844\\
6.23	0.0166020702242455\\
6.24	0.0167154220048654\\
6.25	0.0168440012318221\\
6.26	0.0169877074776357\\
6.27	0.0171464399271358\\
6.28	0.0173200973854112\\
6.29	0.0175085782857451\\
6.3	0.0177117806975302\\
6.31	0.017929602334168\\
6.32	0.0181619405609496\\
6.33	0.0184086924029176\\
6.34	0.0186697545527096\\
6.35	0.0189450233783823\\
6.36	0.0192343949312161\\
6.37	0.0195377649535\\
6.38	0.0198550288862956\\
6.39	0.0201860818771807\\
6.4	0.0205308187879721\\
6.41	0.0208891342024269\\
6.42	0.0212609224339215\\
6.43	0.0216460775331095\\
6.44	0.0220444932955561\\
6.45	0.0224560632693508\\
6.46	0.0228806807626956\\
6.47	0.0233182388514712\\
6.48	0.023768630386778\\
6.49	0.0242317480024545\\
6.5	0.0247074841225696\\
6.51	0.0251957309688908\\
6.52	0.0256963805683283\\
6.53	0.0262093247603515\\
6.54	0.0267344552043817\\
6.55	0.0272716633871576\\
6.56	0.027820840630075\\
6.57	0.0283818780964993\\
6.58	0.0289546667990517\\
6.59	0.0295390976068671\\
6.6	0.0301350612528253\\
6.61	0.0307424483407542\\
6.62	0.0313611493526041\\
6.63	0.0319910546555944\\
6.64	0.0326320545093309\\
6.65	0.0332840390728947\\
6.66	0.0339468984119012\\
6.67	0.0346205225055294\\
6.68	0.0353048012535219\\
6.69	0.0359996244831549\\
6.7	0.0367048819561764\\
6.71	0.0374204633757158\\
6.72	0.0381462583931608\\
6.73	0.0388821566150038\\
6.74	0.0396280476096572\\
6.75	0.0403838209142365\\
6.76	0.0411493660413112\\
6.77	0.0419245724856248\\
6.78	0.0427093297307806\\
6.79	0.0435035272558963\\
6.8	0.044307054542225\\
6.81	0.045119801079743\\
6.82	0.0459416563737045\\
6.83	0.0467725099511628\\
6.84	0.0476122513674574\\
6.85	0.0484607702126672\\
6.86	0.0493179561180293\\
6.87	0.0501836987623239\\
6.88	0.0510578878782236\\
6.89	0.0519404132586087\\
6.9	0.0528311647628467\\
6.91	0.0537300323230373\\
6.92	0.0546369059502211\\
6.93	0.0555516757405531\\
6.94	0.0564742318814405\\
6.95	0.0574044646576436\\
6.96	0.0583422644573416\\
6.97	0.0592875217781614\\
6.98	0.0602401272331691\\
6.99	0.0611999715568263\\
7	0.0621669456109079\\
7.01	0.0631409403903842\\
7.02	0.064121847029264\\
7.03	0.0651095568064021\\
7.04	0.0661039611512677\\
7.05	0.0671049516496757\\
7.06	0.0681124200494805\\
7.07	0.0691262582662307\\
7.08	0.070146358388786\\
7.09	0.0711726126848963\\
7.1	0.0722049136067416\\
7.11	0.0732431537964333\\
7.12	0.0742872260914768\\
7.13	0.0753370235301957\\
7.14	0.076392439357116\\
7.15	0.077453367028312\\
7.16	0.078519700216712\\
7.17	0.0795913328173654\\
7.18	0.0806681589526702\\
7.19	0.0817500729775597\\
7.2	0.0828369694846511\\
7.21	0.0839287433093531\\
7.22	0.0850252895349337\\
7.23	0.0861265034975481\\
7.24	0.0872322807912264\\
7.25	0.0883425172728209\\
7.26	0.0894571090669126\\
7.27	0.0905759525706785\\
7.28	0.0916989444587167\\
7.29	0.0928259816878318\\
7.3	0.0939569615017799\\
7.31	0.0950917814359715\\
7.32	0.0962303393221345\\
7.33	0.0973725332929365\\
7.34	0.0985182617865647\\
7.35	0.0996674235512662\\
7.36	0.100819917649846\\
7.37	0.101975643464124\\
7.38	0.103134500699352\\
7.39	0.104296389388587\\
7.4	0.105461209897024\\
7.41	0.10662886292629\\
7.42	0.107799249518691\\
7.43	0.108972271061423\\
7.44	0.110147829290736\\
7.45	0.111325826296062\\
7.46	0.1125061645241\\
7.47	0.113688746782852\\
7.48	0.114873476245627\\
7.49	0.116060256455001\\
7.5	0.117248991326728\\
7.51	0.118439585153621\\
7.52	0.119631942609378\\
7.53	0.120825968752378\\
7.54	0.122021569029429\\
7.55	0.123218649279472\\
7.56	0.124417115737249\\
7.57	0.125616875036923\\
7.58	0.126817834215666\\
7.59	0.128019900717187\\
7.6	0.129222982395241\\
7.61	0.130426987517074\\
7.62	0.131631824766844\\
7.63	0.132837403248987\\
7.64	0.13404363249155\\
7.65	0.135250422449474\\
7.66	0.136457683507847\\
7.67	0.137665326485097\\
7.68	0.138873262636162\\
7.69	0.140081403655608\\
7.7	0.141289661680705\\
7.71	0.142497949294462\\
7.72	0.143706179528625\\
7.73	0.144914265866629\\
7.74	0.146122122246504\\
7.75	0.14732966306375\\
7.76	0.148536803174161\\
7.77	0.14974345789661\\
7.78	0.150949543015796\\
7.79	0.152154974784946\\
7.8	0.153359669928472\\
7.81	0.154563545644597\\
7.82	0.155766519607927\\
7.83	0.156968509971992\\
7.84	0.158169435371742\\
7.85	0.159369214925995\\
7.86	0.16056776823986\\
7.87	0.1617650154071\\
7.88	0.162960877012467\\
7.89	0.164155274133991\\
7.9	0.165348128345232\\
7.91	0.166539361717482\\
7.92	0.167728896821938\\
7.93	0.168916656731825\\
7.94	0.170102565024486\\
7.95	0.171286545783421\\
7.96	0.172468523600298\\
7.97	0.173648423576916\\
7.98	0.174826171327127\\
7.99	0.176001692978722\\
8	0.177174915175275\\
8.01	0.178345765077944\\
8.02	0.179514170367241\\
8.03	0.180680059244747\\
8.04	0.181843360434804\\
8.05	0.183004003186158\\
8.06	0.18416191727356\\
8.07	0.185317032999335\\
8.08	0.186469281194908\\
8.09	0.187618593222288\\
8.1	0.188764900975521\\
8.11	0.189908136882093\\
8.12	0.191048233904303\\
8.13	0.192185125540593\\
8.14	0.19331874582684\\
8.15	0.19444902933761\\
8.16	0.195575911187372\\
8.17	0.196699327031676\\
8.18	0.197819213068293\\
8.19	0.198935506038312\\
8.2	0.200048143227201\\
8.21	0.20115706246584\\
8.22	0.202262202131498\\
8.23	0.203363501148787\\
8.24	0.204460898990575\\
8.25	0.205554335678856\\
8.26	0.206643751785591\\
8.27	0.207729088433505\\
8.28	0.208810287296854\\
8.29	0.209887290602147\\
8.3	0.210960041128838\\
8.31	0.21202848220998\\
8.32	0.213092557732839\\
8.33	0.214152212139478\\
8.34	0.215207390427297\\
8.35	0.216258038149547\\
8.36	0.217304101415796\\
8.37	0.218345526892373\\
8.38	0.219382261802765\\
8.39	0.220414253927985\\
8.4	0.221441451606903\\
8.41	0.222463803736541\\
8.42	0.223481259772336\\
8.43	0.224493769728364\\
8.44	0.225501284177534\\
8.45	0.226503754251745\\
8.46	0.227501131642009\\
8.47	0.228493368598541\\
8.48	0.229480417930813\\
8.49	0.230462233007575\\
8.5	0.231438767756846\\
8.51	0.232409976665868\\
8.52	0.233375814781024\\
8.53	0.23433623770773\\
8.54	0.235291201610288\\
8.55	0.236240663211712\\
8.56	0.237184579793513\\
8.57	0.238122909195464\\
8.58	0.239055609815318\\
8.59	0.239982640608507\\
8.6	0.2409039610878\\
8.61	0.241819531322939\\
8.62	0.24272931194023\\
8.63	0.243633264122116\\
8.64	0.24453134960671\\
8.65	0.245423530687304\\
8.66	0.246309770211839\\
8.67	0.247190031582353\\
8.68	0.248064278754391\\
8.69	0.248932476236393\\
8.7	0.249794589089043\\
8.71	0.250650582924594\\
8.72	0.251500423906165\\
8.73	0.252344078746999\\
8.74	0.253181514709707\\
8.75	0.254012699605466\\
8.76	0.254837601793201\\
8.77	0.255656190178734\\
8.78	0.256468434213902\\
8.79	0.257274303895649\\
8.8	0.258073769765094\\
8.81	0.258866802906561\\
8.82	0.259653374946591\\
8.83	0.260433458052924\\
8.84	0.261207024933448\\
8.85	0.26197404883513\\
8.86	0.262734503542912\\
8.87	0.263488363378589\\
8.88	0.264235603199647\\
8.89	0.264976198398092\\
8.9	0.265710124899239\\
8.91	0.266437359160479\\
8.92	0.267157878170026\\
8.93	0.267871659445631\\
8.94	0.268578681033272\\
8.95	0.269278921505825\\
8.96	0.269972359961702\\
8.97	0.270658976023469\\
8.98	0.271338749836439\\
8.99	0.272011662067241\\
9	0.272677693902361\\
9.01	0.273336827046669\\
9.02	0.273989043721908\\
9.03	0.274634326665171\\
9.04	0.275272659127352\\
9.05	0.275904024871574\\
9.06	0.276528408171587\\
9.07	0.27714579381016\\
9.08	0.277756167077429\\
9.09	0.278359513769244\\
9.1	0.278955820185478\\
9.11	0.279545073128323\\
9.12	0.280127259900561\\
9.13	0.280702368303817\\
9.14	0.281270386636785\\
9.15	0.281831303693437\\
9.16	0.282385108761215\\
9.17	0.282931791619193\\
9.18	0.283471342536227\\
9.19	0.284003752269085\\
9.2	0.284529012060545\\
9.21	0.285047113637494\\
9.22	0.285558049208987\\
9.23	0.286061811464302\\
9.24	0.286558393570966\\
9.25	0.287047789172769\\
9.26	0.287529992387755\\
9.27	0.288004997806196\\
9.28	0.28847280048855\\
9.29	0.288933395963397\\
9.3	0.28938678022536\\
9.31	0.28983294973301\\
9.32	0.290271901406748\\
9.33	0.290703632626677\\
9.34	0.291128141230451\\
9.35	0.291545425511112\\
9.36	0.291955484214907\\
9.37	0.292358316539092\\
9.38	0.292753922129718\\
9.39	0.293142301079399\\
9.4	0.293523453925071\\
9.41	0.293897381645728\\
9.42	0.294264085660148\\
9.43	0.294623567824604\\
9.44	0.294975830430556\\
9.45	0.29532087620233\\
9.46	0.295658708294789\\
9.47	0.29598933029098\\
9.48	0.296312746199773\\
9.49	0.296628960453487\\
9.5	0.296937977905499\\
9.51	0.297239803827839\\
9.52	0.29753444390878\\
9.53	0.297821904250404\\
9.54	0.298102191366164\\
9.55	0.298375312178428\\
9.56	0.298641274016017\\
9.57	0.298900084611723\\
9.58	0.299151752099819\\
9.59	0.299396285013564\\
9.6	0.299633692282683\\
9.61	0.299863983230847\\
9.62	0.300087167573136\\
9.63	0.300303255413497\\
9.64	0.300512257242183\\
9.65	0.300714183933191\\
9.66	0.300909046741682\\
9.67	0.301096857301396\\
9.68	0.301277627622056\\
9.69	0.301451370086759\\
9.7	0.301618097449367\\
9.71	0.301777822831874\\
9.72	0.301930559721781\\
9.73	0.302076321969449\\
9.74	0.302215123785449\\
9.75	0.302346979737904\\
9.76	0.302471904749824\\
9.77	0.302589914096425\\
9.78	0.302701023402453\\
9.79	0.30280524863949\\
9.8	0.302902606123256\\
9.81	0.302993112510909\\
9.82	0.303076784798326\\
9.83	0.303153640317392\\
9.84	0.30322369673327\\
9.85	0.303286972041671\\
9.86	0.303343484566119\\
9.87	0.303393252955205\\
9.88	0.303436296179838\\
9.89	0.303472633530493\\
9.9	0.303502284614447\\
9.91	0.303525269353017\\
9.92	0.303541607978789\\
9.93	0.30355132103284\\
9.94	0.303554429361964\\
9.95	0.303550954115884\\
9.96	0.303540916744464\\
9.97	0.303524338994917\\
9.98	0.30350124290901\\
9.99	0.303471650820264\\
10	0.303435585351147\\
10.01	0.303393069410273\\
10.02	0.303344126189589\\
10.03	0.303288779161562\\
10.04	0.303227052076364\\
10.05	0.303158968959056\\
10.06	0.303084554106764\\
10.07	0.303003832085861\\
10.08	0.302916827729136\\
10.09	0.302823566132975\\
10.1	0.302724072654527\\
10.11	0.302618372908876\\
10.12	0.302506492766213\\
10.13	0.302388458348998\\
10.14	0.302264296029134\\
10.15	0.302134032425127\\
10.16	0.301997694399256\\
10.17	0.301855309054734\\
10.18	0.301706903732878\\
10.19	0.301552506010269\\
10.2	0.301392143695918\\
10.21	0.301225844828434\\
10.22	0.301053637673185\\
10.23	0.300875550719468\\
10.24	0.300691612677673\\
10.25	0.300501852476452\\
10.26	0.300306299259888\\
10.27	0.300104982384663\\
10.28	0.299897931417234\\
10.29	0.299685176130999\\
10.3	0.299466746503479\\
10.31	0.299242672713488\\
10.32	0.299012985138319\\
10.33	0.298777714350918\\
10.34	0.298536891117069\\
10.35	0.298290546392582\\
10.36	0.298038711320482\\
10.37	0.297781417228194\\
10.38	0.297518695624744\\
10.39	0.297250578197954\\
10.4	0.296977096811642\\
10.41	0.296698283502825\\
10.42	0.296414170478931\\
10.43	0.296124790115005\\
10.44	0.295830174950929\\
10.45	0.295530357688637\\
10.46	0.295225371189341\\
10.47	0.29491524847076\\
10.48	0.294600022704351\\
10.49	0.294279727212543\\
10.5	0.293954395465984\\
10.51	0.293624061080784\\
10.52	0.293288757815766\\
10.53	0.292948519569728\\
10.54	0.292603380378698\\
10.55	0.292253374413207\\
10.56	0.291898535975559\\
10.57	0.291538899497111\\
10.58	0.291174499535558\\
10.59	0.290805370772224\\
10.6	0.290431548009358\\
10.61	0.290053066167437\\
10.62	0.289669960282474\\
10.63	0.289282265503341\\
10.64	0.28889001708908\\
10.65	0.288493250406244\\
10.66	0.288092000926226\\
10.67	0.287686304222605\\
10.68	0.287276195968495\\
10.69	0.286861711933904\\
10.7	0.286442887983101\\
10.71	0.286019760071983\\
10.72	0.285592364245462\\
10.73	0.285160736634847\\
10.74	0.284724913455245\\
10.75	0.284284931002961\\
10.76	0.283840825652912\\
10.77	0.283392633856048\\
10.78	0.282940392136776\\
10.79	0.282484137090403\\
10.8	0.282023905380578\\
10.81	0.281559733736746\\
10.82	0.281091658951613\\
10.83	0.280619717878615\\
10.84	0.280143947429401\\
10.85	0.279664384571324\\
10.86	0.279181066324936\\
10.87	0.278694029761499\\
10.88	0.278203312000503\\
10.89	0.277708950207194\\
10.9	0.277210981590107\\
10.91	0.276709443398617\\
10.92	0.276204372920494\\
10.93	0.275695807479469\\
10.94	0.275183784432808\\
10.95	0.274668341168903\\
10.96	0.274149515104867\\
10.97	0.273627343684136\\
10.98	0.273101864374095\\
10.99	0.272573114663699\\
11	0.272041132061113\\
11.01	0.27150595409136\\
11.02	0.270967618293986\\
11.03	0.27042616222072\\
11.04	0.269881623433168\\
11.05	0.269334039500493\\
11.06	0.268783447997128\\
11.07	0.268229886500486\\
11.08	0.267673392588684\\
11.09	0.267114003838285\\
11.1	0.266551757822044\\
11.11	0.265986692106666\\
11.12	0.265418844250581\\
11.13	0.264848251801725\\
11.14	0.264274952295335\\
11.15	0.263698983251755\\
11.16	0.263120382174256\\
11.17	0.262539186546866\\
11.18	0.26195543383221\\
11.19	0.261369161469368\\
11.2	0.260780406871739\\
11.21	0.260189207424918\\
11.22	0.259595600484593\\
11.23	0.25899962337444\\
11.24	0.258401313384047\\
11.25	0.257800707766836\\
11.26	0.257197843738004\\
11.27	0.256592758472481\\
11.28	0.255985489102889\\
11.29	0.255376072717527\\
11.3	0.254764546358356\\
11.31	0.25415094701901\\
11.32	0.253535311642805\\
11.33	0.252917677120774\\
11.34	0.25229808028971\\
11.35	0.251676557930218\\
11.36	0.251053146764787\\
11.37	0.250427883455871\\
11.38	0.249800804603983\\
11.39	0.249171946745807\\
11.4	0.248541346352313\\
11.41	0.2479090398269\\
11.42	0.247275063503537\\
11.43	0.24663945364493\\
11.44	0.246002246440692\\
11.45	0.245363478005539\\
11.46	0.244723184377482\\
11.47	0.244081401516054\\
11.48	0.24343816530053\\
11.49	0.242793511528174\\
11.5	0.242147475912496\\
11.51	0.24150009408152\\
11.52	0.240851401576073\\
11.53	0.240201433848075\\
11.54	0.239550226258858\\
11.55	0.238897814077489\\
11.56	0.238244232479107\\
11.57	0.237589516543279\\
11.58	0.236933701252369\\
11.59	0.236276821489915\\
11.6	0.235618912039027\\
11.61	0.234960007580795\\
11.62	0.234300142692713\\
11.63	0.233639351847117\\
11.64	0.232977669409636\\
11.65	0.232315129637655\\
11.66	0.231651766678802\\
11.67	0.230987614569431\\
11.68	0.230322707233142\\
11.69	0.229657078479294\\
11.7	0.228990762001546\\
11.71	0.228323791376408\\
11.72	0.227656200061802\\
11.73	0.226988021395647\\
11.74	0.226319288594447\\
11.75	0.225650034751905\\
11.76	0.224980292837539\\
11.77	0.224310095695321\\
11.78	0.223639476042328\\
11.79	0.222968466467409\\
11.8	0.222297099429859\\
11.81	0.221625407258119\\
11.82	0.220953422148481\\
11.83	0.22028117616381\\
11.84	0.219608701232281\\
11.85	0.218936029146134\\
11.86	0.218263191560433\\
11.87	0.217590219991853\\
11.88	0.216917145817469\\
11.89	0.216244000273568\\
11.9	0.215570814454469\\
11.91	0.214897619311365\\
11.92	0.214224445651171\\
11.93	0.213551324135393\\
11.94	0.212878285279004\\
11.95	0.212205359449346\\
11.96	0.211532576865034\\
11.97	0.21085996759488\\
11.98	0.210187561556836\\
11.99	0.209515388516938\\
12	0.208843478088281\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.561090601062911\\
0.01	-0.550554849049096\\
0.02	-0.540070004794997\\
0.03	-0.529636410619004\\
0.04	-0.519254404096153\\
0.05	-0.508924318061546\\
0.06	-0.498646480614045\\
0.07	-0.488421215120221\\
0.08	-0.478248840218573\\
0.09	-0.468129669824008\\
0.1	-0.458064013132586\\
0.11	-0.448052174626508\\
0.12	-0.438094454079382\\
0.13	-0.428191146561733\\
0.14	-0.418342542446764\\
0.15	-0.408548927416378\\
0.16	-0.398810582467447\\
0.17	-0.389127783918329\\
0.18	-0.379500803415635\\
0.19	-0.36992990794124\\
0.2	-0.360415359819536\\
0.21	-0.350957416724935\\
0.22	-0.341556331689607\\
0.23	-0.332212353111456\\
0.24	-0.32292572476234\\
0.25	-0.313696685796519\\
0.26	-0.304525470759346\\
0.27	-0.295412309596182\\
0.28	-0.286357427661547\\
0.29	-0.277361045728502\\
0.3	-0.26842337999825\\
0.31	-0.25954464210997\\
0.32	-0.250725039150877\\
0.33	-0.241964773666496\\
0.34	-0.233264043671162\\
0.35	-0.224623042658738\\
0.36	-0.216041959613551\\
0.37	-0.207520979021544\\
0.38	-0.199060280881633\\
0.39	-0.190660040717293\\
0.4	-0.182320429588336\\
0.41	-0.174041614102909\\
0.42	-0.165823756429695\\
0.43	-0.157667014310319\\
0.44	-0.149571541071956\\
0.45	-0.141537485640144\\
0.46	-0.13356499255179\\
0.47	-0.125654201968383\\
0.48	-0.117805249689392\\
0.49	-0.11001826716587\\
0.5	-0.102293381514242\\
0.51	-0.0946307155302835\\
0.52	-0.0870303877032963\\
0.53	-0.0794925122304616\\
0.54	-0.0720171990313836\\
0.55	-0.0646045537628162\\
0.56	-0.0572546778335703\\
0.57	-0.0499676684196015\\
0.58	-0.0427436184792762\\
0.59	-0.0355826167688132\\
0.6	-0.0284847478579013\\
0.61	-0.0214500921454875\\
0.62	-0.0144787258757383\\
0.63	-0.00757072115416801\\
0.64	-0.000726145963936498\\
0.65	0.00605493581768957\\
0.66	0.0127724644027108\\
0.67	0.0194263840756068\\
0.68	0.0260166431763899\\
0.69	0.0325431940834975\\
0.7	0.0390059931965312\\
0.71	0.0454050009188398\\
0.72	0.0517401816399484\\
0.73	0.0580115037178395\\
0.74	0.0642189394610816\\
0.75	0.0703624651108129\\
0.76	0.0764420608225789\\
0.77	0.082457710648025\\
0.78	0.0884094025164491\\
0.79	0.0942971282162128\\
0.8	0.100120883376015\\
0.81	0.105880667446027\\
0.82	0.111576483678898\\
0.83	0.117208339110623\\
0.84	0.122776244541278\\
0.85	0.128280214515635\\
0.86	0.133720267303637\\
0.87	0.139096424880759\\
0.88	0.144408712908239\\
0.89	0.149657160713186\\
0.9	0.154841801268573\\
0.91	0.159962671173105\\
0.92	0.165019810630976\\
0.93	0.17001326343151\\
0.94	0.174943076928686\\
0.95	0.179809302020552\\
0.96	0.184611993128536\\
0.97	0.189351208176641\\
0.98	0.194027008570537\\
0.99	0.198639459176552\\
1	0.203188628300558\\
1.01	0.207674587666753\\
1.02	0.212097412396352\\
1.03	0.216457180986173\\
1.04	0.220753975287134\\
1.05	0.224987880482654\\
1.06	0.22915898506696\\
1.07	0.233267380823307\\
1.08	0.237313162802109\\
1.09	0.241296429298986\\
1.1	0.245217281832718\\
1.11	0.249075825123126\\
1.12	0.252872167068867\\
1.13	0.256606418725148\\
1.14	0.260278694281365\\
1.15	0.263889111038666\\
1.16	0.267437789387436\\
1.17	0.270924852784714\\
1.18	0.274350427731538\\
1.19	0.277714643750217\\
1.2	0.281017633361539\\
1.21	0.284259532061915\\
1.22	0.287440478300453\\
1.23	0.290560613455975\\
1.24	0.29362008181397\\
1.25	0.296619030543493\\
1.26	0.299557609673995\\
1.27	0.302435972072114\\
1.28	0.305254273418396\\
1.29	0.308012672183975\\
1.3	0.310711329607197\\
1.31	0.313350409670195\\
1.32	0.315930079075417\\
1.33	0.318450507222112\\
1.34	0.320911866182765\\
1.35	0.323314330679494\\
1.36	0.325658078060407\\
1.37	0.327943288275916\\
1.38	0.330170143855016\\
1.39	0.332338829881528\\
1.4	0.334449533970305\\
1.41	0.336502446243408\\
1.42	0.33849775930625\\
1.43	0.34043566822371\\
1.44	0.342316370496218\\
1.45	0.344140066035817\\
1.46	0.345906957142194\\
1.47	0.347617248478692\\
1.48	0.349271147048301\\
1.49	0.350868862169626\\
1.5	0.352410605452836\\
1.51	0.353896590775599\\
1.52	0.355327034258998\\
1.53	0.356702154243433\\
1.54	0.358022171264514\\
1.55	0.359287308028937\\
1.56	0.360497789390357\\
1.57	0.361653842325247\\
1.58	0.362755695908754\\
1.59	0.363803581290547\\
1.6	0.364797731670663\\
1.61	0.365738382275354\\
1.62	0.366625770332924\\
1.63	0.367460135049576\\
1.64	0.368241717585257\\
1.65	0.368970761029505\\
1.66	0.369647510377305\\
1.67	0.370272212504949\\
1.68	0.370845116145902\\
1.69	0.371366471866683\\
1.7	0.371836532042746\\
1.71	0.372255550834389\\
1.72	0.372623784162659\\
1.73	0.372941489685282\\
1.74	0.37320892677261\\
1.75	0.37342635648358\\
1.76	0.373594041541691\\
1.77	0.373712246311011\\
1.78	0.373781236772193\\
1.79	0.373801280498523\\
1.8	0.373772646631987\\
1.81	0.373695605859365\\
1.82	0.373570430388353\\
1.83	0.373397393923712\\
1.84	0.373176771643446\\
1.85	0.372908840175009\\
1.86	0.372593877571549\\
1.87	0.372232163288179\\
1.88	0.371823978158288\\
1.89	0.371369604369884\\
1.9	0.370869325441973\\
1.91	0.37032342620098\\
1.92	0.369732192757207\\
1.93	0.369095912481332\\
1.94	0.368414873980949\\
1.95	0.367689367077151\\
1.96	0.36691968278116\\
1.97	0.366106113270997\\
1.98	0.365248951868205\\
1.99	0.364348493014612\\
2	0.36340503224915\\
2.01	0.362418866184721\\
2.02	0.361390292485111\\
2.03	0.360319609841963\\
2.04	0.359207117951795\\
2.05	0.358053117493084\\
2.06	0.356857910103389\\
2.07	0.355621798356548\\
2.08	0.354345085739922\\
2.09	0.3530280766317\\
2.1	0.351671076278263\\
2.11	0.350274390771614\\
2.12	0.348838327026866\\
2.13	0.347363192759789\\
2.14	0.345849296464429\\
2.15	0.344296947390788\\
2.16	0.342706455522569\\
2.17	0.34107813155499\\
2.18	0.339412286872667\\
2.19	0.337709233527562\\
2.2	0.335969284217005\\
2.21	0.334192752261784\\
2.22	0.332379951584312\\
2.23	0.330531196686859\\
2.24	0.328646802629865\\
2.25	0.326727085010322\\
2.26	0.32477235994024\\
2.27	0.322782944025176\\
2.28	0.320759154342857\\
2.29	0.318701308421867\\
2.3	0.316609724220421\\
2.31	0.314484720105218\\
2.32	0.312326614830375\\
2.33	0.310135727516441\\
2.34	0.307912377629493\\
2.35	0.305656884960322\\
2.36	0.303369569603695\\
2.37	0.301050751937709\\
2.38	0.298700752603225\\
2.39	0.296319892483395\\
2.4	0.29390849268327\\
2.41	0.291466874509503\\
2.42	0.288995359450135\\
2.43	0.286494269154479\\
2.44	0.283963925413083\\
2.45	0.281404650137794\\
2.46	0.278816765341915\\
2.47	0.276200593120444\\
2.48	0.273556455630417\\
2.49	0.270884675071345\\
2.5	0.268185573665738\\
2.51	0.265459473639732\\
2.52	0.26270669720381\\
2.53	0.259927566533621\\
2.54	0.257122403750894\\
2.55	0.254291530904455\\
2.56	0.251435269951336\\
2.57	0.248553942737993\\
2.58	0.245647870981617\\
2.59	0.242717376251547\\
2.6	0.239762779950788\\
2.61	0.236784403297626\\
2.62	0.233782567307352\\
2.63	0.230757592774085\\
2.64	0.227709800252697\\
2.65	0.224639510040847\\
2.66	0.22154704216112\\
2.67	0.218432716343267\\
2.68	0.215296852006554\\
2.69	0.212139768242219\\
2.7	0.208961783796032\\
2.71	0.205763217050968\\
2.72	0.202544386009983\\
2.73	0.199305608278901\\
2.74	0.196047201049412\\
2.75	0.192769481082173\\
2.76	0.189472764690028\\
2.77	0.186157367721334\\
2.78	0.182823605543393\\
2.79	0.179471793026005\\
2.8	0.176102244525128\\
2.81	0.172715273866646\\
2.82	0.16931119433026\\
2.83	0.165890318633481\\
2.84	0.162452958915745\\
2.85	0.158999426722635\\
2.86	0.155530032990223\\
2.87	0.152045088029525\\
2.88	0.148544901511065\\
2.89	0.145029782449564\\
2.9	0.141500039188739\\
2.91	0.137955979386216\\
2.92	0.134397909998566\\
2.93	0.13082613726645\\
2.94	0.127240966699888\\
2.95	0.123642703063638\\
2.96	0.1200316503627\\
2.97	0.116408111827931\\
2.98	0.112772389901782\\
2.99	0.109124786224155\\
3	0.105465601618369\\
3.01	0.10179513607726\\
3.02	0.0981136887493863\\
3.03	0.0944215579253596\\
3.04	0.0907190410242957\\
3.05	0.0870064345803828\\
3.06	0.0832840342295709\\
3.07	0.0795521346963812\\
3.08	0.0758110297808356\\
3.09	0.0720610123455067\\
3.1	0.068302374302689\\
3.11	0.0645354066016899\\
3.12	0.0607603992162429\\
3.13	0.056977641132041\\
3.14	0.053187420334392\\
3.15	0.0493900237959945\\
3.16	0.0455857374648366\\
3.17	0.041774846252215\\
3.18	0.0379576340208768\\
3.19	0.0341343835732825\\
3.2	0.0303053766399918\\
3.21	0.0264708938681705\\
3.22	0.0226312148102201\\
3.23	0.0187866179125297\\
3.24	0.0149373805043499\\
3.25	0.0110837787867888\\
3.26	0.0072260878219314\\
3.27	0.00336458152207975\\
3.28	-0.000500467360882328\\
3.29	-0.00436878724600448\\
3.3	-0.00824010773366024\\
3.31	-0.0121141596158166\\
3.32	-0.0159906748861801\\
3.33	-0.019869386750221\\
3.34	-0.0237500296350747\\
3.35	-0.0276323391993203\\
3.36	-0.031516052342638\\
3.37	-0.0354009072153425\\
3.38	-0.0392866432277946\\
3.39	-0.0431730010596909\\
3.4	-0.0470597226692313\\
3.41	-0.0509465513021627\\
3.42	-0.0548332315007033\\
3.43	-0.058719509112342\\
3.44	-0.0626051312985175\\
3.45	-0.0664898465431752\\
3.46	-0.0703734046612021\\
3.47	-0.0742555568067398\\
3.48	-0.0781360554813768\\
3.49	-0.0820146545422177\\
3.5	-0.0858911092098332\\
3.51	-0.0897651760760865\\
3.52	-0.093636613111841\\
3.53	-0.0975051796745448\\
3.54	-0.101370636515696\\
3.55	-0.105232745788188\\
3.56	-0.109091271053529\\
3.57	-0.112945977288952\\
3.58	-0.11679663089439\\
3.59	-0.120642999699349\\
3.6	-0.12448485296964\\
3.61	-0.128321961414014\\
3.62	-0.132154097190657\\
3.63	-0.135981033913584\\
3.64	-0.139802546658897\\
3.65	-0.14361841197094\\
3.66	-0.147428407868323\\
3.67	-0.151232313849836\\
3.68	-0.155029910900241\\
3.69	-0.158820981495944\\
3.7	-0.162605309610559\\
3.71	-0.166382680720341\\
3.72	-0.170152881809515\\
3.73	-0.173915701375476\\
3.74	-0.177670929433887\\
3.75	-0.181418357523644\\
3.76	-0.185157778711742\\
3.77	-0.188888987598008\\
3.78	-0.192611780319736\\
3.79	-0.196325954556193\\
3.8	-0.200031309533018\\
3.81	-0.203727646026504\\
3.82	-0.207414766367767\\
3.83	-0.211092474446797\\
3.84	-0.214760575716404\\
3.85	-0.218418877196041\\
3.86	-0.222067187475522\\
3.87	-0.225705316718622\\
3.88	-0.22933307666657\\
3.89	-0.232950280641424\\
3.9	-0.236556743549341\\
3.91	-0.24015228188373\\
3.92	-0.243736713728301\\
3.93	-0.247309858759995\\
3.94	-0.250871538251815\\
3.95	-0.254421575075533\\
3.96	-0.257959793704305\\
3.97	-0.261486020215162\\
3.98	-0.265000082291401\\
3.99	-0.268501809224866\\
4	-0.271991031918119\\
4.01	-0.27546758288651\\
4.02	-0.278931296260133\\
4.03	-0.28238200778568\\
4.04	-0.285819554828184\\
4.05	-0.289243776372669\\
4.06	-0.292654513025676\\
4.07	-0.296051607016701\\
4.08	-0.29943490219952\\
4.09	-0.302804244053412\\
4.1	-0.30615947968428\\
4.11	-0.309500457825667\\
4.12	-0.312827028839672\\
4.13	-0.31613904471776\\
4.14	-0.319436359081476\\
4.15	-0.322718827183053\\
4.16	-0.325986305905923\\
4.17	-0.329238653765124\\
4.18	-0.332475730907611\\
4.19	-0.335697399112466\\
4.2	-0.33890352179101\\
4.21	-0.342093963986815\\
4.22	-0.345268592375622\\
4.23	-0.348427275265156\\
4.24	-0.351569882594852\\
4.25	-0.354696285935475\\
4.26	-0.357806358488656\\
4.27	-0.360899975086321\\
4.28	-0.363977012190034\\
4.29	-0.367037347890239\\
4.3	-0.370080861905418\\
4.31	-0.373107435581141\\
4.32	-0.376116951889039\\
4.33	-0.379109295425676\\
4.34	-0.382084352411329\\
4.35	-0.38504201068868\\
4.36	-0.387982159721418\\
4.37	-0.390904690592748\\
4.38	-0.393809496003813\\
4.39	-0.396696470272025\\
4.4	-0.39956550932931\\
4.41	-0.402416510720262\\
4.42	-0.405249373600212\\
4.43	-0.408063998733214\\
4.44	-0.410860288489932\\
4.45	-0.413638146845459\\
4.46	-0.416397479377035\\
4.47	-0.419138193261693\\
4.48	-0.421860197273809\\
4.49	-0.424563401782582\\
4.5	-0.427247718749418\\
4.51	-0.429913061725242\\
4.52	-0.432559345847723\\
4.53	-0.435186487838419\\
4.54	-0.437794405999839\\
4.55	-0.440383020212434\\
4.56	-0.442952251931496\\
4.57	-0.445502024183987\\
4.58	-0.448032261565288\\
4.59	-0.450542890235868\\
4.6	-0.453033837917878\\
4.61	-0.455505033891668\\
4.62	-0.45795640899223\\
4.63	-0.46038789560556\\
4.64	-0.462799427664954\\
4.65	-0.465190940647223\\
4.66	-0.467562371568833\\
4.67	-0.469913658981984\\
4.68	-0.4722447429706\\
4.69	-0.474555565146262\\
4.7	-0.476846068644061\\
4.71	-0.479116198118382\\
4.72	-0.481365899738622\\
4.73	-0.483595121184835\\
4.74	-0.48580381164331\\
4.75	-0.487991921802076\\
4.76	-0.490159403846352\\
4.77	-0.492306211453913\\
4.78	-0.494432299790407\\
4.79	-0.49653762550459\\
4.8	-0.498622146723512\\
4.81	-0.500685823047624\\
4.82	-0.502728615545833\\
4.83	-0.504750486750484\\
4.84	-0.506751400652289\\
4.85	-0.508731322695184\\
4.86	-0.510690219771136\\
4.87	-0.512628060214876\\
4.88	-0.514544813798586\\
4.89	-0.516440451726514\\
4.9	-0.518314946629539\\
4.91	-0.520168272559674\\
4.92	-0.522000404984511\\
4.93	-0.523811320781609\\
4.94	-0.525600998232829\\
4.95	-0.52736941701861\\
4.96	-0.529116558212188\\
4.97	-0.530842404273765\\
4.98	-0.532546939044624\\
4.99	-0.534230147741185\\
5	-0.535892016949016\\
5.01	-0.537532534616785\\
5.02	-0.539151690050165\\
5.03	-0.540749473905686\\
5.04	-0.542325878184542\\
5.05	-0.543880896226339\\
5.06	-0.545414522702801\\
5.07	-0.546926753611427\\
5.08	-0.548417586269099\\
5.09	-0.549887019305642\\
5.1	-0.551335052657341\\
5.11	-0.552761687560407\\
5.12	-0.554166926544405\\
5.13	-0.555550773425628\\
5.14	-0.556913233300436\\
5.15	-0.558254312538548\\
5.16	-0.559574018776287\\
5.17	-0.560872360909793\\
5.18	-0.562149349088182\\
5.19	-0.563404994706678\\
5.2	-0.564639310399689\\
5.21	-0.565852310033858\\
5.22	-0.567044008701069\\
5.23	-0.568214422711407\\
5.24	-0.569363569586097\\
5.25	-0.570491468050387\\
5.26	-0.571598138026412\\
5.27	-0.572683600626008\\
5.28	-0.573747878143498\\
5.29	-0.574790994048441\\
5.3	-0.57581297297835\\
5.31	-0.576813840731368\\
5.32	-0.577793624258924\\
5.33	-0.578752351658344\\
5.34	-0.579690052165438\\
5.35	-0.580606756147054\\
5.36	-0.581502495093599\\
5.37	-0.582377301611536\\
5.38	-0.583231209415842\\
5.39	-0.58406425332245\\
5.4	-0.584876469240651\\
5.41	-0.585667894165472\\
5.42	-0.586438566170036\\
5.43	-0.587188524397881\\
5.44	-0.587917809055262\\
5.45	-0.588626461403428\\
5.46	-0.58931452375087\\
5.47	-0.589982039445549\\
5.48	-0.5906290528671\\
5.49	-0.59125560941901\\
5.5	-0.591861755520777\\
5.51	-0.592447538600046\\
5.52	-0.593013007084726\\
5.53	-0.593558210395082\\
5.54	-0.594083198935812\\
5.55	-0.594588024088099\\
5.56	-0.595072738201653\\
5.57	-0.595537394586725\\
5.58	-0.595982047506109\\
5.59	-0.596406752167124\\
5.6	-0.596811564713585\\
5.61	-0.597196542217751\\
5.62	-0.597561742672259\\
5.63	-0.597907224982051\\
5.64	-0.598233048956275\\
5.65	-0.598539275300177\\
5.66	-0.598825965606988\\
5.67	-0.599093182349783\\
5.68	-0.599340988873339\\
5.69	-0.599569449385979\\
5.7	-0.599778628951405\\
5.71	-0.599968593480518\\
5.72	-0.600139409723231\\
5.73	-0.600291145260271\\
5.74	-0.600423868494974\\
5.75	-0.600537648645072\\
5.76	-0.600632555734466\\
5.77	-0.600708660585001\\
5.78	-0.600766034808229\\
5.79	-0.600804750797166\\
5.8	-0.600824881718044\\
5.81	-0.60082650150206\\
5.82	-0.600809684837115\\
5.83	-0.600774507159554\\
5.84	-0.600721044645903\\
5.85	-0.600649374204598\\
5.86	-0.600559573467712\\
5.87	-0.600451720782688\\
5.88	-0.600325895204061\\
5.89	-0.600182176485181\\
5.9	-0.600020645069939\\
5.91	-0.599841382084494\\
5.92	-0.59964446932899\\
5.93	-0.599429989269288\\
5.94	-0.59919802502869\\
5.95	-0.598948660379668\\
5.96	-0.598681979735595\\
5.97	-0.598398068142479\\
5.98	-0.598097011270702\\
5.99	-0.597778895406759\\
6	-0.597443807445005\\
6.01	-0.597091834879406\\
6.02	-0.596723065795293\\
6.03	-0.596337588861123\\
6.04	-0.59593549332025\\
6.05	-0.595516868982697\\
6.06	-0.595081806216938\\
6.07	-0.594630395941685\\
6.08	-0.594162729617688\\
6.09	-0.593678899239541\\
6.1	-0.593178997327492\\
6.11	-0.592663116919273\\
6.12	-0.592131351561927\\
6.13	-0.591583795303658\\
6.14	-0.591020542685683\\
6.15	-0.590441688734098\\
6.16	-0.589847328951755\\
6.17	-0.589237559310151\\
6.18	-0.588612476241332\\
6.19	-0.587972176629805\\
6.2	-0.587316757804469\\
6.21	-0.586646317530552\\
6.22	-0.585960954001571\\
6.23	-0.585260765831301\\
6.24	-0.584545852045758\\
6.25	-0.583816312075203\\
6.26	-0.583072245746154\\
6.27	-0.582313753273421\\
6.28	-0.581540935252157\\
6.29	-0.580753892649917\\
6.3	-0.579952726798746\\
6.31	-0.57913753938728\\
6.32	-0.578308432452861\\
6.33	-0.577465508373679\\
6.34	-0.576608869860923\\
6.35	-0.575738619950961\\
6.36	-0.57485486199753\\
6.37	-0.573957699663956\\
6.38	-0.573047236915384\\
6.39	-0.572123578011038\\
6.4	-0.571186827496494\\
6.41	-0.570237090195983\\
6.42	-0.569274471204706\\
6.43	-0.568299075881178\\
6.44	-0.567311009839594\\
6.45	-0.566310378942215\\
6.46	-0.565297289291776\\
6.47	-0.564271847223926\\
6.48	-0.56323415929968\\
6.49	-0.562184332297902\\
6.5	-0.561122473207815\\
6.51	-0.560048689221529\\
6.52	-0.558963087726595\\
6.53	-0.557865776298592\\
6.54	-0.556756862693732\\
6.55	-0.555636454841492\\
6.56	-0.554504660837278\\
6.57	-0.553361588935107\\
6.58	-0.552207347540324\\
6.59	-0.55104204520234\\
6.6	-0.549865790607405\\
6.61	-0.548678692571399\\
6.62	-0.547480860032661\\
6.63	-0.546272402044841\\
6.64	-0.545053427769779\\
6.65	-0.54382404647042\\
6.66	-0.542584367503753\\
6.67	-0.541334500313777\\
6.68	-0.540074554424508\\
6.69	-0.538804639433003\\
6.7	-0.53752486500242\\
6.71	-0.536235340855115\\
6.72	-0.534936176765755\\
6.73	-0.533627482554481\\
6.74	-0.532309368080083\\
6.75	-0.530981943233223\\
6.76	-0.529645317929679\\
6.77	-0.528299602103628\\
6.78	-0.526944905700957\\
6.79	-0.525581338672608\\
6.8	-0.52420901096796\\
6.81	-0.522828032528236\\
6.82	-0.521438513279949\\
6.83	-0.520040563128382\\
6.84	-0.518634291951099\\
6.85	-0.517219809591492\\
6.86	-0.515797225852359\\
6.87	-0.514366650489522\\
6.88	-0.512928193205477\\
6.89	-0.511481963643075\\
6.9	-0.510028071379243\\
6.91	-0.508566625918742\\
6.92	-0.507097736687953\\
6.93	-0.505621513028705\\
6.94	-0.504138064192138\\
6.95	-0.502647499332597\\
6.96	-0.501149927501572\\
6.97	-0.499645457641664\\
6.98	-0.498134198580594\\
6.99	-0.496616259025247\\
7	-0.495091747555752\\
7.01	-0.493560772619603\\
7.02	-0.492023442525809\\
7.03	-0.490479865439093\\
7.04	-0.488930149374118\\
7.05	-0.487374402189757\\
7.06	-0.485812731583399\\
7.07	-0.484245245085295\\
7.08	-0.482672050052934\\
7.09	-0.481093253665473\\
7.1	-0.479508962918189\\
7.11	-0.477919284616981\\
7.12	-0.476324325372906\\
7.13	-0.474724191596753\\
7.14	-0.473118989493659\\
7.15	-0.471508825057764\\
7.16	-0.469893804066904\\
7.17	-0.468274032077339\\
7.18	-0.466649614418534\\
7.19	-0.465020656187963\\
7.2	-0.463387262245965\\
7.21	-0.461749537210634\\
7.22	-0.46010758545275\\
7.23	-0.458461511090753\\
7.24	-0.456811417985751\\
7.25	-0.455157409736578\\
7.26	-0.45349958967488\\
7.27	-0.451838060860251\\
7.28	-0.450172926075409\\
7.29	-0.448504287821406\\
7.3	-0.446832248312884\\
7.31	-0.445156909473374\\
7.32	-0.443478372930628\\
7.33	-0.441796740012\\
7.34	-0.440112111739865\\
7.35	-0.438424588827074\\
7.36	-0.436734271672463\\
7.37	-0.435041260356387\\
7.38	-0.43334565463631\\
7.39	-0.431647553942426\\
7.4	-0.429947057373328\\
7.41	-0.428244263691713\\
7.42	-0.426539271320134\\
7.43	-0.42483217833679\\
7.44	-0.423123082471358\\
7.45	-0.421412081100869\\
7.46	-0.41969927124562\\
7.47	-0.417984749565138\\
7.48	-0.416268612354173\\
7.49	-0.414550955538742\\
7.5	-0.412831874672214\\
7.51	-0.411111464931431\\
7.52	-0.409389821112877\\
7.53	-0.407667037628888\\
7.54	-0.405943208503899\\
7.55	-0.404218427370739\\
7.56	-0.402492787466967\\
7.57	-0.400766381631243\\
7.58	-0.399039302299752\\
7.59	-0.397311641502662\\
7.6	-0.395583490860627\\
7.61	-0.393854941581328\\
7.62	-0.392126084456066\\
7.63	-0.390397009856384\\
7.64	-0.388667807730738\\
7.65	-0.386938567601214\\
7.66	-0.385209378560277\\
7.67	-0.383480329267567\\
7.68	-0.381751507946741\\
7.69	-0.380023002382348\\
7.7	-0.378294899916754\\
7.71	-0.376567287447105\\
7.72	-0.374840251422329\\
7.73	-0.373113877840187\\
7.74	-0.37138825224436\\
7.75	-0.36966345972158\\
7.76	-0.367939584898802\\
7.77	-0.366216711940416\\
7.78	-0.364494924545505\\
7.79	-0.362774305945142\\
7.8	-0.361054938899726\\
7.81	-0.359336905696364\\
7.82	-0.35762028814629\\
7.83	-0.355905167582331\\
7.84	-0.354191624856408\\
7.85	-0.352479740337084\\
7.86	-0.350769593907147\\
7.87	-0.34906126496124\\
7.88	-0.347354832403529\\
7.89	-0.345650374645411\\
7.9	-0.343947969603269\\
7.91	-0.342247694696258\\
7.92	-0.34054962684414\\
7.93	-0.338853842465156\\
7.94	-0.337160417473942\\
7.95	-0.335469427279477\\
7.96	-0.333780946783085\\
7.97	-0.332095050376465\\
7.98	-0.330411811939768\\
7.99	-0.328731304839712\\
8	-0.327053601927739\\
8.01	-0.325378775538208\\
8.02	-0.323706897486633\\
8.03	-0.322038039067957\\
8.04	-0.320372271054871\\
8.05	-0.318709663696161\\
8.06	-0.317050286715113\\
8.07	-0.315394209307936\\
8.08	-0.313741500142247\\
8.09	-0.312092227355572\\
8.1	-0.310446458553907\\
8.11	-0.308804260810304\\
8.12	-0.307165700663503\\
8.13	-0.305530844116597\\
8.14	-0.303899756635746\\
8.15	-0.302272503148916\\
8.16	-0.300649148044668\\
8.17	-0.299029755170977\\
8.18	-0.297414387834098\\
8.19	-0.295803108797459\\
8.2	-0.294195980280605\\
8.21	-0.292593063958167\\
8.22	-0.290994420958877\\
8.23	-0.28940011186462\\
8.24	-0.287810196709519\\
8.25	-0.286224734979061\\
8.26	-0.284643785609261\\
8.27	-0.28306740698586\\
8.28	-0.281495656943561\\
8.29	-0.279928592765302\\
8.3	-0.278366271181569\\
8.31	-0.276808748369739\\
8.32	-0.275256079953463\\
8.33	-0.273708321002085\\
8.34	-0.272165526030101\\
8.35	-0.270627748996644\\
8.36	-0.269095043305015\\
8.37	-0.267567461802244\\
8.38	-0.266045056778686\\
8.39	-0.264527879967659\\
8.4	-0.263015982545109\\
8.41	-0.261509415129313\\
8.42	-0.26000822778062\\
8.43	-0.258512470001222\\
8.44	-0.257022190734961\\
8.45	-0.255537438367174\\
8.46	-0.254058260724567\\
8.47	-0.252584705075125\\
8.48	-0.251116818128057\\
8.49	-0.249654646033775\\
8.5	-0.248198234383902\\
8.51	-0.246747628211321\\
8.52	-0.245302871990251\\
8.53	-0.243864009636357\\
8.54	-0.242431084506898\\
8.55	-0.2410041394009\\
8.56	-0.239583216559366\\
8.57	-0.238168357665519\\
8.58	-0.236759603845076\\
8.59	-0.235356995666551\\
8.6	-0.233960573141597\\
8.61	-0.232570375725371\\
8.62	-0.231186442316941\\
8.63	-0.229808811259709\\
8.64	-0.228437520341883\\
8.65	-0.227072606796967\\
8.66	-0.225714107304287\\
8.67	-0.224362057989545\\
8.68	-0.223016494425407\\
8.69	-0.221677451632117\\
8.7	-0.220344964078148\\
8.71	-0.219019065680869\\
8.72	-0.217699789807259\\
8.73	-0.216387169274637\\
8.74	-0.215081236351429\\
8.75	-0.213782022757961\\
8.76	-0.212489559667277\\
8.77	-0.211203877705996\\
8.78	-0.209925006955187\\
8.79	-0.208652976951278\\
8.8	-0.207387816686991\\
8.81	-0.206129554612308\\
8.82	-0.204878218635457\\
8.83	-0.203633836123937\\
8.84	-0.202396433905558\\
8.85	-0.201166038269519\\
8.86	-0.199942674967504\\
8.87	-0.198726369214813\\
8.88	-0.197517145691511\\
8.89	-0.19631502854361\\
8.9	-0.195120041384272\\
8.91	-0.193932207295046\\
8.92	-0.192751548827117\\
8.93	-0.191578088002596\\
8.94	-0.190411846315825\\
8.95	-0.189252844734707\\
8.96	-0.18810110370207\\
8.97	-0.186956643137045\\
8.98	-0.185819482436474\\
8.99	-0.184689640476341\\
9	-0.18356713561323\\
9.01	-0.1824519856858\\
9.02	-0.18134420801629\\
9.03	-0.180243819412044\\
9.04	-0.179150836167065\\
9.05	-0.178065274063578\\
9.06	-0.176987148373636\\
9.07	-0.17591647386073\\
9.08	-0.174853264781432\\
9.09	-0.173797534887058\\
9.1	-0.172749297425351\\
9.11	-0.171708565142189\\
9.12	-0.170675350283309\\
9.13	-0.169649664596059\\
9.14	-0.168631519331168\\
9.15	-0.167620925244536\\
9.16	-0.166617892599045\\
9.17	-0.165622431166392\\
9.18	-0.164634550228943\\
9.19	-0.163654258581601\\
9.2	-0.162681564533705\\
9.21	-0.161716475910934\\
9.22	-0.160759000057245\\
9.23	-0.159809143836821\\
9.24	-0.15886691363604\\
9.25	-0.157932315365464\\
9.26	-0.157005354461848\\
9.27	-0.15608603589016\\
9.28	-0.15517436414563\\
9.29	-0.154270343255808\\
9.3	-0.153373976782646\\
9.31	-0.152485267824592\\
9.32	-0.151604219018704\\
9.33	-0.150730832542782\\
9.34	-0.149865110117517\\
9.35	-0.149007053008654\\
9.36	-0.148156662029171\\
9.37	-0.147313937541481\\
9.38	-0.146478879459641\\
9.39	-0.145651487251584\\
9.4	-0.144831759941362\\
9.41	-0.144019696111404\\
9.42	-0.143215293904798\\
9.43	-0.142418551027571\\
9.44	-0.141629464751005\\
9.45	-0.140848031913948\\
9.46	-0.14007424892515\\
9.47	-0.139308111765614\\
9.48	-0.138549615990953\\
9.49	-0.13779875673377\\
9.5	-0.137055528706044\\
9.51	-0.136319926201531\\
9.52	-0.135591943098184\\
9.53	-0.134871572860577\\
9.54	-0.134158808542347\\
9.55	-0.133453642788648\\
9.56	-0.132756067838617\\
9.57	-0.132066075527846\\
9.58	-0.13138365729088\\
9.59	-0.130708804163711\\
9.6	-0.130041506786293\\
9.61	-0.129381755405065\\
9.62	-0.128729539875486\\
9.63	-0.128084849664579\\
9.64	-0.127447673853487\\
9.65	-0.12681800114004\\
9.66	-0.126195819841331\\
9.67	-0.125581117896301\\
9.68	-0.124973882868336\\
9.69	-0.124374101947873\\
9.7	-0.123781761955014\\
9.71	-0.12319684934215\\
9.72	-0.122619350196593\\
9.73	-0.122049250243221\\
9.74	-0.121486534847125\\
9.75	-0.120931189016267\\
9.76	-0.120383197404149\\
9.77	-0.119842544312487\\
9.78	-0.119309213693891\\
9.79	-0.118783189154559\\
9.8	-0.11826445395697\\
9.81	-0.11775299102259\\
9.82	-0.117248782934584\\
9.83	-0.116751811940533\\
9.84	-0.116262059955157\\
9.85	-0.115779508563049\\
9.86	-0.115304139021409\\
9.87	-0.114835932262791\\
9.88	-0.114374868897844\\
9.89	-0.113920929218076\\
9.9	-0.113474093198607\\
9.91	-0.113034340500934\\
9.92	-0.112601650475704\\
9.93	-0.112176002165488\\
9.94	-0.111757374307556\\
9.95	-0.111345745336667\\
9.96	-0.110941093387853\\
9.97	-0.110543396299209\\
9.98	-0.110152631614695\\
9.99	-0.10976877658693\\
10	-0.109391808179997\\
10.01	-0.109021703072249\\
10.02	-0.108658437659119\\
10.03	-0.108301988055929\\
10.04	-0.107952330100712\\
10.05	-0.107609439357021\\
10.06	-0.107273291116756\\
10.07	-0.106943860402983\\
10.08	-0.106621121972758\\
10.09	-0.106305050319952\\
10.1	-0.105995619678085\\
10.11	-0.105692804023146\\
10.12	-0.105396577076432\\
10.13	-0.105106912307372\\
10.14	-0.104823782936366\\
10.15	-0.104547161937615\\
10.16	-0.104277022041958\\
10.17	-0.104013335739701\\
10.18	-0.103756075283457\\
10.19	-0.103505212690979\\
10.2	-0.103260719747995\\
10.21	-0.103022568011042\\
10.22	-0.1027907288103\\
10.23	-0.102565173252426\\
10.24	-0.102345872223388\\
10.25	-0.102132796391294\\
10.26	-0.101925916209226\\
10.27	-0.101725201918067\\
10.28	-0.101530623549331\\
10.29	-0.101342150927989\\
10.3	-0.101159753675293\\
10.31	-0.1009834012116\\
10.32	-0.100813062759193\\
10.33	-0.1006487073451\\
10.34	-0.10049030380391\\
10.35	-0.100337820780585\\
10.36	-0.100191226733274\\
10.37	-0.100050489936122\\
10.38	-0.0999155784820726\\
10.39	-0.0997864602856702\\
10.4	-0.0996631030858619\\
10.41	-0.0995454744487906\\
10.42	-0.099433541770588\\
10.43	-0.0993272722801622\\
10.44	-0.0992266330419827\\
10.45	-0.0991315909588598\\
10.46	-0.0990421127747216\\
10.47	-0.0989581650773852\\
10.48	-0.0988797143013241\\
10.49	-0.0988067267304312\\
10.5	-0.0987391685007763\\
10.51	-0.0986770056033594\\
10.52	-0.0986202038868587\\
10.53	-0.0985687290603733\\
10.54	-0.0985225466961608\\
10.55	-0.0984816222323693\\
10.56	-0.0984459209757642\\
10.57	-0.0984154081044481\\
10.58	-0.0983900486705769\\
10.59	-0.0983698076030675\\
10.6	-0.0983546497103013\\
10.61	-0.0983445396828206\\
10.62	-0.0983394420960186\\
10.63	-0.0983393214128231\\
10.64	-0.0983441419863733\\
10.65	-0.0983538680626903\\
10.66	-0.0983684637833403\\
10.67	-0.0983878931880906\\
10.68	-0.0984121202175592\\
10.69	-0.0984411087158565\\
10.7	-0.0984748224332194\\
10.71	-0.098513225028639\\
10.72	-0.0985562800724795\\
10.73	-0.0986039510490896\\
10.74	-0.0986562013594067\\
10.75	-0.0987129943235524\\
10.76	-0.0987742931834201\\
10.77	-0.0988400611052547\\
10.78	-0.0989102611822231\\
10.79	-0.0989848564369777\\
10.8	-0.09906380982421\\
10.81	-0.0991470842331959\\
10.82	-0.0992346424903331\\
10.83	-0.0993264473616679\\
10.84	-0.0994224615554151\\
10.85	-0.0995226477244668\\
10.86	-0.0996269684688934\\
10.87	-0.0997353863384351\\
10.88	-0.0998478638349831\\
10.89	-0.0999643634150521\\
10.9	-0.100084847492244\\
10.91	-0.100209278439699\\
10.92	-0.10033761859254\\
10.93	-0.100469830250307\\
10.94	-0.100605875679378\\
10.95	-0.100745717115385\\
10.96	-0.100889316765613\\
10.97	-0.101036636811398\\
10.98	-0.101187639410505\\
10.99	-0.101342286699503\\
11	-0.101500540796123\\
11.01	-0.101662363801613\\
11.02	-0.101827717803075\\
11.03	-0.101996564875794\\
11.04	-0.102168867085559\\
11.05	-0.102344586490967\\
11.06	-0.102523685145722\\
11.07	-0.10270612510092\\
11.08	-0.102891868407319\\
11.09	-0.103080877117606\\
11.1	-0.103273113288648\\
11.11	-0.103468538983729\\
11.12	-0.103667116274779\\
11.13	-0.103868807244591\\
11.14	-0.104073573989027\\
11.15	-0.10428137861921\\
11.16	-0.104492183263704\\
11.17	-0.104705950070685\\
11.18	-0.104922641210099\\
11.19	-0.105142218875805\\
11.2	-0.10536464528771\\
11.21	-0.105589882693888\\
11.22	-0.105817893372692\\
11.23	-0.106048639634847\\
11.24	-0.106282083825536\\
11.25	-0.106518188326471\\
11.26	-0.106756915557953\\
11.27	-0.106998227980916\\
11.28	-0.107242088098964\\
11.29	-0.10748845846039\\
11.3	-0.107737301660186\\
11.31	-0.107988580342036\\
11.32	-0.108242257200302\\
11.33	-0.108498294981993\\
11.34	-0.10875665648872\\
11.35	-0.109017304578641\\
11.36	-0.109280202168394\\
11.37	-0.109545312235011\\
11.38	-0.109812597817824\\
11.39	-0.11008202202036\\
11.4	-0.110353548012211\\
11.41	-0.110627139030906\\
11.42	-0.110902758383759\\
11.43	-0.111180369449709\\
11.44	-0.111459935681142\\
11.45	-0.111741420605702\\
11.46	-0.112024787828094\\
11.47	-0.11231000103186\\
11.48	-0.112597023981154\\
11.49	-0.112885820522498\\
11.5	-0.113176354586527\\
11.51	-0.113468590189712\\
11.52	-0.113762491436084\\
11.53	-0.114058022518929\\
11.54	-0.114355147722478\\
11.55	-0.114653831423584\\
11.56	-0.114954038093377\\
11.57	-0.115255732298916\\
11.58	-0.115558878704815\\
11.59	-0.115863442074868\\
11.6	-0.116169387273647\\
11.61	-0.1164766792681\\
11.62	-0.116785283129118\\
11.63	-0.117095164033106\\
11.64	-0.117406287263524\\
11.65	-0.117718618212426\\
11.66	-0.11803212238198\\
11.67	-0.118346765385968\\
11.68	-0.118662512951283\\
11.69	-0.118979330919407\\
11.7	-0.11929718524787\\
11.71	-0.119616042011699\\
11.72	-0.119935867404858\\
11.73	-0.120256627741663\\
11.74	-0.12057828945819\\
11.75	-0.120900819113666\\
11.76	-0.12122418339185\\
11.77	-0.121548349102391\\
11.78	-0.121873283182179\\
11.79	-0.122198952696683\\
11.8	-0.122525324841264\\
11.81	-0.122852366942489\\
11.82	-0.123180046459415\\
11.83	-0.123508330984872\\
11.84	-0.123837188246721\\
11.85	-0.124166586109108\\
11.86	-0.124496492573691\\
11.87	-0.124826875780867\\
11.88	-0.125157704010971\\
11.89	-0.12548894568547\\
11.9	-0.125820569368142\\
11.91	-0.126152543766231\\
11.92	-0.126484837731601\\
11.93	-0.126817420261868\\
11.94	-0.127150260501518\\
11.95	-0.127483327743011\\
11.96	-0.127816591427874\\
11.97	-0.128150021147774\\
11.98	-0.128483586645583\\
11.99	-0.128817257816421\\
12	-0.129151004708693\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.376945505969044\\
0.01	0.38654369073758\\
0.02	0.396091904845018\\
0.03	0.405589805036338\\
0.04	0.41503705280081\\
0.05	0.424433314368571\\
0.06	0.433778260706938\\
0.07	0.443071567516447\\
0.08	0.45231291522664\\
0.09	0.461501988991581\\
0.1	0.470638478685118\\
0.11	0.479722078895879\\
0.12	0.488752488922018\\
0.13	0.497729412765702\\
0.14	0.506652559127342\\
0.15	0.515521641399578\\
0.16	0.524336377661004\\
0.17	0.533096490669654\\
0.18	0.541801707856231\\
0.19	0.550451761317098\\
0.2	0.55904638780702\\
0.21	0.567585328731662\\
0.22	0.576068330139854\\
0.23	0.584495142715608\\
0.24	0.592865521769898\\
0.25	0.601179227232217\\
0.26	0.609436023641876\\
0.27	0.617635680139098\\
0.28	0.625777970455855\\
0.29	0.633862672906497\\
0.3	0.641889570378141\\
0.31	0.649858450320839\\
0.32	0.657769104737518\\
0.33	0.665621330173705\\
0.34	0.673414927707024\\
0.35	0.68114970293648\\
0.36	0.68882546597152\\
0.37	0.696442031420882\\
0.38	0.703999218381232\\
0.39	0.711496850425587\\
0.4	0.718934755591525\\
0.41	0.726312766369193\\
0.42	0.733630719689103\\
0.43	0.740888456909727\\
0.44	0.748085823804883\\
0.45	0.755222670550929\\
0.46	0.762298851713747\\
0.47	0.769314226235538\\
0.48	0.776268657421415\\
0.49	0.783162012925804\\
0.5	0.789994164738655\\
0.51	0.796764989171456\\
0.52	0.803474366843065\\
0.53	0.81012218266535\\
0.54	0.816708325828648\\
0.55	0.823232689787034\\
0.56	0.829695172243416\\
0.57	0.836095675134444\\
0.58	0.842434104615247\\
0.59	0.848710371043984\\
0.6	0.854924388966232\\
0.61	0.861076077099192\\
0.62	0.86716535831573\\
0.63	0.873192159628247\\
0.64	0.87915641217238\\
0.65	0.885058051190538\\
0.66	0.89089701601528\\
0.67	0.896673250052522\\
0.68	0.90238670076459\\
0.69	0.908037319653113\\
0.7	0.913625062241761\\
0.71	0.919149888058825\\
0.72	0.92461176061965\\
0.73	0.930010647408908\\
0.74	0.935346519862734\\
0.75	0.940619353350702\\
0.76	0.945829127157666\\
0.77	0.950975824465448\\
0.78	0.956059432334395\\
0.79	0.961079941684784\\
0.8	0.966037347278096\\
0.81	0.970931647698155\\
0.82	0.975762845332125\\
0.83	0.980530946351382\\
0.84	0.985235960692249\\
0.85	0.989877902036606\\
0.86	0.994456787792367\\
0.87	0.99897263907384\\
0.88	1.00342548068196\\
0.89	1.00781534108438\\
0.9	1.0121422523955\\
0.91	1.01640625035628\\
0.92	1.02060737431405\\
0.93	1.02474566720212\\
0.94	1.02882117551931\\
0.95	1.03283394930936\\
0.96	1.03678404214024\\
0.97	1.04067151108336\\
0.98	1.04449641669265\\
0.99	1.04825882298354\\
1	1.05195879741186\\
1.01	1.0555964108526\\
1.02	1.05917173757864\\
1.03	1.06268485523929\\
1.04	1.06613584483884\\
1.05	1.06952479071488\\
1.06	1.07285178051669\\
1.07	1.0761169051834\\
1.08	1.07932025892217\\
1.09	1.08246193918617\\
1.1	1.08554204665261\\
1.11	1.08856068520056\\
1.12	1.09151796188878\\
1.13	1.0944139869334\\
1.14	1.09724887368559\\
1.15	1.10002273860912\\
1.16	1.10273570125781\\
1.17	1.10538788425299\\
1.18	1.10797941326082\\
1.19	1.11051041696956\\
1.2	1.11298102706678\\
1.21	1.11539137821652\\
1.22	1.11774160803634\\
1.23	1.12003185707435\\
1.24	1.12226226878613\\
1.25	1.1244329895117\\
1.26	1.12654416845228\\
1.27	1.12859595764711\\
1.28	1.13058851195015\\
1.29	1.13252198900679\\
1.3	1.13439654923047\\
1.31	1.13621235577921\\
1.32	1.13796957453218\\
1.33	1.1396683740662\\
1.34	1.1413089256321\\
1.35	1.14289140313121\\
1.36	1.14441598309165\\
1.37	1.14588284464465\\
1.38	1.14729216950087\\
1.39	1.1486441419266\\
1.4	1.14993894871997\\
1.41	1.15117677918715\\
1.42	1.15235782511847\\
1.43	1.15348228076454\\
1.44	1.15455034281234\\
1.45	1.15556221036127\\
1.46	1.15651808489919\\
1.47	1.15741817027843\\
1.48	1.15826267269177\\
1.49	1.15905180064841\\
1.5	1.15978576494995\\
1.51	1.16046477866627\\
1.52	1.16108905711147\\
1.53	1.16165881781981\\
1.54	1.16217428052152\\
1.55	1.16263566711875\\
1.56	1.1630432016614\\
1.57	1.163397110323\\
1.58	1.16369762137655\\
1.59	1.16394496517038\\
1.6	1.16413937410399\\
1.61	1.16428108260388\\
1.62	1.16437032709941\\
1.63	1.16440734599865\\
1.64	1.1643923796642\\
1.65	1.16432567038904\\
1.66	1.16420746237241\\
1.67	1.16403800169564\\
1.68	1.16381753629803\\
1.69	1.16354631595274\\
1.7	1.16322459224265\\
1.71	1.16285261853625\\
1.72	1.16243064996362\\
1.73	1.16195894339228\\
1.74	1.16143775740315\\
1.75	1.16086735226657\\
1.76	1.16024798991819\\
1.77	1.15957993393503\\
1.78	1.15886344951149\\
1.79	1.15809880343537\\
1.8	1.15728626406397\\
1.81	1.15642610130018\\
1.82	1.15551858656855\\
1.83	1.15456399279151\\
1.84	1.15356259436552\\
1.85	1.15251466713724\\
1.86	1.15142048837983\\
1.87	1.15028033676918\\
1.88	1.14909449236026\\
1.89	1.14786323656339\\
1.9	1.14658685212072\\
1.91	1.14526562308256\\
1.92	1.14389983478388\\
1.93	1.1424897738208\\
1.94	1.14103572802714\\
1.95	1.13953798645099\\
1.96	1.13799683933132\\
1.97	1.13641257807471\\
1.98	1.13478549523199\\
1.99	1.13311588447508\\
2	1.13140404057376\\
2.01	1.12965025937254\\
2.02	1.1278548377676\\
2.03	1.12601807368373\\
2.04	1.12414026605137\\
2.05	1.12222171478368\\
2.06	1.12026272075366\\
2.07	1.11826358577137\\
2.08	1.11622461256115\\
2.09	1.11414610473892\\
2.1	1.11202836678957\\
2.11	1.10987170404436\\
2.12	1.10767642265843\\
2.13	1.10544282958833\\
2.14	1.10317123256964\\
2.15	1.10086194009467\\
2.16	1.09851526139018\\
2.17	1.09613150639521\\
2.18	1.09371098573892\\
2.19	1.09125401071861\\
2.2	1.08876089327769\\
2.21	1.08623194598378\\
2.22	1.08366748200688\\
2.23	1.08106781509758\\
2.24	1.07843325956543\\
2.25	1.07576413025725\\
2.26	1.07306074253563\\
2.27	1.07032341225748\\
2.28	1.0675524557526\\
2.29	1.06474818980242\\
2.3	1.06191093161872\\
2.31	1.05904099882254\\
2.32	1.05613870942306\\
2.33	1.05320438179664\\
2.34	1.05023833466592\\
2.35	1.04724088707901\\
2.36	1.0442123583887\\
2.37	1.04115306823188\\
2.38	1.03806333650894\\
2.39	1.0349434833633\\
2.4	1.03179382916101\\
2.41	1.02861469447049\\
2.42	1.02540640004224\\
2.43	1.02216926678881\\
2.44	1.01890361576469\\
2.45	1.01560976814644\\
2.46	1.01228804521277\\
2.47	1.00893876832486\\
2.48	1.00556225890662\\
2.49	1.0021588384252\\
2.5	0.998728828371477\\
2.51	0.995272550240665\\
2.52	0.991790325513076\\
2.53	0.988282475634908\\
2.54	0.984749321999172\\
2.55	0.981191185926703\\
2.56	0.97760838864727\\
2.57	0.974001251280792\\
2.58	0.97037009481865\\
2.59	0.966715240105098\\
2.6	0.96303700781878\\
2.61	0.959335718454349\\
2.62	0.955611692304181\\
2.63	0.951865249440205\\
2.64	0.948096709695824\\
2.65	0.944306392647951\\
2.66	0.940494617599144\\
2.67	0.936661703559846\\
2.68	0.932807969230735\\
2.69	0.928933732985179\\
2.7	0.925039312851796\\
2.71	0.921125026497124\\
2.72	0.917191191208401\\
2.73	0.913238123876445\\
2.74	0.909266140978657\\
2.75	0.905275558562118\\
2.76	0.901266692226812\\
2.77	0.897239857108941\\
2.78	0.893195367864373\\
2.79	0.88913353865218\\
2.8	0.885054683118302\\
2.81	0.880959114379317\\
2.82	0.876847145006327\\
2.83	0.872719087008955\\
2.84	0.868575251819452\\
2.85	0.864415950276927\\
2.86	0.860241492611683\\
2.87	0.85605218842967\\
2.88	0.851848346697055\\
2.89	0.847630275724903\\
2.9	0.843398283153978\\
2.91	0.839152675939658\\
2.92	0.834893760336966\\
2.93	0.830621841885717\\
2.94	0.826337225395784\\
2.95	0.822040214932481\\
2.96	0.817731113802059\\
2.97	0.813410224537328\\
2.98	0.809077848883389\\
2.99	0.804734287783487\\
3	0.800379841364987\\
3.01	0.796014808925462\\
3.02	0.791639488918902\\
3.03	0.787254178942047\\
3.04	0.782859175720833\\
3.05	0.778454775096963\\
3.06	0.774041272014593\\
3.07	0.769618960507139\\
3.08	0.765188133684213\\
3.09	0.760749083718666\\
3.1	0.756302101833758\\
3.11	0.751847478290454\\
3.12	0.74738550237483\\
3.13	0.742916462385612\\
3.14	0.738440645621826\\
3.15	0.733958338370573\\
3.16	0.729469825894932\\
3.17	0.724975392421972\\
3.18	0.720475321130899\\
3.19	0.715969894141314\\
3.2	0.7114593925016\\
3.21	0.706944096177427\\
3.22	0.702424284040385\\
3.23	0.697900233856728\\
3.24	0.693372222276255\\
3.25	0.688840524821299\\
3.26	0.684305415875849\\
3.27	0.679767168674789\\
3.28	0.675226055293262\\
3.29	0.670682346636154\\
3.3	0.666136312427703\\
3.31	0.661588221201227\\
3.32	0.657038340288981\\
3.33	0.652486935812129\\
3.34	0.647934272670843\\
3.35	0.643380614534523\\
3.36	0.638826223832141\\
3.37	0.634271361742704\\
3.38	0.629716288185844\\
3.39	0.625161261812528\\
3.4	0.620606539995885\\
3.41	0.61605237882217\\
3.42	0.611499033081831\\
3.43	0.606946756260715\\
3.44	0.602395800531382\\
3.45	0.597846416744555\\
3.46	0.593298854420677\\
3.47	0.588753361741603\\
3.48	0.584210185542403\\
3.49	0.579669571303295\\
3.5	0.575131763141694\\
3.51	0.570597003804382\\
3.52	0.566065534659804\\
3.53	0.56153759569048\\
3.54	0.557013425485538\\
3.55	0.552493261233373\\
3.56	0.54797733871442\\
3.57	0.54346589229405\\
3.58	0.538959154915589\\
3.59	0.534457358093448\\
3.6	0.529960731906386\\
3.61	0.525469504990882\\
3.62	0.520983904534629\\
3.63	0.516504156270149\\
3.64	0.512030484468527\\
3.65	0.507563111933261\\
3.66	0.503102259994232\\
3.67	0.498648148501796\\
3.68	0.494200995820984\\
3.69	0.489761018825835\\
3.7	0.485328432893828\\
3.71	0.480903451900451\\
3.72	0.476486288213869\\
3.73	0.472077152689723\\
3.74	0.467676254666036\\
3.75	0.463283801958239\\
3.76	0.458900000854316\\
3.77	0.454525056110058\\
3.78	0.450159170944435\\
3.79	0.445802547035087\\
3.8	0.441455384513927\\
3.81	0.437117881962853\\
3.82	0.432790236409584\\
3.83	0.428472643323604\\
3.84	0.424165296612218\\
3.85	0.419868388616727\\
3.86	0.415582110108712\\
3.87	0.411306650286428\\
3.88	0.407042196771316\\
3.89	0.402788935604625\\
3.9	0.39854705124414\\
3.91	0.394316726561031\\
3.92	0.390098142836801\\
3.93	0.385891479760357\\
3.94	0.381696915425179\\
3.95	0.377514626326609\\
3.96	0.373344787359239\\
3.97	0.369187571814418\\
3.98	0.36504315137786\\
3.99	0.360911696127362\\
4	0.356793374530633\\
4.01	0.352688353443225\\
4.02	0.348596798106574\\
4.03	0.344518872146146\\
4.04	0.340454737569692\\
4.05	0.336404554765603\\
4.06	0.332368482501375\\
4.07	0.328346677922176\\
4.08	0.32433929654952\\
4.09	0.320346492280042\\
4.1	0.316368417384376\\
4.11	0.31240522250614\\
4.12	0.308457056661019\\
4.13	0.304524067235951\\
4.14	0.30060639998842\\
4.15	0.296704199045837\\
4.16	0.29281760690504\\
4.17	0.288946764431877\\
4.18	0.285091810860896\\
4.19	0.281252883795141\\
4.2	0.277430119206032\\
4.21	0.273623651433354\\
4.22	0.269833613185341\\
4.23	0.266060135538857\\
4.24	0.262303347939674\\
4.25	0.258563378202844\\
4.26	0.254840352513173\\
4.27	0.251134395425779\\
4.28	0.247445629866759\\
4.29	0.24377417713394\\
4.3	0.240120156897723\\
4.31	0.236483687202032\\
4.32	0.232864884465338\\
4.33	0.229263863481794\\
4.34	0.225680737422443\\
4.35	0.222115617836534\\
4.36	0.218568614652918\\
4.37	0.215039836181534\\
4.38	0.211529389114992\\
4.39	0.208037378530239\\
4.4	0.204563907890313\\
4.41	0.201109079046187\\
4.42	0.197672992238702\\
4.43	0.194255746100583\\
4.44	0.190857437658542\\
4.45	0.187478162335468\\
4.46	0.184118013952704\\
4.47	0.180777084732403\\
4.48	0.177455465299971\\
4.49	0.174153244686594\\
4.5	0.170870510331851\\
4.51	0.167607348086399\\
4.52	0.164363842214749\\
4.53	0.161140075398123\\
4.54	0.157936128737385\\
4.55	0.154752081756056\\
4.56	0.151588012403413\\
4.57	0.148443997057653\\
4.58	0.145320110529155\\
4.59	0.1422164260638\\
4.6	0.13913301534638\\
4.61	0.136069948504082\\
4.62	0.133027294110045\\
4.63	0.130005119186991\\
4.64	0.127003489210937\\
4.65	0.124022468114975\\
4.66	0.121062118293129\\
4.67	0.118122500604282\\
4.68	0.115203674376178\\
4.69	0.112305697409494\\
4.7	0.109428625981985\\
4.71	0.106572514852697\\
4.72	0.103737417266252\\
4.73	0.1009233849572\\
4.74	0.0981304681544411\\
4.75	0.0953587155857187\\
4.76	0.0926081744821733\\
4.77	0.0898788905829688\\
4.78	0.0871709081399829\\
4.79	0.0844842699225633\\
4.8	0.0818190172223492\\
4.81	0.079175189858157\\
4.82	0.0765528261809296\\
4.83	0.0739519630787497\\
4.84	0.0713726359819145\\
4.85	0.0688148788680732\\
4.86	0.0662787242674257\\
4.87	0.0637642032679815\\
4.88	0.0612713455208793\\
4.89	0.0588001792457662\\
4.9	0.0563507312362346\\
4.91	0.053923026865319\\
4.92	0.0515170900910491\\
4.93	0.0491329434620605\\
4.94	0.0467706081232617\\
4.95	0.0444301038215567\\
4.96	0.0421114489116233\\
4.97	0.0398146603617448\\
4.98	0.0375397537596968\\
4.99	0.0352867433186866\\
5	0.0330556418833456\\
5.01	0.0308464609357732\\
5.02	0.0286592106016327\\
5.03	0.026493899656298\\
5.04	0.0243505355310497\\
5.05	0.0222291243193218\\
5.06	0.0201296707829964\\
5.07	0.0180521783587475\\
5.08	0.0159966491644319\\
5.09	0.0139630840055275\\
5.1	0.0119514823816177\\
5.11	0.00996184249292226\\
5.12	0.00799416124687249\\
5.13	0.00604843426473206\\
5.14	0.00412465588826064\\
5.15	0.002222819186422\\
5.16	0.000342915962134011\\
5.17	-0.00151506324093878\\
5.18	-0.00335112913155131\\
5.19	-0.00516529366400301\\
5.2	-0.00695757003122299\\
5.21	-0.00872797265781489\\
5.22	-0.0104765171930634\\
5.23	-0.0122032205039022\\
5.24	-0.0139081006678433\\
5.25	-0.0155911769658703\\
5.26	-0.0172524698752946\\
5.27	-0.0188920010625755\\
5.28	-0.0205097933761045\\
5.29	-0.0221058708389561\\
5.3	-0.0236802586416035\\
5.31	-0.0252329831346006\\
5.32	-0.0267640718212317\\
5.33	-0.0282735533501284\\
5.34	-0.0297614575078552\\
5.35	-0.0312278152114632\\
5.36	-0.0326726585010139\\
5.37	-0.0340960205320736\\
5.38	-0.0354979355681764\\
5.39	-0.0368784389732612\\
5.4	-0.038237567204078\\
5.41	-0.039575357802569\\
5.42	-0.0408918493882207\\
5.43	-0.0421870816503907\\
5.44	-0.0434610953406088\\
5.45	-0.0447139322648524\\
5.46	-0.0459456352757978\\
5.47	-0.0471562482650468\\
5.48	-0.0483458161553311\\
5.49	-0.0495143848926922\\
5.5	-0.0506620014386407\\
5.51	-0.0517887137622924\\
5.52	-0.0528945708324851\\
5.53	-0.0539796226098724\\
5.54	-0.0550439200390004\\
5.55	-0.0560875150403627\\
5.56	-0.0571104605024379\\
5.57	-0.0581128102737081\\
5.58	-0.0590946191546608\\
5.59	-0.0600559428897722\\
5.6	-0.0609968381594754\\
5.61	-0.0619173625721118\\
5.62	-0.0628175746558673\\
5.63	-0.0636975338506935\\
5.64	-0.0645573005002153\\
5.65	-0.0653969358436237\\
5.66	-0.0662165020075562\\
5.67	-0.0670160619979643\\
5.68	-0.0677956796919691\\
5.69	-0.0685554198297051\\
5.7	-0.0692953480061529\\
5.71	-0.0700155306629624\\
5.72	-0.0707160350802646\\
5.73	-0.0713969293684755\\
5.74	-0.0720582824600899\\
5.75	-0.0727001641014681\\
5.76	-0.0733226448446142\\
5.77	-0.0739257960389468\\
5.78	-0.0745096898230639\\
5.79	-0.075074399116501\\
5.8	-0.0756199976114841\\
5.81	-0.0761465597646766\\
5.82	-0.0766541607889226\\
5.83	-0.0771428766449857\\
5.84	-0.0776127840332843\\
5.85	-0.0780639603856239\\
5.86	-0.0784964838569261\\
5.87	-0.0789104333169572\\
5.88	-0.0793058883420536\\
5.89	-0.0796829292068468\\
5.9	-0.0800416368759886\\
5.91	-0.0803820929958744\\
5.92	-0.0807043798863695\\
5.93	-0.081008580532534\\
5.94	-0.0812947785763504\\
5.95	-0.081563058308453\\
5.96	-0.0818135046598593\\
5.97	-0.0820462031937049\\
5.98	-0.0822612400969813\\
5.99	-0.0824587021722777\\
6	-0.0826386768295271\\
6.01	-0.0828012520777575\\
6.02	-0.0829465165168477\\
6.03	-0.0830745593292896\\
6.04	-0.0831854702719566\\
6.05	-0.0832793396678775\\
6.06	-0.0833562583980198\\
6.07	-0.0834163178930781\\
6.08	-0.0834596101252723\\
6.09	-0.0834862276001535\\
6.1	-0.0834962633484192\\
6.11	-0.0834898109177374\\
6.12	-0.0834669643645811\\
6.13	-0.0834278182460724\\
6.14	-0.0833724676118383\\
6.15	-0.0833010079958764\\
6.16	-0.0832135354084331\\
6.17	-0.0831101463278935\\
6.18	-0.0829909376926837\\
6.19	-0.0828560068931856\\
6.2	-0.0827054517636659\\
6.21	-0.0825393705742176\\
6.22	-0.0823578620227166\\
6.23	-0.0821610252267922\\
6.24	-0.0819489597158126\\
6.25	-0.0817217654228861\\
6.26	-0.0814795426768776\\
6.27	-0.0812223921944411\\
6.28	-0.0809504150720694\\
6.29	-0.0806637127781599\\
6.3	-0.0803623871450985\\
6.31	-0.0800465403613603\\
6.32	-0.0797162749636293\\
6.33	-0.0793716938289355\\
6.34	-0.0790129001668121\\
6.35	-0.0786399975114709\\
6.36	-0.0782530897139976\\
6.37	-0.0778522809345669\\
6.38	-0.0774376756346786\\
6.39	-0.0770093785694134\\
6.4	-0.0765674947797104\\
6.41	-0.0761121295846657\\
6.42	-0.0756433885738531\\
6.43	-0.0751613775996661\\
6.44	-0.0746662027696837\\
6.45	-0.0741579704390574\\
6.46	-0.0736367872029227\\
6.47	-0.0731027598888333\\
6.48	-0.0725559955492194\\
6.49	-0.0719966014538697\\
6.5	-0.0714246850824391\\
6.51	-0.0708403541169794\\
6.52	-0.0702437164344966\\
6.53	-0.0696348800995331\\
6.54	-0.0690139533567753\\
6.55	-0.0683810446236885\\
6.56	-0.0677362624831761\\
6.57	-0.0670797156762679\\
6.58	-0.0664115130948333\\
6.59	-0.0657317637743236\\
6.6	-0.0650405768865404\\
6.61	-0.0643380617324326\\
6.62	-0.0636243277349217\\
6.63	-0.0628994844317555\\
6.64	-0.06216364146839\\
6.65	-0.0614169085909011\\
6.66	-0.0606593956389252\\
6.67	-0.0598912125386294\\
6.68	-0.0591124692957122\\
6.69	-0.0583232759884331\\
6.7	-0.0575237427606736\\
6.71	-0.0567139798150288\\
6.72	-0.0558940974059295\\
6.73	-0.0550642058327959\\
6.74	-0.0542244154332221\\
6.75	-0.0533748365761933\\
6.76	-0.0525155796553344\\
6.77	-0.0516467550821901\\
6.78	-0.0507684732795389\\
6.79	-0.0498808446747386\\
6.8	-0.0489839796931051\\
6.81	-0.0480779887513242\\
6.82	-0.0471629822508975\\
6.83	-0.0462390705716204\\
6.84	-0.0453063640650952\\
6.85	-0.044364973048278\\
6.86	-0.0434150077970595\\
6.87	-0.0424565785398801\\
6.88	-0.0414897954513807\\
6.89	-0.0405147686460869\\
6.9	-0.0395316081721298\\
6.91	-0.0385404240050007\\
6.92	-0.0375413260413425\\
6.93	-0.0365344240927757\\
6.94	-0.0355198278797611\\
6.95	-0.0344976470254982\\
6.96	-0.0334679910498596\\
6.97	-0.0324309693633625\\
6.98	-0.0313866912611762\\
6.99	-0.0303352659171667\\
7	-0.0292768023779777\\
7.01	-0.0282114095571497\\
7.02	-0.0271391962292757\\
7.03	-0.0260602710241944\\
7.04	-0.024974742421221\\
7.05	-0.0238827187434162\\
7.06	-0.0227843081518927\\
7.07	-0.0216796186401596\\
7.08	-0.0205687580285058\\
7.09	-0.019451833958421\\
7.1	-0.0183289538870554\\
7.11	-0.0172002250817186\\
7.12	-0.0160657546144162\\
7.13	-0.0149256493564267\\
7.14	-0.0137800159729161\\
7.15	-0.0126289609175928\\
7.16	-0.0114725904274009\\
7.17	-0.0103110105172537\\
7.18	-0.00914432697480599\\
7.19	-0.00797264535526701\\
7.2	-0.00679607097625184\\
7.21	-0.00561470891267407\\
7.22	-0.00442866399167738\\
7.23	-0.00323804078760787\\
7.24	-0.00204294361702617\\
7.25	-0.00084347653376024\\
7.26	0.000360256676001841\\
7.27	0.0015681524985782\\
7.28	0.00278010769761933\\
7.29	0.00399601931889332\\
7.3	0.00521578469503048\\
7.31	0.00643930145022686\\
7.32	0.0076664675049074\\
7.33	0.00889718108034762\\
7.34	0.0101313407032546\\
7.35	0.0113688452103062\\
7.36	0.0126095937526504\\
7.37	0.0138534858003618\\
7.38	0.0151004211468581\\
7.39	0.0163502999132744\\
7.4	0.0176030225527964\\
7.41	0.0188584898549523\\
7.42	0.0201166029498629\\
7.43	0.02137726331245\\
7.44	0.0226403727666036\\
7.45	0.0239058334893072\\
7.46	0.0251735480147215\\
7.47	0.0264434192382261\\
7.48	0.0277153504204196\\
7.49	0.0289892451910782\\
7.5	0.0302650075530721\\
7.51	0.0315425418862401\\
7.52	0.0328217529512222\\
7.53	0.0341025458932508\\
7.54	0.0353848262458997\\
7.55	0.0366684999347905\\
7.56	0.0379534732812584\\
7.57	0.0392396530059752\\
7.58	0.04052694623253\\
7.59	0.041815260490969\\
7.6	0.0431045037212925\\
7.61	0.0443945842769097\\
7.62	0.0456854109280532\\
7.63	0.046976892865149\\
7.64	0.0482689397021468\\
7.65	0.0495614614798069\\
7.66	0.0508543686689461\\
7.67	0.0521475721736412\\
7.68	0.0534409833343905\\
7.69	0.0547345139312339\\
7.7	0.0560280761868307\\
7.71	0.0573215827694956\\
7.72	0.0586149467961935\\
7.73	0.0599080818354915\\
7.74	0.0612009019104701\\
7.75	0.062493321501592\\
7.76	0.0637852555495298\\
7.77	0.0650766194579515\\
7.78	0.066367329096265\\
7.79	0.0676573008023205\\
7.8	0.0689464513850718\\
7.81	0.0702346981271957\\
7.82	0.0715219587876706\\
7.83	0.0728081516043133\\
7.84	0.0740931952962744\\
7.85	0.075377009066493\\
7.86	0.0766595126041096\\
7.87	0.0779406260868384\\
7.88	0.079220270183298\\
7.89	0.0804983660553017\\
7.9	0.0817748353601063\\
7.91	0.0830496002526204\\
7.92	0.0843225833875719\\
7.93	0.0855937079216346\\
7.94	0.0868628975155143\\
7.95	0.0881300763359944\\
7.96	0.0893951690579405\\
7.97	0.0906581008662657\\
7.98	0.0919187974578543\\
7.99	0.0931771850434462\\
8	0.0944331903494807\\
8.01	0.0956867406199004\\
8.02	0.0969377636179154\\
8.03	0.0981861876277267\\
8.04	0.0994319414562113\\
8.05	0.100674954434566\\
8.06	0.101915156419913\\
8.07	0.103152477796866\\
8.08	0.104386849479054\\
8.09	0.105618202910611\\
8.1	0.106846470067624\\
8.11	0.108071583459538\\
8.12	0.10929347613053\\
8.13	0.110512081660837\\
8.14	0.111727334168051\\
8.15	0.112939168308368\\
8.16	0.114147519277811\\
8.17	0.115352322813397\\
8.18	0.116553515194285\\
8.19	0.117751033242869\\
8.2	0.118944814325845\\
8.21	0.120134796355235\\
8.22	0.12132091778937\\
8.23	0.122503117633847\\
8.24	0.123681335442431\\
8.25	0.124855511317938\\
8.26	0.126025585913068\\
8.27	0.127191500431205\\
8.28	0.128353196627181\\
8.29	0.129510616808005\\
8.3	0.130663703833546\\
8.31	0.131812401117194\\
8.32	0.132956652626472\\
8.33	0.134096402883617\\
8.34	0.135231596966127\\
8.35	0.136362180507267\\
8.36	0.137488099696542\\
8.37	0.138609301280137\\
8.38	0.139725732561314\\
8.39	0.140837341400784\\
8.4	0.141944076217033\\
8.41	0.143045885986619\\
8.42	0.144142720244438\\
8.43	0.145234529083944\\
8.44	0.146321263157344\\
8.45	0.147402873675759\\
8.46	0.148479312409339\\
8.47	0.149550531687361\\
8.48	0.150616484398278\\
8.49	0.151677123989747\\
8.5	0.15273240446861\\
8.51	0.153782280400852\\
8.52	0.154826706911527\\
8.53	0.155865639684636\\
8.54	0.156899034962994\\
8.55	0.157926849548043\\
8.56	0.158949040799651\\
8.57	0.159965566635862\\
8.58	0.160976385532627\\
8.59	0.161981456523496\\
8.6	0.16298073919928\\
8.61	0.16397419370768\\
8.62	0.164961780752888\\
8.63	0.165943461595154\\
8.64	0.166919198050319\\
8.65	0.167888952489326\\
8.66	0.168852687837689\\
8.67	0.169810367574942\\
8.68	0.170761955734049\\
8.69	0.17170741690079\\
8.7	0.172646716213114\\
8.71	0.173579819360459\\
8.72	0.174506692583054\\
8.73	0.175427302671175\\
8.74	0.176341616964387\\
8.75	0.177249603350746\\
8.76	0.178151230265978\\
8.77	0.17904646669263\\
8.78	0.179935282159188\\
8.79	0.180817646739166\\
8.8	0.181693531050178\\
8.81	0.182562906252968\\
8.82	0.183425744050418\\
8.83	0.184282016686532\\
8.84	0.185131696945391\\
8.85	0.185974758150073\\
8.86	0.186811174161558\\
8.87	0.187640919377602\\
8.88	0.188463968731578\\
8.89	0.189280297691299\\
8.9	0.190089882257815\\
8.91	0.190892698964176\\
8.92	0.191688724874177\\
8.93	0.192477937581076\\
8.94	0.193260315206283\\
8.95	0.19403583639803\\
8.96	0.194804480330009\\
8.97	0.195566226699993\\
8.98	0.196321055728424\\
8.99	0.197068948156986\\
9	0.197809885247148\\
9.01	0.198543848778681\\
9.02	0.199270821048161\\
9.03	0.199990784867436\\
9.04	0.200703723562082\\
9.05	0.201409620969826\\
9.06	0.202108461438952\\
9.07	0.202800229826684\\
9.08	0.203484911497543\\
9.09	0.204162492321685\\
9.1	0.204832958673219\\
9.11	0.205496297428496\\
9.12	0.206152495964385\\
9.13	0.206801542156522\\
9.14	0.207443424377537\\
9.15	0.208078131495269\\
9.16	0.208705652870947\\
9.17	0.209325978357365\\
9.18	0.209939098297019\\
9.19	0.210545003520246\\
9.2	0.211143685343321\\
9.21	0.211735135566551\\
9.22	0.212319346472342\\
9.23	0.212896310823245\\
9.24	0.213466021859991\\
9.25	0.214028473299499\\
9.26	0.214583659332867\\
9.27	0.215131574623351\\
9.28	0.215672214304319\\
9.29	0.216205573977187\\
9.3	0.216731649709344\\
9.31	0.217250438032051\\
9.32	0.217761935938328\\
9.33	0.218266140880824\\
9.34	0.218763050769668\\
9.35	0.219252663970302\\
9.36	0.219734979301303\\
9.37	0.220209996032184\\
9.38	0.220677713881178\\
9.39	0.221138133013013\\
9.4	0.221591254036665\\
9.41	0.222037078003096\\
9.42	0.222475606402981\\
9.43	0.222906841164416\\
9.44	0.223330784650614\\
9.45	0.223747439657583\\
9.46	0.224156809411795\\
9.47	0.224558897567833\\
9.48	0.224953708206035\\
9.49	0.225341245830115\\
9.5	0.225721515364771\\
9.51	0.226094522153287\\
9.52	0.226460271955116\\
9.53	0.22681877094345\\
9.54	0.227170025702781\\
9.55	0.227514043226445\\
9.56	0.227850830914159\\
9.57	0.22818039656954\\
9.58	0.228502748397619\\
9.59	0.228817895002336\\
9.6	0.229125845384031\\
9.61	0.229426608936919\\
9.62	0.229720195446551\\
9.63	0.230006615087277\\
9.64	0.230285878419683\\
9.65	0.230557996388025\\
9.66	0.230822980317657\\
9.67	0.231080841912441\\
9.68	0.231331593252148\\
9.69	0.231575246789859\\
9.7	0.231811815349345\\
9.71	0.232041312122442\\
9.72	0.232263750666423\\
9.73	0.23247914490135\\
9.74	0.232687509107426\\
9.75	0.232888857922337\\
9.76	0.233083206338585\\
9.77	0.23327056970081\\
9.78	0.233450963703112\\
9.79	0.233624404386357\\
9.8	0.233790908135482\\
9.81	0.233950491676789\\
9.82	0.234103172075234\\
9.83	0.23424896673171\\
9.84	0.234387893380317\\
9.85	0.234519970085639\\
9.86	0.234645215240001\\
9.87	0.234763647560725\\
9.88	0.234875286087386\\
9.89	0.234980150179052\\
9.9	0.235078259511528\\
9.91	0.23516963407459\\
9.92	0.235254294169212\\
9.93	0.235332260404794\\
9.94	0.235403553696383\\
9.95	0.235468195261887\\
9.96	0.235526206619285\\
9.97	0.235577609583842\\
9.98	0.235622426265303\\
9.99	0.235660679065102\\
10	0.235692390673553\\
10.01	0.235717584067048\\
10.02	0.23573628250524\\
10.03	0.235748509528241\\
10.04	0.235754288953796\\
10.05	0.235753644874471\\
10.06	0.235746601654833\\
10.07	0.235733183928626\\
10.08	0.235713416595943\\
10.09	0.235687324820408\\
10.1	0.235654934026338\\
10.11	0.235616269895921\\
10.12	0.235571358366383\\
10.13	0.235520225627155\\
10.14	0.235462898117038\\
10.15	0.235399402521375\\
10.16	0.235329765769212\\
10.17	0.235254015030465\\
10.18	0.235172177713084\\
10.19	0.235084281460217\\
10.2	0.23499035414738\\
10.21	0.234890423879613\\
10.22	0.234784518988656\\
10.23	0.234672668030106\\
10.24	0.23455489978059\\
10.25	0.23443124323493\\
10.26	0.234301727603312\\
10.27	0.234166382308456\\
10.28	0.23402523698279\\
10.29	0.233878321465618\\
10.3	0.233725665800301\\
10.31	0.233567300231428\\
10.32	0.233403255201997\\
10.33	0.233233561350599\\
10.34	0.233058249508595\\
10.35	0.232877350697307\\
10.36	0.232690896125203\\
10.37	0.232498917185092\\
10.38	0.232301445451313\\
10.39	0.232098512676938\\
10.4	0.23189015079097\\
10.41	0.231676391895546\\
10.42	0.231457268263148\\
10.43	0.23123281233381\\
10.44	0.231003056712339\\
10.45	0.230768034165527\\
10.46	0.230527777619384\\
10.47	0.230282320156357\\
10.48	0.230031695012567\\
10.49	0.229775935575046\\
10.5	0.229515075378977\\
10.51	0.229249148104941\\
10.52	0.228978187576169\\
10.53	0.228702227755801\\
10.54	0.228421302744144\\
10.55	0.228135446775943\\
10.56	0.227844694217652\\
10.57	0.227549079564714\\
10.58	0.227248637438846\\
10.59	0.22694340258533\\
10.6	0.226633409870307\\
10.61	0.226318694278086\\
10.62	0.225999290908447\\
10.63	0.225675234973962\\
10.64	0.225346561797314\\
10.65	0.22501330680863\\
10.66	0.224675505542815\\
10.67	0.224333193636896\\
10.68	0.223986406827373\\
10.69	0.223635180947574\\
10.7	0.223279551925027\\
10.71	0.222919555778824\\
10.72	0.222555228617007\\
10.73	0.222186606633957\\
10.74	0.221813726107784\\
10.75	0.221436623397736\\
10.76	0.221055334941611\\
10.77	0.220669897253174\\
10.78	0.220280346919588\\
10.79	0.219886720598851\\
10.8	0.219489055017239\\
10.81	0.219087386966765\\
10.82	0.218681753302638\\
10.83	0.218272190940735\\
10.84	0.217858736855085\\
10.85	0.217441428075355\\
10.86	0.217020301684352\\
10.87	0.216595394815531\\
10.88	0.216166744650511\\
10.89	0.215734388416605\\
10.9	0.215298363384354\\
10.91	0.214858706865077\\
10.92	0.214415456208426\\
10.93	0.213968648799949\\
10.94	0.213518322058674\\
10.95	0.213064513434687\\
10.96	0.212607260406736\\
10.97	0.212146600479831\\
10.98	0.211682571182867\\
10.99	0.211215210066249\\
11	0.210744554699531\\
11.01	0.210270642669066\\
11.02	0.209793511575661\\
11.03	0.209313199032254\\
11.04	0.208829742661591\\
11.05	0.20834318009392\\
11.06	0.207853548964695\\
11.07	0.207360886912287\\
11.08	0.206865231575716\\
11.09	0.206366620592382\\
11.1	0.205865091595817\\
11.11	0.205360682213445\\
11.12	0.20485343006435\\
11.13	0.204343372757065\\
11.14	0.203830547887361\\
11.15	0.203314993036058\\
11.16	0.202796745766841\\
11.17	0.202275843624092\\
11.18	0.201752324130729\\
11.19	0.201226224786065\\
11.2	0.200697583063672\\
11.21	0.200166436409259\\
11.22	0.199632822238565\\
11.23	0.199096777935261\\
11.24	0.198558340848865\\
11.25	0.198017548292674\\
11.26	0.197474437541698\\
11.27	0.196929045830619\\
11.28	0.196381410351755\\
11.29	0.195831568253036\\
11.3	0.195279556635999\\
11.31	0.194725412553792\\
11.32	0.194169173009187\\
11.33	0.193610874952612\\
11.34	0.193050555280197\\
11.35	0.192488250831824\\
11.36	0.1919239983892\\
11.37	0.191357834673938\\
11.38	0.190789796345651\\
11.39	0.190219920000061\\
11.4	0.189648242167123\\
11.41	0.189074799309156\\
11.42	0.188499627818994\\
11.43	0.187922764018146\\
11.44	0.187344244154974\\
11.45	0.186764104402879\\
11.46	0.186182380858503\\
11.47	0.185599109539946\\
11.48	0.185014326384997\\
11.49	0.184428067249372\\
11.5	0.183840367904975\\
11.51	0.183251264038169\\
11.52	0.182660791248055\\
11.53	0.182068985044776\\
11.54	0.181475880847825\\
11.55	0.18088151398437\\
11.56	0.180285919687598\\
11.57	0.179689133095063\\
11.58	0.179091189247058\\
11.59	0.178492123084991\\
11.6	0.177891969449787\\
11.61	0.177290763080291\\
11.62	0.176688538611697\\
11.63	0.176085330573979\\
11.64	0.17548117339035\\
11.65	0.174876101375722\\
11.66	0.174270148735186\\
11.67	0.173663349562512\\
11.68	0.173055737838649\\
11.69	0.172447347430253\\
11.7	0.171838212088221\\
11.71	0.171228365446244\\
11.72	0.170617841019369\\
11.73	0.17000667220258\\
11.74	0.169394892269394\\
11.75	0.168782534370464\\
11.76	0.168169631532205\\
11.77	0.167556216655427\\
11.78	0.166942322513991\\
11.79	0.166327981753471\\
11.8	0.16571322688983\\
11.81	0.165098090308123\\
11.82	0.164482604261195\\
11.83	0.163866800868411\\
11.84	0.163250712114391\\
11.85	0.162634369847757\\
11.86	0.162017805779907\\
11.87	0.161401051483786\\
11.88	0.160784138392688\\
11.89	0.160167097799061\\
11.9	0.15954996085333\\
11.91	0.158932758562735\\
11.92	0.158315521790184\\
11.93	0.15769828125312\\
11.94	0.157081067522399\\
11.95	0.156463911021186\\
11.96	0.155846842023865\\
11.97	0.155229890654964\\
11.98	0.154613086888091\\
11.99	0.153996460544884\\
12	0.153380041293986\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.376945505969044\\
0.01	-0.36659380700846\\
0.02	-0.356292831846533\\
0.03	-0.346042922985523\\
0.04	-0.335844418184153\\
0.05	-0.325697650461026\\
0.06	-0.315602948098322\\
0.07	-0.305560634645747\\
0.08	-0.295571028924752\\
0.09	-0.285634445033014\\
0.1	-0.275751192349178\\
0.11	-0.265921575537851\\
0.12	-0.256145894554863\\
0.13	-0.246424444652775\\
0.14	-0.236757516386651\\
0.15	-0.227145395620068\\
0.16	-0.217588363531394\\
0.17	-0.208086696620299\\
0.18	-0.198640666714526\\
0.19	-0.189250540976899\\
0.2	-0.179916581912582\\
0.21	-0.170639047376575\\
0.22	-0.161418190581456\\
0.23	-0.152254260105358\\
0.24	-0.143147499900187\\
0.25	-0.134098149300071\\
0.26	-0.125106443030052\\
0.27	-0.116172611214999\\
0.28	-0.107296879388762\\
0.29	-0.0984794685035517\\
0.3	-0.0897205949395416\\
0.31	-0.0810204705147048\\
0.32	-0.0723793024948681\\
0.33	-0.0637972936039913\\
0.34	-0.0552746420346665\\
0.35	-0.0468115414588357\\
0.36	-0.0384081810387265\\
0.37	-0.0300647454380025\\
0.38	-0.0217814148331276\\
0.39	-0.013558364924942\\
0.4	-0.0053957669504488\\
0.41	0.00270621230519152\\
0.42	0.0107474104964599\\
0.43	0.018727669705072\\
0.44	0.0266468364273695\\
0.45	0.0345047615615089\\
0.46	0.0423013003944516\\
0.47	0.0500363125887558\\
0.48	0.0577096621691723\\
0.49	0.0653212175090461\\
0.5	0.0728708513165262\\
0.51	0.0803584406205832\\
0.52	0.08778386675684\\
0.53	0.0951470153532134\\
0.54	0.102447776315372\\
0.55	0.10968604381201\\
0.56	0.116861716259939\\
0.57	0.123974696308999\\
0.58	0.131024890826795\\
0.59	0.138012210883252\\
0.6	0.144936571735001\\
0.61	0.151797892809585\\
0.62	0.158596097689505\\
0.63	0.165331114096083\\
0.64	0.172002873873172\\
0.65	0.17861131297069\\
0.66	0.185156371427994\\
0.67	0.191637993357095\\
0.68	0.198056126925706\\
0.69	0.204410724340141\\
0.7	0.210701741828045\\
0.71	0.216929139620988\\
0.72	0.223092881936884\\
0.73	0.229192936962276\\
0.74	0.235229276834467\\
0.75	0.241201877623499\\
0.76	0.247110719313993\\
0.77	0.252955785786839\\
0.78	0.258737064800753\\
0.79	0.264454547973682\\
0.8	0.270108230764084\\
0.81	0.275698112452058\\
0.82	0.28122419612035\\
0.83	0.286686488635222\\
0.84	0.292085000627188\\
0.85	0.297419746471626\\
0.86	0.302690744269255\\
0.87	0.307898015826495\\
0.88	0.313041586635698\\
0.89	0.318121485855257\\
0.9	0.323137746289593\\
0.91	0.328090404369034\\
0.92	0.332979500129562\\
0.93	0.337805077192456\\
0.94	0.342567182743819\\
0.95	0.347265867513993\\
0.96	0.351901185756864\\
0.97	0.356473195229062\\
0.98	0.360981957169052\\
0.99	0.365427536276125\\
1	0.369810000689279\\
1.01	0.374129421966008\\
1.02	0.378385875060989\\
1.03	0.382579438304669\\
1.04	0.38671019338176\\
1.05	0.390778225309642\\
1.06	0.394783622416668\\
1.07	0.398726476320387\\
1.08	0.402606881905671\\
1.09	0.406424937302761\\
1.1	0.410180743865229\\
1.11	0.413874406147848\\
1.12	0.417506031884396\\
1.13	0.421075731965361\\
1.14	0.42458362041559\\
1.15	0.428029814371842\\
1.16	0.431414434060281\\
1.17	0.434737602773886\\
1.18	0.437999446849801\\
1.19	0.441200095646602\\
1.2	0.444339681521514\\
1.21	0.44741833980754\\
1.22	0.45043620879055\\
1.23	0.453393429686287\\
1.24	0.456290146617329\\
1.25	0.459126506589976\\
1.26	0.461902659471092\\
1.27	0.464618757964887\\
1.28	0.467274957589646\\
1.29	0.4698714166544\\
1.3	0.472408296235554\\
1.31	0.474885760153464\\
1.32	0.477303974948962\\
1.33	0.479663109859842\\
1.34	0.481963336797297\\
1.35	0.484204830322311\\
1.36	0.486387767622023\\
1.37	0.488512328486034\\
1.38	0.490578695282689\\
1.39	0.492587052935321\\
1.4	0.494537588898454\\
1.41	0.496430493133981\\
1.42	0.498265958087308\\
1.43	0.500044178663465\\
1.44	0.501765352203195\\
1.45	0.503429678459009\\
1.46	0.505037359571227\\
1.47	0.506588600043982\\
1.48	0.508083606721213\\
1.49	0.509522588762633\\
1.5	0.510905757619678\\
1.51	0.512233327011441\\
1.52	0.513505512900589\\
1.53	0.514722533469265\\
1.54	0.515884609094979\\
1.55	0.516991962326487\\
1.56	0.518044817859659\\
1.57	0.519043402513343\\
1.58	0.519987945205217\\
1.59	0.520878676927639\\
1.6	0.521715830723494\\
1.61	0.522499641662035\\
1.62	0.523230346814728\\
1.63	0.523908185231092\\
1.64	0.524533397914548\\
1.65	0.525106227798265\\
1.66	0.525626919721013\\
1.67	0.526095720403028\\
1.68	0.526512878421873\\
1.69	0.526878644188321\\
1.7	0.527193269922237\\
1.71	0.527457009628483\\
1.72	0.527670119072827\\
1.73	0.527832855757873\\
1.74	0.527945478899003\\
1.75	0.528008249400339\\
1.76	0.528021429830723\\
1.77	0.527985284399716\\
1.78	0.527900078933623\\
1.79	0.527766080851533\\
1.8	0.527583559141389\\
1.81	0.527352784336085\\
1.82	0.527074028489583\\
1.83	0.526747565153063\\
1.84	0.526373669351101\\
1.85	0.525952617557878\\
1.86	0.525484687673423\\
1.87	0.524970158999881\\
1.88	0.524409312217827\\
1.89	0.523802429362605\\
1.9	0.523149793800715\\
1.91	0.522451690206224\\
1.92	0.521708404537229\\
1.93	0.520920224012357\\
1.94	0.520087437087301\\
1.95	0.519210333431406\\
1.96	0.518289203904296\\
1.97	0.517324340532549\\
1.98	0.516316036486412\\
1.99	0.515264586056572\\
2	0.514170284630968\\
2.01	0.513033428671662\\
2.02	0.51185431569175\\
2.03	0.510633244232335\\
2.04	0.509370513839549\\
2.05	0.508066425041627\\
2.06	0.506721279326041\\
2.07	0.505335379116692\\
2.08	0.50390902775115\\
2.09	0.502442529457966\\
2.1	0.500936189334033\\
2.11	0.499390313322014\\
2.12	0.49780520818783\\
2.13	0.496181181498211\\
2.14	0.49451854159831\\
2.15	0.492817597589386\\
2.16	0.491078659306546\\
2.17	0.489302037296563\\
2.18	0.487488042795753\\
2.19	0.48563698770793\\
2.2	0.483749184582421\\
2.21	0.481824946592161\\
2.22	0.479864587511856\\
2.23	0.477868421696219\\
2.24	0.475836764058278\\
2.25	0.473769930047763\\
2.26	0.471668235629564\\
2.27	0.469531997262273\\
2.28	0.467361531876791\\
2.29	0.465157156855028\\
2.3	0.46291919000867\\
2.31	0.460647949558033\\
2.32	0.458343754110997\\
2.33	0.456006922642022\\
2.34	0.45363777447124\\
2.35	0.451236629243644\\
2.36	0.448803806908349\\
2.37	0.446339627697944\\
2.38	0.443844412107929\\
2.39	0.441318480876239\\
2.4	0.438762154962855\\
2.41	0.436175755529503\\
2.42	0.433559603919444\\
2.43	0.430914021637353\\
2.44	0.428239330329286\\
2.45	0.425535851762744\\
2.46	0.422803907806825\\
2.47	0.420043820412468\\
2.48	0.417255911592795\\
2.49	0.414440503403545\\
2.5	0.411597917923599\\
2.51	0.408728477235611\\
2.52	0.405832503406723\\
2.53	0.402910318469386\\
2.54	0.399962244402275\\
2.55	0.396988603111304\\
2.56	0.393989716410737\\
2.57	0.390965906004406\\
2.58	0.387917493467015\\
2.59	0.384844800225565\\
2.6	0.381748147540862\\
2.61	0.378627856489135\\
2.62	0.375484247943762\\
2.63	0.372317642557088\\
2.64	0.369128360742354\\
2.65	0.365916722655731\\
2.66	0.362683048178455\\
2.67	0.359427656899071\\
2.68	0.356150868095779\\
2.69	0.352853000718893\\
2.7	0.349534373373399\\
2.71	0.34619530430163\\
2.72	0.342836111366038\\
2.73	0.339457112032087\\
2.74	0.336058623351244\\
2.75	0.332640961944085\\
2.76	0.329204443983513\\
2.77	0.325749385178082\\
2.78	0.322276100755433\\
2.79	0.318784905445845\\
2.8	0.31527611346589\\
2.81	0.311750038502212\\
2.82	0.308206993695406\\
2.83	0.304647291624019\\
2.84	0.301071244288658\\
2.85	0.297479163096221\\
2.86	0.29387135884423\\
2.87	0.290248141705289\\
2.88	0.286609821211652\\
2.89	0.282956706239906\\
2.9	0.27928910499577\\
2.91	0.275607324999014\\
2.92	0.271911673068487\\
2.93	0.26820245530727\\
2.94	0.264479977087935\\
2.95	0.260744543037935\\
2.96	0.256996457025098\\
2.97	0.253236022143248\\
2.98	0.249463540697941\\
2.99	0.245679314192316\\
3	0.241883643313073\\
3.01	0.23807682791656\\
3.02	0.234259167014984\\
3.03	0.230430958762746\\
3.04	0.226592500442882\\
3.05	0.222744088453641\\
3.06	0.218886018295165\\
3.07	0.215018584556307\\
3.08	0.211142080901555\\
3.09	0.207256800058081\\
3.1	0.203363033802918\\
3.11	0.199461072950244\\
3.12	0.195551207338799\\
3.13	0.191633725819419\\
3.14	0.187708916242688\\
3.15	0.183777065446716\\
3.16	0.179838459245036\\
3.17	0.175893382414625\\
3.18	0.171942118684045\\
3.19	0.167984950721705\\
3.2	0.164022160124246\\
3.21	0.160054027405052\\
3.22	0.156080831982873\\
3.23	0.152102852170582\\
3.24	0.148120365164048\\
3.25	0.144133647031128\\
3.26	0.140142972700791\\
3.27	0.136148615952355\\
3.28	0.132150849404855\\
3.29	0.128149944506523\\
3.3	0.124146171524399\\
3.31	0.120139799534066\\
3.32	0.116131096409495\\
3.33	0.112120328813029\\
3.34	0.108107762185477\\
3.35	0.104093660736336\\
3.36	0.100078287434134\\
3.37	0.0960619039968957\\
3.38	0.0920447708827321\\
3.39	0.0880271472805491\\
3.4	0.0840092911008815\\
3.41	0.0799914589668474\\
3.42	0.0759739062052254\\
3.43	0.0719568868376539\\
3.44	0.0679406535719524\\
3.45	0.0639254577935645\\
3.46	0.0599115495571226\\
3.47	0.055899177578135\\
3.48	0.0518885892247933\\
3.49	0.0478800305099032\\
3.5	0.0438737460829344\\
3.51	0.0398699792221939\\
3.52	0.0358689718271183\\
3.53	0.0318709644106891\\
3.54	0.0278761960919672\\
3.55	0.0238849045887487\\
3.56	0.0198973262103413\\
3.57	0.0159136958504609\\
3.58	0.0119342469802478\\
3.59	0.00795921164140384\\
3.6	0.00398882043944893\\
3.61	2.33025370960926e-05\\
3.62	-0.00393711435225197\\
3.63	-0.00789220397088947\\
3.64	-0.0118417415230731\\
3.65	-0.0157855036811707\\
3.66	-0.0197232685916897\\
3.67	-0.0236548158811888\\
3.68	-0.0275799266620705\\
3.69	-0.0314983835382567\\
3.7	-0.0354099706107453\\
3.71	-0.0393144734830518\\
3.72	-0.0432116792665314\\
3.73	-0.0471013765855862\\
3.74	-0.0509833555827547\\
3.75	-0.0548574079236859\\
3.76	-0.0587233268019966\\
3.77	-0.0625809069440137\\
3.78	-0.0664299446134013\\
3.79	-0.0702702376156718\\
3.8	-0.074101585302583\\
3.81	-0.0779237885764207\\
3.82	-0.0817366498941667\\
3.83	-0.0855399732715535\\
3.84	-0.0893335642870052\\
3.85	-0.0931172300854654\\
3.86	-0.0968907793821117\\
3.87	-0.100654022465959\\
3.88	-0.104406771203349\\
3.89	-0.108148839041329\\
3.9	-0.11188004101092\\
3.91	-0.115600193730271\\
3.92	-0.119309115407705\\
3.93	-0.123006625844653\\
3.94	-0.126692546438484\\
3.95	-0.130366700185211\\
3.96	-0.134028911682107\\
3.97	-0.137679007130195\\
3.98	-0.141316814336641\\
3.99	-0.144942162717035\\
4	-0.148554883297561\\
4.01	-0.152154808717066\\
4.02	-0.155741773229019\\
4.03	-0.159315612703361\\
4.04	-0.162876164628257\\
4.05	-0.166423268111731\\
4.06	-0.16995676388321\\
4.07	-0.173476494294948\\
4.08	-0.176982303323356\\
4.09	-0.180474036570229\\
4.1	-0.183951541263859\\
4.11	-0.187414666260061\\
4.12	-0.190863262043078\\
4.13	-0.194297180726401\\
4.14	-0.197716276053478\\
4.15	-0.201120403398324\\
4.16	-0.204509419766028\\
4.17	-0.207883183793167\\
4.18	-0.211241555748111\\
4.19	-0.214584397531239\\
4.2	-0.217911572675044\\
4.21	-0.221222946344151\\
4.22	-0.224518385335232\\
4.23	-0.227797758076823\\
4.24	-0.231060934629048\\
4.25	-0.234307786683243\\
4.26	-0.237538187561486\\
4.27	-0.240752012216033\\
4.28	-0.243949137228654\\
4.29	-0.247129440809883\\
4.3	-0.250292802798168\\
4.31	-0.253439104658928\\
4.32	-0.256568229483523\\
4.33	-0.259680061988124\\
4.34	-0.262774488512497\\
4.35	-0.265851397018695\\
4.36	-0.268910677089656\\
4.37	-0.271952219927717\\
4.38	-0.274975918353033\\
4.39	-0.277981666801908\\
4.4	-0.280969361325041\\
4.41	-0.283938899585684\\
4.42	-0.286890180857706\\
4.43	-0.289823106023575\\
4.44	-0.292737577572258\\
4.45	-0.295633499597029\\
4.46	-0.298510777793193\\
4.47	-0.301369319455727\\
4.48	-0.304209033476835\\
4.49	-0.307029830343427\\
4.5	-0.3098316221345\\
4.51	-0.312614322518456\\
4.52	-0.315377846750319\\
4.53	-0.318122111668887\\
4.54	-0.320847035693795\\
4.55	-0.323552538822497\\
4.56	-0.326238542627175\\
4.57	-0.328904970251564\\
4.58	-0.331551746407698\\
4.59	-0.334178797372586\\
4.6	-0.336786050984802\\
4.61	-0.339373436641002\\
4.62	-0.341940885292366\\
4.63	-0.344488329440966\\
4.64	-0.347015703136053\\
4.65	-0.349522941970281\\
4.66	-0.352009983075842\\
4.67	-0.354476765120545\\
4.68	-0.356923228303811\\
4.69	-0.359349314352598\\
4.7	-0.361754966517261\\
4.71	-0.364140129567335\\
4.72	-0.36650474978725\\
4.73	-0.368848774971978\\
4.74	-0.371172154422612\\
4.75	-0.373474838941871\\
4.76	-0.375756780829546\\
4.77	-0.378017933877875\\
4.78	-0.380258253366849\\
4.79	-0.382477696059457\\
4.8	-0.384676220196865\\
4.81	-0.386853785493527\\
4.82	-0.389010353132238\\
4.83	-0.39114588575912\\
4.84	-0.393260347478545\\
4.85	-0.395353703847998\\
4.86	-0.397425921872879\\
4.87	-0.399476970001241\\
4.88	-0.401506818118473\\
4.89	-0.403515437541918\\
4.9	-0.405502801015437\\
4.91	-0.407468882703911\\
4.92	-0.409413658187687\\
4.93	-0.411337104456968\\
4.94	-0.413239199906146\\
4.95	-0.415119924328077\\
4.96	-0.416979258908302\\
4.97	-0.418817186219218\\
4.98	-0.420633690214189\\
4.99	-0.422428756221604\\
5	-0.424202370938888\\
5.01	-0.425954522426454\\
5.02	-0.427685200101609\\
5.03	-0.429394394732408\\
5.04	-0.431082098431452\\
5.05	-0.432748304649648\\
5.06	-0.434393008169908\\
5.07	-0.436016205100809\\
5.08	-0.437617892870198\\
5.09	-0.439198070218755\\
5.1	-0.44075673719351\\
5.11	-0.442293895141307\\
5.12	-0.443809546702234\\
5.13	-0.445303695802998\\
5.14	-0.44677634765026\\
5.15	-0.448227508723931\\
5.16	-0.449657186770416\\
5.17	-0.451065390795826\\
5.18	-0.452452131059141\\
5.19	-0.453817419065335\\
5.2	-0.45516126755846\\
5.21	-0.456483690514691\\
5.22	-0.457784703135334\\
5.23	-0.459064321839791\\
5.24	-0.460322564258489\\
5.25	-0.461559449225773\\
5.26	-0.462774996772764\\
5.27	-0.463969228120176\\
5.28	-0.4651421656711\\
5.29	-0.466293833003756\\
5.3	-0.467424254864207\\
5.31	-0.46853345715904\\
5.32	-0.469621466948019\\
5.33	-0.470688312436695\\
5.34	-0.471734022968998\\
5.35	-0.472758629019784\\
5.36	-0.473762162187363\\
5.37	-0.474744655185992\\
5.38	-0.475706141838335\\
5.39	-0.476646657067903\\
5.4	-0.477566236891458\\
5.41	-0.478464918411393\\
5.42	-0.479342739808086\\
5.43	-0.480199740332225\\
5.44	-0.481035960297106\\
5.45	-0.481851441070915\\
5.46	-0.482646225068971\\
5.47	-0.483420355745956\\
5.48	-0.484173877588121\\
5.49	-0.48490683610546\\
5.5	-0.485619277823874\\
5.51	-0.486311250277304\\
5.52	-0.486982801999848\\
5.53	-0.487633982517853\\
5.54	-0.488264842341996\\
5.55	-0.488875432959331\\
5.56	-0.489465806825332\\
5.57	-0.490036017355912\\
5.58	-0.490586118919416\\
5.59	-0.491116166828616\\
5.6	-0.491626217332667\\
5.61	-0.492116327609066\\
5.62	-0.492586555755585\\
5.63	-0.493036960782192\\
5.64	-0.493467602602957\\
5.65	-0.493878542027946\\
5.66	-0.494269840755102\\
5.67	-0.494641561362107\\
5.68	-0.494993767298245\\
5.69	-0.495326522876236\\
5.7	-0.495639893264078\\
5.71	-0.495933944476863\\
5.72	-0.496208743368589\\
5.73	-0.496464357623968\\
5.74	-0.496700855750215\\
5.75	-0.496918307068833\\
5.76	-0.497116781707398\\
5.77	-0.497296350591322\\
5.78	-0.49745708543562\\
5.79	-0.497599058736668\\
5.8	-0.497722343763958\\
5.81	-0.497827014551838\\
5.82	-0.497913145891262\\
5.83	-0.497980813321523\\
5.84	-0.498030093121991\\
5.85	-0.498061062303845\\
5.86	-0.498073798601798\\
5.87	-0.498068380465829\\
5.88	-0.498044887052908\\
5.89	-0.498003398218717\\
5.9	-0.497943994509379\\
5.91	-0.497866757153177\\
5.92	-0.497771768052284\\
5.93	-0.497659109774483\\
5.94	-0.497528865544897\\
5.95	-0.49738111923772\\
5.96	-0.497215955367941\\
5.97	-0.497033459083088\\
5.98	-0.496833716154956\\
5.99	-0.496616812971354\\
6	-0.496382836527851\\
6.01	-0.496131874419522\\
6.02	-0.495864014832711\\
6.03	-0.495579346536784\\
6.04	-0.495277958875903\\
6.05	-0.4949599417608\\
6.06	-0.494625385660554\\
6.07	-0.494274381594385\\
6.08	-0.493907021123451\\
6.09	-0.493523396342649\\
6.1	-0.493123599872434\\
6.11	-0.492707724850642\\
6.12	-0.492275864924324\\
6.13	-0.491828114241588\\
6.14	-0.491364567443457\\
6.15	-0.490885319655731\\
6.16	-0.49039046648087\\
6.17	-0.489880103989878\\
6.18	-0.489354328714207\\
6.19	-0.488813237637672\\
6.2	-0.488256928188381\\
6.21	-0.487685498230671\\
6.22	-0.48709904605707\\
6.23	-0.486497670380263\\
6.24	-0.48588147032508\\
6.25	-0.485250545420495\\
6.26	-0.48460499559164\\
6.27	-0.483944921151845\\
6.28	-0.483270422794676\\
6.29	-0.482581601586012\\
6.3	-0.481878558956117\\
6.31	-0.481161396691751\\
6.32	-0.480430216928282\\
6.33	-0.479685122141826\\
6.34	-0.478926215141402\\
6.35	-0.478153599061108\\
6.36	-0.477367377352316\\
6.37	-0.476567653775889\\
6.38	-0.47575453239441\\
6.39	-0.474928117564444\\
6.4	-0.474088513928812\\
6.41	-0.473235826408891\\
6.42	-0.472370160196932\\
6.43	-0.471491620748403\\
6.44	-0.470600313774355\\
6.45	-0.469696345233807\\
6.46	-0.468779821326158\\
6.47	-0.467850848483622\\
6.48	-0.466909533363682\\
6.49	-0.465955982841578\\
6.5	-0.464990304002807\\
6.51	-0.464012604135658\\
6.52	-0.46302299072377\\
6.53	-0.462021571438707\\
6.54	-0.461008454132574\\
6.55	-0.459983746830646\\
6.56	-0.458947557724027\\
6.57	-0.45789999516234\\
6.58	-0.456841167646439\\
6.59	-0.455771183821149\\
6.6	-0.454690152468039\\
6.61	-0.453598182498212\\
6.62	-0.452495382945135\\
6.63	-0.451381862957491\\
6.64	-0.450257731792058\\
6.65	-0.449123098806624\\
6.66	-0.447978073452926\\
6.67	-0.446822765269619\\
6.68	-0.445657283875274\\
6.69	-0.444481738961415\\
6.7	-0.44329624028557\\
6.71	-0.44210089766437\\
6.72	-0.440895820966665\\
6.73	-0.439681120106682\\
6.74	-0.438456905037204\\
6.75	-0.437223285742794\\
6.76	-0.435980372233034\\
6.77	-0.434728274535813\\
6.78	-0.433467102690637\\
6.79	-0.432196966741973\\
6.8	-0.43091797673263\\
6.81	-0.429630242697169\\
6.82	-0.428333874655347\\
6.83	-0.427028982605599\\
6.84	-0.425715676518547\\
6.85	-0.424394066330547\\
6.86	-0.42306426193727\\
6.87	-0.421726373187318\\
6.88	-0.420380509875873\\
6.89	-0.419026781738379\\
6.9	-0.417665298444267\\
6.91	-0.416296169590704\\
6.92	-0.41491950469639\\
6.93	-0.413535413195376\\
6.94	-0.412144004430936\\
6.95	-0.410745387649455\\
6.96	-0.409339671994371\\
6.97	-0.40792696650014\\
6.98	-0.406507380086249\\
6.99	-0.405081021551254\\
7	-0.403647999566866\\
7.01	-0.402208422672069\\
7.02	-0.400762399267269\\
7.03	-0.399310037608496\\
7.04	-0.397851445801629\\
7.05	-0.396386731796665\\
7.06	-0.394916003382026\\
7.07	-0.393439368178904\\
7.08	-0.391956933635642\\
7.09	-0.390468807022155\\
7.1	-0.388975095424392\\
7.11	-0.387475905738829\\
7.12	-0.385971344667013\\
7.13	-0.38446151871013\\
7.14	-0.382946534163627\\
7.15	-0.38142649711186\\
7.16	-0.379901513422791\\
7.17	-0.37837168874272\\
7.18	-0.376837128491058\\
7.19	-0.375297937855137\\
7.2	-0.373754221785062\\
7.21	-0.372206084988607\\
7.22	-0.370653631926139\\
7.23	-0.369096966805597\\
7.24	-0.367536193577499\\
7.25	-0.365971415929997\\
7.26	-0.364402737283969\\
7.27	-0.362830260788151\\
7.28	-0.361254089314312\\
7.29	-0.359674325452467\\
7.3	-0.358091071506135\\
7.31	-0.356504429487629\\
7.32	-0.354914501113401\\
7.33	-0.353321387799411\\
7.34	-0.351725190656554\\
7.35	-0.350126010486114\\
7.36	-0.348523947775267\\
7.37	-0.346919102692625\\
7.38	-0.345311575083816\\
7.39	-0.343701464467114\\
7.4	-0.3420888700291\\
7.41	-0.340473890620375\\
7.42	-0.338856624751305\\
7.43	-0.337237170587817\\
7.44	-0.335615625947226\\
7.45	-0.333992088294113\\
7.46	-0.332366654736242\\
7.47	-0.330739422020513\\
7.48	-0.329110486528965\\
7.49	-0.32747994427482\\
7.5	-0.325847890898558\\
7.51	-0.32421442166405\\
7.52	-0.322579631454722\\
7.53	-0.32094361476976\\
7.54	-0.319306465720369\\
7.55	-0.317668278026058\\
7.56	-0.316029145010977\\
7.57	-0.314389159600294\\
7.58	-0.312748414316616\\
7.59	-0.311107001276444\\
7.6	-0.309465012186678\\
7.61	-0.307822538341164\\
7.62	-0.306179670617276\\
7.63	-0.304536499472546\\
7.64	-0.302893114941336\\
7.65	-0.301249606631547\\
7.66	-0.299606063721376\\
7.67	-0.297962574956112\\
7.68	-0.296319228644969\\
7.69	-0.294676112657974\\
7.7	-0.29303331442288\\
7.71	-0.291390920922139\\
7.72	-0.289749018689897\\
7.73	-0.288107693809049\\
7.74	-0.286467031908326\\
7.75	-0.284827118159422\\
7.76	-0.283188037274171\\
7.77	-0.281549873501757\\
7.78	-0.279912710625974\\
7.79	-0.278276631962517\\
7.8	-0.276641720356326\\
7.81	-0.275008058178963\\
7.82	-0.273375727326034\\
7.83	-0.271744809214652\\
7.84	-0.270115384780941\\
7.85	-0.268487534477582\\
7.86	-0.266861338271396\\
7.87	-0.265236875640978\\
7.88	-0.26361422557436\\
7.89	-0.261993466566722\\
7.9	-0.260374676618144\\
7.91	-0.258757933231397\\
7.92	-0.257143313409774\\
7.93	-0.255530893654966\\
7.94	-0.25392074996497\\
7.95	-0.25231295783205\\
7.96	-0.250707592240727\\
7.97	-0.249104727665814\\
7.98	-0.247504438070495\\
7.99	-0.245906796904436\\
8	-0.244311877101945\\
8.01	-0.242719751080164\\
8.02	-0.241130490737308\\
8.03	-0.239544167450938\\
8.04	-0.237960852076278\\
8.05	-0.236380614944569\\
8.06	-0.234803525861466\\
8.07	-0.233229654105467\\
8.08	-0.231659068426393\\
8.09	-0.230091837043895\\
8.1	-0.22852802764601\\
8.11	-0.226967707387749\\
8.12	-0.22541094288973\\
8.13	-0.223857800236842\\
8.14	-0.222308344976957\\
8.15	-0.220762642119675\\
8.16	-0.219220756135107\\
8.17	-0.217682750952698\\
8.18	-0.216148689960089\\
8.19	-0.214618636002017\\
8.2	-0.213092651379249\\
8.21	-0.211570797847562\\
8.22	-0.21005313661675\\
8.23	-0.208539728349679\\
8.24	-0.207030633161375\\
8.25	-0.205525910618143\\
8.26	-0.204025619736738\\
8.27	-0.20252981898356\\
8.28	-0.201038566273888\\
8.29	-0.19955191897116\\
8.3	-0.198069933886278\\
8.31	-0.196592667276953\\
8.32	-0.195120174847095\\
8.33	-0.193652511746224\\
8.34	-0.192189732568931\\
8.35	-0.190731891354364\\
8.36	-0.189279041585761\\
8.37	-0.187831236190007\\
8.38	-0.186388527537235\\
8.39	-0.184950967440458\\
8.4	-0.183518607155238\\
8.41	-0.182091497379391\\
8.42	-0.180669688252722\\
8.43	-0.179253229356801\\
8.44	-0.177842169714771\\
8.45	-0.176436557791188\\
8.46	-0.175036441491896\\
8.47	-0.173641868163944\\
8.48	-0.172252884595523\\
8.49	-0.170869537015947\\
8.5	-0.169491871095665\\
8.51	-0.168119931946305\\
8.52	-0.166753764120753\\
8.53	-0.165393411613264\\
8.54	-0.164038917859604\\
8.55	-0.162690325737232\\
8.56	-0.161347677565504\\
8.57	-0.160011015105917\\
8.58	-0.158680379562385\\
8.59	-0.157355811581541\\
8.6	-0.156037351253076\\
8.61	-0.154725038110113\\
8.62	-0.153418911129599\\
8.63	-0.152119008732747\\
8.64	-0.150825368785492\\
8.65	-0.149538028598989\\
8.66	-0.148257024930137\\
8.67	-0.146982393982134\\
8.68	-0.145714171405065\\
8.69	-0.144452392296515\\
8.7	-0.143197091202219\\
8.71	-0.141948302116734\\
8.72	-0.140706058484148\\
8.73	-0.139470393198813\\
8.74	-0.138241338606109\\
8.75	-0.13701892650324\\
8.76	-0.135803188140054\\
8.77	-0.134594154219892\\
8.78	-0.133391854900473\\
8.79	-0.132196319794795\\
8.8	-0.131007577972076\\
8.81	-0.129825657958715\\
8.82	-0.128650587739284\\
8.83	-0.127482394757545\\
8.84	-0.126321105917501\\
8.85	-0.125166747584462\\
8.86	-0.12401934558615\\
8.87	-0.122878925213827\\
8.88	-0.121745511223442\\
8.89	-0.120619127836816\\
8.9	-0.119499798742848\\
8.91	-0.118387547098742\\
8.92	-0.117282395531267\\
8.93	-0.116184366138041\\
8.94	-0.115093480488835\\
8.95	-0.114009759626912\\
8.96	-0.112933224070377\\
8.97	-0.111863893813569\\
8.98	-0.110801788328459\\
8.99	-0.109746926566087\\
9	-0.108699326958017\\
9.01	-0.107659007417812\\
9.02	-0.106625985342543\\
9.03	-0.10560027761431\\
9.04	-0.104581900601795\\
9.05	-0.103570870161831\\
9.06	-0.102567201641001\\
9.07	-0.101570909877254\\
9.08	-0.100582009201545\\
9.09	-0.0996005134394992\\
9.1	-0.0986264359130925\\
9.11	-0.0976597894423623\\
9.12	-0.0967005863471325\\
9.13	-0.0957488384487632\\
9.14	-0.0948045570719203\\
9.15	-0.0938677530463678\\
9.16	-0.0929384367087779\\
9.17	-0.0920166179045643\\
9.18	-0.0911023059897347\\
9.19	-0.0901955098327626\\
9.2	-0.0892962378164803\\
9.21	-0.088404497839991\\
9.22	-0.0875202973205997\\
9.23	-0.0866436431957643\\
9.24	-0.0857745419250654\\
9.25	-0.084912999492194\\
9.26	-0.0840590214069596\\
9.27	-0.0832126127073145\\
9.28	-0.0823737779613982\\
9.29	-0.0815425212695983\\
9.3	-0.08071884626663\\
9.31	-0.0799027561236326\\
9.32	-0.0790942535502835\\
9.33	-0.0782933407969295\\
9.34	-0.0775000196567346\\
9.35	-0.0767142914678444\\
9.36	-0.0759361571155674\\
9.37	-0.0751656170345723\\
9.38	-0.0744026712111011\\
9.39	-0.0736473191851983\\
9.4	-0.0728995600529558\\
9.41	-0.0721593924687726\\
9.42	-0.0714268146476303\\
9.43	-0.0707018243673834\\
9.44	-0.0699844189710639\\
9.45	-0.0692745953692013\\
9.46	-0.0685723500421559\\
9.47	-0.0678776790424673\\
9.48	-0.0671905779972156\\
9.49	-0.0665110421103976\\
9.5	-0.0658390661653153\\
9.51	-0.0651746445269784\\
9.52	-0.0645177711445197\\
9.53	-0.063868439553623\\
9.54	-0.0632266428789645\\
9.55	-0.0625923738366656\\
9.56	-0.0619656247367584\\
9.57	-0.0613463874856635\\
9.58	-0.0607346535886792\\
9.59	-0.0601304141524824\\
9.6	-0.0595336598876409\\
9.61	-0.0589443811111368\\
9.62	-0.0583625677489013\\
9.63	-0.0577882093383596\\
9.64	-0.0572212950309869\\
9.65	-0.0566618135948746\\
9.66	-0.0561097534173065\\
9.67	-0.0555651025073451\\
9.68	-0.0550278484984279\\
9.69	-0.0544979786509724\\
9.7	-0.0539754798549917\\
9.71	-0.0534603386327178\\
9.72	-0.0529525411412354\\
9.73	-0.0524520731751228\\
9.74	-0.0519589201691026\\
9.75	-0.0514730672007002\\
9.76	-0.0509944989929104\\
9.77	-0.050523199916872\\
9.78	-0.0500591539945502\\
9.79	-0.0496023449014264\\
9.8	-0.0491527559691956\\
9.81	-0.0487103701884704\\
9.82	-0.0482751702114924\\
9.83	-0.0478471383548504\\
9.84	-0.0474262566022045\\
9.85	-0.0470125066070175\\
9.86	-0.0466058696952914\\
9.87	-0.0462063268683109\\
9.88	-0.0458138588053918\\
9.89	-0.0454284458666353\\
9.9	-0.045050068095688\\
9.91	-0.0446787052225065\\
9.92	-0.0443143366661275\\
9.93	-0.043956941537442\\
9.94	-0.0436064986419751\\
9.95	-0.0432629864826697\\
9.96	-0.0429263832626738\\
9.97	-0.0425966668881334\\
9.98	-0.0422738149709876\\
9.99	-0.0419578048317683\\
10	-0.0416486135024037\\
10.01	-0.0413462177290236\\
10.02	-0.0410505939747699\\
10.03	-0.0407617184226082\\
10.04	-0.0404795669781432\\
10.05	-0.0402041152724361\\
10.06	-0.0399353386648254\\
10.07	-0.039673212245748\\
10.08	-0.0394177108395646\\
10.09	-0.0391688090073848\\
10.1	-0.038926481049896\\
10.11	-0.0386907010101916\\
10.12	-0.0384614426766024\\
10.13	-0.0382386795855281\\
10.14	-0.0380223850242696\\
10.15	-0.0378125320338632\\
10.16	-0.0376090934119141\\
10.17	-0.0374120417154313\\
10.18	-0.0372213492636623\\
10.19	-0.0370369881409277\\
10.2	-0.0368589301994569\\
10.21	-0.0366871470622216\\
10.22	-0.0365216101257709\\
10.23	-0.0363622905630644\\
10.24	-0.0362091593263053\\
10.25	-0.0360621871497721\\
10.26	-0.03592134455265\\
10.27	-0.03578660184186\\
10.28	-0.0356579291148872\\
10.29	-0.0355352962626082\\
10.3	-0.0354186729721151\\
10.31	-0.035308028729539\\
10.32	-0.0352033328228713\\
10.33	-0.0351045543447819\\
10.34	-0.0350116621954364\\
10.35	-0.0349246250853093\\
10.36	-0.0348434115379959\\
10.37	-0.0347679898930204\\
10.38	-0.0346983283086413\\
10.39	-0.0346343947646542\\
10.4	-0.03457615706519\\
10.41	-0.0345235828415115\\
10.42	-0.0344766395548047\\
10.43	-0.034435294498967\\
10.44	-0.0343995148033924\\
10.45	-0.0343692674357508\\
10.46	-0.034344519204765\\
10.47	-0.0343252367629819\\
10.48	-0.0343113866095406\\
10.49	-0.0343029350929343\\
10.5	-0.034299848413769\\
10.51	-0.0343020926275163\\
10.52	-0.0343096336472614\\
10.53	-0.0343224372464462\\
10.54	-0.0343404690616068\\
10.55	-0.0343636945951054\\
10.56	-0.0343920792178574\\
10.57	-0.0344255881720513\\
10.58	-0.0344641865738648\\
10.59	-0.0345078394161727\\
10.6	-0.0345565115712503\\
10.61	-0.03461016779347\\
10.62	-0.0346687727219911\\
10.63	-0.0347322908834441\\
10.64	-0.0348006866946069\\
10.65	-0.034873924465076\\
10.66	-0.0349519683999291\\
10.67	-0.0350347826023819\\
10.68	-0.0351223310764372\\
10.69	-0.0352145777295266\\
10.7	-0.0353114863751455\\
10.71	-0.0354130207354798\\
10.72	-0.0355191444440254\\
10.73	-0.0356298210481997\\
10.74	-0.0357450140119457\\
10.75	-0.0358646867183278\\
10.76	-0.035988802472119\\
10.77	-0.0361173245023811\\
10.78	-0.0362502159650353\\
10.79	-0.0363874399454253\\
10.8	-0.0365289594608711\\
10.81	-0.0366747374632151\\
10.82	-0.0368247368413583\\
10.83	-0.0369789204237884\\
10.84	-0.0371372509810986\\
10.85	-0.0372996912284975\\
10.86	-0.0374662038283098\\
10.87	-0.0376367513924673\\
10.88	-0.037811296484991\\
10.89	-0.0379898016244632\\
10.9	-0.0381722292864911\\
10.91	-0.0383585419061587\\
10.92	-0.0385487018804712\\
10.93	-0.0387426715707875\\
10.94	-0.0389404133052443\\
10.95	-0.0391418893811688\\
10.96	-0.0393470620674822\\
10.97	-0.0395558936070924\\
10.98	-0.0397683462192765\\
10.99	-0.0399843821020527\\
11	-0.0402039634345419\\
11.01	-0.0404270523793184\\
11.02	-0.04065361108475\\
11.03	-0.0408836016873271\\
11.04	-0.0411169863139817\\
11.05	-0.0413537270843938\\
11.06	-0.0415937861132888\\
11.07	-0.0418371255127215\\
11.08	-0.0420837073943512\\
11.09	-0.0423334938717036\\
11.1	-0.0425864470624219\\
11.11	-0.0428425290905075\\
11.12	-0.0431017020885472\\
11.13	-0.0433639281999301\\
11.14	-0.0436291695810531\\
11.15	-0.0438973884035132\\
11.16	-0.0441685468562893\\
11.17	-0.0444426071479115\\
11.18	-0.0447195315086183\\
11.19	-0.0449992821925023\\
11.2	-0.0452818214796432\\
11.21	-0.0455671116782288\\
11.22	-0.045855115126664\\
11.23	-0.0461457941956671\\
11.24	-0.0464391112903539\\
11.25	-0.0467350288523094\\
11.26	-0.047033509361647\\
11.27	-0.0473345153390549\\
11.28	-0.04763800934783\\
11.29	-0.0479439539958995\\
11.3	-0.0482523119378289\\
11.31	-0.0485630458768181\\
11.32	-0.0488761185666842\\
11.33	-0.049191492813831\\
11.34	-0.0495091314792067\\
11.35	-0.0498289974802471\\
11.36	-0.050151053792807\\
11.37	-0.0504752634530776\\
11.38	-0.0508015895594916\\
11.39	-0.0511299952746138\\
11.4	-0.05146044382702\\
11.41	-0.0517928985131613\\
11.42	-0.0521273226992155\\
11.43	-0.0524636798229255\\
11.44	-0.0528019333954237\\
11.45	-0.053142047003043\\
11.46	-0.0534839843091145\\
11.47	-0.0538277090557517\\
11.48	-0.0541731850656204\\
11.49	-0.0545203762436961\\
11.5	-0.0548692465790063\\
11.51	-0.0552197601463609\\
11.52	-0.0555718811080668\\
11.53	-0.0559255737156302\\
11.54	-0.0562808023114448\\
11.55	-0.0566375313304654\\
11.56	-0.0569957253018688\\
11.57	-0.0573553488506997\\
11.58	-0.0577163666995031\\
11.59	-0.0580787436699431\\
11.6	-0.0584424446844071\\
11.61	-0.0588074347675963\\
11.62	-0.059173679048102\\
11.63	-0.0595411427599679\\
11.64	-0.0599097912442384\\
11.65	-0.0602795899504927\\
11.66	-0.0606505044383646\\
11.67	-0.0610225003790483\\
11.68	-0.0613955435567903\\
11.69	-0.0617695998703662\\
11.7	-0.0621446353345445\\
11.71	-0.0625206160815354\\
11.72	-0.0628975083624251\\
11.73	-0.0632752785485968\\
11.74	-0.0636538931331365\\
11.75	-0.0640333187322251\\
11.76	-0.0644135220865157\\
11.77	-0.0647944700624971\\
11.78	-0.0651761296538428\\
11.79	-0.065558467982745\\
11.8	-0.0659414523012359\\
11.81	-0.0663250499924925\\
11.82	-0.0667092285721289\\
11.83	-0.0670939556894732\\
11.84	-0.0674791991288305\\
11.85	-0.067864926810731\\
11.86	-0.0682511067931644\\
11.87	-0.0686377072727996\\
11.88	-0.0690246965861899\\
11.89	-0.0694120432109639\\
11.9	-0.0697997157670023\\
11.91	-0.0701876830176\\
11.92	-0.0705759138706137\\
11.93	-0.0709643773795955\\
11.94	-0.0713530427449125\\
11.95	-0.0717418793148506\\
11.96	-0.0721308565867054\\
11.97	-0.0725199442078583\\
11.98	-0.072909111976838\\
11.99	-0.0732983298443677\\
12	-0.0736875679143986\\
};
\end{axis}
\end{tikzpicture}%

==> F8b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.807cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=12,
xtick={ 0,  6, 12},
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-2.25,
ymax=2.75,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$h(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997494186456004\\
0.02	0.0198995364992426\\
0.03	0.0297734410254073\\
0.04	0.0395963173083285\\
0.05	0.0493678319537726\\
0.06	0.0590876563043078\\
0.07	0.0687554664353501\\
0.08	0.0783709431509441\\
0.09	0.0879337719792835\\
0.1	0.09744364316797\\
0.11	0.106900251679014\\
0.12	0.116303297183578\\
0.13	0.125652484056463\\
0.14	0.134947521370346\\
0.15	0.144188122889755\\
0.16	0.153374007064805\\
0.17	0.162504897024677\\
0.18	0.171580520570852\\
0.19	0.1806006101701\\
0.2	0.189564902947219\\
0.21	0.198473140677544\\
0.22	0.207325069779199\\
0.23	0.216120441305125\\
0.24	0.224859010934856\\
0.25	0.233540538966073\\
0.26	0.242164790305912\\
0.27	0.250731534462049\\
0.28	0.259240545533546\\
0.29	0.267691602201473\\
0.3	0.2760844877193\\
0.31	0.284418989903067\\
0.32	0.292694901121325\\
0.33	0.300912018284857\\
0.34	0.309070142836179\\
0.35	0.317169080738822\\
0.36	0.325208642466397\\
0.37	0.33318864299144\\
0.38	0.341108901774052\\
0.39	0.348969242750322\\
0.4	0.356769494320538\\
0.41	0.364509489337192\\
0.42	0.372189065092781\\
0.43	0.379808063307399\\
0.44	0.387366330116126\\
0.45	0.394863716056219\\
0.46	0.402300076054099\\
0.47	0.409675269412147\\
0.48	0.416989159795294\\
0.49	0.424241615217425\\
0.5	0.431432508027591\\
0.51	0.43856171489602\\
0.52	0.445629116799952\\
0.53	0.452634599009282\\
0.54	0.45957805107201\\
0.55	0.466459366799522\\
0.56	0.473278444251677\\
0.57	0.480035185721722\\
0.58	0.486729497721021\\
0.59	0.493361290963618\\
0.6	0.499930480350616\\
0.61	0.506436984954389\\
0.62	0.512880728002617\\
0.63	0.519261636862165\\
0.64	0.525579643022776\\
0.65	0.531834682080614\\
0.66	0.538026693721637\\
0.67	0.544155621704809\\
0.68	0.550221413845148\\
0.69	0.556224021996627\\
0.7	0.562163402034903\\
0.71	0.568039513839906\\
0.72	0.573852321278267\\
0.73	0.579601792185592\\
0.74	0.585287898348601\\
0.75	0.590910615487101\\
0.76	0.596469923235829\\
0.77	0.601965805126144\\
0.78	0.607398248567574\\
0.79	0.612767244829233\\
0.8	0.61807278902109\\
0.81	0.623314880075106\\
0.82	0.628493520726238\\
0.83	0.633608717493302\\
0.84	0.638660480659719\\
0.85	0.643648824254116\\
0.86	0.648573766030811\\
0.87	0.653435327450168\\
0.88	0.658233533658828\\
0.89	0.662968413469819\\
0.9	0.667639999342545\\
0.91	0.672248327362657\\
0.92	0.676793437221807\\
0.93	0.681275372197289\\
0.94	0.685694179131564\\
0.95	0.690049908411675\\
0.96	0.694342613948552\\
0.97	0.698572353156213\\
0.98	0.702739186930853\\
0.99	0.706843179629834\\
1	0.710884399050567\\
1.01	0.714862916409303\\
1.02	0.718778806319813\\
1.03	0.722632146771981\\
1.04	0.726423019110298\\
1.05	0.73015150801226\\
1.06	0.733817701466677\\
1.07	0.737421690751894\\
1.08	0.740963570413918\\
1.09	0.744443438244466\\
1.1	0.74786139525892\\
1.11	0.751217545674206\\
1.12	0.754511996886586\\
1.13	0.757744859449379\\
1.14	0.76091624705059\\
1.15	0.764026276490479\\
1.16	0.767075067659044\\
1.17	0.770062743513438\\
1.18	0.77298943005531\\
1.19	0.77585525630808\\
1.2	0.778660354294148\\
1.21	0.781404859012032\\
1.22	0.784088908413446\\
1.23	0.786712643380316\\
1.24	0.789276207701731\\
1.25	0.79177974805084\\
1.26	0.794223413961688\\
1.27	0.796607357805997\\
1.28	0.798931734769897\\
1.29	0.801196702830597\\
1.3	0.803402422733011\\
1.31	0.805549057966334\\
1.32	0.807636774740572\\
1.33	0.809665741963019\\
1.34	0.811636131214699\\
1.35	0.813548116726762\\
1.36	0.815401875356836\\
1.37	0.817197586565344\\
1.38	0.818935432391782\\
1.39	0.82061559743096\\
1.4	0.822238268809212\\
1.41	0.823803636160566\\
1.42	0.825311891602889\\
1.43	0.826763229714003\\
1.44	0.828157847507768\\
1.45	0.82949594441014\\
1.46	0.830777722235209\\
1.47	0.832003385161205\\
1.48	0.833173139706489\\
1.49	0.834287194705522\\
1.5	0.835345761284813\\
1.51	0.836349052838853\\
1.52	0.837297285006031\\
1.53	0.838190675644536\\
1.54	0.839029444808248\\
1.55	0.839813814722617\\
1.56	0.840544009760529\\
1.57	0.841220256418171\\
1.58	0.841842783290885\\
1.59	0.842411821049011\\
1.6	0.842927602413741\\
1.61	0.843390362132956\\
1.62	0.843800336957069\\
1.63	0.844157765614871\\
1.64	0.844462888789372\\
1.65	0.844715949093651\\
1.66	0.84491719104671\\
1.67	0.845066861049333\\
1.68	0.845165207359954\\
1.69	0.845212480070532\\
1.7	0.845208931082442\\
1.71	0.845154814082369\\
1.72	0.845050384518225\\
1.73	0.844895899575075\\
1.74	0.844691618151079\\
1.75	0.844437800833455\\
1.76	0.844134709874456\\
1.77	0.843782609167373\\
1.78	0.843381764222555\\
1.79	0.842932442143451\\
1.8	0.842434911602682\\
1.81	0.841889442818131\\
1.82	0.841296307529066\\
1.83	0.840655778972288\\
1.84	0.839968131858309\\
1.85	0.839233642347558\\
1.86	0.838452588026625\\
1.87	0.837625247884532\\
1.88	0.836751902289041\\
1.89	0.835832832962999\\
1.9	0.834868322960718\\
1.91	0.833858656644391\\
1.92	0.832804119660554\\
1.93	0.831704998916579\\
1.94	0.830561582557222\\
1.95	0.829374159941197\\
1.96	0.82814302161781\\
1.97	0.826868459303629\\
1.98	0.825550765859202\\
1.99	0.824190235265828\\
2	0.822787162602365\\
2.01	0.821341844022103\\
2.02	0.819854576729676\\
2.03	0.818325658958034\\
2.04	0.81675538994546\\
2.05	0.815144069912651\\
2.06	0.813492000039851\\
2.07	0.811799482444032\\
2.08	0.81006682015615\\
2.09	0.808294317098443\\
2.1	0.806482278061801\\
2.11	0.804631008683187\\
2.12	0.802740815423129\\
2.13	0.800812005543269\\
2.14	0.798844887083976\\
2.15	0.79683976884203\\
2.16	0.794796960348366\\
2.17	0.792716771845884\\
2.18	0.790599514267336\\
2.19	0.788445499213271\\
2.2	0.786255038930056\\
2.21	0.784028446287971\\
2.22	0.781766034759366\\
2.23	0.779468118396901\\
2.24	0.777135011811853\\
2.25	0.774767030152504\\
2.26	0.772364489082597\\
2.27	0.769927704759876\\
2.28	0.767456993814697\\
2.29	0.764952673328723\\
2.3	0.762415060813696\\
2.31	0.759844474190286\\
2.32	0.757241231767027\\
2.33	0.754605652219331\\
2.34	0.751938054568582\\
2.35	0.749238758161325\\
2.36	0.746508082648522\\
2.37	0.74374634796491\\
2.38	0.740953874308433\\
2.39	0.738130982119767\\
2.4	0.735277992061934\\
2.41	0.732395224999995\\
2.42	0.729483001980842\\
2.43	0.72654164421308\\
2.44	0.72357147304699\\
2.45	0.720572809954592\\
2.46	0.7175459765098\\
2.47	0.714491294368663\\
2.48	0.711409085249708\\
2.49	0.708299670914375\\
2.5	0.705163373147538\\
2.51	0.702000513738138\\
2.52	0.698811414459899\\
2.53	0.695596397052147\\
2.54	0.692355783200724\\
2.55	0.689089894519003\\
2.56	0.685799052529004\\
2.57	0.682483578642599\\
2.58	0.679143794142832\\
2.59	0.675780020165331\\
2.6	0.672392577679821\\
2.61	0.668981787471742\\
2.62	0.665547970123972\\
2.63	0.662091445998646\\
2.64	0.658612535219089\\
2.65	0.655111557651841\\
2.66	0.6515888328888\\
2.67	0.648044680229458\\
2.68	0.644479418663257\\
2.69	0.640893366852036\\
2.7	0.637286843112598\\
2.71	0.633660165399377\\
2.72	0.63001365128722\\
2.73	0.626347617954266\\
2.74	0.62266238216495\\
2.75	0.618958260253102\\
2.76	0.615235568105162\\
2.77	0.611494621143512\\
2.78	0.607735734309903\\
2.79	0.603959222049012\\
2.8	0.600165398292096\\
2.81	0.596354576440765\\
2.82	0.592527069350867\\
2.83	0.588683189316487\\
2.84	0.584823248054055\\
2.85	0.580947556686574\\
2.86	0.577056425727956\\
2.87	0.57315016506748\\
2.88	0.569229083954354\\
2.89	0.565293490982404\\
2.9	0.561343694074874\\
2.91	0.557380000469336\\
2.92	0.553402716702727\\
2.93	0.549412148596493\\
2.94	0.54540860124186\\
2.95	0.541392378985208\\
2.96	0.537363785413579\\
2.97	0.533323123340288\\
2.98	0.529270694790665\\
2.99	0.525206800987902\\
3	0.52113174233903\\
3.01	0.517045818421011\\
3.02	0.512949327966943\\
3.03	0.508842568852396\\
3.04	0.504725838081858\\
3.05	0.500599431775302\\
3.06	0.496463645154879\\
3.07	0.492318772531723\\
3.08	0.488165107292884\\
3.09	0.484002941888373\\
3.1	0.479832567818338\\
3.11	0.475654275620349\\
3.12	0.471468354856815\\
3.13	0.467275094102516\\
3.14	0.463074780932257\\
3.15	0.458867701908645\\
3.16	0.454654142569984\\
3.17	0.450434387418299\\
3.18	0.446208719907472\\
3.19	0.441977422431509\\
3.2	0.437740776312923\\
3.21	0.433499061791239\\
3.22	0.429252558011629\\
3.23	0.425001543013655\\
3.24	0.420746293720151\\
3.25	0.416487085926213\\
3.26	0.41222419428832\\
3.27	0.407957892313572\\
3.28	0.403688452349058\\
3.29	0.399416145571338\\
3.3	0.395141241976051\\
3.31	0.390864010367646\\
3.32	0.386584718349238\\
3.33	0.382303632312579\\
3.34	0.37802101742816\\
3.35	0.37373713763543\\
3.36	0.369452255633137\\
3.37	0.3651666328698\\
3.38	0.360880529534288\\
3.39	0.356594204546538\\
3.4	0.352307915548383\\
3.41	0.348021918894509\\
3.42	0.343736469643528\\
3.43	0.339451821549184\\
3.44	0.335168227051667\\
3.45	0.33088593726906\\
3.46	0.3266052019889\\
3.47	0.322326269659869\\
3.48	0.318049387383598\\
3.49	0.313774800906599\\
3.5	0.309502754612314\\
3.51	0.305233491513288\\
3.52	0.300967253243461\\
3.53	0.296704280050584\\
3.54	0.292444810788753\\
3.55	0.288189082911061\\
3.56	0.283937332462381\\
3.57	0.279689794072256\\
3.58	0.275446700947918\\
3.59	0.271208284867426\\
3.6	0.266974776172918\\
3.61	0.262746403763989\\
3.62	0.258523395091189\\
3.63	0.25430597614963\\
3.64	0.250094371472727\\
3.65	0.245888804126045\\
3.66	0.241689495701271\\
3.67	0.237496666310303\\
3.68	0.233310534579457\\
3.69	0.229131317643789\\
3.7	0.224959231141541\\
3.71	0.2207944892087\\
3.72	0.216637304473669\\
3.73	0.212487888052068\\
3.74	0.20834644954164\\
3.75	0.204213197017277\\
3.76	0.20008833702616\\
3.77	0.195972074583022\\
3.78	0.191864613165517\\
3.79	0.187766154709708\\
3.8	0.183676899605672\\
3.81	0.179597046693216\\
3.82	0.175526793257709\\
3.83	0.171466335026025\\
3.84	0.167415866162606\\
3.85	0.163375579265631\\
3.86	0.1593456653633\\
3.87	0.155326313910234\\
3.88	0.151317712783984\\
3.89	0.147320048281648\\
3.9	0.14333350511661\\
3.91	0.13935826641538\\
3.92	0.135394513714548\\
3.93	0.131442426957852\\
3.94	0.127502184493348\\
3.95	0.123573963070699\\
3.96	0.119657937838566\\
3.97	0.115754282342112\\
3.98	0.111863168520609\\
3.99	0.107984766705163\\
4	0.104119245616536\\
4.01	0.100266772363079\\
4.02	0.0964275124387774\\
4.03	0.0926016297213926\\
4.04	0.0887892864707178\\
4.05	0.0849906433269358\\
4.06	0.0812058593090823\\
4.07	0.0774350918136141\\
4.08	0.0736784966130819\\
4.09	0.0699362278549065\\
4.1	0.0662084380602582\\
4.11	0.0624952781230396\\
4.12	0.0587968973089705\\
4.13	0.0551134432547752\\
4.14	0.0514450619674707\\
4.15	0.0477918978237569\\
4.16	0.0441540935695063\\
4.17	0.040531790319355\\
4.18	0.0369251275563925\\
4.19	0.0333342431319511\\
4.2	0.0297592732654939\\
4.21	0.0262003525446013\\
4.22	0.0226576139250545\\
4.23	0.0191311887310171\\
4.24	0.0156212066553131\\
4.25	0.0121277957598008\\
4.26	0.00865108247584334\\
4.27	0.00519119160487325\\
4.28	0.00174824631905291\\
4.29	-0.00167763183797148\\
4.3	-0.00508632295022203\\
4.31	-0.00847770872844803\\
4.32	-0.0118516725090923\\
4.33	-0.0152080992531651\\
4.34	-0.0185468755450272\\
4.35	-0.0218678895910804\\
4.36	-0.0251710312183694\\
4.37	-0.0284561918730918\\
4.38	-0.0317232646190203\\
4.39	-0.0349721441358342\\
4.4	-0.0382027267173643\\
4.41	-0.0414149102697487\\
4.42	-0.0446085943095016\\
4.43	-0.0477836799614958\\
4.44	-0.0509400699568582\\
4.45	-0.0540776686307806\\
4.46	-0.0571963819202444\\
4.47	-0.0602961173616619\\
4.48	-0.0633767840884324\\
4.49	-0.0664382928284162\\
4.5	-0.0694805559013247\\
4.51	-0.0725034872160286\\
4.52	-0.0755070022677849\\
4.53	-0.0784910181353821\\
4.54	-0.0814554534782052\\
4.55	-0.0844002285332204\\
4.56	-0.0873252651118812\\
4.57	-0.090230486596955\\
4.58	-0.0931158179392713\\
4.59	-0.0959811856543932\\
4.6	-0.098826517819211\\
4.61	-0.10165174406846\\
4.62	-0.104456795591161\\
4.63	-0.107241605126987\\
4.64	-0.110006106962558\\
4.65	-0.112750236927653\\
4.66	-0.115473932391356\\
4.67	-0.118177132258131\\
4.68	-0.120859776963816\\
4.69	-0.123521808471552\\
4.7	-0.126163170267638\\
4.71	-0.128783807357319\\
4.72	-0.131383666260499\\
4.73	-0.133962695007389\\
4.74	-0.136520843134085\\
4.75	-0.139058061678076\\
4.76	-0.141574303173686\\
4.77	-0.144069521647453\\
4.78	-0.146543672613433\\
4.79	-0.148996713068447\\
4.8	-0.151428601487258\\
4.81	-0.153839297817685\\
4.82	-0.156228763475654\\
4.83	-0.158596961340185\\
4.84	-0.160943855748315\\
4.85	-0.163269412489962\\
4.86	-0.165573598802727\\
4.87	-0.16785638336663\\
4.88	-0.170117736298797\\
4.89	-0.172357629148076\\
4.9	-0.174576034889601\\
4.91	-0.176772927919296\\
4.92	-0.178948284048319\\
4.93	-0.181102080497454\\
4.94	-0.183234295891442\\
4.95	-0.18534491025326\\
4.96	-0.187433904998339\\
4.97	-0.189501262928737\\
4.98	-0.191546968227246\\
4.99	-0.193571006451459\\
5	-0.195573364527771\\
5.01	-0.19755403074534\\
5.02	-0.199512994749988\\
5.03	-0.201450247538055\\
5.04	-0.203365781450201\\
5.05	-0.205259590165163\\
5.06	-0.207131668693456\\
5.07	-0.208982013371031\\
5.08	-0.210810621852883\\
5.09	-0.212617493106614\\
5.1	-0.214402627405946\\
5.11	-0.216166026324192\\
5.12	-0.217907692727681\\
5.13	-0.219627630769133\\
5.14	-0.221325845881\\
5.15	-0.223002344768754\\
5.16	-0.224657135404141\\
5.17	-0.226290227018383\\
5.18	-0.227901630095346\\
5.19	-0.229491356364669\\
5.2	-0.231059418794841\\
5.21	-0.232605831586253\\
5.22	-0.234130610164199\\
5.23	-0.235633771171847\\
5.24	-0.237115332463166\\
5.25	-0.238575313095822\\
5.26	-0.240013733324029\\
5.27	-0.241430614591376\\
5.28	-0.242825979523602\\
5.29	-0.244199851921356\\
5.3	-0.245552256752905\\
5.31	-0.24688322014682\\
5.32	-0.248192769384625\\
5.33	-0.249480932893412\\
5.34	-0.250747740238426\\
5.35	-0.251993222115623\\
5.36	-0.253217410344188\\
5.37	-0.254420337859033\\
5.38	-0.255602038703256\\
5.39	-0.256762548020582\\
5.4	-0.257901902047768\\
5.41	-0.259020138106981\\
5.42	-0.260117294598153\\
5.43	-0.261193410991308\\
5.44	-0.262248527818858\\
5.45	-0.263282686667884\\
5.46	-0.264295930172384\\
5.47	-0.265288302005502\\
5.48	-0.266259846871726\\
5.49	-0.267210610499076\\
5.5	-0.268140639631257\\
5.51	-0.269049982019798\\
5.52	-0.269938686416166\\
5.53	-0.270806802563863\\
5.54	-0.271654381190498\\
5.55	-0.272481473999847\\
5.56	-0.273288133663885\\
5.57	-0.27407441381481\\
5.58	-0.274840369037039\\
5.59	-0.275586054859194\\
5.6	-0.276311527746071\\
5.61	-0.277016845090589\\
5.62	-0.277702065205726\\
5.63	-0.278367247316443\\
5.64	-0.279012451551586\\
5.65	-0.279637738935785\\
5.66	-0.280243171381329\\
5.67	-0.280828811680036\\
5.68	-0.281394723495107\\
5.69	-0.281940971352971\\
5.7	-0.282467620635116\\
5.71	-0.282974737569913\\
5.72	-0.283462389224427\\
5.73	-0.283930643496222\\
5.74	-0.284379569105152\\
5.75	-0.284809235585151\\
5.76	-0.285219713276006\\
5.77	-0.285611073315134\\
5.78	-0.285983387629342\\
5.79	-0.286336728926585\\
5.8	-0.286671170687721\\
5.81	-0.286986787158257\\
5.82	-0.287283653340092\\
5.83	-0.287561844983254\\
5.84	-0.287821438577638\\
5.85	-0.288062511344734\\
5.86	-0.288285141229362\\
5.87	-0.288489406891393\\
5.88	-0.288675387697481\\
5.89	-0.288843163712782\\
5.9	-0.288992815692684\\
5.91	-0.289124425074526\\
5.92	-0.289238073969327\\
5.93	-0.289333845153508\\
5.94	-0.289411822060624\\
5.95	-0.289472088773086\\
5.96	-0.2895147300139\\
5.97	-0.289539831138396\\
5.98	-0.289547478125968\\
5.99	-0.289537757571816\\
6	-0.289510756678689\\
6.01	-0.28946656324864\\
6.02	-0.289405265674779\\
6.03	-0.289326952933037\\
6.04	-0.28923171457393\\
6.05	-0.289119640714339\\
6.06	-0.288990822029287\\
6.07	-0.288845349743732\\
6.08	-0.288683315624362\\
6.09	-0.288504811971401\\
6.1	-0.288309931610426\\
6.11	-0.28809876788419\\
6.12	-0.287871414644452\\
6.13	-0.28762796624383\\
6.14	-0.287368517527647\\
6.15	-0.287093163825804\\
6.16	-0.286802000944652\\
6.17	-0.286495125158886\\
6.18	-0.286172633203445\\
6.19	-0.285834622265429\\
6.2	-0.285481189976023\\
6.21	-0.285112434402444\\
6.22	-0.284728454039893\\
6.23	-0.284329347803528\\
6.24	-0.283915215020446\\
6.25	-0.28348615542169\\
6.26	-0.283042269134259\\
6.27	-0.282583656673143\\
6.28	-0.282110418933373\\
6.29	-0.281622657182086\\
6.3	-0.281120473050608\\
6.31	-0.280603968526556\\
6.32	-0.280073245945956\\
6.33	-0.279528407985381\\
6.34	-0.278969557654107\\
6.35	-0.278396798286289\\
6.36	-0.277810233533157\\
6.37	-0.277209967355228\\
6.38	-0.276596104014544\\
6.39	-0.275968748066929\\
6.4	-0.275328004354261\\
6.41	-0.274673977996778\\
6.42	-0.274006774385392\\
6.43	-0.273326499174034\\
6.44	-0.272633258272019\\
6.45	-0.271927157836432\\
6.46	-0.27120830426454\\
6.47	-0.270476804186228\\
6.48	-0.269732764456451\\
6.49	-0.268976292147724\\
6.5	-0.268207494542623\\
6.51	-0.267426479126319\\
6.52	-0.266633353579133\\
6.53	-0.26582822576912\\
6.54	-0.265011203744675\\
6.55	-0.264182395727167\\
6.56	-0.263341910103602\\
6.57	-0.262489855419304\\
6.58	-0.261626340370636\\
6.59	-0.260751473797736\\
6.6	-0.25986536467729\\
6.61	-0.258968122115322\\
6.62	-0.258059855340029\\
6.63	-0.257140673694623\\
6.64	-0.256210686630224\\
6.65	-0.255270003698763\\
6.66	-0.254318734545926\\
6.67	-0.253356988904124\\
6.68	-0.252384876585493\\
6.69	-0.251402507474924\\
6.7	-0.250409991523122\\
6.71	-0.249407438739699\\
6.72	-0.248394959186297\\
6.73	-0.247372662969739\\
6.74	-0.246340660235213\\
6.75	-0.245299061159493\\
6.76	-0.244247975944184\\
6.77	-0.243187514809002\\
6.78	-0.242117787985088\\
6.79	-0.241038905708356\\
6.8	-0.239950978212868\\
6.81	-0.238854115724246\\
6.82	-0.237748428453122\\
6.83	-0.23663402658861\\
6.84	-0.235511020291821\\
6.85	-0.234379519689412\\
6.86	-0.233239634867165\\
6.87	-0.232091475863599\\
6.88	-0.230935152663627\\
6.89	-0.229770775192233\\
6.9	-0.228598453308198\\
6.91	-0.227418296797853\\
6.92	-0.226230415368866\\
6.93	-0.225034918644076\\
6.94	-0.223831916155349\\
6.95	-0.222621517337477\\
6.96	-0.221403831522115\\
6.97	-0.220178967931751\\
6.98	-0.218947035673712\\
6.99	-0.21770814373421\\
7	-0.216462400972422\\
7.01	-0.215209916114609\\
7.02	-0.213950797748272\\
7.03	-0.212685154316345\\
7.04	-0.211413094111425\\
7.05	-0.210134725270041\\
7.06	-0.208850155766959\\
7.07	-0.207559493409532\\
7.08	-0.206262845832074\\
7.09	-0.204960320490288\\
7.1	-0.203652024655724\\
7.11	-0.202338065410274\\
7.12	-0.201018549640715\\
7.13	-0.199693584033279\\
7.14	-0.198363275068272\\
7.15	-0.197027729014726\\
7.16	-0.195687051925096\\
7.17	-0.194341349629987\\
7.18	-0.192990727732932\\
7.19	-0.191635291605202\\
7.2	-0.190275146380657\\
7.21	-0.18891039695064\\
7.22	-0.187541147958908\\
7.23	-0.186167503796602\\
7.24	-0.184789568597262\\
7.25	-0.183407446231879\\
7.26	-0.182021240303984\\
7.27	-0.180631054144786\\
7.28	-0.179236990808346\\
7.29	-0.177839153066787\\
7.3	-0.176437643405552\\
7.31	-0.175032564018701\\
7.32	-0.173624016804247\\
7.33	-0.172212103359532\\
7.34	-0.17079692497665\\
7.35	-0.169378582637904\\
7.36	-0.167957177011308\\
7.37	-0.166532808446132\\
7.38	-0.165105576968479\\
7.39	-0.16367558227692\\
7.4	-0.162242923738152\\
7.41	-0.160807700382711\\
7.42	-0.159370010900721\\
7.43	-0.157929953637684\\
7.44	-0.156487626590311\\
7.45	-0.155043127402403\\
7.46	-0.15359655336076\\
7.47	-0.152148001391143\\
7.48	-0.150697568054273\\
7.49	-0.149245349541871\\
7.5	-0.147791441672743\\
7.51	-0.146335939888905\\
7.52	-0.14487893925175\\
7.53	-0.143420534438255\\
7.54	-0.141960819737235\\
7.55	-0.140499889045634\\
7.56	-0.139037835864859\\
7.57	-0.13757475329716\\
7.58	-0.136110734042043\\
7.59	-0.134645870392737\\
7.6	-0.133180254232693\\
7.61	-0.131713977032127\\
7.62	-0.130247129844611\\
7.63	-0.128779803303698\\
7.64	-0.127312087619594\\
7.65	-0.12584407257587\\
7.66	-0.124375847526215\\
7.67	-0.122907501391235\\
7.68	-0.121439122655289\\
7.69	-0.11997079936337\\
7.7	-0.118502619118025\\
7.71	-0.117034669076321\\
7.72	-0.115567035946852\\
7.73	-0.114099805986779\\
7.74	-0.112633064998928\\
7.75	-0.111166898328915\\
7.76	-0.10970139086232\\
7.77	-0.108236627021903\\
7.78	-0.106772690764854\\
7.79	-0.105309665580098\\
7.8	-0.103847634485627\\
7.81	-0.102386680025884\\
7.82	-0.100926884269182\\
7.83	-0.0994683288051694\\
7.84	-0.0980110947423335\\
7.85	-0.0965552627055444\\
7.86	-0.0951009128336434\\
7.87	-0.09364812477707\\
7.88	-0.0921969776955309\\
7.89	-0.0907475502557099\\
7.9	-0.0892999206290187\\
7.91	-0.0878541664893881\\
7.92	-0.0864103650111011\\
7.93	-0.0849685928666655\\
7.94	-0.0835289262247279\\
7.95	-0.082091440748028\\
7.96	-0.0806562115913932\\
7.97	-0.0792233133997742\\
7.98	-0.0777928203063202\\
7.99	-0.0763648059304948\\
8	-0.0749393433762319\\
8.01	-0.0735165052301316\\
8.02	-0.0720963635596961\\
8.03	-0.0706789899116054\\
8.04	-0.0692644553100332\\
8.05	-0.0678528302550016\\
8.06	-0.0664441847207763\\
8.07	-0.0650385881543007\\
8.08	-0.0636361094736695\\
8.09	-0.0622368170666418\\
8.1	-0.0608407787891929\\
8.11	-0.0594480619641054\\
8.12	-0.0580587333795997\\
8.13	-0.0566728592880021\\
8.14	-0.0552905054044532\\
8.15	-0.0539117369056534\\
8.16	-0.0525366184286481\\
8.17	-0.0511652140696503\\
8.18	-0.049797587382902\\
8.19	-0.0484338013795738\\
8.2	-0.0470739185267019\\
8.21	-0.0457180007461634\\
8.22	-0.0443661094136897\\
8.23	-0.0430183053579164\\
8.24	-0.0416746488594719\\
8.25	-0.0403351996501025\\
8.26	-0.0390000169118353\\
8.27	-0.0376691592761775\\
8.28	-0.0363426848233535\\
8.29	-0.0350206510815778\\
8.3	-0.0337031150263657\\
8.31	-0.0323901330798795\\
8.32	-0.0310817611103115\\
8.33	-0.0297780544313035\\
8.34	-0.0284790678014019\\
8.35	-0.0271848554235489\\
8.36	-0.0258954709446098\\
8.37	-0.0246109674549354\\
8.38	-0.0233313974879605\\
8.39	-0.022056813019837\\
8.4	-0.0207872654691029\\
8.41	-0.0195228056963859\\
8.42	-0.018263484004142\\
8.43	-0.0170093501364289\\
8.44	-0.0157604532787135\\
8.45	-0.0145168420577145\\
8.46	-0.0132785645412788\\
8.47	-0.0120456682382919\\
8.48	-0.0108182000986224\\
8.49	-0.00959620651310009\\
8.5	-0.00837973331352777\\
8.51	-0.00716882577272637\\
8.52	-0.00596352860461326\\
8.53	-0.0047638859643137\\
8.54	-0.00356994144830513\\
8.55	-0.00238173809459419\\
8.56	-0.00119931838292629\\
8.57	-2.27242350275362e-05\\
8.58	0.00114800298512114\\
8.59	0.00231282247097787\\
8.6	0.00347169397310186\\
8.61	0.00462457779878378\\
8.62	0.00577143481164464\\
8.63	0.00691222643120341\\
8.64	0.0080469146324135\\
8.65	0.00917546194516831\\
8.66	0.0102978314537761\\
8.67	0.011413986796404\\
8.68	0.0125238921644923\\
8.69	0.0136275123021378\\
8.7	0.0147248125054476\\
8.71	0.0158157586218628\\
8.72	0.0169003170494531\\
8.73	0.0179784547361813\\
8.74	0.0190501391791388\\
8.75	0.0201153384237526\\
8.76	0.0211740210629622\\
8.77	0.0222261562363692\\
8.78	0.0232717136293575\\
8.79	0.0243106634721858\\
8.8	0.0253429765390513\\
8.81	0.0263686241471264\\
8.82	0.0273875781555669\\
8.83	0.0283998109644934\\
8.84	0.0294052955139449\\
8.85	0.0304040052828054\\
8.86	0.031395914287704\\
8.87	0.0323809970818877\\
8.88	0.033359228754068\\
8.89	0.0343305849272413\\
8.9	0.0352950417574832\\
8.91	0.0362525759327167\\
8.92	0.0372031646714547\\
8.93	0.0381467857215174\\
8.94	0.0390834173587238\\
8.95	0.0400130383855591\\
8.96	0.0409356281298159\\
8.97	0.0418511664432119\\
8.98	0.0427596336999825\\
8.99	0.0436610107954496\\
9	0.0445552791445657\\
9.01	0.0454424206804347\\
9.02	0.046322417852809\\
9.03	0.0471952536265631\\
9.04	0.0480609114801438\\
9.05	0.0489193754039977\\
9.06	0.0497706298989757\\
9.07	0.050614659974715\\
9.08	0.0514514511479987\\
9.09	0.0522809894410931\\
9.1	0.0531032613800633\\
9.11	0.053918253993067\\
9.12	0.0547259548086264\\
9.13	0.0555263518538792\\
9.14	0.0563194336528082\\
9.15	0.0571051892244504\\
9.16	0.0578836080810848\\
9.17	0.0586546802264001\\
9.18	0.0594183961536423\\
9.19	0.0601747468437416\\
9.2	0.0609237237634202\\
9.21	0.06166531886328\\
9.22	0.062399524575871\\
9.23	0.0631263338137404\\
9.24	0.063845739967463\\
9.25	0.0645577369036523\\
9.26	0.0652623189629535\\
9.27	0.0659594809580182\\
9.28	0.0666492181714602\\
9.29	0.0673315263537943\\
9.3	0.0680064017213569\\
9.31	0.068673840954209\\
9.32	0.0693338411940222\\
9.33	0.0699864000419474\\
9.34	0.0706315155564668\\
9.35	0.071269186251229\\
9.36	0.071899411092868\\
9.37	0.0725221894988057\\
9.38	0.0731375213350383\\
9.39	0.0737454069139073\\
9.4	0.0743458469918545\\
9.41	0.0749388427671616\\
9.42	0.0755243958776753\\
9.43	0.0761025083985165\\
9.44	0.0766731828397751\\
9.45	0.077236422144191\\
9.46	0.0777922296848193\\
9.47	0.0783406092626829\\
9.48	0.0788815651044099\\
9.49	0.0794151018598585\\
9.5	0.0799412245997276\\
9.51	0.0804599388131542\\
9.52	0.0809712504052982\\
9.53	0.0814751656949137\\
9.54	0.0819716914119084\\
9.55	0.0824608346948899\\
9.56	0.0829426030887003\\
9.57	0.0834170045419383\\
9.58	0.0838840474044698\\
9.59	0.0843437404249268\\
9.6	0.0847960927481953\\
9.61	0.0852411139128909\\
9.62	0.085678813848825\\
9.63	0.0861092028744589\\
9.64	0.086532291694348\\
9.65	0.0869480913965753\\
9.66	0.0873566134501755\\
9.67	0.0877578697025477\\
9.68	0.08815187237686\\
9.69	0.0885386340694433\\
9.7	0.0889181677471765\\
9.71	0.0892904867448623\\
9.72	0.089655604762594\\
9.73	0.0900135358631136\\
9.74	0.0903642944691618\\
9.75	0.0907078953608186\\
9.76	0.0910443536728373\\
9.77	0.0913736848919691\\
9.78	0.0916959048542809\\
9.79	0.0920110297424653\\
9.8	0.0923190760831432\\
9.81	0.0926200607441593\\
9.82	0.092914000931871\\
9.83	0.0932009141884296\\
9.84	0.0934808183890563\\
9.85	0.0937537317393109\\
9.86	0.0940196727723547\\
9.87	0.094278660346207\\
9.88	0.094530713640997\\
9.89	0.0947758521562083\\
9.9	0.0950140957079202\\
9.91	0.0952454644260418\\
9.92	0.0954699787515423\\
9.93	0.0956876594336763\\
9.94	0.0958985275272042\\
9.95	0.0961026043896085\\
9.96	0.0962999116783057\\
9.97	0.096490471347854\\
9.98	0.0966743056471576\\
9.99	0.0968514371166668\\
10	0.0970218885855749\\
10.01	0.097185683169012\\
10.02	0.0973428442652353\\
10.03	0.0974933955528163\\
10.04	0.0976373609878262\\
10.05	0.0977747648010174\\
10.06	0.097905631495004\\
10.07	0.0980299858414389\\
10.08	0.0981478528781894\\
10.09	0.0982592579065114\\
10.1	0.0983642264882209\\
10.11	0.0984627844428648\\
10.12	0.0985549578448905\\
10.13	0.0986407730208132\\
10.14	0.0987202565463841\\
10.15	0.0987934352437559\\
10.16	0.098860336178649\\
10.17	0.0989209866575169\\
10.18	0.0989754142247107\\
10.19	0.0990236466596448\\
10.2	0.0990657119739614\\
10.21	0.0991016384086959\\
10.22	0.0991314544314426\\
10.23	0.0991551887335209\\
10.24	0.0991728702271426\\
10.25	0.099184528042579\\
10.26	0.0991901915253309\\
10.27	0.099189890233298\\
10.28	0.0991836539339511\\
10.29	0.0991715126015049\\
10.3	0.0991534964140928\\
10.31	0.0991296357509443\\
10.32	0.0990999611895631\\
10.33	0.0990645035029087\\
10.34	0.0990232936565796\\
10.35	0.098976362805999\\
10.36	0.0989237422936037\\
10.37	0.0988654636460356\\
10.38	0.0988015585713357\\
10.39	0.098732058956142\\
10.4	0.09865699686289\\
10.41	0.0985764045270174\\
10.42	0.0984903143541716\\
10.43	0.0983987589174216\\
10.44	0.0983017709544731\\
10.45	0.0981993833648883\\
10.46	0.0980916292073097\\
10.47	0.0979785416966877\\
10.48	0.0978601542015134\\
10.49	0.097736500241056\\
10.5	0.0976076134826039\\
10.51	0.0974735277387121\\
10.52	0.0973342769644538\\
10.53	0.0971898952546775\\
10.54	0.0970404168412688\\
10.55	0.0968858760904189\\
10.56	0.0967263074998973\\
10.57	0.0965617456963313\\
10.58	0.0963922254324906\\
10.59	0.0962177815845785\\
10.6	0.0960384491495284\\
10.61	0.0958542632423079\\
10.62	0.0956652590932279\\
10.63	0.0954714720452588\\
10.64	0.0952729375513535\\
10.65	0.095069691171777\\
10.66	0.094861768571443\\
10.67	0.0946492055172571\\
10.68	0.0944320378754677\\
10.69	0.0942103016090238\\
10.7	0.0939840327749406\\
10.71	0.0937532675216719\\
10.72	0.093518042086491\\
10.73	0.0932783927928786\\
10.74	0.0930343560479191\\
10.75	0.0927859683397043\\
10.76	0.0925332662347462\\
10.77	0.0922762863753966\\
10.78	0.0920150654772765\\
10.79	0.0917496403267127\\
10.8	0.091480047778184\\
10.81	0.0912063247517751\\
10.82	0.0909285082306398\\
10.83	0.0906466352584734\\
10.84	0.0903607429369932\\
10.85	0.0900708684234287\\
10.86	0.0897770489280212\\
10.87	0.0894793217115319\\
10.88	0.0891777240827601\\
10.89	0.0888722933960708\\
10.9	0.0885630670489315\\
10.91	0.0882500824794593\\
10.92	0.0879333771639773\\
10.93	0.0876129886145809\\
10.94	0.0872889543767149\\
10.95	0.0869613120267593\\
10.96	0.0866300991696267\\
10.97	0.0862953534363691\\
10.98	0.0859571124817951\\
10.99	0.0856154139820981\\
11	0.0852702956324947\\
11.01	0.0849217951448736\\
11.02	0.0845699502454554\\
11.03	0.0842147986724633\\
11.04	0.0838563781738046\\
11.05	0.0834947265047632\\
11.06	0.083129881425703\\
11.07	0.082761880699783\\
11.08	0.0823907620906826\\
11.09	0.0820165633603394\\
11.1	0.0816393222666977\\
11.11	0.0812590765614686\\
11.12	0.0808758639879014\\
11.13	0.0804897222785672\\
11.14	0.0801006891531539\\
11.15	0.0797088023162724\\
11.16	0.079314099455276\\
11.17	0.0789166182380902\\
11.18	0.0785163963110553\\
11.19	0.0781134712967813\\
11.2	0.0777078807920142\\
11.21	0.0772996623655149\\
11.22	0.0768888535559503\\
11.23	0.0764754918697968\\
11.24	0.0760596147792558\\
11.25	0.0756412597201823\\
11.26	0.0752204640900256\\
11.27	0.0747972652457822\\
11.28	0.0743717005019623\\
11.29	0.0739438071285681\\
11.3	0.0735136223490853\\
11.31	0.073081183338487\\
11.32	0.0726465272212513\\
11.33	0.0722096910693907\\
11.34	0.0717707119004953\\
11.35	0.0713296266757886\\
11.36	0.0708864722981967\\
11.37	0.0704412856104302\\
11.38	0.0699941033930795\\
11.39	0.0695449623627236\\
11.4	0.0690938991700514\\
11.41	0.0686409503979972\\
11.42	0.068186152559889\\
11.43	0.0677295420976103\\
11.44	0.0672711553797754\\
11.45	0.0668110286999181\\
11.46	0.0663491982746942\\
11.47	0.0658857002420973\\
11.48	0.0654205706596881\\
11.49	0.0649538455028378\\
11.5	0.0644855606629844\\
11.51	0.064015751945904\\
11.52	0.0635444550699943\\
11.53	0.0630717056645731\\
11.54	0.0625975392681901\\
11.55	0.0621219913269525\\
11.56	0.0616450971928647\\
11.57	0.0611668921221819\\
11.58	0.0606874112737773\\
11.59	0.060206689707524\\
11.6	0.0597247623826899\\
11.61	0.0592416641563475\\
11.62	0.0587574297817974\\
11.63	0.0582720939070058\\
11.64	0.057785691073056\\
11.65	0.0572982557126145\\
11.66	0.0568098221484109\\
11.67	0.0563204245917319\\
11.68	0.0558300971409294\\
11.69	0.0553388737799434\\
11.7	0.0548467883768383\\
11.71	0.0543538746823543\\
11.72	0.0538601663284719\\
11.73	0.0533656968269919\\
11.74	0.0528704995681289\\
11.75	0.0523746078191196\\
11.76	0.0518780547228444\\
11.77	0.0513808732964649\\
11.78	0.0508830964300743\\
11.79	0.0503847568853628\\
11.8	0.0498858872942972\\
11.81	0.0493865201578151\\
11.82	0.0488866878445331\\
11.83	0.0483864225894691\\
11.84	0.0478857564927801\\
11.85	0.0473847215185132\\
11.86	0.0468833494933712\\
11.87	0.0463816721054933\\
11.88	0.0458797209032493\\
11.89	0.0453775272940486\\
11.9	0.0448751225431636\\
11.91	0.0443725377725673\\
11.92	0.0438698039597852\\
11.93	0.0433669519367623\\
11.94	0.0428640123887432\\
11.95	0.0423610158531676\\
11.96	0.04185799271858\\
11.97	0.041354973223553\\
11.98	0.0408519874556263\\
11.99	0.0403490653502583\\
12	0.039846236689794\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00996997682653287\\
0.02	0.0198798158890475\\
0.03	0.0297293829274226\\
0.04	0.0395185474892517\\
0.05	0.0492471829135682\\
0.06	0.0589151663144791\\
0.07	0.0685223785647081\\
0.08	0.0780687042790502\\
0.09	0.0875540317977379\\
0.1	0.0969782531697225\\
0.11	0.106341264135869\\
0.12	0.115642964112069\\
0.13	0.12488325617227\\
0.14	0.134062047031425\\
0.15	0.143179247028363\\
0.16	0.152234770108577\\
0.17	0.161228533806943\\
0.18	0.170160459230357\\
0.19	0.179030471040301\\
0.2	0.187838497435332\\
0.21	0.196584470133505\\
0.22	0.205268324354724\\
0.23	0.21388999880302\\
0.24	0.222449435648767\\
0.25	0.230946580510827\\
0.26	0.239381382438635\\
0.27	0.247753793894212\\
0.28	0.256063770734128\\
0.29	0.264311272191388\\
0.3	0.272496260857271\\
0.31	0.280618702663108\\
0.32	0.288678566861991\\
0.33	0.296675826010446\\
0.34	0.304610455950031\\
0.35	0.312482435788894\\
0.36	0.320291747883271\\
0.37	0.328038377818937\\
0.38	0.335722314392606\\
0.39	0.343343549593278\\
0.4	0.350902078583545\\
0.41	0.358397899680849\\
0.42	0.365831014338689\\
0.43	0.373201427127791\\
0.44	0.380509145717234\\
0.45	0.38775418085553\\
0.46	0.394936546351671\\
0.47	0.402056259056129\\
0.48	0.409113338841824\\
0.49	0.416107808585052\\
0.5	0.423039694146378\\
0.51	0.429909024351497\\
0.52	0.436715830972056\\
0.53	0.44346014870645\\
0.54	0.450142015160584\\
0.55	0.456761470828606\\
0.56	0.463318559073608\\
0.57	0.469813326108304\\
0.58	0.476245820975684\\
0.59	0.482616095529628\\
0.6	0.488924204415519\\
0.61	0.495170205050809\\
0.62	0.50135415760558\\
0.63	0.507476124983079\\
0.64	0.513536172800227\\
0.65	0.519534369368119\\
0.66	0.525470785672504\\
0.67	0.531345495354239\\
0.68	0.537158574689742\\
0.69	0.542910102571421\\
0.7	0.548600160488092\\
0.71	0.554228832505386\\
0.72	0.559796205246143\\
0.73	0.565302367870795\\
0.74	0.570747412057745\\
0.75	0.576131431983731\\
0.76	0.581454524304189\\
0.77	0.586716788133603\\
0.78	0.591918325025859\\
0.79	0.597059238954585\\
0.8	0.602139636293497\\
0.81	0.607159625796738\\
0.82	0.612119318579212\\
0.83	0.617018828096931\\
0.84	0.621858270127349\\
0.85	0.626637762749703\\
0.86	0.631357426325363\\
0.87	0.636017383478172\\
0.88	0.640617759074807\\
0.89	0.645158680205132\\
0.9	0.649640276162567\\
0.91	0.654062678424459\\
0.92	0.658426020632462\\
0.93	0.662730438572932\\
0.94	0.666976070157327\\
0.95	0.671163055402617\\
0.96	0.675291536411711\\
0.97	0.679361657353897\\
0.98	0.683373564445289\\
0.99	0.687327405929298\\
1	0.691223332057115\\
1.01	0.695061495068205\\
1.02	0.698842049170832\\
1.03	0.702565150522587\\
1.04	0.706230957210946\\
1.05	0.709839629233847\\
1.06	0.713391328480279\\
1.07	0.716886218710905\\
1.08	0.720324465538702\\
1.09	0.72370623640962\\
1.1	0.727031700583276\\
1.11	0.730301029113663\\
1.12	0.733514394829888\\
1.13	0.736671972316941\\
1.14	0.739773937896487\\
1.15	0.742820469607687\\
1.16	0.745811747188048\\
1.17	0.748747952054305\\
1.18	0.751629267283331\\
1.19	0.754455877593081\\
1.2	0.757227969323563\\
1.21	0.759945730417853\\
1.22	0.762609350403127\\
1.23	0.765219020371746\\
1.24	0.767774932962362\\
1.25	0.770277282341063\\
1.26	0.772726264182564\\
1.27	0.775122075651419\\
1.28	0.777464915383289\\
1.29	0.779754983466231\\
1.3	0.781992481422042\\
1.31	0.784177612187634\\
1.32	0.786310580096452\\
1.33	0.788391590859934\\
1.34	0.790420851549014\\
1.35	0.792398570575664\\
1.36	0.794324957674488\\
1.37	0.796200223884348\\
1.38	0.798024581530047\\
1.39	0.799798244204051\\
1.4	0.801521426748254\\
1.41	0.8031943452358\\
1.42	0.804817216952942\\
1.43	0.806390260380956\\
1.44	0.807913695178098\\
1.45	0.809387742161618\\
1.46	0.810812623289814\\
1.47	0.812188561644146\\
1.48	0.813515781411391\\
1.49	0.814794507865863\\
1.5	0.81602496735167\\
1.51	0.817207387265035\\
1.52	0.818341996036667\\
1.53	0.819429023114182\\
1.54	0.820468698944585\\
1.55	0.821461254956803\\
1.56	0.822406923544273\\
1.57	0.823305938047591\\
1.58	0.824158532737208\\
1.59	0.824964942796196\\
1.6	0.825725404303059\\
1.61	0.826440154214613\\
1.62	0.827109430348914\\
1.63	0.827733471368256\\
1.64	0.82831251676222\\
1.65	0.82884680683079\\
1.66	0.82933658266752\\
1.67	0.829782086142776\\
1.68	0.830183559887027\\
1.69	0.830541247274203\\
1.7	0.830855392405116\\
1.71	0.831126240090945\\
1.72	0.831354035836782\\
1.73	0.83153902582524\\
1.74	0.831681456900129\\
1.75	0.8317815765502\\
1.76	0.831839632892942\\
1.77	0.831855874658458\\
1.78	0.831830551173398\\
1.79	0.831763912344963\\
1.8	0.831656208644975\\
1.81	0.83150769109401\\
1.82	0.831318611245606\\
1.83	0.831089221170531\\
1.84	0.830819773441128\\
1.85	0.830510521115717\\
1.86	0.830161717723081\\
1.87	0.829773617247006\\
1.88	0.829346474110902\\
1.89	0.82888054316249\\
1.9	0.828376079658557\\
1.91	0.827833339249788\\
1.92	0.827252577965662\\
1.93	0.826634052199427\\
1.94	0.825978018693137\\
1.95	0.825284734522774\\
1.96	0.824554457083426\\
1.97	0.823787444074558\\
1.98	0.822983953485335\\
1.99	0.822144243580033\\
2	0.82126857288352\\
2.01	0.820357200166806\\
2.02	0.819410384432672\\
2.03	0.818428384901375\\
2.04	0.817411460996419\\
2.05	0.816359872330415\\
2.06	0.815273878691\\
2.07	0.814153740026844\\
2.08	0.812999716433729\\
2.09	0.811812068140699\\
2.1	0.810591055496294\\
2.11	0.809336938954856\\
2.12	0.808049979062913\\
2.13	0.806730436445635\\
2.14	0.805378571793378\\
2.15	0.803994645848294\\
2.16	0.802578919391025\\
2.17	0.801131653227471\\
2.18	0.799653108175641\\
2.19	0.798143545052574\\
2.2	0.79660322466135\\
2.21	0.795032407778163\\
2.22	0.793431355139492\\
2.23	0.791800327429333\\
2.24	0.790139585266523\\
2.25	0.788449389192135\\
2.26	0.786729999656956\\
2.27	0.784981677009045\\
2.28	0.783204681481366\\
2.29	0.781399273179508\\
2.3	0.779565712069475\\
2.31	0.777704257965569\\
2.32	0.775815170518339\\
2.33	0.773898709202622\\
2.34	0.771955133305654\\
2.35	0.769984701915274\\
2.36	0.767987673908193\\
2.37	0.765964307938358\\
2.38	0.763914862425389\\
2.39	0.761839595543098\\
2.4	0.759738765208087\\
2.41	0.757612629068436\\
2.42	0.755461444492459\\
2.43	0.753285468557552\\
2.44	0.751084958039115\\
2.45	0.748860169399559\\
2.46	0.746611358777397\\
2.47	0.744338781976408\\
2.48	0.74204269445489\\
2.49	0.739723351314992\\
2.5	0.737381007292128\\
2.51	0.735015916744471\\
2.52	0.732628333642531\\
2.53	0.730218511558813\\
2.54	0.727786703657559\\
2.55	0.725333162684565\\
2.56	0.722858140957091\\
2.57	0.720361890353844\\
2.58	0.717844662305042\\
2.59	0.715306707782569\\
2.6	0.712748277290201\\
2.61	0.710169620853921\\
2.62	0.707570988012313\\
2.63	0.704952627807037\\
2.64	0.702314788773389\\
2.65	0.699657718930939\\
2.66	0.69698166577425\\
2.67	0.694286876263688\\
2.68	0.691573596816299\\
2.69	0.68884207329678\\
2.7	0.686092551008524\\
2.71	0.683325274684752\\
2.72	0.68054048847972\\
2.73	0.677738435960016\\
2.74	0.674919360095931\\
2.75	0.672083503252913\\
2.76	0.669231107183106\\
2.77	0.666362413016965\\
2.78	0.663477661254955\\
2.79	0.660577091759332\\
2.8	0.657660943746004\\
2.81	0.654729455776469\\
2.82	0.651782865749842\\
2.83	0.648821410894955\\
2.84	0.64584532776254\\
2.85	0.642854852217497\\
2.86	0.639850219431237\\
2.87	0.636831663874105\\
2.88	0.63379941930789\\
2.89	0.630753718778406\\
2.9	0.627694794608159\\
2.91	0.624622878389096\\
2.92	0.621538200975424\\
2.93	0.618440992476522\\
2.94	0.615331482249919\\
2.95	0.612209898894363\\
2.96	0.609076470242962\\
2.97	0.605931423356408\\
2.98	0.602774984516278\\
2.99	0.599607379218414\\
3	0.596428832166381\\
3.01	0.593239567265009\\
3.02	0.590039807614007\\
3.03	0.586829775501656\\
3.04	0.583609692398586\\
3.05	0.580379778951621\\
3.06	0.577140254977716\\
3.07	0.573891339457954\\
3.08	0.570633250531638\\
3.09	0.567366205490448\\
3.1	0.564090420772681\\
3.11	0.560806111957564\\
3.12	0.557513493759652\\
3.13	0.554212780023289\\
3.14	0.55090418371716\\
3.15	0.547587916928912\\
3.16	0.544264190859848\\
3.17	0.540933215819703\\
3.18	0.537595201221496\\
3.19	0.534250355576449\\
3.2	0.530898886488992\\
3.21	0.52754100065184\\
3.22	0.524176903841135\\
3.23	0.52080680091168\\
3.24	0.517430895792234\\
3.25	0.514049391480886\\
3.26	0.510662490040504\\
3.27	0.507270392594256\\
3.28	0.503873299321204\\
3.29	0.500471409451977\\
3.3	0.497064921264506\\
3.31	0.493654032079847\\
3.32	0.490238938258061\\
3.33	0.48681983519418\\
3.34	0.483396917314235\\
3.35	0.479970378071365\\
3.36	0.476540409941989\\
3.37	0.473107204422054\\
3.38	0.469670952023359\\
3.39	0.466231842269938\\
3.4	0.462790063694529\\
3.41	0.459345803835098\\
3.42	0.455899249231445\\
3.43	0.452450585421876\\
3.44	0.448999996939946\\
3.45	0.445547667311265\\
3.46	0.442093779050385\\
3.47	0.438638513657748\\
3.48	0.435182051616701\\
3.49	0.431724572390589\\
3.5	0.428266254419907\\
3.51	0.424807275119523\\
3.52	0.421347810875971\\
3.53	0.417888037044809\\
3.54	0.414428127948043\\
3.55	0.410968256871625\\
3.56	0.407508596063006\\
3.57	0.404049316728765\\
3.58	0.400590589032302\\
3.59	0.397132582091592\\
3.6	0.393675463977013\\
3.61	0.390219401709231\\
3.62	0.386764561257152\\
3.63	0.383311107535946\\
3.64	0.379859204405124\\
3.65	0.376409014666687\\
3.66	0.372960700063334\\
3.67	0.369514421276741\\
3.68	0.366070337925892\\
3.69	0.362628608565482\\
3.7	0.359189390684382\\
3.71	0.35575284070416\\
3.72	0.352319113977667\\
3.73	0.348888364787692\\
3.74	0.345460746345666\\
3.75	0.342036410790437\\
3.76	0.338615509187099\\
3.77	0.335198191525889\\
3.78	0.331784606721134\\
3.79	0.32837490261027\\
3.8	0.324969225952909\\
3.81	0.321567722429974\\
3.82	0.318170536642887\\
3.83	0.314777812112821\\
3.84	0.311389691280006\\
3.85	0.308006315503093\\
3.86	0.304627825058581\\
3.87	0.301254359140295\\
3.88	0.297886055858925\\
3.89	0.294523052241618\\
3.9	0.291165484231632\\
3.91	0.287813486688044\\
3.92	0.284467193385508\\
3.93	0.281126737014078\\
3.94	0.277792249179079\\
3.95	0.274463860401036\\
3.96	0.271141700115657\\
3.97	0.267825896673872\\
3.98	0.264516577341918\\
3.99	0.261213868301492\\
4	0.257917894649939\\
4.01	0.254628780400512\\
4.02	0.251346648482666\\
4.03	0.248071620742423\\
4.04	0.244803817942768\\
4.05	0.241543359764118\\
4.06	0.238290364804825\\
4.07	0.235044950581741\\
4.08	0.231807233530826\\
4.09	0.228577329007812\\
4.1	0.225355351288912\\
4.11	0.222141413571586\\
4.12	0.218935627975345\\
4.13	0.215738105542614\\
4.14	0.212548956239639\\
4.15	0.209368288957443\\
4.16	0.206196211512828\\
4.17	0.203032830649429\\
4.18	0.199878252038811\\
4.19	0.196732580281615\\
4.2	0.193595918908751\\
4.21	0.190468370382631\\
4.22	0.187350036098462\\
4.23	0.184241016385566\\
4.24	0.181141410508762\\
4.25	0.178051316669781\\
4.26	0.174970832008734\\
4.27	0.171900052605615\\
4.28	0.168839073481858\\
4.29	0.16578798860193\\
4.3	0.16274689087497\\
4.31	0.159715872156471\\
4.32	0.156695023250004\\
4.33	0.153684433908983\\
4.34	0.150684192838474\\
4.35	0.147694387697044\\
4.36	0.14471510509865\\
4.37	0.141746430614573\\
4.38	0.138788448775388\\
4.39	0.135841243072975\\
4.4	0.13290489596257\\
4.41	0.129979488864861\\
4.42	0.127065102168109\\
4.43	0.124161815230325\\
4.44	0.121269706381473\\
4.45	0.118388852925713\\
4.46	0.11551933114369\\
4.47	0.112661216294848\\
4.48	0.10981458261979\\
4.49	0.106979503342673\\
4.5	0.104156050673635\\
4.51	0.101344295811262\\
4.52	0.0985443089450947\\
4.53	0.0957561592581576\\
4.54	0.0929799149295373\\
4.55	0.0902156431369872\\
4.56	0.087463410059569\\
4.57	0.0847232808803276\\
4.58	0.0819953197890003\\
4.59	0.0792795899847587\\
4.6	0.076576153678984\\
4.61	0.0738850720980746\\
4.62	0.0712064054862861\\
4.63	0.0685402131086038\\
4.64	0.0658865532536455\\
4.65	0.0632454832365975\\
4.66	0.0606170594021795\\
4.67	0.0580013371276423\\
4.68	0.0553983708257934\\
4.69	0.0528082139480551\\
4.7	0.0502309189875501\\
4.71	0.0476665374822176\\
4.72	0.0451151200179582\\
4.73	0.0425767162318071\\
4.74	0.0400513748151359\\
4.75	0.0375391435168824\\
4.76	0.0350400691468079\\
4.77	0.0325541975787821\\
4.78	0.0300815737540943\\
4.79	0.0276222416847925\\
4.8	0.0251762444570477\\
4.81	0.0227436242345449\\
4.82	0.0203244222618993\\
4.83	0.0179186788680984\\
4.84	0.0155264334699691\\
4.85	0.0131477245756687\\
4.86	0.0107825897882017\\
4.87	0.00843106580895928\\
4.88	0.00609318844128388\\
4.89	0.003768992594056\\
4.9	0.00145851228530496\\
4.91	-0.000838219354157827\\
4.92	-0.0031211700770831\\
4.93	-0.00539030851610574\\
4.94	-0.00764560418004496\\
4.95	-0.00988702745018294\\
4.96	-0.0121145495765222\\
4.97	-0.014328142674022\\
4.98	-0.0165277797188144\\
4.99	-0.0187134345443996\\
5	-0.0208850818378218\\
5.01	-0.0230426971358248\\
5.02	-0.0251862568209889\\
5.03	-0.0273157381178482\\
5.04	-0.0294311190889892\\
5.05	-0.0315323786311317\\
5.06	-0.0336194964711904\\
5.07	-0.0356924531623194\\
5.08	-0.0377512300799392\\
5.09	-0.0397958094177463\\
5.1	-0.0418261741837057\\
5.11	-0.043842308196027\\
5.12	-0.0458441960791245\\
5.13	-0.0478318232595603\\
5.14	-0.049805175961973\\
5.15	-0.0517642412049896\\
5.16	-0.0537090067971237\\
5.17	-0.0556394613326574\\
5.18	-0.0575555941875099\\
5.19	-0.059457395515091\\
5.2	-0.0613448562421411\\
5.21	-0.0632179680645576\\
5.22	-0.0650767234432073\\
5.23	-0.0669211155997266\\
5.24	-0.0687511385123083\\
5.25	-0.0705667869114756\\
5.26	-0.0723680562758453\\
5.27	-0.074154942827877\\
5.28	-0.0759274435296124\\
5.29	-0.0776855560784025\\
5.3	-0.0794292789026231\\
5.31	-0.0811586111573811\\
5.32	-0.0828735527202085\\
5.33	-0.0845741041867474\\
5.34	-0.0862602668664242\\
5.35	-0.0879320427781147\\
5.36	-0.0895894346457994\\
5.37	-0.0912324458942098\\
5.38	-0.0928610806444656\\
5.39	-0.0944753437097038\\
5.4	-0.0960752405906986\\
5.41	-0.0976607774714743\\
5.42	-0.099231961214909\\
5.43	-0.100788799358332\\
5.44	-0.102331300109115\\
5.45	-0.103859472340251\\
5.46	-0.105373325585934\\
5.47	-0.106872870037126\\
5.48	-0.108358116537121\\
5.49	-0.109829076577104\\
5.5	-0.111285762291698\\
5.51	-0.112728186454514\\
5.52	-0.114156362473691\\
5.53	-0.115570304387431\\
5.54	-0.116970026859529\\
5.55	-0.118355545174902\\
5.56	-0.119726875235112\\
5.57	-0.121084033553882\\
5.58	-0.122427037252611\\
5.59	-0.123755904055888\\
5.6	-0.125070652286997\\
5.61	-0.126371300863424\\
5.62	-0.12765786929236\\
5.63	-0.128930377666198\\
5.64	-0.130188846658035\\
5.65	-0.131433297517162\\
5.66	-0.132663752064565\\
5.67	-0.133880232688411\\
5.68	-0.135082762339542\\
5.69	-0.136271364526966\\
5.7	-0.137446063313341\\
5.71	-0.138606883310471\\
5.72	-0.139753849674788\\
5.73	-0.140886988102844\\
5.74	-0.142006324826795\\
5.75	-0.143111886609893\\
5.76	-0.144203700741972\\
5.77	-0.145281795034941\\
5.78	-0.146346197818272\\
5.79	-0.147396937934489\\
5.8	-0.148434044734668\\
5.81	-0.149457548073925\\
5.82	-0.150467478306919\\
5.83	-0.151463866283343\\
5.84	-0.152446743343431\\
5.85	-0.153416141313459\\
5.86	-0.154372092501249\\
5.87	-0.155314629691682\\
5.88	-0.156243786142207\\
5.89	-0.157159595578357\\
5.9	-0.158062092189266\\
5.91	-0.158951310623196\\
5.92	-0.159827285983057\\
5.93	-0.160690053821943\\
5.94	-0.161539650138662\\
5.95	-0.162376111373279\\
5.96	-0.163199474402659\\
5.97	-0.164009776536013\\
5.98	-0.164807055510455\\
5.99	-0.165591349486559\\
6	-0.166362697043926\\
6.01	-0.167121137176751\\
6.02	-0.167866709289402\\
6.03	-0.168599453191999\\
6.04	-0.169319409096005\\
6.05	-0.170026617609821\\
6.06	-0.170721119734382\\
6.07	-0.171402956858771\\
6.08	-0.172072170755831\\
6.09	-0.172728803577789\\
6.1	-0.173372897851879\\
6.11	-0.174004496475989\\
6.12	-0.174623642714296\\
6.13	-0.175230380192922\\
6.14	-0.175824752895595\\
6.15	-0.176406805159316\\
6.16	-0.176976581670034\\
6.17	-0.177534127458334\\
6.18	-0.178079487895128\\
6.19	-0.178612708687358\\
6.2	-0.17913383587371\\
6.21	-0.179642915820331\\
6.22	-0.180139995216559\\
6.23	-0.180625121070665\\
6.24	-0.1810983407056\\
6.25	-0.181559701754751\\
6.26	-0.182009252157715\\
6.27	-0.182447040156072\\
6.28	-0.182873114289179\\
6.29	-0.183287523389964\\
6.3	-0.183690316580736\\
6.31	-0.184081543269011\\
6.32	-0.184461253143335\\
6.33	-0.184829496169131\\
6.34	-0.185186322584551\\
6.35	-0.185531782896339\\
6.36	-0.185865927875707\\
6.37	-0.186188808554223\\
6.38	-0.186500476219707\\
6.39	-0.186800982412145\\
6.4	-0.187090378919608\\
6.41	-0.187368717774189\\
6.42	-0.187636051247948\\
6.43	-0.18789243184887\\
6.44	-0.188137912316837\\
6.45	-0.188372545619613\\
6.46	-0.188596384948838\\
6.47	-0.188809483716038\\
6.48	-0.18901189554865\\
6.49	-0.18920367428605\\
6.5	-0.18938487397561\\
6.51	-0.189555548868753\\
6.52	-0.189715753417029\\
6.53	-0.189865542268207\\
6.54	-0.190004970262374\\
6.55	-0.19013409242805\\
6.56	-0.190252963978319\\
6.57	-0.190361640306975\\
6.58	-0.190460176984673\\
6.59	-0.190548629755109\\
6.6	-0.190627054531199\\
6.61	-0.190695507391284\\
6.62	-0.190754044575341\\
6.63	-0.190802722481218\\
6.64	-0.190841597660873\\
6.65	-0.190870726816636\\
6.66	-0.19089016679748\\
6.67	-0.190899974595313\\
6.68	-0.190900207341281\\
6.69	-0.190890922302086\\
6.7	-0.190872176876321\\
6.71	-0.190844028590819\\
6.72	-0.19080653509702\\
6.73	-0.19075975416735\\
6.74	-0.190703743691618\\
6.75	-0.190638561673428\\
6.76	-0.190564266226606\\
6.77	-0.190480915571644\\
6.78	-0.190388568032161\\
6.79	-0.190287282031377\\
6.8	-0.190177116088604\\
6.81	-0.190058128815759\\
6.82	-0.18993037891388\\
6.83	-0.189793925169673\\
6.84	-0.189648826452069\\
6.85	-0.189495141708793\\
6.86	-0.189332929962958\\
6.87	-0.189162250309671\\
6.88	-0.188983161912653\\
6.89	-0.188795724000886\\
6.9	-0.188599995865265\\
6.91	-0.188396036855271\\
6.92	-0.188183906375666\\
6.93	-0.1879636638832\\
6.94	-0.187735368883334\\
6.95	-0.187499080926982\\
6.96	-0.187254859607274\\
6.97	-0.187002764556331\\
6.98	-0.186742855442056\\
6.99	-0.186475191964951\\
7	-0.186199833854942\\
7.01	-0.185916840868226\\
7.02	-0.185626272784137\\
7.03	-0.185328189402026\\
7.04	-0.185022650538159\\
7.05	-0.184709716022636\\
7.06	-0.184389445696327\\
7.07	-0.184061899407819\\
7.08	-0.183727137010393\\
7.09	-0.183385218359008\\
7.1	-0.183036203307309\\
7.11	-0.182680151704649\\
7.12	-0.182317123393135\\
7.13	-0.181947178204685\\
7.14	-0.181570375958106\\
7.15	-0.181186776456194\\
7.16	-0.180796439482844\\
7.17	-0.180399424800187\\
7.18	-0.179995792145739\\
7.19	-0.179585601229569\\
7.2	-0.179168911731489\\
7.21	-0.17874578329826\\
7.22	-0.178316275540815\\
7.23	-0.177880448031502\\
7.24	-0.177438360301344\\
7.25	-0.176990071837323\\
7.26	-0.176535642079671\\
7.27	-0.176075130419194\\
7.28	-0.1756085961946\\
7.29	-0.17513609868986\\
7.3	-0.174657697131573\\
7.31	-0.174173450686362\\
7.32	-0.173683418458279\\
7.33	-0.173187659486239\\
7.34	-0.172686232741458\\
7.35	-0.172179197124927\\
7.36	-0.17166661146489\\
7.37	-0.17114853451435\\
7.38	-0.170625024948586\\
7.39	-0.170096141362699\\
7.4	-0.169561942269165\\
7.41	-0.169022486095416\\
7.42	-0.168477831181434\\
7.43	-0.167928035777368\\
7.44	-0.167373158041167\\
7.45	-0.166813256036228\\
7.46	-0.166248387729076\\
7.47	-0.165678610987045\\
7.48	-0.165103983575993\\
7.49	-0.164524563158024\\
7.5	-0.16394040728924\\
7.51	-0.163351573417501\\
7.52	-0.162758118880212\\
7.53	-0.162160100902123\\
7.54	-0.161557576593152\\
7.55	-0.160950602946226\\
7.56	-0.160339236835134\\
7.57	-0.159723535012414\\
7.58	-0.159103554107239\\
7.59	-0.158479350623341\\
7.6	-0.157850980936937\\
7.61	-0.157218501294688\\
7.62	-0.156581967811665\\
7.63	-0.155941436469342\\
7.64	-0.155296963113604\\
7.65	-0.154648603452772\\
7.66	-0.153996413055652\\
7.67	-0.153340447349597\\
7.68	-0.152680761618592\\
7.69	-0.152017411001354\\
7.7	-0.151350450489453\\
7.71	-0.150679934925451\\
7.72	-0.150005919001062\\
7.73	-0.149328457255321\\
7.74	-0.148647604072786\\
7.75	-0.147963413681749\\
7.76	-0.147275940152463\\
7.77	-0.146585237395399\\
7.78	-0.145891359159509\\
7.79	-0.145194359030515\\
7.8	-0.144494290429214\\
7.81	-0.143791206609803\\
7.82	-0.143085160658218\\
7.83	-0.142376205490494\\
7.84	-0.141664393851148\\
7.85	-0.140949778311571\\
7.86	-0.140232411268446\\
7.87	-0.139512344942178\\
7.88	-0.13878963137535\\
7.89	-0.138064322431186\\
7.9	-0.137336469792045\\
7.91	-0.136606124957922\\
7.92	-0.135873339244975\\
7.93	-0.135138163784063\\
7.94	-0.134400649519309\\
7.95	-0.133660847206676\\
7.96	-0.132918807412561\\
7.97	-0.13217458051241\\
7.98	-0.131428216689351\\
7.99	-0.130679765932838\\
8	-0.12992927803732\\
8.01	-0.129176802600928\\
8.02	-0.128422389024171\\
8.03	-0.127666086508661\\
8.04	-0.126907944055847\\
8.05	-0.126148010465772\\
8.06	-0.125386334335842\\
8.07	-0.124622964059618\\
8.08	-0.123857947825623\\
8.09	-0.123091333616164\\
8.1	-0.122323169206178\\
8.11	-0.121553502162085\\
8.12	-0.12078237984067\\
8.13	-0.120009849387973\\
8.14	-0.119235957738199\\
8.15	-0.118460751612649\\
8.16	-0.117684277518659\\
8.17	-0.116906581748569\\
8.18	-0.116127710378693\\
8.19	-0.115347709268322\\
8.2	-0.11456662405873\\
8.21	-0.113784500172208\\
8.22	-0.113001382811105\\
8.23	-0.112217316956895\\
8.24	-0.111432347369252\\
8.25	-0.110646518585149\\
8.26	-0.109859874917967\\
8.27	-0.109072460456623\\
8.28	-0.108284319064721\\
8.29	-0.107495494379706\\
8.3	-0.106706029812044\\
8.31	-0.105915968544418\\
8.32	-0.105125353530935\\
8.33	-0.104334227496353\\
8.34	-0.103542632935326\\
8.35	-0.102750612111656\\
8.36	-0.101958207057573\\
8.37	-0.101165459573021\\
8.38	-0.100372411224967\\
8.39	-0.0995791033467201\\
8.4	-0.09878557703727\\
8.41	-0.0979918731606392\\
8.42	-0.0971980323452522\\
8.43	-0.096404094983319\\
8.44	-0.0956101012302351\\
8.45	-0.0948160910039957\\
8.46	-0.0940221039846267\\
8.47	-0.0932281796136295\\
8.48	-0.0924343570934421\\
8.49	-0.0916406753869148\\
8.5	-0.0908471732168013\\
8.51	-0.0900538890652643\\
8.52	-0.0892608611733967\\
8.53	-0.088468127540757\\
8.54	-0.0876757259249206\\
8.55	-0.0868836938410442\\
8.56	-0.0860920685614464\\
8.57	-0.0853008871152025\\
8.58	-0.0845101862877529\\
8.59	-0.0837200026205278\\
8.6	-0.0829303724105844\\
8.61	-0.0821413317102599\\
8.62	-0.0813529163268379\\
8.63	-0.0805651618222295\\
8.64	-0.0797781035126683\\
8.65	-0.0789917764684194\\
8.66	-0.078206215513503\\
8.67	-0.0774214552254308\\
8.68	-0.0766375299349574\\
8.69	-0.0758544737258449\\
8.7	-0.0750723204346412\\
8.71	-0.0742911036504725\\
8.72	-0.0735108567148483\\
8.73	-0.0727316127214813\\
8.74	-0.0719534045161195\\
8.75	-0.0711762646963921\\
8.76	-0.0704002256116695\\
8.77	-0.0696253193629348\\
8.78	-0.0688515778026702\\
8.79	-0.0680790325347551\\
8.8	-0.0673077149143783\\
8.81	-0.0665376560479624\\
8.82	-0.065768886793101\\
8.83	-0.0650014377585095\\
8.84	-0.0642353393039876\\
8.85	-0.0634706215403951\\
8.86	-0.06270731432964\\
8.87	-0.061945447284679\\
8.88	-0.0611850497695309\\
8.89	-0.0604261508993013\\
8.9	-0.0596687795402209\\
8.91	-0.0589129643096949\\
8.92	-0.058158733576365\\
8.93	-0.0574061154601833\\
8.94	-0.0566551378324984\\
8.95	-0.0559058283161527\\
8.96	-0.0551582142855925\\
8.97	-0.0544123228669889\\
8.98	-0.0536681809383711\\
8.99	-0.0529258151297704\\
9	-0.052185251823377\\
9.01	-0.0514465171537066\\
9.02	-0.0507096370077797\\
9.03	-0.0499746370253116\\
9.04	-0.0492415425989135\\
9.05	-0.0485103788743051\\
9.06	-0.0477811707505375\\
9.07	-0.0470539428802283\\
9.08	-0.0463287196698062\\
9.09	-0.0456055252797673\\
9.1	-0.044884383624942\\
9.11	-0.044165318374772\\
9.12	-0.043448352953599\\
9.13	-0.0427335105409624\\
9.14	-0.0420208140719088\\
9.15	-0.041310286237311\\
9.16	-0.0406019494841975\\
9.17	-0.0398958260160923\\
9.18	-0.0391919377933647\\
9.19	-0.038490306533589\\
9.2	-0.0377909537119144\\
9.21	-0.0370939005614448\\
9.22	-0.0363991680736279\\
9.23	-0.0357067769986546\\
9.24	-0.0350167478458677\\
9.25	-0.0343291008841806\\
9.26	-0.0336438561425045\\
9.27	-0.0329610334101864\\
9.28	-0.0322806522374552\\
9.29	-0.0316027319358775\\
9.3	-0.0309272915788229\\
9.31	-0.0302543500019381\\
9.32	-0.0295839258036296\\
9.33	-0.0289160373455561\\
9.34	-0.0282507027531295\\
9.35	-0.0275879399160241\\
9.36	-0.0269277664886954\\
9.37	-0.0262701998909071\\
9.38	-0.0256152573082664\\
9.39	-0.0249629556927684\\
9.4	-0.024313311763348\\
9.41	-0.0236663420064412\\
9.42	-0.0230220626765536\\
9.43	-0.0223804897968379\\
9.44	-0.0217416391596789\\
9.45	-0.0211055263272867\\
9.46	-0.0204721666322978\\
9.47	-0.0198415751783842\\
9.48	-0.0192137668408704\\
9.49	-0.0185887562673572\\
9.5	-0.0179665578783542\\
9.51	-0.0173471858679195\\
9.52	-0.0167306542043066\\
9.53	-0.0161169766306186\\
9.54	-0.0155061666654704\\
9.55	-0.0148982376036576\\
9.56	-0.0142932025168325\\
9.57	-0.0136910742541871\\
9.58	-0.0130918654431441\\
9.59	-0.0124955884900532\\
9.6	-0.0119022555808956\\
9.61	-0.0113118786819948\\
9.62	-0.0107244695407338\\
9.63	-0.0101400396862792\\
9.64	-0.00955860043031238\\
9.65	-0.00898016286776583\\
9.66	-0.00840473787756728\\
9.67	-0.00783233612338926\\
9.68	-0.00726296805440524\\
9.69	-0.00669664390605186\\
9.7	-0.00613337370079732\\
9.71	-0.00557316724891568\\
9.72	-0.0050160341492672\\
9.73	-0.00446198379008454\\
9.74	-0.00391102534976472\\
9.75	-0.00336316779766679\\
9.76	-0.00281841989491524\\
9.77	-0.00227679019520889\\
9.78	-0.0017382870456353\\
9.79	-0.00120291858749066\\
9.8	-0.00067069275710497\\
9.81	-0.000141617286672528\\
9.82	0.000384300294912353\\
9.83	0.00090705266121453\\
9.84	0.00142663268741213\\
9.85	0.00194303344944567\\
9.86	0.00245624822316224\\
9.87	0.00296627048345488\\
9.88	0.00347309390339712\\
9.89	0.00397671235337291\\
9.9	0.0044771199002018\\
9.91	0.00497431080625966\\
9.92	0.00546827952859489\\
9.93	0.00595902071804017\\
9.94	0.00644652921831989\\
9.95	0.00693080006515333\\
9.96	0.0074118284853536\\
9.97	0.00788960989592245\\
9.98	0.008364139903141\\
9.99	0.00883541430165655\\
10	0.00930342907356532\\
10.01	0.00976818038749148\\
10.02	0.0102296645976623\\
10.03	0.0106878782429797\\
10.04	0.0111428180460878\\
10.05	0.0115944809124374\\
10.06	0.0120428639293467\\
10.07	0.0124879643650583\\
10.08	0.0129297796677933\\
10.09	0.013368307464802\\
10.1	0.0138035455614107\\
10.11	0.0142354919400664\\
10.12	0.0146641447593777\\
10.13	0.0150895023531524\\
10.14	0.015511563229433\\
10.15	0.0159303260695287\\
10.16	0.0163457897270445\\
10.17	0.0167579532269076\\
10.18	0.0171668157643914\\
10.19	0.0175723767041365\\
10.2	0.0179746355791692\\
10.21	0.0183735920899174\\
10.22	0.0187692461032242\\
10.23	0.0191615976513592\\
10.24	0.019550646931027\\
10.25	0.0199363943023739\\
10.26	0.0203188402879924\\
10.27	0.020697985571923\\
10.28	0.0210738309986547\\
10.29	0.0214463775721228\\
10.3	0.0218156264547052\\
10.31	0.0221815789662165\\
10.32	0.0225442365829008\\
10.33	0.0229036009364219\\
10.34	0.0232596738128522\\
10.35	0.0236124571516606\\
10.36	0.0239619530446974\\
10.37	0.0243081637351791\\
10.38	0.0246510916166707\\
10.39	0.0249907392320673\\
10.4	0.0253271092725736\\
10.41	0.0256602045766832\\
10.42	0.0259900281291553\\
10.43	0.0263165830599914\\
10.44	0.0266398726434104\\
10.45	0.0269599002968225\\
10.46	0.0272766695798023\\
10.47	0.0275901841930611\\
10.48	0.0279004479774177\\
10.49	0.0282074649127695\\
10.5	0.0285112391170615\\
10.51	0.0288117748452554\\
10.52	0.029109076488298\\
10.53	0.0294031485720887\\
10.54	0.0296939957564467\\
10.55	0.0299816228340775\\
10.56	0.030266034729539\\
10.57	0.0305472364982074\\
10.58	0.0308252333252427\\
10.59	0.0311000305245534\\
10.6	0.031371633537762\\
10.61	0.0316400479331695\\
10.62	0.0319052794047198\\
10.63	0.0321673337709648\\
10.64	0.0324262169740283\\
10.65	0.032681935078571\\
10.66	0.0329344942707551\\
10.67	0.0331839008572089\\
10.68	0.0334301612639919\\
10.69	0.0336732820355601\\
10.7	0.0339132698337316\\
10.71	0.0341501314366519\\
10.72	0.0343838737377608\\
10.73	0.0346145037447586\\
10.74	0.0348420285785736\\
10.75	0.0350664554723295\\
10.76	0.0352877917703139\\
10.77	0.0355060449269469\\
10.78	0.0357212225057511\\
10.79	0.0359333321783214\\
10.8	0.0361423817232967\\
10.81	0.0363483790253312\\
10.82	0.0365513320740674\\
10.83	0.0367512489631099\\
10.84	0.0369481378889998\\
10.85	0.0371420071501905\\
10.86	0.0373328651460243\\
10.87	0.0375207203757102\\
10.88	0.0377055814373028\\
10.89	0.0378874570266824\\
10.9	0.0380663559365361\\
10.91	0.0382422870553409\\
10.92	0.038415259366347\\
10.93	0.0385852819465635\\
10.94	0.0387523639657447\\
10.95	0.0389165146853785\\
10.96	0.0390777434576756\\
10.97	0.039236059724561\\
10.98	0.0393914730166663\\
10.99	0.039543992952324\\
11	0.0396936292365637\\
11.01	0.0398403916601093\\
11.02	0.0399842900983785\\
11.03	0.0401253345104837\\
11.04	0.0402635349382352\\
11.05	0.0403989015051456\\
11.06	0.0405314444154365\\
11.07	0.0406611739530471\\
11.08	0.0407881004806445\\
11.09	0.0409122344386363\\
11.1	0.0410335863441851\\
11.11	0.0411521667902249\\
11.12	0.04126798644448\\
11.13	0.0413810560484858\\
11.14	0.0414913864166114\\
11.15	0.0415989884350855\\
11.16	0.0417038730610233\\
11.17	0.0418060513214562\\
11.18	0.0419055343123644\\
11.19	0.0420023331977109\\
11.2	0.0420964592084782\\
11.21	0.0421879236417079\\
11.22	0.042276737859542\\
11.23	0.0423629132882676\\
11.24	0.0424464614173627\\
11.25	0.0425273937985464\\
11.26	0.04260572204483\\
11.27	0.0426814578295718\\
11.28	0.0427546128855341\\
11.29	0.0428251990039431\\
11.3	0.042893228033551\\
11.31	0.0429587118797015\\
11.32	0.0430216625033979\\
11.33	0.0430820919203736\\
11.34	0.0431400122001657\\
11.35	0.0431954354651919\\
11.36	0.0432483738898294\\
11.37	0.0432988396994974\\
11.38	0.0433468451697423\\
11.39	0.0433924026253258\\
11.4	0.0434355244393163\\
11.41	0.0434762230321829\\
11.42	0.043514510870893\\
11.43	0.0435504004680123\\
11.44	0.0435839043808085\\
11.45	0.0436150352103578\\
11.46	0.0436438056006548\\
11.47	0.0436702282377254\\
11.48	0.0436943158487428\\
11.49	0.0437160812011473\\
11.5	0.0437355371017685\\
11.51	0.0437526963959515\\
11.52	0.0437675719666863\\
11.53	0.04378017673374\\
11.54	0.0437905236527931\\
11.55	0.0437986257145786\\
11.56	0.0438044959440249\\
11.57	0.0438081473994017\\
11.58	0.04380959317147\\
11.59	0.0438088463826346\\
11.6	0.0438059201861013\\
11.61	0.0438008277650363\\
11.62	0.0437935823317304\\
11.63	0.0437841971267656\\
11.64	0.0437726854181864\\
11.65	0.0437590605006734\\
11.66	0.0437433356947219\\
11.67	0.043725524345823\\
11.68	0.043705639823649\\
11.69	0.0436836955212422\\
11.7	0.0436597048542076\\
11.71	0.0436336812599087\\
11.72	0.0436056381966682\\
11.73	0.0435755891429712\\
11.74	0.0435435475966727\\
11.75	0.0435095270742091\\
11.76	0.0434735411098131\\
11.77	0.0434356032547328\\
11.78	0.0433957270764538\\
11.79	0.0433539261579264\\
11.8	0.0433102140967955\\
11.81	0.0432646045046352\\
11.82	0.0432171110061866\\
11.83	0.0431677472386002\\
11.84	0.0431165268506815\\
11.85	0.0430634635021411\\
11.86	0.0430085708628485\\
11.87	0.0429518626120899\\
11.88	0.0428933524378297\\
11.89	0.0428330540359768\\
11.9	0.0427709811096537\\
11.91	0.0427071473684706\\
11.92	0.0426415665278033\\
11.93	0.0425742523080746\\
11.94	0.0425052184340403\\
11.95	0.0424344786340794\\
11.96	0.0423620466394874\\
11.97	0.0422879361837752\\
11.98	0.0422121610019705\\
11.99	0.0421347348299244\\
12	0.0420556714036216\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.00997991020681575\\
0.02	0.0199192833114188\\
0.03	0.0298175867759449\\
0.04	0.0396742930575429\\
0.05	0.049488879625288\\
0.06	0.0592608289766786\\
0.07	0.068989628653715\\
0.08	0.078674771258562\\
0.09	0.0883157544687953\\
0.1	0.0979120810522328\\
0.11	0.107463258881351\\
0.12	0.116968800947285\\
0.13	0.126428225373421\\
0.14	0.135841055428569\\
0.15	0.145206819539727\\
0.16	0.154525051304435\\
0.17	0.163795289502715\\
0.18	0.173017078108603\\
0.19	0.182189966301275\\
0.2	0.191313508475761\\
0.21	0.200387264253251\\
0.22	0.209410798491\\
0.23	0.218383681291821\\
0.24	0.227305488013182\\
0.25	0.236175799275891\\
0.26	0.244994200972383\\
0.27	0.253760284274606\\
0.28	0.262473645641506\\
0.29	0.271133886826112\\
0.3	0.279740614882222\\
0.31	0.288293442170696\\
0.32	0.296791986365348\\
0.33	0.30523587045845\\
0.34	0.313624722765831\\
0.35	0.3219581769316\\
0.36	0.330235871932462\\
0.37	0.338457452081655\\
0.38	0.346622567032491\\
0.39	0.35473087178152\\
0.4	0.362782026671294\\
0.41	0.37077569739276\\
0.42	0.37871155498726\\
0.43	0.386589275848156\\
0.44	0.39440854172207\\
0.45	0.402169039709748\\
0.46	0.409870462266542\\
0.47	0.417512507202526\\
0.48	0.425094877682224\\
0.49	0.432617282223975\\
0.5	0.440079434698926\\
0.51	0.447481054329645\\
0.52	0.45482186568838\\
0.53	0.462101598694944\\
0.54	0.469319988614228\\
0.55	0.476476776053368\\
0.56	0.483571706958532\\
0.57	0.490604532611358\\
0.58	0.497575009625029\\
0.59	0.504482899939993\\
0.6	0.51132797081933\\
0.61	0.518109994843755\\
0.62	0.524828749906287\\
0.63	0.531484019206553\\
0.64	0.538075591244748\\
0.65	0.544603259815258\\
0.66	0.551066823999921\\
0.67	0.557466088160965\\
0.68	0.563800861933589\\
0.69	0.570070960218215\\
0.7	0.5762762031724\\
0.71	0.582416416202413\\
0.72	0.58849142995448\\
0.73	0.594501080305695\\
0.74	0.600445208354605\\
0.75	0.606323660411468\\
0.76	0.612136287988182\\
0.77	0.617882947787897\\
0.78	0.623563501694296\\
0.79	0.629177816760572\\
0.8	0.634725765198069\\
0.81	0.640207224364625\\
0.82	0.645622076752593\\
0.83	0.650970209976552\\
0.84	0.65625151676071\\
0.85	0.661465894926003\\
0.86	0.666613247376884\\
0.87	0.671693482087815\\
0.88	0.676706512089455\\
0.89	0.681652255454552\\
0.9	0.686530635283538\\
0.91	0.691341579689829\\
0.92	0.69608502178484\\
0.93	0.7007608996627\\
0.94	0.705369156384689\\
0.95	0.709909739963385\\
0.96	0.714382603346533\\
0.97	0.718787704400627\\
0.98	0.723125005894221\\
0.99	0.72739447548096\\
1	0.731596085682337\\
1.01	0.735729813870181\\
1.02	0.739795642248876\\
1.03	0.743793557837313\\
1.04	0.747723552450573\\
1.05	0.75158562268136\\
1.06	0.755379769881158\\
1.07	0.759106000141147\\
1.08	0.762764324272852\\
1.09	0.766354757788545\\
1.1	0.769877320881397\\
1.11	0.77333203840538\\
1.12	0.776718939854925\\
1.13	0.780038059344338\\
1.14	0.783289435586972\\
1.15	0.786473111874164\\
1.16	0.789589136053936\\
1.17	0.792637560509461\\
1.18	0.7956184421373\\
1.19	0.79853184232541\\
1.2	0.801377826930924\\
1.21	0.804156466257709\\
1.22	0.806867835033709\\
1.23	0.809512012388054\\
1.24	0.81208908182797\\
1.25	0.814599131215466\\
1.26	0.81704225274381\\
1.27	0.819418542913797\\
1.28	0.821728102509818\\
1.29	0.823971036575712\\
1.3	0.826147454390426\\
1.31	0.828257469443477\\
1.32	0.830301199410212\\
1.33	0.832278766126878\\
1.34	0.8341902955655\\
1.35	0.836035917808572\\
1.36	0.83781576702356\\
1.37	0.839529981437218\\
1.38	0.841178703309735\\
1.39	0.842762078908685\\
1.4	0.844280258482821\\
1.41	0.845733396235678\\
1.42	0.847121650299018\\
1.43	0.848445182706098\\
1.44	0.84970415936478\\
1.45	0.850898750030467\\
1.46	0.85202912827889\\
1.47	0.853095471478728\\
1.48	0.854097960764076\\
1.49	0.855036781006763\\
1.5	0.855912120788511\\
1.51	0.856724172372951\\
1.52	0.857473131677499\\
1.53	0.858159198245076\\
1.54	0.858782575215699\\
1.55	0.859343469297931\\
1.56	0.859842090740191\\
1.57	0.860278653301937\\
1.58	0.860653374224719\\
1.59	0.860966474203096\\
1.6	0.86121817735544\\
1.61	0.861408711194608\\
1.62	0.861538306598499\\
1.63	0.861607197780489\\
1.64	0.861615622259757\\
1.65	0.86156382083149\\
1.66	0.861452037536992\\
1.67	0.861280519633665\\
1.68	0.86104951756491\\
1.69	0.860759284929901\\
1.7	0.860410078453278\\
1.71	0.860002157954732\\
1.72	0.8595357863185\\
1.73	0.859011229462766\\
1.74	0.858428756308973\\
1.75	0.857788638751044\\
1.76	0.857091151624528\\
1.77	0.856336572675649\\
1.78	0.855525182530289\\
1.79	0.854657264662887\\
1.8	0.853733105365261\\
1.81	0.852752993715364\\
1.82	0.851717221545966\\
1.83	0.850626083413269\\
1.84	0.849479876565458\\
1.85	0.848278900911186\\
1.86	0.847023458988006\\
1.87	0.84571385593074\\
1.88	0.844350399439792\\
1.89	0.842933399749413\\
1.9	0.841463169595909\\
1.91	0.839940024185812\\
1.92	0.838364281163989\\
1.93	0.836736260581729\\
1.94	0.835056284864765\\
1.95	0.833324678781283\\
1.96	0.831541769409874\\
1.97	0.829707886107465\\
1.98	0.827823360477212\\
1.99	0.825888526336374\\
2	0.823903719684145\\
2.01	0.821869278669477\\
2.02	0.819785543558875\\
2.03	0.817652856704168\\
2.04	0.815471562510272\\
2.05	0.813242007402935\\
2.06	0.810964539796463\\
2.07	0.808639510061447\\
2.08	0.806267270492476\\
2.09	0.80384817527584\\
2.1	0.801382580457242\\
2.11	0.798870843909497\\
2.12	0.79631332530024\\
2.13	0.793710386059633\\
2.14	0.79106238934808\\
2.15	0.788369700023951\\
2.16	0.785632684611312\\
2.17	0.782851711267672\\
2.18	0.780027149751744\\
2.19	0.777159371391219\\
2.2	0.774248749050563\\
2.21	0.771295657098836\\
2.22	0.768300471377528\\
2.23	0.765263569168427\\
2.24	0.762185329161516\\
2.25	0.75906613142289\\
2.26	0.755906357362715\\
2.27	0.752706389703216\\
2.28	0.749466612446704\\
2.29	0.746187410843637\\
2.3	0.742869171360725\\
2.31	0.739512281649079\\
2.32	0.736117130512396\\
2.33	0.7326841078752\\
2.34	0.729213604751128\\
2.35	0.725706013211264\\
2.36	0.722161726352529\\
2.37	0.718581138266123\\
2.38	0.714964644006026\\
2.39	0.711312639557556\\
2.4	0.707625521805986\\
2.41	0.703903688505228\\
2.42	0.700147538246577\\
2.43	0.69635747042752\\
2.44	0.692533885220619\\
2.45	0.688677183542463\\
2.46	0.684787767022684\\
2.47	0.680866037973056\\
2.48	0.676912399356667\\
2.49	0.672927254757169\\
2.5	0.668911008348102\\
2.51	0.664864064862307\\
2.52	0.66078682956142\\
2.53	0.656679708205446\\
2.54	0.652543107022426\\
2.55	0.648377432678187\\
2.56	0.644183092246188\\
2.57	0.639960493177452\\
2.58	0.635710043270596\\
2.59	0.631432150641953\\
2.6	0.627127223695795\\
2.61	0.62279567109465\\
2.62	0.618437901729723\\
2.63	0.614054324691421\\
2.64	0.609645349239972\\
2.65	0.605211384776163\\
2.66	0.600752840812176\\
2.67	0.596270126942532\\
2.68	0.591763652815153\\
2.69	0.587233828102528\\
2.7	0.582681062472993\\
2.71	0.578105765562136\\
2.72	0.573508346944302\\
2.73	0.568889216104229\\
2.74	0.564248782408799\\
2.75	0.559587455078911\\
2.76	0.554905643161472\\
2.77	0.550203755501519\\
2.78	0.545482200714465\\
2.79	0.540741387158463\\
2.8	0.535981722906912\\
2.81	0.531203615721081\\
2.82	0.526407473022872\\
2.83	0.521593701867713\\
2.84	0.516762708917579\\
2.85	0.51191490041416\\
2.86	0.507050682152153\\
2.87	0.502170459452704\\
2.88	0.497274637136974\\
2.89	0.492363619499865\\
2.9	0.487437810283867\\
2.91	0.482497612653064\\
2.92	0.477543429167275\\
2.93	0.472575661756347\\
2.94	0.467594711694585\\
2.95	0.462600979575344\\
2.96	0.457594865285754\\
2.97	0.452576767981611\\
2.98	0.447547086062403\\
2.99	0.442506217146504\\
3	0.437454558046514\\
3.01	0.43239250474475\\
3.02	0.427320452368901\\
3.03	0.422238795167835\\
3.04	0.417147926487565\\
3.05	0.412048238747376\\
3.06	0.406940123416107\\
3.07	0.4018239709886\\
3.08	0.396700170962305\\
3.09	0.391569111814056\\
3.1	0.386431180977004\\
3.11	0.381286764817715\\
3.12	0.376136248613441\\
3.13	0.37098001652955\\
3.14	0.365818451597128\\
3.15	0.360651935690749\\
3.16	0.355480849506413\\
3.17	0.350305572539655\\
3.18	0.345126483063829\\
3.19	0.339943958108558\\
3.2	0.33475837343836\\
3.21	0.329570103531448\\
3.22	0.324379521558705\\
3.23	0.319186999362832\\
3.24	0.313992907437673\\
3.25	0.308797614907718\\
3.26	0.303601489507782\\
3.27	0.298404897562862\\
3.28	0.293208203968176\\
3.29	0.288011772169376\\
3.3	0.282815964142948\\
3.31	0.277621140376785\\
3.32	0.272427659850951\\
3.33	0.267235880018617\\
3.34	0.262046156787188\\
3.35	0.256858844499609\\
3.36	0.251674295915857\\
3.37	0.246492862194614\\
3.38	0.241314892875131\\
3.39	0.236140735859271\\
3.4	0.230970737393742\\
3.41	0.225805242052519\\
3.42	0.220644592719442\\
3.43	0.215489130571018\\
3.44	0.210339195059397\\
3.45	0.205195123895541\\
3.46	0.200057253032587\\
3.47	0.19492591664939\\
3.48	0.189801447134264\\
3.49	0.184684175068904\\
3.5	0.179574429212511\\
3.51	0.174472536486093\\
3.52	0.169378821956971\\
3.53	0.164293608823465\\
3.54	0.159217218399778\\
3.55	0.154149970101073\\
3.56	0.149092181428734\\
3.57	0.144044167955831\\
3.58	0.139006243312769\\
3.59	0.133978719173134\\
3.6	0.12896190523973\\
3.61	0.123956109230813\\
3.62	0.118961636866513\\
3.63	0.113978791855457\\
3.64	0.109007875881576\\
3.65	0.104049188591118\\
3.66	0.099103027579848\\
3.67	0.0941696883804395\\
3.68	0.0892494644500695\\
3.69	0.0843426471582004\\
3.7	0.0794495257745599\\
3.71	0.0745703874573146\\
3.72	0.069705517241439\\
3.73	0.0648551980272781\\
3.74	0.0600197105693065\\
3.75	0.0551993334650802\\
3.76	0.0503943431443852\\
3.77	0.0456050138585794\\
3.78	0.0408316176701298\\
3.79	0.0360744244423447\\
3.8	0.0313337018292998\\
3.81	0.0266097152659596\\
3.82	0.0219027279584922\\
3.83	0.0172130008747801\\
3.84	0.0125407927351235\\
3.85	0.00788636000313897\\
3.86	0.00324995687685159\\
3.87	-0.00136816472001917\\
3.88	-0.00596775514657954\\
3.89	-0.0105485670530884\\
3.9	-0.0151103553890905\\
3.91	-0.0196528774113574\\
3.92	-0.0241758926916342\\
3.93	-0.0286791631241952\\
3.94	-0.0331624529332058\\
3.95	-0.0376255286798931\\
3.96	-0.0420681592695241\\
3.97	-0.0464901159581926\\
3.98	-0.0508911723594147\\
3.99	-0.0552711044505332\\
4	-0.0596296905789313\\
4.01	-0.0639667114680563\\
4.02	-0.0682819502232524\\
4.03	-0.0725751923374047\\
4.04	-0.0768462256963936\\
4.05	-0.0810948405843599\\
4.06	-0.0853208296887819\\
4.07	-0.0895239881053638\\
4.08	-0.0937041133427368\\
4.09	-0.0978610053269728\\
4.1	-0.10199446640591\\
4.11	-0.106104301353296\\
4.12	-0.110190317372738\\
4.13	-0.114252324101474\\
4.14	-0.118290133613956\\
4.15	-0.12230356042525\\
4.16	-0.126292421494248\\
4.17	-0.130256536226703\\
4.18	-0.134195726478075\\
4.19	-0.138109816556198\\
4.2	-0.141998633223763\\
4.21	-0.145862005700622\\
4.22	-0.149699765665908\\
4.23	-0.153511747259976\\
4.24	-0.157297787086169\\
4.25	-0.161057724212395\\
4.26	-0.164791400172532\\
4.27	-0.16849865896766\\
4.28	-0.172179347067102\\
4.29	-0.175833313409301\\
4.3	-0.179460409402516\\
4.31	-0.183060488925343\\
4.32	-0.186633408327058\\
4.33	-0.190179026427796\\
4.34	-0.193697204518544\\
4.35	-0.197187806360971\\
4.36	-0.200650698187079\\
4.37	-0.204085748698694\\
4.38	-0.207492829066768\\
4.39	-0.210871812930532\\
4.4	-0.214222576396464\\
4.41	-0.217544998037099\\
4.42	-0.220838958889663\\
4.43	-0.224104342454548\\
4.44	-0.227341034693618\\
4.45	-0.230548924028346\\
4.46	-0.233727901337794\\
4.47	-0.236877859956422\\
4.48	-0.239998695671741\\
4.49	-0.243090306721798\\
4.5	-0.246152593792502\\
4.51	-0.249185460014795\\
4.52	-0.252188810961653\\
4.53	-0.255162554644937\\
4.54	-0.258106601512081\\
4.55	-0.261020864442629\\
4.56	-0.263905258744609\\
4.57	-0.266759702150757\\
4.58	-0.269584114814581\\
4.59	-0.272378419306282\\
4.6	-0.275142540608508\\
4.61	-0.277876406111971\\
4.62	-0.280579945610902\\
4.63	-0.283253091298362\\
4.64	-0.285895777761405\\
4.65	-0.288507941976085\\
4.66	-0.291089523302329\\
4.67	-0.293640463478653\\
4.68	-0.296160706616737\\
4.69	-0.298650199195856\\
4.7	-0.301108890057168\\
4.71	-0.303536730397859\\
4.72	-0.305933673765145\\
4.73	-0.308299676050141\\
4.74	-0.310634695481579\\
4.75	-0.312938692619401\\
4.76	-0.315211630348201\\
4.77	-0.317453473870545\\
4.78	-0.319664190700143\\
4.79	-0.321843750654894\\
4.8	-0.3239921258498\\
4.81	-0.326109290689736\\
4.82	-0.328195221862105\\
4.83	-0.330249898329351\\
4.84	-0.332273301321344\\
4.85	-0.334265414327647\\
4.86	-0.33622622308964\\
4.87	-0.338155715592534\\
4.88	-0.340053882057249\\
4.89	-0.341920714932174\\
4.9	-0.343756208884802\\
4.91	-0.345560360793241\\
4.92	-0.347333169737613\\
4.93	-0.349074636991324\\
4.94	-0.350784766012219\\
4.95	-0.352463562433621\\
4.96	-0.354111034055257\\
4.97	-0.355727190834055\\
4.98	-0.357312044874848\\
4.99	-0.358865610420946\\
5	-0.360387903844607\\
5.01	-0.361878943637396\\
5.02	-0.363338750400429\\
5.03	-0.364767346834517\\
5.04	-0.366164757730194\\
5.05	-0.367531009957645\\
5.06	-0.368866132456528\\
5.07	-0.370170156225687\\
5.08	-0.371443114312772\\
5.09	-0.372685041803745\\
5.1	-0.373895975812296\\
5.11	-0.375075955469156\\
5.12	-0.376225021911309\\
5.13	-0.377343218271108\\
5.14	-0.378430589665302\\
5.15	-0.379487183183957\\
5.16	-0.380513047879289\\
5.17	-0.381508234754408\\
5.18	-0.382472796751964\\
5.19	-0.383406788742707\\
5.2	-0.384310267513956\\
5.21	-0.385183291757981\\
5.22	-0.386025922060298\\
5.23	-0.386838220887879\\
5.24	-0.387620252577279\\
5.25	-0.388372083322675\\
5.26	-0.389093781163827\\
5.27	-0.389785415973959\\
5.28	-0.390447059447556\\
5.29	-0.391078785088085\\
5.3	-0.391680668195643\\
5.31	-0.392252785854517\\
5.32	-0.392795216920682\\
5.33	-0.39330804200922\\
5.34	-0.39379134348166\\
5.35	-0.394245205433258\\
5.36	-0.394669713680201\\
5.37	-0.395064955746736\\
5.38	-0.395431020852246\\
5.39	-0.395767999898242\\
5.4	-0.396075985455302\\
5.41	-0.396355071749939\\
5.42	-0.396605354651411\\
5.43	-0.396826931658461\\
5.44	-0.397019901886006\\
5.45	-0.397184366051756\\
5.46	-0.397320426462784\\
5.47	-0.39742818700203\\
5.48	-0.397507753114758\\
5.49	-0.397559231794948\\
5.5	-0.397582731571639\\
5.51	-0.397578362495224\\
5.52	-0.397546236123684\\
5.53	-0.397486465508779\\
5.54	-0.397399165182183\\
5.55	-0.397284451141582\\
5.56	-0.397142440836711\\
5.57	-0.396973253155356\\
5.58	-0.396777008409308\\
5.59	-0.396553828320272\\
5.6	-0.396303836005737\\
5.61	-0.396027155964799\\
5.62	-0.395723914063954\\
5.63	-0.395394237522841\\
5.64	-0.395038254899957\\
5.65	-0.394656096078327\\
5.66	-0.394247892251146\\
5.67	-0.393813775907385\\
5.68	-0.393353880817355\\
5.69	-0.392868342018258\\
5.7	-0.392357295799685\\
5.71	-0.391820879689103\\
5.72	-0.391259232437303\\
5.73	-0.390672494003821\\
5.74	-0.390060805542339\\
5.75	-0.389424309386057\\
5.76	-0.388763149033036\\
5.77	-0.388077469131529\\
5.78	-0.387367415465282\\
5.79	-0.386633134938814\\
5.8	-0.385874775562686\\
5.81	-0.385092486438739\\
5.82	-0.384286417745329\\
5.83	-0.38345672072253\\
5.84	-0.382603547657335\\
5.85	-0.381727051868839\\
5.86	-0.380827387693401\\
5.87	-0.379904710469812\\
5.88	-0.378959176524431\\
5.89	-0.377990943156326\\
5.9	-0.377000168622406\\
5.91	-0.375987012122534\\
5.92	-0.374951633784646\\
5.93	-0.373894194649857\\
5.94	-0.372814856657568\\
5.95	-0.371713782630566\\
5.96	-0.37059113626012\\
5.97	-0.369447082091083\\
5.98	-0.368281785506986\\
5.99	-0.367095412715139\\
6	-0.365888130731728\\
6.01	-0.364660107366921\\
6.02	-0.363411511209975\\
6.03	-0.362142511614347\\
6.04	-0.360853278682812\\
6.05	-0.359543983252591\\
6.06	-0.358214796880481\\
6.07	-0.356865891828002\\
6.08	-0.355497441046543\\
6.09	-0.354109618162532\\
6.1	-0.352702597462609\\
6.11	-0.351276553878815\\
6.12	-0.349831662973795\\
6.13	-0.348368100926014\\
6.14	-0.346886044514995\\
6.15	-0.345385671106566\\
6.16	-0.343867158638132\\
6.17	-0.342330685603957\\
6.18	-0.340776431040478\\
6.19	-0.339204574511631\\
6.2	-0.337615296094198\\
6.21	-0.336008776363183\\
6.22	-0.334385196377206\\
6.23	-0.332744737663927\\
6.24	-0.331087582205488\\
6.25	-0.329413912423987\\
6.26	-0.327723911166979\\
6.27	-0.326017761693002\\
6.28	-0.324295647657136\\
6.29	-0.322557753096588\\
6.3	-0.320804262416311\\
6.31	-0.319035360374651\\
6.32	-0.317251232069034\\
6.33	-0.315452062921676\\
6.34	-0.313638038665338\\
6.35	-0.311809345329105\\
6.36	-0.309966169224214\\
6.37	-0.308108696929906\\
6.38	-0.306237115279326\\
6.39	-0.304351611345454\\
6.4	-0.302452372427084\\
6.41	-0.300539586034828\\
6.42	-0.298613439877183\\
6.43	-0.29667412184662\\
6.44	-0.294721820005723\\
6.45	-0.292756722573377\\
6.46	-0.290779017910993\\
6.47	-0.288788894508776\\
6.48	-0.286786540972051\\
6.49	-0.284772146007619\\
6.5	-0.282745898410176\\
6.51	-0.280707987048767\\
6.52	-0.278658600853301\\
6.53	-0.276597928801104\\
6.54	-0.274526159903529\\
6.55	-0.27244348319262\\
6.56	-0.270350087707818\\
6.57	-0.268246162482729\\
6.58	-0.266131896531939\\
6.59	-0.264007478837887\\
6.6	-0.261873098337791\\
6.61	-0.25972894391063\\
6.62	-0.257575204364177\\
6.63	-0.255412068422101\\
6.64	-0.253239724711112\\
6.65	-0.251058361748172\\
6.66	-0.248868167927767\\
6.67	-0.246669331509228\\
6.68	-0.244462040604127\\
6.69	-0.242246483163719\\
6.7	-0.240022846966453\\
6.71	-0.237791319605547\\
6.72	-0.235552088476617\\
6.73	-0.23330534076538\\
6.74	-0.23105126343541\\
6.75	-0.228790043215969\\
6.76	-0.226521866589891\\
6.77	-0.224246919781544\\
6.78	-0.221965388744848\\
6.79	-0.219677459151367\\
6.8	-0.217383316378465\\
6.81	-0.215083145497525\\
6.82	-0.21277713126225\\
6.83	-0.210465458097016\\
6.84	-0.20814831008531\\
6.85	-0.205825870958223\\
6.86	-0.203498324083029\\
6.87	-0.201165852451824\\
6.88	-0.198828638670238\\
6.89	-0.196486864946224\\
6.9	-0.194140713078916\\
6.91	-0.19179036444756\\
6.92	-0.189436000000518\\
6.93	-0.187077800244348\\
6.94	-0.18471594523296\\
6.95	-0.182350614556841\\
6.96	-0.179981987332359\\
6.97	-0.177610242191145\\
6.98	-0.175235557269546\\
6.99	-0.172858110198162\\
7	-0.170478078091451\\
7.01	-0.168095637537417\\
7.02	-0.16571096458738\\
7.03	-0.163324234745812\\
7.04	-0.160935622960266\\
7.05	-0.158545303611374\\
7.06	-0.156153450502928\\
7.07	-0.153760236852041\\
7.08	-0.151365835279392\\
7.09	-0.14897041779954\\
7.1	-0.146574155811333\\
7.11	-0.144177220088391\\
7.12	-0.14177978076967\\
7.13	-0.139382007350111\\
7.14	-0.136984068671368\\
7.15	-0.134586132912624\\
7.16	-0.132188367581485\\
7.17	-0.129790939504957\\
7.18	-0.127394014820513\\
7.19	-0.124997758967234\\
7.2	-0.122602336677043\\
7.21	-0.12020791196602\\
7.22	-0.117814648125799\\
7.23	-0.115422707715054\\
7.24	-0.113032252551068\\
7.25	-0.110643443701391\\
7.26	-0.108256441475577\\
7.27	-0.105871405417011\\
7.28	-0.103488494294824\\
7.29	-0.101107866095893\\
7.3	-0.0987296780169235\\
7.31	-0.0963540864566236\\
7.32	-0.0939812470079646\\
7.33	-0.091611314450527\\
7.34	-0.0892444427429347\\
7.35	-0.0868807850153767\\
7.36	-0.0845204935622169\\
7.37	-0.0821637198346913\\
7.38	-0.0798106144336934\\
7.39	-0.0774613271026476\\
7.4	-0.0751160067204718\\
7.41	-0.0727748012946273\\
7.42	-0.0704378579542581\\
7.43	-0.0681053229434188\\
7.44	-0.0657773416143913\\
7.45	-0.0634540584210902\\
7.46	-0.0611356169125581\\
7.47	-0.058822159726549\\
7.48	-0.0565138285832021\\
7.49	-0.0542107642788038\\
7.5	-0.0519131066796402\\
7.51	-0.0496209947159383\\
7.52	-0.0473345663758975\\
7.53	-0.04505395869981\\
7.54	-0.0427793077742715\\
7.55	-0.040510748726481\\
7.56	-0.0382484157186315\\
7.57	-0.0359924419423889\\
7.58	-0.0337429596134623\\
7.59	-0.0315000999662631\\
7.6	-0.0292639932486545\\
7.61	-0.0270347687167906\\
7.62	-0.0248125546300457\\
7.63	-0.022597478246033\\
7.64	-0.0203896658157138\\
7.65	-0.0181892425785958\\
7.66	-0.0159963327580221\\
7.67	-0.0138110595565491\\
7.68	-0.0116335451514148\\
7.69	-0.00946391069009652\\
7.7	-0.00730227628595856\\
7.71	-0.00514876101398905\\
7.72	-0.00300348290662675\\
7.73	-0.000866558949677156\\
7.74	0.0012618949216819\\
7.75	0.00338176382680536\\
7.76	0.00549293394339677\\
7.77	0.00759529251123497\\
7.78	0.0096887278358116\\
7.79	0.0117731292918798\\
7.8	0.013848387326914\\
7.81	0.0159143934644806\\
7.82	0.017971040307521\\
7.83	0.0200182215415447\\
7.84	0.0220558319377352\\
7.85	0.0240837673559673\\
7.86	0.026101924747736\\
7.87	0.0281102021589979\\
7.88	0.0301084987329244\\
7.89	0.0320967147125675\\
7.9	0.0340747514434382\\
7.91	0.0360425113759971\\
7.92	0.0379998980680588\\
7.93	0.0399468161871082\\
7.94	0.0418831715125308\\
7.95	0.0438088709377564\\
7.96	0.0457238224723159\\
7.97	0.0476279352438124\\
7.98	0.0495211194998062\\
7.99	0.051403286609614\\
8	0.0532743490660225\\
8.01	0.0551342204869168\\
8.02	0.0569828156168236\\
8.03	0.0588200503283694\\
8.04	0.0606458416236546\\
8.05	0.0624601076355425\\
8.06	0.0642627676288646\\
8.07	0.0660537420015421\\
8.08	0.0678329522856233\\
8.09	0.069600321148238\\
8.1	0.0713557723924689\\
8.11	0.0730992309581396\\
8.12	0.0748306229225208\\
8.13	0.0765498755009533\\
8.14	0.0782569170473901\\
8.15	0.0799516770548561\\
8.16	0.081634086155826\\
8.17	0.0833040761225224\\
8.18	0.0849615798671317\\
8.19	0.0866065314419401\\
8.2	0.08823886603939\\
8.21	0.0898585199920552\\
8.22	0.0914654307725377\\
8.23	0.0930595369932847\\
8.24	0.0946407784063269\\
8.25	0.0962090959029381\\
8.26	0.0977644315132167\\
8.27	0.0993067284055895\\
8.28	0.100835930886237\\
8.29	0.102351984398444\\
8.3	0.103854835521868\\
8.31	0.105344431971739\\
8.32	0.106820722597976\\
8.33	0.108283657384233\\
8.34	0.109733187446864\\
8.35	0.111169265033819\\
8.36	0.11259184352346\\
8.37	0.114000877423311\\
8.38	0.11539632236872\\
8.39	0.116778135121464\\
8.4	0.118146273568266\\
8.41	0.119500696719253\\
8.42	0.12084136470633\\
8.43	0.122168238781488\\
8.44	0.123481281315042\\
8.45	0.12478045579379\\
8.46	0.126065726819115\\
8.47	0.127337060105001\\
8.48	0.128594422475989\\
8.49	0.129837781865064\\
8.5	0.131067107311466\\
8.51	0.13228236895844\\
8.52	0.133483538050913\\
8.53	0.134670586933106\\
8.54	0.135843489046076\\
8.55	0.137002218925195\\
8.56	0.138146752197556\\
8.57	0.139277065579326\\
8.58	0.140393136873014\\
8.59	0.141494944964696\\
8.6	0.142582469821155\\
8.61	0.143655692486972\\
8.62	0.144714595081547\\
8.63	0.145759160796056\\
8.64	0.146789373890347\\
8.65	0.147805219689772\\
8.66	0.148806684581965\\
8.67	0.149793756013543\\
8.68	0.150766422486763\\
8.69	0.151724673556107\\
8.7	0.152668499824813\\
8.71	0.153597892941345\\
8.72	0.154512845595802\\
8.73	0.155413351516272\\
8.74	0.156299405465126\\
8.75	0.157171003235257\\
8.76	0.158028141646257\\
8.77	0.158870818540541\\
8.78	0.159699032779416\\
8.79	0.160512784239094\\
8.8	0.161312073806645\\
8.81	0.162096903375905\\
8.82	0.162867275843322\\
8.83	0.163623195103748\\
8.84	0.164364666046188\\
8.85	0.165091694549486\\
8.86	0.165804287477961\\
8.87	0.166502452676998\\
8.88	0.16718619896858\\
8.89	0.167855536146775\\
8.9	0.168510474973168\\
8.91	0.169151027172253\\
8.92	0.169777205426764\\
8.93	0.170389023372966\\
8.94	0.170986495595896\\
8.95	0.171569637624558\\
8.96	0.172138465927066\\
8.97	0.172692997905748\\
8.98	0.173233251892201\\
8.99	0.173759247142295\\
9	0.174271003831149\\
9.01	0.17476854304804\\
9.02	0.175251886791288\\
9.03	0.175721057963088\\
9.04	0.176176080364302\\
9.05	0.17661697868921\\
9.06	0.177043778520213\\
9.07	0.177456506322509\\
9.08	0.177855189438713\\
9.09	0.178239856083447\\
9.1	0.178610535337887\\
9.11	0.178967257144275\\
9.12	0.179310052300385\\
9.13	0.179638952453958\\
9.14	0.179953990097103\\
9.15	0.180255198560647\\
9.16	0.180542612008467\\
9.17	0.180816265431771\\
9.18	0.181076194643358\\
9.19	0.181322436271829\\
9.2	0.181555027755776\\
9.21	0.181774007337932\\
9.22	0.181979414059289\\
9.23	0.182171287753183\\
9.24	0.182349669039351\\
9.25	0.18251459931795\\
9.26	0.182666120763553\\
9.27	0.182804276319111\\
9.28	0.182929109689881\\
9.29	0.183040665337336\\
9.3	0.183138988473036\\
9.31	0.183224125052476\\
9.32	0.183296121768907\\
9.33	0.183355026047127\\
9.34	0.183400886037249\\
9.35	0.183433750608442\\
9.36	0.183453669342644\\
9.37	0.183460692528257\\
9.38	0.183454871153809\\
9.39	0.183436256901602\\
9.4	0.183404902141327\\
9.41	0.183360859923664\\
9.42	0.183304183973859\\
9.43	0.183234928685274\\
9.44	0.183153149112923\\
9.45	0.183058900966983\\
9.46	0.182952240606286\\
9.47	0.182833225031797\\
9.48	0.182701911880061\\
9.49	0.182558359416646\\
9.5	0.182402626529558\\
9.51	0.182234772722643\\
9.52	0.182054858108971\\
9.53	0.181862943404209\\
9.54	0.181659089919964\\
9.55	0.181443359557133\\
9.56	0.181215814799216\\
9.57	0.18097651870563\\
9.58	0.180725534905006\\
9.59	0.180462927588467\\
9.6	0.180188761502901\\
9.61	0.17990310194422\\
9.62	0.179606014750605\\
9.63	0.179297566295741\\
9.64	0.178977823482046\\
9.65	0.178646853733883\\
9.66	0.178304724990767\\
9.67	0.177951505700563\\
9.68	0.177587264812674\\
9.69	0.177212071771226\\
9.7	0.176825996508233\\
9.71	0.176429109436773\\
9.72	0.176021481444143\\
9.73	0.175603183885017\\
9.74	0.175174288574593\\
9.75	0.174734867781739\\
9.76	0.174284994222132\\
9.77	0.173824741051396\\
9.78	0.173354181858233\\
9.79	0.172873390657557\\
9.8	0.172382441883617\\
9.81	0.171881410383128\\
9.82	0.17137037140839\\
9.83	0.170849400610417\\
9.84	0.170318574032058\\
9.85	0.169777968101122\\
9.86	0.169227659623498\\
9.87	0.168667725776285\\
9.88	0.168098244100916\\
9.89	0.167519292496286\\
9.9	0.166930949211886\\
9.91	0.166333292840932\\
9.92	0.165726402313507\\
9.93	0.165110356889701\\
9.94	0.164485236152754\\
9.95	0.16385112000221\\
9.96	0.16320808864707\\
9.97	0.162556222598954\\
9.98	0.161895602665268\\
9.99	0.16122630994238\\
10	0.160548425808798\\
10.01	0.159862031918361\\
10.02	0.159167210193434\\
10.03	0.158464042818115\\
10.04	0.157752612231446\\
10.05	0.157033001120639\\
10.06	0.156305292414306\\
10.07	0.155569569275704\\
10.08	0.154825915095989\\
10.09	0.154074413487477\\
10.1	0.153315148276923\\
10.11	0.152548203498811\\
10.12	0.151773663388648\\
10.13	0.150991612376281\\
10.14	0.150202135079223\\
10.15	0.149405316295992\\
10.16	0.148601240999461\\
10.17	0.147789994330233\\
10.18	0.146971661590015\\
10.19	0.146146328235025\\
10.2	0.145314079869395\\
10.21	0.14447500223861\\
10.22	0.143629181222945\\
10.23	0.142776702830936\\
10.24	0.14191765319285\\
10.25	0.141052118554191\\
10.26	0.140180185269207\\
10.27	0.139301939794431\\
10.28	0.138417468682226\\
10.29	0.137526858574358\\
10.3	0.13663019619559\\
10.31	0.135727568347287\\
10.32	0.134819061901048\\
10.33	0.13390476379236\\
10.34	0.132984761014264\\
10.35	0.132059140611051\\
10.36	0.131127989671978\\
10.37	0.130191395325002\\
10.38	0.129249444730539\\
10.39	0.128302225075247\\
10.4	0.127349823565827\\
10.41	0.126392327422857\\
10.42	0.125429823874637\\
10.43	0.124462400151065\\
10.44	0.123490143477544\\
10.45	0.122513141068896\\
10.46	0.121531480123319\\
10.47	0.120545247816359\\
10.48	0.11955453129491\\
10.49	0.118559417671241\\
10.5	0.11755999401705\\
10.51	0.116556347357539\\
10.52	0.115548564665524\\
10.53	0.114536732855568\\
10.54	0.113520938778138\\
10.55	0.1125012692138\\
10.56	0.111477810867427\\
10.57	0.110450650362453\\
10.58	0.109419874235139\\
10.59	0.108385568928881\\
10.6	0.107347820788539\\
10.61	0.106306716054799\\
10.62	0.105262340858564\\
10.63	0.104214781215376\\
10.64	0.103164123019866\\
10.65	0.102110452040237\\
10.66	0.101053853912777\\
10.67	0.0999944141364037\\
10.68	0.0989322180672377\\
10.69	0.0978673509132121\\
10.7	0.09679989772871\\
10.71	0.0957299434092362\\
10.72	0.0946575726861204\\
10.73	0.0935828701212535\\
10.74	0.092505920101856\\
10.75	0.0914268068352809\\
10.76	0.0903456143438482\\
10.77	0.089262426459714\\
10.78	0.0881773268197736\\
10.79	0.0870903988605974\\
10.8	0.0860017258134024\\
10.81	0.0849113906990568\\
10.82	0.0838194763231206\\
10.83	0.0827260652709199\\
10.84	0.0816312399026565\\
10.85	0.0805350823485537\\
10.86	0.0794376745040358\\
10.87	0.078339098024945\\
10.88	0.0772394343227929\\
10.89	0.0761387645600488\\
10.9	0.0750371696454636\\
10.91	0.0739347302294306\\
10.92	0.0728315266993824\\
10.93	0.0717276391752251\\
10.94	0.070623147504809\\
10.95	0.0695181312594362\\
10.96	0.0684126697294063\\
10.97	0.0673068419195985\\
10.98	0.0662007265450919\\
10.99	0.0650944020268234\\
11	0.0639879464872836\\
11.01	0.06288143774625\\
11.02	0.0617749533165598\\
11.03	0.0606685703999194\\
11.04	0.0595623658827537\\
11.05	0.0584564163320932\\
11.06	0.0573507979914999\\
11.07	0.0562455867770327\\
11.08	0.0551408582732509\\
11.09	0.0540366877292573\\
11.1	0.0529331500547808\\
11.11	0.0518303198162974\\
11.12	0.0507282712331918\\
11.13	0.0496270781739579\\
11.14	0.0485268141524389\\
11.15	0.0474275523241077\\
11.16	0.0463293654823869\\
11.17	0.0452323260550083\\
11.18	0.0441365061004138\\
11.19	0.0430419773041946\\
11.2	0.0419488109755726\\
11.21	0.0408570780439208\\
11.22	0.0397668490553243\\
11.23	0.0386781941691828\\
11.24	0.0375911831548521\\
11.25	0.0365058853883276\\
11.26	0.035422369848968\\
11.27	0.0343407051162594\\
11.28	0.0332609593666211\\
11.29	0.0321832003702517\\
11.3	0.0311074954880162\\
11.31	0.0300339116683744\\
11.32	0.0289625154443502\\
11.33	0.027893372930542\\
11.34	0.0268265498201741\\
11.35	0.0257621113821902\\
11.36	0.0247001224583865\\
11.37	0.023640647460588\\
11.38	0.0225837503678642\\
11.39	0.0215294947237881\\
11.4	0.0204779436337347\\
11.41	0.0194291597622222\\
11.42	0.0183832053302942\\
11.43	0.0173401421129432\\
11.44	0.0163000314365755\\
11.45	0.015262934176518\\
11.46	0.0142289107545661\\
11.47	0.013198021136573\\
11.48	0.0121703248300807\\
11.49	0.0111458808819926\\
11.5	0.0101247478762869\\
11.51	0.00910698393177252\\
11.52	0.00809264669988544\\
11.53	0.00708179336252715\\
11.54	0.00607448062994428\\
11.55	0.0050707647386497\\
11.56	0.00407070144938495\\
11.57	0.00307434604512414\\
11.58	0.00208175332911915\\
11.59	0.0010929776229861\\
11.6	0.000108072764833178\\
11.61	-0.000872907892570304\\
11.62	-0.00184991148358366\\
11.63	-0.00282288563144339\\
11.64	-0.0037917784499706\\
11.65	-0.00475653854523731\\
11.66	-0.00571711501719183\\
11.67	-0.00667345746124299\\
11.68	-0.00762551596980354\\
11.69	-0.00857324113379263\\
11.7	-0.00951658404409751\\
11.71	-0.0104554962929944\\
11.72	-0.0113899299755286\\
11.73	-0.0123198376908543\\
11.74	-0.0132451725435334\\
11.75	-0.014165888144794\\
11.76	-0.0150819386137486\\
11.77	-0.0159932785785718\\
11.78	-0.0168998631776377\\
11.79	-0.0178016480606175\\
11.8	-0.0186985893895364\\
11.81	-0.0195906438397907\\
11.82	-0.0204777686011254\\
11.83	-0.0213599213785715\\
11.84	-0.0222370603933437\\
11.85	-0.0231091443836982\\
11.86	-0.0239761326057516\\
11.87	-0.0248379848342597\\
11.88	-0.0256946613633573\\
11.89	-0.0265461230072586\\
11.9	-0.0273923311009186\\
11.91	-0.0282332475006555\\
11.92	-0.0290688345847341\\
11.93	-0.0298990552539101\\
11.94	-0.0307238729319368\\
11.95	-0.0315432515660315\\
11.96	-0.0323571556273055\\
11.97	-0.0331655501111538\\
11.98	-0.0339684005376084\\
11.99	-0.0347656729516522\\
12	-0.0355573339234954\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.0762512348655\\
0.01	2.08272027546414\\
0.02	2.08914488880226\\
0.03	2.09552472200492\\
0.04	2.10185942695798\\
0.05	2.10814866030462\\
0.06	2.11439208344168\\
0.07	2.12058936251562\\
0.08	2.1267401684183\\
0.09	2.13284417678245\\
0.1	2.13890106797696\\
0.11	2.14491052710175\\
0.12	2.15087224398261\\
0.13	2.15678591316553\\
0.14	2.16265123391102\\
0.15	2.16846791018799\\
0.16	2.17423565066747\\
0.17	2.17995416871609\\
0.18	2.18562318238926\\
0.19	2.1912424144241\\
0.2	2.19681159223225\\
0.21	2.20233044789223\\
0.22	2.20779871814176\\
0.23	2.21321614436971\\
0.24	2.21858247260786\\
0.25	2.22389745352243\\
0.26	2.22916084240536\\
0.27	2.23437239916536\\
0.28	2.23953188831874\\
0.29	2.24463907898001\\
0.3	2.2496937448522\\
0.31	2.25469566421708\\
0.32	2.259644619925\\
0.33	2.26454039938462\\
0.34	2.26938279455238\\
0.35	2.27417160192176\\
0.36	2.27890662251231\\
0.37	2.28358766185845\\
0.38	2.28821452999812\\
0.39	2.29278704146116\\
0.4	2.29730501525749\\
0.41	2.30176827486507\\
0.42	2.30617664821772\\
0.43	2.31052996769265\\
0.44	2.31482807009783\\
0.45	2.31907079665917\\
0.46	2.32325799300744\\
0.47	2.32738950916509\\
0.48	2.33146519953279\\
0.49	2.33548492287579\\
0.5	2.33944854231013\\
0.51	2.34335592528863\\
0.52	2.34720694358667\\
0.53	2.35100147328784\\
0.54	2.35473939476932\\
0.55	2.35842059268719\\
0.56	2.36204495596144\\
0.57	2.3656123777609\\
0.58	2.36912275548792\\
0.59	2.37257599076289\\
0.6	2.37597198940865\\
0.61	2.37931066143462\\
0.62	2.38259192102082\\
0.63	2.38581568650175\\
0.64	2.38898188035003\\
0.65	2.39209042915993\\
0.66	2.39514126363073\\
0.67	2.39813431854985\\
0.68	2.40106953277597\\
0.69	2.40394684922179\\
0.7	2.40676621483683\\
0.71	2.40952758058995\\
0.72	2.41223090145174\\
0.73	2.41487613637681\\
0.74	2.41746324828587\\
0.75	2.41999220404768\\
0.76	2.42246297446089\\
0.77	2.42487553423568\\
0.78	2.4272298619753\\
0.79	2.42952594015745\\
0.8	2.43176375511555\\
0.81	2.43394329701981\\
0.82	2.43606455985824\\
0.83	2.43812754141748\\
0.84	2.4401322432635\\
0.85	2.44207867072224\\
0.86	2.44396683285997\\
0.87	2.44579674246373\\
0.88	2.44756841602145\\
0.89	2.44928187370207\\
0.9	2.45093713933552\\
0.91	2.45253424039252\\
0.92	2.45407320796437\\
0.93	2.45555407674251\\
0.94	2.45697688499806\\
0.95	2.45834167456119\\
0.96	2.4596484908004\\
0.97	2.4608973826017\\
0.98	2.4620884023477\\
0.99	2.46322160589653\\
1	2.46429705256073\\
1.01	2.46531480508601\\
1.02	2.46627492962989\\
1.03	2.46717749574029\\
1.04	2.468022576334\\
1.05	2.46881024767503\\
1.06	2.46954058935292\\
1.07	2.47021368426094\\
1.08	2.47082961857415\\
1.09	2.47138848172748\\
1.1	2.47189036639363\\
1.11	2.47233536846093\\
1.12	2.47272358701111\\
1.13	2.47305512429699\\
1.14	2.47333008572011\\
1.15	2.47354857980822\\
1.16	2.47371071819283\\
1.17	2.47381661558651\\
1.18	2.47386638976026\\
1.19	2.47386016152075\\
1.2	2.4737980546875\\
1.21	2.47368019607\\
1.22	2.47350671544478\\
1.23	2.47327774553235\\
1.24	2.47299342197421\\
1.25	2.47265388330964\\
1.26	2.47225927095257\\
1.27	2.47180972916832\\
1.28	2.47130540505028\\
1.29	2.47074644849662\\
1.3	2.47013301218685\\
1.31	2.46946525155834\\
1.32	2.46874332478293\\
1.33	2.46796739274327\\
1.34	2.46713761900932\\
1.35	2.46625416981467\\
1.36	2.46531721403292\\
1.37	2.46432692315392\\
1.38	2.46328347126007\\
1.39	2.46218703500251\\
1.4	2.46103779357732\\
1.41	2.45983592870167\\
1.42	2.45858162458994\\
1.43	2.45727506792979\\
1.44	2.45591644785826\\
1.45	2.45450595593778\\
1.46	2.4530437861322\\
1.47	2.45153013478275\\
1.48	2.44996520058404\\
1.49	2.44834918455998\\
1.5	2.44668229003973\\
1.51	2.44496472263359\\
1.52	2.44319669020888\\
1.53	2.44137840286589\\
1.54	2.43951007291367\\
1.55	2.43759191484591\\
1.56	2.43562414531681\\
1.57	2.4336069831169\\
1.58	2.43154064914887\\
1.59	2.42942536640341\\
1.6	2.42726135993503\\
1.61	2.42504885683784\\
1.62	2.42278808622146\\
1.63	2.42047927918675\\
1.64	2.41812266880169\\
1.65	2.41571849007717\\
1.66	2.41326697994286\\
1.67	2.41076837722301\\
1.68	2.40822292261232\\
1.69	2.4056308586518\\
1.7	2.40299242970459\\
1.71	2.40030788193192\\
1.72	2.3975774632689\\
1.73	2.39480142340053\\
1.74	2.39198001373753\\
1.75	2.38911348739234\\
1.76	2.38620209915505\\
1.77	2.3832461054694\\
1.78	2.38024576440875\\
1.79	2.37720133565213\\
1.8	2.37411308046027\\
1.81	2.3709812616517\\
1.82	2.36780614357879\\
1.83	2.36458799210395\\
1.84	2.36132707457574\\
1.85	2.35802365980506\\
1.86	2.35467801804141\\
1.87	2.35129042094908\\
1.88	2.34786114158348\\
1.89	2.34439045436745\\
1.9	2.34087863506763\\
1.91	2.33732596077085\\
1.92	2.33373270986054\\
1.93	2.33009916199326\\
1.94	2.32642559807519\\
1.95	2.32271230023868\\
1.96	2.31895955181888\\
1.97	2.3151676373304\\
1.98	2.31133684244397\\
1.99	2.30746745396321\\
2	2.30355975980143\\
2.01	2.29961404895848\\
2.02	2.29563061149761\\
2.03	2.29160973852246\\
2.04	2.28755172215405\\
2.05	2.2834568555078\\
2.06	2.2793254326707\\
2.07	2.27515774867845\\
2.08	2.27095409949268\\
2.09	2.26671478197823\\
2.1	2.26244009388053\\
2.11	2.25813033380297\\
2.12	2.25378580118437\\
2.13	2.24940679627654\\
2.14	2.24499362012184\\
2.15	2.24054657453087\\
2.16	2.23606596206017\\
2.17	2.23155208599002\\
2.18	2.22700525030233\\
2.19	2.22242575965853\\
2.2	2.21781391937757\\
2.21	2.21317003541403\\
2.22	2.20849441433623\\
2.23	2.20378736330447\\
2.24	2.19904919004929\\
2.25	2.19428020284986\\
2.26	2.18948071051241\\
2.27	2.18465102234875\\
2.28	2.17979144815486\\
2.29	2.17490229818957\\
2.3	2.16998388315331\\
2.31	2.16503651416694\\
2.32	2.16006050275066\\
2.33	2.15505616080301\\
2.34	2.15002380057996\\
2.35	2.14496373467406\\
2.36	2.13987627599366\\
2.37	2.13476173774229\\
2.38	2.12962043339807\\
2.39	2.12445267669315\\
2.4	2.1192587815934\\
2.41	2.11403906227803\\
2.42	2.10879383311934\\
2.43	2.10352340866264\\
2.44	2.09822810360617\\
2.45	2.09290823278113\\
2.46	2.08756411113182\\
2.47	2.0821960536959\\
2.48	2.07680437558466\\
2.49	2.07138939196345\\
2.5	2.06595141803221\\
2.51	2.06049076900608\\
2.52	2.05500776009605\\
2.53	2.0495027064898\\
2.54	2.04397592333262\\
2.55	2.03842772570834\\
2.56	2.03285842862048\\
2.57	2.02726834697342\\
2.58	2.02165779555368\\
2.59	2.01602708901136\\
2.6	2.0103765418416\\
2.61	2.00470646836617\\
2.62	1.99901718271523\\
2.63	1.99330899880905\\
2.64	1.98758223034\\
2.65	1.98183719075451\\
2.66	1.97607419323521\\
2.67	1.97029355068314\\
2.68	1.96449557570012\\
2.69	1.95868058057111\\
2.7	1.95284887724685\\
2.71	1.94700077732643\\
2.72	1.94113659204008\\
2.73	1.93525663223206\\
2.74	1.9293612083436\\
2.75	1.92345063039601\\
2.76	1.91752520797388\\
2.77	1.91158525020836\\
2.78	1.90563106576062\\
2.79	1.89966296280533\\
2.8	1.89368124901435\\
2.81	1.88768623154046\\
2.82	1.88167821700121\\
2.83	1.87565751146296\\
2.84	1.86962442042489\\
2.85	1.86357924880327\\
2.86	1.85752230091576\\
2.87	1.85145388046585\\
2.88	1.8453742905274\\
2.89	1.83928383352932\\
2.9	1.83318281124034\\
2.91	1.82707152475393\\
2.92	1.82095027447326\\
2.93	1.81481936009641\\
2.94	1.80867908060157\\
2.95	1.80252973423237\\
2.96	1.79637161848346\\
2.97	1.79020503008601\\
2.98	1.7840302649935\\
2.99	1.77784761836751\\
3	1.7716573845637\\
3.01	1.76545985711788\\
3.02	1.7592553287322\\
3.03	1.75304409126146\\
3.04	1.74682643569953\\
3.05	1.74060265216595\\
3.06	1.73437302989255\\
3.07	1.72813785721024\\
3.08	1.72189742153598\\
3.09	1.71565200935975\\
3.1	1.70940190623174\\
3.11	1.70314739674959\\
3.12	1.69688876454584\\
3.13	1.69062629227539\\
3.14	1.68436026160316\\
3.15	1.67809095319188\\
3.16	1.6718186466899\\
3.17	1.66554362071927\\
3.18	1.6592661528638\\
3.19	1.65298651965735\\
3.2	1.64670499657219\\
3.21	1.64042185800746\\
3.22	1.63413737727782\\
3.23	1.62785182660217\\
3.24	1.62156547709251\\
3.25	1.61527859874289\\
3.26	1.60899146041857\\
3.27	1.60270432984521\\
3.28	1.59641747359818\\
3.29	1.59013115709213\\
3.3	1.58384564457045\\
3.31	1.57756119909511\\
3.32	1.57127808253642\\
3.33	1.564996555563\\
3.34	1.55871687763188\\
3.35	1.5524393069787\\
3.36	1.54616410060802\\
3.37	1.5398915142838\\
3.38	1.53362180251993\\
3.39	1.52735521857098\\
3.4	1.52109201442294\\
3.41	1.51483244078425\\
3.42	1.50857674707678\\
3.43	1.50232518142705\\
3.44	1.49607799065754\\
3.45	1.48983542027811\\
3.46	1.48359771447753\\
3.47	1.47736511611518\\
3.48	1.47113786671282\\
3.49	1.46491620644653\\
3.5	1.4587003741387\\
3.51	1.45249060725023\\
3.52	1.44628714187279\\
3.53	1.44009021272121\\
3.54	1.43390005312602\\
3.55	1.42771689502606\\
3.56	1.42154096896127\\
3.57	1.41537250406556\\
3.58	1.40921172805979\\
3.59	1.40305886724493\\
3.6	1.39691414649528\\
3.61	1.39077778925181\\
3.62	1.38465001751567\\
3.63	1.37853105184179\\
3.64	1.37242111133256\\
3.65	1.36632041363172\\
3.66	1.36022917491827\\
3.67	1.35414760990057\\
3.68	1.3480759318105\\
3.69	1.34201435239782\\
3.7	1.33596308192456\\
3.71	1.32992232915955\\
3.72	1.32389230137314\\
3.73	1.3178732043319\\
3.74	1.31186524229359\\
3.75	1.30586861800211\\
3.76	1.29988353268268\\
3.77	1.29391018603704\\
3.78	1.28794877623881\\
3.79	1.28199949992901\\
3.8	1.27606255221158\\
3.81	1.27013812664913\\
3.82	1.26422641525875\\
3.83	1.25832760850793\\
3.84	1.25244189531059\\
3.85	1.24656946302327\\
3.86	1.24071049744139\\
3.87	1.23486518279561\\
3.88	1.22903370174833\\
3.89	1.22321623539034\\
3.9	1.21741296323748\\
3.91	1.2116240632275\\
3.92	1.20584971171699\\
3.93	1.20009008347843\\
3.94	1.19434535169736\\
3.95	1.18861568796965\\
3.96	1.18290126229884\\
3.97	1.17720224309369\\
3.98	1.17151879716574\\
3.99	1.165851089727\\
4	1.16019928438781\\
4.01	1.15456354315471\\
4.02	1.14894402642848\\
4.03	1.1433408930023\\
4.04	1.13775430005996\\
4.05	1.1321844031742\\
4.06	1.12663135630517\\
4.07	1.121095311799\\
4.08	1.11557642038644\\
4.09	1.11007483118159\\
4.1	1.10459069168085\\
4.11	1.0991241477618\\
4.12	1.09367534368232\\
4.13	1.08824442207974\\
4.14	1.08283152397014\\
4.15	1.07743678874772\\
4.16	1.07206035418422\\
4.17	1.0667023564286\\
4.18	1.06136293000662\\
4.19	1.05604220782066\\
4.2	1.0507403211496\\
4.21	1.04545739964877\\
4.22	1.04019357135003\\
4.23	1.03494896266194\\
4.24	1.02972369837001\\
4.25	1.0245179016371\\
4.26	1.01933169400381\\
4.27	1.01416519538908\\
4.28	1.00901852409085\\
4.29	1.00389179678674\\
4.3	0.998785128534927\\
4.31	0.993698632775075\\
4.32	0.988632421329336\\
4.33	0.983586604403469\\
4.34	0.978561290588045\\
4.35	0.97355658685974\\
4.36	0.968572598582724\\
4.37	0.963609429510131\\
4.38	0.958667181785627\\
4.39	0.953745955945065\\
4.4	0.948845850918225\\
4.41	0.943966964030644\\
4.42	0.939109391005535\\
4.43	0.934273225965792\\
4.44	0.929458561436077\\
4.45	0.924665488345\\
4.46	0.919894096027377\\
4.47	0.915144472226579\\
4.48	0.910416703096959\\
4.49	0.905710873206366\\
4.5	0.901027065538743\\
4.51	0.896365361496801\\
4.52	0.891725840904785\\
4.53	0.887108582011308\\
4.54	0.88251366149228\\
4.55	0.877941154453905\\
4.56	0.873391134435761\\
4.57	0.868863673413967\\
4.58	0.864358841804413\\
4.59	0.859876708466079\\
4.6	0.855417340704431\\
4.61	0.850980804274885\\
4.62	0.846567163386356\\
4.63	0.842176480704876\\
4.64	0.837808817357293\\
4.65	0.833464232935036\\
4.66	0.82914278549796\\
4.67	0.824844531578263\\
4.68	0.820569526184471\\
4.69	0.816317822805501\\
4.7	0.812089473414791\\
4.71	0.807884528474499\\
4.72	0.803703036939778\\
4.73	0.799545046263116\\
4.74	0.795410602398743\\
4.75	0.79129974980711\\
4.76	0.787212531459435\\
4.77	0.783148988842313\\
4.78	0.779109161962397\\
4.79	0.775093089351137\\
4.8	0.771100808069592\\
4.81	0.767132353713305\\
4.82	0.763187760417236\\
4.83	0.759267060860764\\
4.84	0.755370286272751\\
4.85	0.751497466436664\\
4.86	0.747648629695766\\
4.87	0.743823802958355\\
4.88	0.740023011703081\\
4.89	0.736246279984304\\
4.9	0.732493630437523\\
4.91	0.728765084284861\\
4.92	0.725060661340603\\
4.93	0.721380380016795\\
4.94	0.717724257328904\\
4.95	0.714092308901519\\
4.96	0.710484548974126\\
4.97	0.706900990406922\\
4.98	0.70334164468669\\
4.99	0.699806521932732\\
5	0.696295630902839\\
5.01	0.692808978999334\\
5.02	0.689346572275147\\
5.03	0.685908415439956\\
5.04	0.682494511866365\\
5.05	0.679104863596145\\
5.06	0.675739471346511\\
5.07	0.672398334516458\\
5.08	0.669081451193139\\
5.09	0.665788818158289\\
5.1	0.662520430894701\\
5.11	0.659276283592741\\
5.12	0.656056369156915\\
5.13	0.652860679212478\\
5.14	0.64968920411208\\
5.15	0.646541932942472\\
5.16	0.643418853531234\\
5.17	0.640319952453563\\
5.18	0.637245215039092\\
5.19	0.634194625378755\\
5.2	0.631168166331688\\
5.21	0.628165819532174\\
5.22	0.625187565396624\\
5.23	0.622233383130596\\
5.24	0.61930325073586\\
5.25	0.616397145017485\\
5.26	0.613515041590978\\
5.27	0.610656914889445\\
5.28	0.607822738170805\\
5.29	0.605012483525018\\
5.3	0.602226121881364\\
5.31	0.599463623015748\\
5.32	0.596724955558036\\
5.33	0.594010086999431\\
5.34	0.591318983699874\\
5.35	0.588651610895476\\
5.36	0.58600793270599\\
5.37	0.583387912142298\\
5.38	0.580791511113938\\
5.39	0.578218690436662\\
5.4	0.575669409840008\\
5.41	0.573143627974919\\
5.42	0.570641302421367\\
5.43	0.568162389696028\\
5.44	0.565706845259959\\
5.45	0.563274623526318\\
5.46	0.560865677868098\\
5.47	0.558479960625891\\
5.48	0.556117423115671\\
5.49	0.553778015636606\\
5.5	0.551461687478883\\
5.51	0.549168386931563\\
5.52	0.546898061290456\\
5.53	0.544650656866012\\
5.54	0.542426118991233\\
5.55	0.54022439202961\\
5.56	0.538045419383074\\
5.57	0.535889143499964\\
5.58	0.533755505883016\\
5.59	0.53164444709737\\
5.6	0.529555906778588\\
5.61	0.527489823640693\\
5.62	0.525446135484221\\
5.63	0.523424779204292\\
5.64	0.521425690798689\\
5.65	0.519448805375952\\
5.66	0.517494057163492\\
5.67	0.515561379515711\\
5.68	0.513650704922132\\
5.69	0.511761965015548\\
5.7	0.509895090580179\\
5.71	0.508050011559837\\
5.72	0.506226657066101\\
5.73	0.504424955386506\\
5.74	0.502644833992738\\
5.75	0.500886219548834\\
5.76	0.499149037919397\\
5.77	0.497433214177811\\
5.78	0.495738672614467\\
5.79	0.494065336744995\\
5.8	0.4924131293185\\
5.81	0.490781972325804\\
5.82	0.489171787007692\\
5.83	0.487582493863164\\
5.84	0.486014012657688\\
5.85	0.484466262431456\\
5.86	0.48293916150765\\
5.87	0.481432627500695\\
5.88	0.47994657732453\\
5.89	0.478480927200868\\
5.9	0.477035592667463\\
5.91	0.475610488586376\\
5.92	0.474205529152237\\
5.93	0.47282062790051\\
5.94	0.471455697715759\\
5.95	0.470110650839901\\
5.96	0.46878539888047\\
5.97	0.467479852818871\\
5.98	0.46619392301863\\
5.99	0.464927519233643\\
6	0.46368055061642\\
6.01	0.462452925726324\\
6.02	0.461244552537804\\
6.03	0.460055338448621\\
6.04	0.458885190288074\\
6.05	0.457734014325213\\
6.06	0.456601716277044\\
6.07	0.455488201316733\\
6.08	0.454393374081799\\
6.09	0.453317138682294\\
6.1	0.45225939870898\\
6.11	0.451220057241496\\
6.12	0.450199016856512\\
6.13	0.449196179635874\\
6.14	0.448211447174741\\
6.15	0.447244720589705\\
6.16	0.446295900526909\\
6.17	0.445364887170141\\
6.18	0.444451580248927\\
6.19	0.443555879046601\\
6.2	0.442677682408371\\
6.21	0.441816888749365\\
6.22	0.440973396062665\\
6.23	0.440147101927327\\
6.24	0.439337903516385\\
6.25	0.438545697604841\\
6.26	0.437770380577639\\
6.27	0.43701184843762\\
6.28	0.436269996813467\\
6.29	0.435544720967625\\
6.3	0.434835915804209\\
6.31	0.434143475876897\\
6.32	0.433467295396794\\
6.33	0.432807268240292\\
6.34	0.432163287956898\\
6.35	0.431535247777051\\
6.36	0.430923040619918\\
6.37	0.430326559101168\\
6.38	0.429745695540727\\
6.39	0.429180341970511\\
6.4	0.428630390142143\\
6.41	0.428095731534639\\
6.42	0.427576257362084\\
6.43	0.427071858581274\\
6.44	0.426582425899347\\
6.45	0.426107849781383\\
6.46	0.425648020457984\\
6.47	0.425202827932828\\
6.48	0.424772161990207\\
6.49	0.424355912202528\\
6.5	0.423953967937803\\
6.51	0.423566218367105\\
6.52	0.423192552472002\\
6.53	0.422832859051965\\
6.54	0.422487026731753\\
6.55	0.422154943968766\\
6.56	0.421836499060381\\
6.57	0.421531580151247\\
6.58	0.421240075240571\\
6.59	0.42096187218936\\
6.6	0.420696858727647\\
6.61	0.420444922461684\\
6.62	0.420205950881105\\
6.63	0.419979831366069\\
6.64	0.419766451194361\\
6.65	0.419565697548478\\
6.66	0.419377457522676\\
6.67	0.41920161812999\\
6.68	0.419038066309229\\
6.69	0.418886688931929\\
6.7	0.418747372809292\\
6.71	0.418620004699078\\
6.72	0.41850447131248\\
6.73	0.418400659320954\\
6.74	0.418308455363034\\
6.75	0.418227746051099\\
6.76	0.418158417978119\\
6.77	0.418100357724364\\
6.78	0.418053451864082\\
6.79	0.418017586972146\\
6.8	0.417992649630662\\
6.81	0.417978526435555\\
6.82	0.417975104003105\\
6.83	0.417982268976472\\
6.84	0.417999908032161\\
6.85	0.418027907886476\\
6.86	0.418066155301928\\
6.87	0.418114537093608\\
6.88	0.418172940135531\\
6.89	0.41824125136694\\
6.9	0.418319357798579\\
6.91	0.418407146518929\\
6.92	0.418504504700408\\
6.93	0.418611319605534\\
6.94	0.418727478593056\\
6.95	0.418852869124046\\
6.96	0.418987378767958\\
6.97	0.419130895208643\\
6.98	0.419283306250337\\
6.99	0.419444499823608\\
7	0.419614363991264\\
7.01	0.419792786954225\\
7.02	0.419979657057362\\
7.03	0.420174862795292\\
7.04	0.42037829281814\\
7.05	0.420589835937262\\
7.06	0.420809381130929\\
7.07	0.421036817549974\\
7.08	0.4212720345234\\
7.09	0.421514921563953\\
7.1	0.421765368373648\\
7.11	0.42202326484927\\
7.12	0.422288501087822\\
7.13	0.422560967391942\\
7.14	0.42284055427528\\
7.15	0.423127152467835\\
7.16	0.423420652921255\\
7.17	0.423720946814089\\
7.18	0.424027925557015\\
7.19	0.42434148079801\\
7.2	0.424661504427499\\
7.21	0.424987888583446\\
7.22	0.425320525656419\\
7.23	0.425659308294609\\
7.24	0.426004129408806\\
7.25	0.426354882177344\\
7.26	0.426711460050993\\
7.27	0.427073756757824\\
7.28	0.427441666308021\\
7.29	0.427815082998663\\
7.3	0.428193901418455\\
7.31	0.428578016452429\\
7.32	0.428967323286597\\
7.33	0.42936171741256\\
7.34	0.42976109463209\\
7.35	0.430165351061651\\
7.36	0.430574383136898\\
7.37	0.430988087617123\\
7.38	0.431406361589661\\
7.39	0.431829102474259\\
7.4	0.4322562080274\\
7.41	0.432687576346588\\
7.42	0.433123105874589\\
7.43	0.433562695403631\\
7.44	0.434006244079565\\
7.45	0.43445365140598\\
7.46	0.434904817248281\\
7.47	0.43535964183772\\
7.48	0.435818025775392\\
7.49	0.436279870036182\\
7.5	0.436745075972675\\
7.51	0.437213545319024\\
7.52	0.437685180194772\\
7.53	0.438159883108637\\
7.54	0.438637556962252\\
7.55	0.439118105053867\\
7.56	0.439601431082003\\
7.57	0.440087439149067\\
7.58	0.440576033764929\\
7.59	0.441067119850449\\
7.6	0.441560602740972\\
7.61	0.442056388189767\\
7.62	0.442554382371443\\
7.63	0.443054491885304\\
7.64	0.443556623758676\\
7.65	0.444060685450183\\
7.66	0.444566584852986\\
7.67	0.445074230297983\\
7.68	0.445583530556956\\
7.69	0.446094394845688\\
7.7	0.446606732827031\\
7.71	0.447120454613937\\
7.72	0.447635470772441\\
7.73	0.448151692324611\\
7.74	0.448669030751446\\
7.75	0.449187397995739\\
7.76	0.449706706464901\\
7.77	0.450226869033733\\
7.78	0.450747799047167\\
7.79	0.451269410322958\\
7.8	0.451791617154341\\
7.81	0.452314334312641\\
7.82	0.452837477049844\\
7.83	0.453360961101125\\
7.84	0.453884702687342\\
7.85	0.454408618517473\\
7.86	0.454932625791032\\
7.87	0.455456642200427\\
7.88	0.455980585933286\\
7.89	0.456504375674739\\
7.9	0.457027930609659\\
7.91	0.457551170424867\\
7.92	0.458074015311284\\
7.93	0.458596385966059\\
7.94	0.459118203594641\\
7.95	0.459639389912822\\
7.96	0.460159867148732\\
7.97	0.460679558044796\\
7.98	0.461198385859653\\
7.99	0.461716274370031\\
8	0.462233147872587\\
8.01	0.462748931185697\\
8.02	0.46326354965122\\
8.03	0.46377692913621\\
8.04	0.464288996034596\\
8.05	0.464799677268816\\
8.06	0.465308900291418\\
8.07	0.465816593086618\\
8.08	0.466322684171818\\
8.09	0.466827102599085\\
8.1	0.467329777956594\\
8.11	0.467830640370028\\
8.12	0.46832962050394\\
8.13	0.46882664956308\\
8.14	0.469321659293675\\
8.15	0.469814581984681\\
8.16	0.470305350468988\\
8.17	0.47079389812459\\
8.18	0.471280158875718\\
8.19	0.471764067193932\\
8.2	0.472245558099175\\
8.21	0.472724567160794\\
8.22	0.47320103049852\\
8.23	0.473674884783405\\
8.24	0.474146067238734\\
8.25	0.474614515640885\\
8.26	0.475080168320165\\
8.27	0.475542964161603\\
8.28	0.476002842605702\\
8.29	0.476459743649161\\
8.3	0.47691360784556\\
8.31	0.477364376306002\\
8.32	0.477811990699727\\
8.33	0.478256393254683\\
8.34	0.478697526758063\\
8.35	0.479135334556811\\
8.36	0.479569760558085\\
8.37	0.480000749229684\\
8.38	0.480428245600452\\
8.39	0.480852195260627\\
8.4	0.481272544362173\\
8.41	0.481689239619066\\
8.42	0.482102228307549\\
8.43	0.482511458266352\\
8.44	0.482916877896879\\
8.45	0.483318436163353\\
8.46	0.483716082592941\\
8.47	0.484109767275829\\
8.48	0.484499440865277\\
8.49	0.484885054577628\\
8.5	0.485266560192296\\
8.51	0.485643910051707\\
8.52	0.486017057061219\\
8.53	0.486385954689003\\
8.54	0.48675055696589\\
8.55	0.487110818485188\\
8.56	0.487466694402467\\
8.57	0.487818140435308\\
8.58	0.488165112863024\\
8.59	0.488507568526346\\
8.6	0.488845464827081\\
8.61	0.48917875972773\\
8.62	0.489507411751087\\
8.63	0.489831379979794\\
8.64	0.490150624055875\\
8.65	0.490465104180233\\
8.66	0.490774781112119\\
8.67	0.491079616168567\\
8.68	0.491379571223805\\
8.69	0.491674608708632\\
8.7	0.491964691609759\\
8.71	0.492249783469135\\
8.72	0.492529848383229\\
8.73	0.492804851002288\\
8.74	0.49307475652957\\
8.75	0.493339530720539\\
8.76	0.493599139882042\\
8.77	0.493853550871445\\
8.78	0.494102731095752\\
8.79	0.494346648510688\\
8.8	0.494585271619758\\
8.81	0.494818569473275\\
8.82	0.495046511667365\\
8.83	0.495269068342939\\
8.84	0.495486210184641\\
8.85	0.495697908419769\\
8.86	0.495904134817169\\
8.87	0.496104861686097\\
8.88	0.496300061875068\\
8.89	0.49648970877066\\
8.9	0.496673776296308\\
8.91	0.496852238911065\\
8.92	0.497025071608337\\
8.93	0.497192249914594\\
8.94	0.497353749888058\\
8.95	0.497509548117359\\
8.96	0.497659621720174\\
8.97	0.497803948341837\\
8.98	0.497942506153924\\
8.99	0.49807527385282\\
9	0.49820223065825\\
9.01	0.498323356311799\\
9.02	0.498438631075402\\
9.03	0.498548035729809\\
9.04	0.49865155157303\\
9.05	0.498749160418758\\
9.06	0.498840844594765\\
9.07	0.498926586941278\\
9.08	0.499006370809335\\
9.09	0.499080180059113\\
9.1	0.499147999058239\\
9.11	0.499209812680077\\
9.12	0.499265606301994\\
9.13	0.499315365803606\\
9.14	0.499359077564998\\
9.15	0.499396728464931\\
9.16	0.499428305879023\\
9.17	0.499453797677906\\
9.18	0.499473192225376\\
9.19	0.499486478376505\\
9.2	0.499493645475749\\
9.21	0.499494683355025\\
9.22	0.499489582331778\\
9.23	0.49947833320702\\
9.24	0.499460927263358\\
9.25	0.499437356262994\\
9.26	0.49940761244572\\
9.27	0.499371688526876\\
9.28	0.499329577695311\\
9.29	0.499281273611307\\
9.3	0.499226770404498\\
9.31	0.499166062671766\\
9.32	0.499099145475123\\
9.33	0.499026014339569\\
9.34	0.498946665250944\\
9.35	0.498861094653752\\
9.36	0.498769299448976\\
9.37	0.498671276991878\\
9.38	0.498567025089773\\
9.39	0.4984565419998\\
9.4	0.498339826426666\\
9.41	0.498216877520385\\
9.42	0.498087694873993\\
9.43	0.497952278521255\\
9.44	0.497810628934349\\
9.45	0.497662747021546\\
9.46	0.497508634124868\\
9.47	0.497348292017734\\
9.48	0.49718172290259\\
9.49	0.497008929408533\\
9.5	0.496829914588911\\
9.51	0.496644681918918\\
9.52	0.496453235293169\\
9.53	0.496255579023272\\
9.54	0.496051717835374\\
9.55	0.495841656867708\\
9.56	0.495625401668119\\
9.57	0.495402958191578\\
9.58	0.495174332797693\\
9.59	0.494939532248197\\
9.6	0.494698563704433\\
9.61	0.494451434724822\\
9.62	0.494198153262325\\
9.63	0.493938727661891\\
9.64	0.493673166657895\\
9.65	0.493401479371567\\
9.66	0.493123675308409\\
9.67	0.492839764355605\\
9.68	0.492549756779415\\
9.69	0.492253663222569\\
9.7	0.491951494701642\\
9.71	0.491643262604427\\
9.72	0.491328978687295\\
9.73	0.491008655072546\\
9.74	0.490682304245759\\
9.75	0.49034993905312\\
9.76	0.490011572698756\\
9.77	0.48966721874205\\
9.78	0.489316891094957\\
9.79	0.488960604019306\\
9.8	0.488598372124097\\
9.81	0.488230210362793\\
9.82	0.487856134030602\\
9.83	0.487476158761753\\
9.84	0.487090300526765\\
9.85	0.486698575629716\\
9.86	0.486301000705491\\
9.87	0.485897592717042\\
9.88	0.48548836895263\\
9.89	0.485073347023064\\
9.9	0.484652544858939\\
9.91	0.484225980707863\\
9.92	0.483793673131684\\
9.93	0.483355641003705\\
9.94	0.482911903505906\\
9.95	0.482462480126149\\
9.96	0.482007390655389\\
9.97	0.481546655184873\\
9.98	0.481080294103341\\
9.99	0.480608328094219\\
10	0.480130778132814\\
10.01	0.479647665483497\\
10.02	0.479159011696894\\
10.03	0.478664838607064\\
10.04	0.478165168328681\\
10.05	0.477660023254208\\
10.06	0.477149426051076\\
10.07	0.476633399658851\\
10.08	0.476111967286409\\
10.09	0.475585152409103\\
10.1	0.475052978765929\\
10.11	0.47451547035669\\
10.12	0.473972651439165\\
10.13	0.473424546526266\\
10.14	0.472871180383206\\
10.15	0.472312578024655\\
10.16	0.471748764711903\\
10.17	0.47117976595002\\
10.18	0.470605607485016\\
10.19	0.470026315300999\\
10.2	0.469441915617339\\
10.21	0.468852434885823\\
10.22	0.468257899787822\\
10.23	0.467658337231443\\
10.24	0.4670537743487\\
10.25	0.466444238492673\\
10.26	0.46582975723467\\
10.27	0.465210358361395\\
10.28	0.464586069872113\\
10.29	0.463956919975821\\
10.3	0.463322937088413\\
10.31	0.462684149829856\\
10.32	0.462040587021361\\
10.33	0.461392277682561\\
10.34	0.460739251028688\\
10.35	0.460081536467755\\
10.36	0.45941916359774\\
10.37	0.45875216220377\\
10.38	0.458080562255312\\
10.39	0.457404393903367\\
10.4	0.456723687477663\\
10.41	0.456038473483858\\
10.42	0.455348782600737\\
10.43	0.454654645677426\\
10.44	0.453956093730597\\
10.45	0.453253157941684\\
10.46	0.452545869654105\\
10.47	0.451834260370479\\
10.48	0.45111836174986\\
10.49	0.450398205604964\\
10.5	0.44967382389941\\
10.51	0.448945248744959\\
10.52	0.448212512398763\\
10.53	0.447475647260615\\
10.54	0.44673468587021\\
10.55	0.445989660904403\\
10.56	0.445240605174481\\
10.57	0.444487551623438\\
10.58	0.443730533323251\\
10.59	0.442969583472169\\
10.6	0.442204735392007\\
10.61	0.441436022525439\\
10.62	0.44066347843331\\
10.63	0.439887136791941\\
10.64	0.439107031390449\\
10.65	0.438323196128075\\
10.66	0.437535665011513\\
10.67	0.436744472152247\\
10.68	0.435949651763902\\
10.69	0.435151238159591\\
10.7	0.434349265749282\\
10.71	0.43354376903716\\
10.72	0.432734782619008\\
10.73	0.431922341179588\\
10.74	0.431106479490033\\
10.75	0.430287232405243\\
10.76	0.4294646348613\\
10.77	0.428638721872876\\
10.78	0.427809528530663\\
10.79	0.4269770899988\\
10.8	0.426141441512319\\
10.81	0.425302618374592\\
10.82	0.42446065595479\\
10.83	0.423615589685351\\
10.84	0.422767455059455\\
10.85	0.421916287628511\\
10.86	0.421062122999652\\
10.87	0.420204996833235\\
10.88	0.419344944840362\\
10.89	0.418482002780395\\
10.9	0.417616206458494\\
10.91	0.416747591723154\\
10.92	0.415876194463764\\
10.93	0.415002050608163\\
10.94	0.414125196120215\\
10.95	0.41324566699739\\
10.96	0.412363499268355\\
10.97	0.411478728990581\\
10.98	0.410591392247951\\
10.99	0.409701525148385\\
11	0.408809163821475\\
11.01	0.407914344416128\\
11.02	0.407017103098224\\
11.03	0.406117476048278\\
11.04	0.405215499459122\\
11.05	0.404311209533587\\
11.06	0.40340464248221\\
11.07	0.402495834520934\\
11.08	0.401584821868842\\
11.09	0.400671640745878\\
11.1	0.399756327370598\\
11.11	0.398838917957926\\
11.12	0.397919448716916\\
11.13	0.396997955848537\\
11.14	0.39607447554346\\
11.15	0.395149043979861\\
11.16	0.394221697321236\\
11.17	0.393292471714226\\
11.18	0.392361403286455\\
11.19	0.391428528144383\\
11.2	0.390493882371165\\
11.21	0.389557502024527\\
11.22	0.388619423134651\\
11.23	0.387679681702078\\
11.24	0.386738313695615\\
11.25	0.385795355050264\\
11.26	0.384850841665151\\
11.27	0.383904809401484\\
11.28	0.382957294080507\\
11.29	0.38200833148148\\
11.3	0.381057957339661\\
11.31	0.380106207344311\\
11.32	0.379153117136704\\
11.33	0.378198722308151\\
11.34	0.377243058398044\\
11.35	0.376286160891902\\
11.36	0.375328065219439\\
11.37	0.374368806752642\\
11.38	0.373408420803861\\
11.39	0.372446942623913\\
11.4	0.3714844074002\\
11.41	0.370520850254841\\
11.42	0.369556306242816\\
11.43	0.368590810350121\\
11.44	0.367624397491942\\
11.45	0.36665710251084\\
11.46	0.365688960174947\\
11.47	0.364720005176178\\
11.48	0.363750272128458\\
11.49	0.36277979556596\\
11.5	0.361808609941358\\
11.51	0.360836749624092\\
11.52	0.359864248898649\\
11.53	0.35889114196286\\
11.54	0.357917462926202\\
11.55	0.356943245808124\\
11.56	0.355968524536382\\
11.57	0.354993332945385\\
11.58	0.354017704774564\\
11.59	0.353041673666745\\
11.6	0.352065273166541\\
11.61	0.351088536718761\\
11.62	0.350111497666825\\
11.63	0.349134189251198\\
11.64	0.348156644607841\\
11.65	0.347178896766671\\
11.66	0.346200978650034\\
11.67	0.345222923071201\\
11.68	0.344244762732866\\
11.69	0.34326653022567\\
11.7	0.342288258026731\\
11.71	0.34130997849819\\
11.72	0.340331723885773\\
11.73	0.339353526317369\\
11.74	0.338375417801616\\
11.75	0.337397430226508\\
11.76	0.336419595358011\\
11.77	0.335441944838697\\
11.78	0.334464510186392\\
11.79	0.333487322792834\\
11.8	0.332510413922354\\
11.81	0.331533814710559\\
11.82	0.330557556163044\\
11.83	0.329581669154106\\
11.84	0.328606184425477\\
11.85	0.327631132585076\\
11.86	0.326656544105765\\
11.87	0.325682449324129\\
11.88	0.324708878439267\\
11.89	0.323735861511594\\
11.9	0.322763428461665\\
11.91	0.321791609069004\\
11.92	0.320820432970955\\
11.93	0.319849929661545\\
11.94	0.318880128490359\\
11.95	0.317911058661434\\
11.96	0.316942749232162\\
11.97	0.31597522911221\\
11.98	0.315008527062458\\
11.99	0.314042671693944\\
12	0.313077691466828\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-2.0762512348655\\
0.01	-2.06277039173502\\
0.02	-2.04934581580378\\
0.03	-2.03597783995411\\
0.04	-2.02266679234132\\
0.05	-2.00941299639708\\
0.06	-1.99621677083307\\
0.07	-1.98307842964492\\
0.08	-1.96999828211641\\
0.09	-1.95697663282389\\
0.1	-1.94401378164102\\
0.11	-1.93111002374373\\
0.12	-1.91826564961545\\
0.13	-1.9054809450526\\
0.14	-1.89275619117033\\
0.15	-1.88009166440848\\
0.16	-1.86748763653786\\
0.17	-1.85494437466674\\
0.18	-1.84246214124755\\
0.19	-1.83004119408391\\
0.2	-1.81768178633781\\
0.21	-1.80538416653715\\
0.22	-1.79314857858337\\
0.23	-1.78097526175946\\
0.24	-1.76886445073815\\
0.25	-1.75681637559029\\
0.26	-1.74483126179354\\
0.27	-1.73290933024126\\
0.28	-1.72105079725165\\
0.29	-1.70925587457706\\
0.3	-1.6975247694136\\
0.31	-1.68585768441095\\
0.32	-1.67425481768235\\
0.33	-1.6627163628149\\
0.34	-1.65124250888002\\
0.35	-1.63983344044412\\
0.36	-1.62848933757951\\
0.37	-1.61721037587557\\
0.38	-1.60599672645002\\
0.39	-1.59484855596052\\
0.4	-1.58376602661641\\
0.41	-1.57274929619069\\
0.42	-1.56179851803216\\
0.43	-1.55091384107785\\
0.44	-1.54009540986558\\
0.45	-1.52934336454673\\
0.46	-1.51865784089924\\
0.47	-1.5080389703408\\
0.48	-1.4974868799422\\
0.49	-1.48700169244094\\
0.5	-1.47658352625495\\
0.51	-1.46623249549659\\
0.52	-1.45594870998677\\
0.53	-1.44573227526927\\
0.54	-1.4355832926253\\
0.55	-1.42550185908814\\
0.56	-1.41548806745809\\
0.57	-1.40554200631746\\
0.58	-1.39566376004588\\
0.59	-1.38585340883566\\
0.6	-1.37611102870742\\
0.61	-1.36643669152584\\
0.62	-1.35683046501558\\
0.63	-1.34729241277742\\
0.64	-1.33782259430448\\
0.65	-1.3284210649987\\
0.66	-1.31908787618745\\
0.67	-1.30982307514024\\
0.68	-1.30062670508567\\
0.69	-1.29149880522854\\
0.7	-1.28243941076703\\
0.71	-1.27344855291014\\
0.72	-1.26452625889521\\
0.73	-1.25567255200563\\
0.74	-1.24688745158867\\
0.75	-1.23817097307348\\
0.76	-1.22952312798923\\
0.77	-1.22094392398339\\
0.78	-1.21243336484015\\
0.79	-1.20399145049899\\
0.8	-1.19561817707337\\
0.81	-1.1873135368696\\
0.82	-1.17907751840577\\
0.83	-1.17091010643087\\
0.84	-1.16281128194407\\
0.85	-1.154781022214\\
0.86	-1.14681930079835\\
0.87	-1.1389260875634\\
0.88	-1.13110134870379\\
0.89	-1.12334504676243\\
0.9	-1.11565714065043\\
0.91	-1.10803758566721\\
0.92	-1.10048633352076\\
0.93	-1.09300333234793\\
0.94	-1.08558852673493\\
0.95	-1.07824185773784\\
0.96	-1.07096326290329\\
0.97	-1.06375267628928\\
0.98	-1.056610028486\\
0.99	-1.04953524663686\\
1	-1.0425282544596\\
1.01	-1.0355889722674\\
1.02	-1.02871731699026\\
1.03	-1.02191320219632\\
1.04	-1.0151765381134\\
1.05	-1.00850723165051\\
1.06	-1.00190518641957\\
1.07	-0.995370302757149\\
1.08	-0.988902477746314\\
1.09	-0.982501605238551\\
1.1	-0.976167575875794\\
1.11	-0.969900277112523\\
1.12	-0.963699593237939\\
1.13	-0.957565405398235\\
1.14	-0.951497591618926\\
1.15	-0.945496026827267\\
1.16	-0.939560582874744\\
1.17	-0.933691128559635\\
1.18	-0.92788752964964\\
1.19	-0.922149648904587\\
1.2	-0.9164773460992\\
1.21	-0.910870478045936\\
1.22	-0.905328898617883\\
1.23	-0.89985245877172\\
1.24	-0.894441006570747\\
1.25	-0.889094387207961\\
1.26	-0.883812443029196\\
1.27	-0.878595013556322\\
1.28	-0.873441935510488\\
1.29	-0.868353042835432\\
1.3	-0.863328166720824\\
1.31	-0.858367135625676\\
1.32	-0.853469775301786\\
1.33	-0.848635908817233\\
1.34	-0.843865356579919\\
1.35	-0.839157936361147\\
1.36	-0.834513463319246\\
1.37	-0.829931750023231\\
1.38	-0.825412606476504\\
1.39	-0.820955840140588\\
1.4	-0.816561255958898\\
1.41	-0.812228656380543\\
1.42	-0.80795784138416\\
1.43	-0.803748608501781\\
1.44	-0.799600752842721\\
1.45	-0.795514067117499\\
1.46	-0.791488341661779\\
1.47	-0.787523364460339\\
1.48	-0.783618921171062\\
1.49	-0.77977479514894\\
1.5	-0.775990767470107\\
1.51	-0.772266616955879\\
1.52	-0.768602120196822\\
1.53	-0.76499705157682\\
1.54	-0.761451183297169\\
1.55	-0.757964285400672\\
1.56	-0.754536125795748\\
1.57	-0.751166470280554\\
1.58	-0.747855082567102\\
1.59	-0.744601724305392\\
1.6	-0.741406155107543\\
1.61	-0.738268132571932\\
1.62	-0.735187412307324\\
1.63	-0.732163747957012\\
1.64	-0.729196891222947\\
1.65	-0.726286591889872\\
1.66	-0.723432597849442\\
1.67	-0.720634655124346\\
1.68	-0.717892507892416\\
1.69	-0.715205898510733\\
1.7	-0.71257456753971\\
1.71	-0.709998253767179\\
1.72	-0.707476694232452\\
1.73	-0.705009624250378\\
1.74	-0.702596777435369\\
1.75	-0.700237885725427\\
1.76	-0.697932679406138\\
1.77	-0.695680887134651\\
1.78	-0.693482235963638\\
1.79	-0.691336451365227\\
1.8	-0.689243257254911\\
1.81	-0.687202376015436\\
1.82	-0.685213528520658\\
1.83	-0.683276434159373\\
1.84	-0.681390810859119\\
1.85	-0.679556375109948\\
1.86	-0.67777284198816\\
1.87	-0.676039925180014\\
1.88	-0.674357337005395\\
1.89	-0.672724788441452\\
1.9	-0.671141989146197\\
1.91	-0.669608647482064\\
1.92	-0.668124470539431\\
1.93	-0.666689164160101\\
1.94	-0.665302432960742\\
1.95	-0.663963980356282\\
1.96	-0.662673508583262\\
1.97	-0.661430718723142\\
1.98	-0.66023531072556\\
1.99	-0.659086983431551\\
2	-0.657985434596702\\
2.01	-0.656930360914273\\
2.02	-0.655921458038259\\
2.03	-0.654958420606397\\
2.04	-0.654040942263127\\
2.05	-0.653168715682496\\
2.06	-0.652341432591003\\
2.07	-0.65155878379039\\
2.08	-0.65082045918038\\
2.09	-0.650126147781346\\
2.1	-0.649475537756929\\
2.11	-0.648868316436591\\
2.12	-0.648304170338108\\
2.13	-0.647782785189998\\
2.14	-0.647303845953886\\
2.15	-0.646867036846807\\
2.16	-0.646472041363436\\
2.17	-0.646118542298257\\
2.18	-0.645806221767663\\
2.19	-0.645534761231986\\
2.2	-0.645303841517455\\
2.21	-0.645113142838086\\
2.22	-0.644962344817501\\
2.23	-0.644851126510671\\
2.24	-0.644779166425587\\
2.25	-0.644746142544855\\
2.26	-0.644751732347219\\
2.27	-0.644795612829\\
2.28	-0.644877460525469\\
2.29	-0.644996951532126\\
2.3	-0.64515376152592\\
2.31	-0.645347565786367\\
2.32	-0.645578039216603\\
2.33	-0.645844856364351\\
2.34	-0.646147691442799\\
2.35	-0.646486218351407\\
2.36	-0.646860110696613\\
2.37	-0.647269041812474\\
2.38	-0.6477126847812\\
2.39	-0.648190712453617\\
2.4	-0.648702797469537\\
2.41	-0.649248612278036\\
2.42	-0.649827829157651\\
2.43	-0.650440120236479\\
2.44	-0.651085157512188\\
2.45	-0.651762612871941\\
2.46	-0.652472158112224\\
2.47	-0.653213464958576\\
2.48	-0.653986205085239\\
2.49	-0.654790050134698\\
2.5	-0.655624671737139\\
2.51	-0.656489741529802\\
2.52	-0.657384931176247\\
2.53	-0.65830991238551\\
2.54	-0.659264356931174\\
2.55	-0.660247936670337\\
2.56	-0.661260323562475\\
2.57	-0.662301189688219\\
2.58	-0.663370207268015\\
2.59	-0.664467048680698\\
2.6	-0.665591386481954\\
2.61	-0.666742893422689\\
2.62	-0.667921242467284\\
2.63	-0.669126106811759\\
2.64	-0.670357159901823\\
2.65	-0.671614075450827\\
2.66	-0.672896527457608\\
2.67	-0.674204190224226\\
2.68	-0.675536738373602\\
2.69	-0.676893846867042\\
2.7	-0.678275191021655\\
2.71	-0.679680446527671\\
2.72	-0.681109289465638\\
2.73	-0.682561396323524\\
2.74	-0.684036444013697\\
2.75	-0.685534109889809\\
2.76	-0.687054071763556\\
2.77	-0.688596007921341\\
2.78	-0.690159597140813\\
2.79	-0.691744518707306\\
2.8	-0.693350452430158\\
2.81	-0.694977078658927\\
2.82	-0.69662407829948\\
2.83	-0.698291132829985\\
2.84	-0.699977924316777\\
2.85	-0.701684135430121\\
2.86	-0.703409449459848\\
2.87	-0.705153550330891\\
2.88	-0.706916122618695\\
2.89	-0.708696851564513\\
2.9	-0.710495423090596\\
2.91	-0.712311523815254\\
2.92	-0.714144841067809\\
2.93	-0.715995062903429\\
2.94	-0.717861878117846\\
2.95	-0.719744976261956\\
2.96	-0.721644047656302\\
2.97	-0.723558783405436\\
2.98	-0.725488875412171\\
2.99	-0.727434016391708\\
3	-0.729393899885643\\
3.01	-0.731368220275863\\
3.02	-0.733356672798316\\
3.03	-0.735358953556664\\
3.04	-0.737374759535817\\
3.05	-0.739403788615349\\
3.06	-0.741445739582789\\
3.07	-0.743500312146797\\
3.08	-0.745567206950216\\
3.09	-0.747646125583008\\
3.1	-0.749736770595064\\
3.11	-0.751838845508897\\
3.12	-0.753952054832212\\
3.13	-0.756076104070357\\
3.14	-0.758210699738651\\
3.15	-0.76035554937459\\
3.16	-0.762510361549934\\
3.17	-0.76467484588267\\
3.18	-0.766848713048854\\
3.19	-0.769031674794334\\
3.2	-0.771223443946343\\
3.21	-0.773423734424981\\
3.22	-0.775632261254564\\
3.23	-0.777848740574862\\
3.24	-0.780072889652203\\
3.25	-0.782304426890464\\
3.26	-0.784543071841935\\
3.27	-0.786788545218062\\
3.28	-0.789040568900068\\
3.29	-0.791298865949448\\
3.3	-0.79356316061835\\
3.31	-0.795833178359821\\
3.32	-0.798108645837944\\
3.33	-0.800389290937839\\
3.34	-0.802674842775557\\
3.35	-0.804965031707836\\
3.36	-0.807259589341743\\
3.37	-0.809558248544196\\
3.38	-0.811860743451355\\
3.39	-0.8141668094779\\
3.4	-0.816476183326177\\
3.41	-0.818788602995234\\
3.42	-0.821103807789721\\
3.43	-0.823421538328679\\
3.44	-0.825741536554205\\
3.45	-0.828063545739986\\
3.46	-0.830387310499725\\
3.47	-0.832712576795438\\
3.48	-0.835039091945624\\
3.49	-0.837366604633329\\
3.5	-0.83969486491407\\
3.51	-0.842023624223655\\
3.52	-0.844352635385868\\
3.53	-0.846681652620044\\
3.54	-0.849010431548514\\
3.55	-0.851338729203938\\
3.56	-0.853666304036509\\
3.57	-0.855992915921045\\
3.58	-0.858318326163953\\
3.59	-0.860642297510081\\
3.6	-0.862964594149442\\
3.61	-0.865284981723827\\
3.62	-0.867603227333291\\
3.63	-0.869919099542525\\
3.64	-0.872232368387106\\
3.65	-0.874542805379631\\
3.66	-0.87685018351573\\
3.67	-0.87915427727996\\
3.68	-0.881454862651589\\
3.69	-0.883751717110247\\
3.7	-0.886044619641477\\
3.71	-0.888333350742155\\
3.72	-0.890617692425799\\
3.73	-0.892897428227763\\
3.74	-0.895172343210307\\
3.75	-0.897442223967562\\
3.76	-0.899706858630365\\
3.77	-0.901966036870996\\
3.78	-0.904219549907781\\
3.79	-0.906467190509593\\
3.8	-0.908708753000232\\
3.81	-0.910944033262697\\
3.82	-0.913172828743333\\
3.83	-0.915394938455876\\
3.84	-0.917610162985376\\
3.85	-0.919818304492012\\
3.86	-0.922019166714791\\
3.87	-0.924212554975137\\
3.88	-0.926398276180366\\
3.89	-0.928576138827048\\
3.9	-0.930745953004263\\
3.91	-0.932907530396741\\
3.92	-0.935060684287892\\
3.93	-0.937205229562727\\
3.94	-0.939340982710667\\
3.95	-0.941467761828247\\
3.96	-0.943585386621705\\
3.97	-0.945693678409468\\
3.98	-0.94779246012452\\
3.99	-0.949881556316677\\
4	-0.951960793154739\\
4.01	-0.954029998428548\\
4.02	-0.956089001550925\\
4.03	-0.958137633559517\\
4.04	-0.960175727118523\\
4.05	-0.962203116520324\\
4.06	-0.964219637687006\\
4.07	-0.966225128171776\\
4.08	-0.968219427160273\\
4.09	-0.970202375471782\\
4.1	-0.972173815560336\\
4.11	-0.97413359151572\\
4.12	-0.976081549064374\\
4.13	-0.978017535570189\\
4.14	-0.979941400035204\\
4.15	-0.981852993100202\\
4.16	-0.983752167045212\\
4.17	-0.985638775789891\\
4.18	-0.987512674893833\\
4.19	-0.989373721556757\\
4.2	-0.991221774618611\\
4.21	-0.993056694559565\\
4.22	-0.994878343499919\\
4.23	-0.996686585199902\\
4.24	-0.998481285059387\\
4.25	-1.0002623101175\\
4.26	-1.00202952905212\\
4.27	-1.00378281217934\\
4.28	-1.00552203145274\\
4.29	-1.00724706046268\\
4.3	-1.00895777443537\\
4.31	-1.01065405023197\\
4.32	-1.01233576634752\\
4.33	-1.0140028029098\\
4.34	-1.0156550416781\\
4.35	-1.0172923660419\\
4.36	-1.01891466101946\\
4.37	-1.02052181325631\\
4.38	-1.02211371102367\\
4.39	-1.02369024421673\\
4.4	-1.02525130435295\\
4.41	-1.02679678457014\\
4.42	-1.02832657962454\\
4.43	-1.02984058588878\\
4.44	-1.03133870134979\\
4.45	-1.03282082560656\\
4.46	-1.03428685986787\\
4.47	-1.0357367069499\\
4.48	-1.03717027127382\\
4.49	-1.0385874588632\\
4.5	-1.03998817734139\\
4.51	-1.04137233592886\\
4.52	-1.04273984544035\\
4.53	-1.04409061828207\\
4.54	-1.04542456844869\\
4.55	-1.04674161152035\\
4.56	-1.04804166465952\\
4.57	-1.04932464660788\\
4.58	-1.05059047768296\\
4.59	-1.05183907977487\\
4.6	-1.05307037634285\\
4.61	-1.0542842924118\\
4.62	-1.05548075456868\\
4.63	-1.05665969095885\\
4.64	-1.05782103128241\\
4.65	-1.05896470679034\\
4.66	-1.06009065028067\\
4.67	-1.06119879609453\\
4.68	-1.0622890801121\\
4.69	-1.0633614397486\\
4.7	-1.06441581395007\\
4.71	-1.06545214318914\\
4.72	-1.06647036946078\\
4.73	-1.06747043627789\\
4.74	-1.06845228866691\\
4.75	-1.06941587316326\\
4.76	-1.07036113780681\\
4.77	-1.07128803213722\\
4.78	-1.07219650718926\\
4.79	-1.07308651548803\\
4.8	-1.07395801104411\\
4.81	-1.07481094934868\\
4.82	-1.07564528736854\\
4.83	-1.07646098354113\\
4.84	-1.07725799776938\\
4.85	-1.07803629141659\\
4.86	-1.07879582730122\\
4.87	-1.07953656969161\\
4.88	-1.08025848430068\\
4.89	-1.08096153828046\\
4.9	-1.08164570021673\\
4.91	-1.08231094012345\\
4.92	-1.08295722943724\\
4.93	-1.0835845410117\\
4.94	-1.08419284911179\\
4.95	-1.08478212940804\\
4.96	-1.0853523589708\\
4.97	-1.0859035162644\\
4.98	-1.08643558114118\\
4.99	-1.08694853483565\\
5	-1.08744235995838\\
5.01	-1.08791704049001\\
5.02	-1.08837256177512\\
5.03	-1.08880891051607\\
5.04	-1.08922607476677\\
5.05	-1.08962404392647\\
5.06	-1.09000280873342\\
5.07	-1.09036236125852\\
5.08	-1.0907026948989\\
5.09	-1.09102380437152\\
5.1	-1.09132568570659\\
5.11	-1.09160833624113\\
5.12	-1.09187175461228\\
5.13	-1.09211594075074\\
5.14	-1.09234089587408\\
5.15	-1.09254662247998\\
5.16	-1.09273312433952\\
5.17	-1.09290040649033\\
5.18	-1.09304847522978\\
5.19	-1.09317733810809\\
5.2	-1.09328700392137\\
5.21	-1.09337748270468\\
5.22	-1.09344878572502\\
5.23	-1.09350092547429\\
5.24	-1.09353391566219\\
5.25	-1.09354777120913\\
5.26	-1.09354250823904\\
5.27	-1.0935181440722\\
5.28	-1.09347469721801\\
5.29	-1.09341218736773\\
5.3	-1.09333063538717\\
5.31	-1.09323006330939\\
5.32	-1.09311049432729\\
5.33	-1.09297195278626\\
5.34	-1.09281446417673\\
5.35	-1.09263805512672\\
5.36	-1.09244275339437\\
5.37	-1.09222858786036\\
5.38	-1.09199558852045\\
5.39	-1.09174378647783\\
5.4	-1.09147321393554\\
5.41	-1.09118390418888\\
5.42	-1.09087589161767\\
5.43	-1.09054921167864\\
5.44	-1.09020390089767\\
5.45	-1.08983999686209\\
5.46	-1.08945753821287\\
5.47	-1.08905656463689\\
5.48	-1.08863711685912\\
5.49	-1.08819923663476\\
5.5	-1.0877429667414\\
5.51	-1.08726835097116\\
5.52	-1.08677543412279\\
5.53	-1.08626426199374\\
5.54	-1.08573488137223\\
5.55	-1.0851873400293\\
5.56	-1.08462168671084\\
5.57	-1.08403797112958\\
5.58	-1.08343624395709\\
5.59	-1.08281655681576\\
5.6	-1.08217896227073\\
5.61	-1.08152351382187\\
5.62	-1.08085026589567\\
5.63	-1.08015927383718\\
5.64	-1.07945059390186\\
5.65	-1.07872428324752\\
5.66	-1.07798039992615\\
5.67	-1.07721900287578\\
5.68	-1.07644015191235\\
5.69	-1.07564390772149\\
5.7	-1.07483033185041\\
5.71	-1.07399948669966\\
5.72	-1.07315143551496\\
5.73	-1.07228624237895\\
5.74	-1.07140397220304\\
5.75	-1.07050469071914\\
5.76	-1.06958846447141\\
5.77	-1.06865536080808\\
5.78	-1.06770544787315\\
5.79	-1.06673879459816\\
5.8	-1.06575547069394\\
5.81	-1.06475554664232\\
5.82	-1.06373909368788\\
5.83	-1.06270618382967\\
5.84	-1.06165688981296\\
5.85	-1.06059128512092\\
5.86	-1.05950944396637\\
5.87	-1.05841144128348\\
5.88	-1.05729735271949\\
5.89	-1.05616725462643\\
5.9	-1.05502122405283\\
5.91	-1.05385933873543\\
5.92	-1.05268167709089\\
5.93	-1.05148831820753\\
5.94	-1.05027934183701\\
5.95	-1.04905482838607\\
5.96	-1.04781485890827\\
5.97	-1.04655951509566\\
5.98	-1.04528887927057\\
5.99	-1.04400303437727\\
6	-1.0427020639738\\
6.01	-1.0413860522236\\
6.02	-1.04005508388736\\
6.03	-1.03870924431469\\
6.04	-1.03734861943593\\
6.05	-1.03597329575389\\
6.06	-1.03458336033562\\
6.07	-1.0331789008042\\
6.08	-1.03176000533052\\
6.09	-1.0303267626251\\
6.1	-1.02887926192983\\
6.11	-1.02741759300988\\
6.12	-1.02594184614542\\
6.13	-1.02445211212353\\
6.14	-1.02294848223004\\
6.15	-1.02143104824131\\
6.16	-1.01989990241621\\
6.17	-1.01835513748791\\
6.18	-1.01679684665582\\
6.19	-1.01522512357746\\
6.2	-1.01364006236042\\
6.21	-1.01204175755425\\
6.22	-1.01043030414245\\
6.23	-1.00880579753438\\
6.24	-1.00716833355728\\
6.25	-1.00551800844822\\
6.26	-1.00385491884616\\
6.27	-1.00217916178391\\
6.28	-1.00049083468021\\
6.29	-0.998790035331796\\
6.3	-0.997076861905425\\
6.31	-0.995351412930009\\
6.32	-0.993613787288706\\
6.33	-0.991864084211054\\
6.34	-0.990102403265111\\
6.35	-0.988328844349629\\
6.36	-0.986543507686232\\
6.37	-0.984746493811624\\
6.38	-0.982937903569815\\
6.39	-0.981117838104368\\
6.4	-0.979286398850665\\
6.41	-0.977443687528196\\
6.42	-0.975589806132868\\
6.43	-0.973724856929343\\
6.44	-0.971848942443386\\
6.45	-0.969962165454247\\
6.46	-0.968064628987065\\
6.47	-0.966156436305283\\
6.48	-0.964237690903108\\
6.49	-0.962308496497976\\
6.5	-0.960368957023049\\
6.51	-0.958419176619743\\
6.52	-0.956459259630268\\
6.53	-0.954489310590205\\
6.54	-0.952509434221102\\
6.55	-0.950519735423101\\
6.56	-0.948520319267584\\
6.57	-0.946511290989855\\
6.58	-0.944492755981843\\
6.59	-0.942464819784833\\
6.6	-0.940427588082226\\
6.61	-0.938381166692328\\
6.62	-0.936325661561162\\
6.63	-0.934261178755315\\
6.64	-0.932187824454809\\
6.65	-0.930105704946003\\
6.66	-0.928014926614527\\
6.67	-0.925915595938238\\
6.68	-0.923807819480215\\
6.69	-0.921691703881777\\
6.7	-0.919567355855536\\
6.71	-0.917434882178477\\
6.72	-0.915294389685074\\
6.73	-0.913145985260432\\
6.74	-0.910989775833461\\
6.75	-0.908825868370086\\
6.76	-0.906654369866487\\
6.77	-0.904475387342367\\
6.78	-0.902289027834258\\
6.79	-0.900095398388858\\
6.8	-0.897894606056398\\
6.81	-0.895686757884047\\
6.82	-0.89347196090935\\
6.83	-0.891250322153691\\
6.84	-0.889021948615803\\
6.85	-0.886786947265301\\
6.86	-0.884545425036258\\
6.87	-0.882297488820807\\
6.88	-0.880043245462784\\
6.89	-0.877782801751406\\
6.9	-0.875516264414976\\
6.91	-0.873243740114634\\
6.92	-0.87096533543814\\
6.93	-0.868681156893686\\
6.94	-0.866391310903753\\
6.95	-0.864095903799\\
6.96	-0.861795041812188\\
6.97	-0.859488831072145\\
6.98	-0.857177377597762\\
6.99	-0.854860787292029\\
7	-0.852539165936108\\
7.01	-0.850212619183443\\
7.02	-0.847881252553907\\
7.03	-0.845545171427982\\
7.04	-0.84320448104099\\
7.05	-0.840859286477344\\
7.06	-0.838509692664848\\
7.07	-0.836155804369038\\
7.08	-0.833797726187548\\
7.09	-0.831435562544529\\
7.1	-0.829069417685095\\
7.11	-0.826699395669818\\
7.12	-0.824325600369251\\
7.13	-0.821948135458499\\
7.14	-0.819567104411823\\
7.15	-0.817182610497288\\
7.16	-0.814794756771446\\
7.17	-0.812403646074063\\
7.18	-0.810009381022879\\
7.19	-0.807612064008414\\
7.2	-0.805211797188813\\
7.21	-0.802808682484727\\
7.22	-0.800402821574236\\
7.23	-0.797994315887813\\
7.24	-0.795583266603331\\
7.25	-0.793169774641101\\
7.26	-0.79075394065896\\
7.27	-0.788335865047396\\
7.28	-0.785915647924713\\
7.29	-0.783493389132236\\
7.3	-0.781069188229559\\
7.31	-0.778643144489832\\
7.32	-0.77621535689509\\
7.33	-0.773785924131624\\
7.34	-0.771354944585389\\
7.35	-0.768922516337459\\
7.36	-0.766488737159515\\
7.37	-0.764053704509386\\
7.38	-0.761617515526619\\
7.39	-0.759180267028098\\
7.4	-0.756742055503703\\
7.41	-0.75430297711201\\
7.42	-0.751863127676031\\
7.43	-0.749422602678998\\
7.44	-0.746981497260188\\
7.45	-0.744539906210786\\
7.46	-0.742097923969801\\
7.47	-0.739655644620007\\
7.48	-0.737213161883938\\
7.49	-0.734770569119924\\
7.5	-0.732327959318161\\
7.51	-0.729885425096834\\
7.52	-0.727443058698271\\
7.53	-0.725000951985146\\
7.54	-0.722559196436722\\
7.55	-0.720117883145135\\
7.56	-0.717677102811721\\
7.57	-0.715236945743386\\
7.58	-0.712797501849015\\
7.59	-0.710358860635924\\
7.6	-0.707921111206357\\
7.61	-0.705484342254021\\
7.62	-0.703048642060665\\
7.63	-0.700614098492701\\
7.64	-0.698180798997865\\
7.65	-0.695748830601923\\
7.66	-0.693318279905417\\
7.67	-0.690889233080454\\
7.68	-0.688461775867535\\
7.69	-0.686035993572428\\
7.7	-0.683611971063081\\
7.71	-0.68118979276658\\
7.72	-0.678769542666145\\
7.73	-0.676351304298169\\
7.74	-0.673935160749301\\
7.75	-0.671521194653569\\
7.76	-0.669109488189542\\
7.77	-0.666700123077539\\
7.78	-0.664293180576876\\
7.79	-0.661888741483155\\
7.8	-0.659486886125596\\
7.81	-0.657087694364409\\
7.82	-0.654691245588207\\
7.83	-0.652297618711464\\
7.84	-0.649906892172008\\
7.85	-0.647519143928562\\
7.86	-0.645134451458319\\
7.87	-0.642752891754567\\
7.88	-0.640374541324348\\
7.89	-0.637999476186158\\
7.9	-0.635627771867697\\
7.91	-0.633259503403643\\
7.92	-0.630894745333486\\
7.93	-0.62853357169939\\
7.94	-0.626176056044097\\
7.95	-0.623822271408878\\
7.96	-0.621472290331518\\
7.97	-0.619126184844344\\
7.98	-0.616784026472293\\
7.99	-0.614445886231021\\
8	-0.612111834625051\\
8.01	-0.60978194164596\\
8.02	-0.607456276770612\\
8.03	-0.605134908959421\\
8.04	-0.602817906654662\\
8.05	-0.600505337778819\\
8.06	-0.59819726973297\\
8.07	-0.59589376939522\\
8.08	-0.593594903119157\\
8.09	-0.591300736732369\\
8.1	-0.58901133553498\\
8.11	-0.586726764298239\\
8.12	-0.584447087263139\\
8.13	-0.582172368139084\\
8.14	-0.579902670102581\\
8.15	-0.577638055795988\\
8.16	-0.575378587326284\\
8.17	-0.573124326263891\\
8.18	-0.570875333641523\\
8.19	-0.568631669953079\\
8.2	-0.566393395152578\\
8.21	-0.564160568653121\\
8.22	-0.5619332493259\\
8.23	-0.559711495499238\\
8.24	-0.557495364957678\\
8.25	-0.55528491494109\\
8.26	-0.553080202143836\\
8.27	-0.550881282713958\\
8.28	-0.548688212252409\\
8.29	-0.546501045812317\\
8.3	-0.544319837898291\\
8.31	-0.542144642465761\\
8.32	-0.53997551292035\\
8.33	-0.53781250211729\\
8.34	-0.535655662360867\\
8.35	-0.533505045403909\\
8.36	-0.531360702447304\\
8.37	-0.529222684139555\\
8.38	-0.527091040576373\\
8.39	-0.5249658213003\\
8.4	-0.522847075300378\\
8.41	-0.520734851011837\\
8.42	-0.518629196315833\\
8.43	-0.51653015853921\\
8.44	-0.514437784454306\\
8.45	-0.512352120278782\\
8.46	-0.510273211675498\\
8.47	-0.508201103752413\\
8.48	-0.506135841062522\\
8.49	-0.504077467603828\\
8.5	-0.502026026819351\\
8.51	-0.49998156159716\\
8.52	-0.497944114270446\\
8.53	-0.495913726617631\\
8.54	-0.493890439862501\\
8.55	-0.491874294674377\\
8.56	-0.48986533116832\\
8.57	-0.487863588905363\\
8.58	-0.485869106892781\\
8.59	-0.483881923584391\\
8.6	-0.481902076880877\\
8.61	-0.479929604130163\\
8.62	-0.477964542127797\\
8.63	-0.476006927117387\\
8.64	-0.474056794791048\\
8.65	-0.472114180289897\\
8.66	-0.470179118204567\\
8.67	-0.468251642575759\\
8.68	-0.466331786894821\\
8.69	-0.464419584104356\\
8.7	-0.462515066598864\\
8.71	-0.46061826622541\\
8.72	-0.458729214284323\\
8.73	-0.456847941529925\\
8.74	-0.454974478171292\\
8.75	-0.453108853873034\\
8.76	-0.451251097756118\\
8.77	-0.449401238398707\\
8.78	-0.447559303837037\\
8.79	-0.445725321566317\\
8.8	-0.443899318541655\\
8.81	-0.442081321179022\\
8.82	-0.440271355356231\\
8.83	-0.438469446413952\\
8.84	-0.436675619156751\\
8.85	-0.434889897854158\\
8.86	-0.433112306241761\\
8.87	-0.431342867522322\\
8.88	-0.429581604366932\\
8.89	-0.427828538916177\\
8.9	-0.426083692781341\\
8.91	-0.424347087045631\\
8.92	-0.422618742265427\\
8.93	-0.42089867847156\\
8.94	-0.419186915170611\\
8.95	-0.417483471346241\\
8.96	-0.415788365460542\\
8.97	-0.414101615455413\\
8.98	-0.412423238753959\\
8.99	-0.41075325226192\\
9	-0.409091672369118\\
9.01	-0.40743851495093\\
9.02	-0.405793795369784\\
9.03	-0.404157528476683\\
9.04	-0.402529728612742\\
9.05	-0.400910409610762\\
9.06	-0.399299584796813\\
9.07	-0.397697266991848\\
9.08	-0.396103468513338\\
9.09	-0.394518201176927\\
9.1	-0.392941476298113\\
9.11	-0.391373304693943\\
9.12	-0.389813696684742\\
9.13	-0.388262662095847\\
9.14	-0.386720210259381\\
9.15	-0.38518635001603\\
9.16	-0.383661089716853\\
9.17	-0.382144437225106\\
9.18	-0.380636399918092\\
9.19	-0.379136984689022\\
9.2	-0.377646197948908\\
9.21	-0.376164045628465\\
9.22	-0.374690533180036\\
9.23	-0.373225665579539\\
9.24	-0.371769447328432\\
9.25	-0.37032188245569\\
9.26	-0.368882974519813\\
9.27	-0.36745272661084\\
9.28	-0.366031141352391\\
9.29	-0.364618220903718\\
9.3	-0.363213966961784\\
9.31	-0.361818380763348\\
9.32	-0.360431463087078\\
9.33	-0.359053214255674\\
9.34	-0.357683634138011\\
9.35	-0.356322722151294\\
9.36	-0.35497047726324\\
9.37	-0.353626897994267\\
9.38	-0.352291982419697\\
9.39	-0.350965728171985\\
9.4	-0.349648132442957\\
9.41	-0.348339191986062\\
9.42	-0.347038903118643\\
9.43	-0.345747261724222\\
9.44	-0.344464263254798\\
9.45	-0.343189902733164\\
9.46	-0.341924174755229\\
9.47	-0.340667073492368\\
9.48	-0.33941859269377\\
9.49	-0.338178725688816\\
9.5	-0.336947465389456\\
9.51	-0.335724804292609\\
9.52	-0.334510734482573\\
9.53	-0.333305247633445\\
9.54	-0.332108335011558\\
9.55	-0.330919987477929\\
9.56	-0.329740195490718\\
9.57	-0.328568949107701\\
9.58	-0.327406237988753\\
9.59	-0.326252051398344\\
9.6	-0.325106378208043\\
9.61	-0.323969206899041\\
9.62	-0.322840525564675\\
9.63	-0.321720321912973\\
9.64	-0.320608583269199\\
9.65	-0.319505296578416\\
9.66	-0.318410448408058\\
9.67	-0.317324024950509\\
9.68	-0.316246012025695\\
9.69	-0.315176395083683\\
9.7	-0.314115159207289\\
9.71	-0.313062289114702\\
9.72	-0.312017769162107\\
9.73	-0.310981583346319\\
9.74	-0.309953715307435\\
9.75	-0.308934148331483\\
9.76	-0.307922865353081\\
9.77	-0.306919848958112\\
9.78	-0.305925081386395\\
9.79	-0.304938544534375\\
9.8	-0.30396021995781\\
9.81	-0.302990088874474\\
9.82	-0.30202813216686\\
9.83	-0.301074330384893\\
9.84	-0.300128663748653\\
9.85	-0.299191112151094\\
9.86	-0.298261655160782\\
9.87	-0.297340272024628\\
9.88	-0.296426941670636\\
9.89	-0.295521642710647\\
9.9	-0.294624353443099\\
9.91	-0.29373505185578\\
9.92	-0.292853715628599\\
9.93	-0.291980322136352\\
9.94	-0.291114848451497\\
9.95	-0.290257271346932\\
9.96	-0.289407567298778\\
9.97	-0.288565712489165\\
9.98	-0.287731682809026\\
9.99	-0.286905453860886\\
10	-0.286087000961664\\
10.01	-0.285276299145473\\
10.02	-0.284473323166423\\
10.03	-0.283678047501432\\
10.04	-0.282890446353029\\
10.05	-0.282110493652173\\
10.06	-0.281338163061068\\
10.07	-0.280573427975973\\
10.08	-0.27981626153003\\
10.09	-0.27906663659608\\
10.1	-0.278324525789487\\
10.11	-0.27758990147096\\
10.12	-0.276862735749384\\
10.13	-0.27614300048464\\
10.14	-0.275430667290438\\
10.15	-0.274725707537144\\
10.16	-0.274028092354605\\
10.17	-0.273337792634986\\
10.18	-0.272654779035594\\
10.19	-0.271979021981709\\
10.2	-0.271310491669416\\
10.21	-0.270649158068432\\
10.22	-0.269994990924937\\
10.23	-0.269347959764401\\
10.24	-0.268708033894415\\
10.25	-0.268075182407515\\
10.26	-0.267449374184008\\
10.27	-0.266830577894799\\
10.28	-0.266218762004211\\
10.29	-0.265613894772812\\
10.3	-0.265015944260228\\
10.31	-0.264424878327967\\
10.32	-0.263840664642235\\
10.33	-0.263263270676743\\
10.34	-0.262692663715529\\
10.35	-0.262128810855757\\
10.36	-0.261571679010532\\
10.37	-0.261021234911698\\
10.38	-0.26047744511264\\
10.39	-0.259940275991083\\
10.4	-0.259409693751883\\
10.41	-0.258885664429823\\
10.42	-0.258368153892394\\
10.43	-0.257857127842583\\
10.44	-0.25735255182165\\
10.45	-0.256854391211907\\
10.46	-0.256362611239485\\
10.47	-0.255877176977104\\
10.48	-0.255398053346833\\
10.49	-0.254925205122852\\
10.5	-0.254458596934202\\
10.51	-0.253998193267535\\
10.52	-0.253543958469855\\
10.53	-0.25309585675126\\
10.54	-0.252653852187673\\
10.55	-0.252217908723565\\
10.56	-0.251787990174687\\
10.57	-0.251364060230775\\
10.58	-0.250946082458269\\
10.59	-0.250534020303012\\
10.6	-0.25012783709295\\
10.61	-0.249727496040824\\
10.62	-0.249332960246854\\
10.63	-0.248944192701423\\
10.64	-0.248561156287742\\
10.65	-0.248183813784521\\
10.66	-0.247812127868627\\
10.67	-0.247446061117733\\
10.68	-0.247085576012967\\
10.69	-0.246730634941543\\
10.7	-0.2463812001994\\
10.71	-0.246037233993816\\
10.72	-0.245698698446026\\
10.73	-0.245365555593831\\
10.74	-0.245037767394194\\
10.75	-0.244715295725835\\
10.76	-0.244398102391808\\
10.77	-0.244086149122083\\
10.78	-0.24377939757611\\
10.79	-0.243477809345375\\
10.8	-0.243181345955951\\
10.81	-0.242889968871042\\
10.82	-0.242603639493511\\
10.83	-0.242322319168404\\
10.84	-0.242045969185468\\
10.85	-0.241774550781654\\
10.86	-0.241508025143609\\
10.87	-0.241246353410172\\
10.88	-0.240989496674842\\
10.89	-0.240737415988254\\
10.9	-0.24049007236063\\
10.91	-0.240247426764235\\
10.92	-0.24000944013581\\
10.93	-0.239776073379001\\
10.94	-0.239547287366785\\
10.95	-0.239323042943871\\
10.96	-0.239103300929102\\
10.97	-0.238888022117843\\
10.98	-0.238677167284361\\
10.99	-0.238470697184189\\
11	-0.238268572556485\\
11.01	-0.238070754126381\\
11.02	-0.237877202607313\\
11.03	-0.237687878703352\\
11.04	-0.237502743111513\\
11.05	-0.237321756524061\\
11.06	-0.237144879630803\\
11.07	-0.236972073121369\\
11.08	-0.236803297687477\\
11.09	-0.236638514025199\\
11.1	-0.236477682837203\\
11.11	-0.236320764834989\\
11.12	-0.236167720741113\\
11.13	-0.236018511291403\\
11.14	-0.235873097237153\\
11.15	-0.235731439347317\\
11.16	-0.235593498410684\\
11.17	-0.235459235238046\\
11.18	-0.235328610664345\\
11.19	-0.235201585550821\\
11.2	-0.235078120787137\\
11.21	-0.234958177293497\\
11.22	-0.23484171602275\\
11.23	-0.234728697962484\\
11.24	-0.234619084137104\\
11.25	-0.234512835609899\\
11.26	-0.2344099134851\\
11.27	-0.23431027890992\\
11.28	-0.234213893076583\\
11.29	-0.234120717224344\\
11.3	-0.234030712641491\\
11.31	-0.233943840667337\\
11.32	-0.233860062694201\\
11.33	-0.23377934016937\\
11.34	-0.233701634597053\\
11.35	-0.233626907540324\\
11.36	-0.233555120623046\\
11.37	-0.233486235531782\\
11.38	-0.233420214017702\\
11.39	-0.233357017898466\\
11.4	-0.233296609060097\\
11.41	-0.233238949458847\\
11.42	-0.233184001123038\\
11.43	-0.2331317261549\\
11.44	-0.233082086732391\\
11.45	-0.233035045111004\\
11.46	-0.232990563625558\\
11.47	-0.232948604691983\\
11.48	-0.232909130809082\\
11.49	-0.232872104560285\\
11.5	-0.232837488615389\\
11.51	-0.232805245732284\\
11.52	-0.232775338758661\\
11.53	-0.232747730633714\\
11.54	-0.232722384389822\\
11.55	-0.232699263154219\\
11.56	-0.232678330150652\\
11.57	-0.232659548701021\\
11.58	-0.232642882227009\\
11.59	-0.232628294251697\\
11.6	-0.232615748401162\\
11.61	-0.232605208406066\\
11.62	-0.23259663810323\\
11.63	-0.232590001437186\\
11.64	-0.232585262461729\\
11.65	-0.232582385341442\\
11.66	-0.232581334353212\\
11.67	-0.232582073887737\\
11.68	-0.232584568451007\\
11.69	-0.232588782665784\\
11.7	-0.232594681273054\\
11.71	-0.232602229133481\\
11.72	-0.232611391228829\\
11.73	-0.232622132663385\\
11.74	-0.232634418665358\\
11.75	-0.232648214588269\\
11.76	-0.232663485912322\\
11.77	-0.232680198245768\\
11.78	-0.232698317326243\\
11.79	-0.232717809022109\\
11.8	-0.232738639333759\\
11.81	-0.232760774394929\\
11.82	-0.232784180473978\\
11.83	-0.232808823975168\\
11.84	-0.232834671439917\\
11.85	-0.23286168954805\\
11.86	-0.232889845119022\\
11.87	-0.232919105113142\\
11.88	-0.232949436632768\\
11.89	-0.232980806923497\\
11.9	-0.233013183375337\\
11.91	-0.233046533523869\\
11.92	-0.233080825051384\\
11.93	-0.23311602578802\\
11.94	-0.233152103712873\\
11.95	-0.233189026955099\\
11.96	-0.233226763795002\\
11.97	-0.233265282665104\\
11.98	-0.233304552151205\\
11.99	-0.233344540993427\\
12	-0.23338521808724\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.7299279901478\\
0.01	1.73698182274159\\
0.02	1.74399024061103\\
0.03	1.75095289254859\\
0.04	1.7578694321047\\
0.05	1.76473951758435\\
0.06	1.77156281204333\\
0.07	1.77833898328427\\
0.08	1.7850677038524\\
0.09	1.79174865103106\\
0.1	1.7983815068369\\
0.11	1.80496595801489\\
0.12	1.81150169603301\\
0.13	1.81798841707676\\
0.14	1.82442582204331\\
0.15	1.83081361653551\\
0.16	1.83715151085558\\
0.17	1.84343921999853\\
0.18	1.84967646364545\\
0.19	1.85586296615641\\
0.2	1.8619984565632\\
0.21	1.8680826685618\\
0.22	1.87411534050463\\
0.23	1.88009621539256\\
0.24	1.88602504086664\\
0.25	1.89190156919963\\
0.26	1.89772555728731\\
0.27	1.90349676663952\\
0.28	1.90921496337099\\
0.29	1.91487991819195\\
0.3	1.92049140639848\\
0.31	1.92604920786266\\
0.32	1.93155310702252\\
0.33	1.93700289287169\\
0.34	1.9423983589489\\
0.35	1.94773930332727\\
0.36	1.95302552860329\\
0.37	1.95825684188569\\
0.38	1.96343305478405\\
0.39	1.96855398339718\\
0.4	1.97361944830134\\
0.41	1.97862927453819\\
0.42	1.98358329160259\\
0.43	1.98848133343016\\
0.44	1.99332323838466\\
0.45	1.99810884924515\\
0.46	2.00283801319294\\
0.47	2.00751058179838\\
0.48	2.01212641100745\\
0.49	2.01668536112809\\
0.5	2.02118729681643\\
0.51	2.02563208706276\\
0.52	2.03001960517737\\
0.53	2.03434972877613\\
0.54	2.03862233976594\\
0.55	2.04283732433\\
0.56	2.04699457291286\\
0.57	2.05109398020531\\
0.58	2.05513544512912\\
0.59	2.05911887082151\\
0.6	2.06304416461959\\
0.61	2.0669112380445\\
0.62	2.07072000678544\\
0.63	2.07447039068352\\
0.64	2.07816231371545\\
0.65	2.08179570397702\\
0.66	2.08537049366651\\
0.67	2.08888661906783\\
0.68	2.09234402053356\\
0.69	2.09574264246786\\
0.7	2.09908243330914\\
0.71	2.10236334551263\\
0.72	2.10558533553282\\
0.73	2.10874836380567\\
0.74	2.11185239473077\\
0.75	2.11489739665326\\
0.76	2.11788334184566\\
0.77	2.12081020648955\\
0.78	2.12367797065707\\
0.79	2.12648661829238\\
0.8	2.12923613719281\\
0.81	2.13192651899006\\
0.82	2.13455775913116\\
0.83	2.13712985685929\\
0.84	2.13964281519452\\
0.85	2.14209664091439\\
0.86	2.14449134453439\\
0.87	2.14682694028826\\
0.88	2.14910344610824\\
0.89	2.15132088360512\\
0.9	2.15347927804824\\
0.91	2.15557865834531\\
0.92	2.15761905702219\\
0.93	2.15960051020246\\
0.94	2.16152305758696\\
0.95	2.16338674243315\\
0.96	2.16519161153445\\
0.97	2.16693771519935\\
0.98	2.16862510723054\\
0.99	2.17025384490384\\
1	2.17182398894709\\
1.01	2.1733356035189\\
1.02	2.17478875618732\\
1.03	2.1761835179084\\
1.04	2.17751996300469\\
1.05	2.17879816914359\\
1.06	2.18001821731566\\
1.07	2.18118019181281\\
1.08	2.1822841802064\\
1.09	2.18333027332529\\
1.1	2.18431856523375\\
1.11	2.18524915320935\\
1.12	2.18612213772069\\
1.13	2.18693762240513\\
1.14	2.18769571404642\\
1.15	2.18839652255219\\
1.16	2.18904016093146\\
1.17	2.18962674527203\\
1.18	2.1901563947178\\
1.19	2.19062923144599\\
1.2	2.19104538064439\\
1.21	2.19140497048844\\
1.22	2.19170813211829\\
1.23	2.19195499961583\\
1.24	2.19214570998156\\
1.25	2.19228040311152\\
1.26	2.19235922177409\\
1.27	2.19238231158676\\
1.28	2.19234982099281\\
1.29	2.192261901238\\
1.3	2.19211870634717\\
1.31	2.19192039310077\\
1.32	2.19166712101139\\
1.33	2.19135905230024\\
1.34	2.19099635187352\\
1.35	2.19057918729885\\
1.36	2.19010772878157\\
1.37	2.18958214914104\\
1.38	2.18900262378693\\
1.39	2.18836933069539\\
1.4	2.1876824503853\\
1.41	2.18694216589436\\
1.42	2.18614866275527\\
1.43	2.1853021289718\\
1.44	2.18440275499486\\
1.45	2.18345073369852\\
1.46	2.18244626035608\\
1.47	2.18138953261599\\
1.48	2.18028075047788\\
1.49	2.17912011626849\\
1.5	2.17790783461757\\
1.51	2.17664411243386\\
1.52	2.17532915888091\\
1.53	2.17396318535303\\
1.54	2.17254640545114\\
1.55	2.1710790349586\\
1.56	2.1695612918171\\
1.57	2.1679933961025\\
1.58	2.16637557000063\\
1.59	2.16470803778317\\
1.6	2.16299102578343\\
1.61	2.16122476237222\\
1.62	2.15940947793364\\
1.63	2.15754540484091\\
1.64	2.1556327774322\\
1.65	2.15367183198649\\
1.66	2.15166280669933\\
1.67	2.14960594165879\\
1.68	2.1475014788212\\
1.69	2.14534966198707\\
1.7	2.14315073677697\\
1.71	2.14090495060736\\
1.72	2.13861255266652\\
1.73	2.13627379389046\\
1.74	2.13388892693884\\
1.75	2.1314582061709\\
1.76	2.12898188762144\\
1.77	2.1264602289768\\
1.78	2.12389348955084\\
1.79	2.12128193026101\\
1.8	2.11862581360435\\
1.81	2.11592540363361\\
1.82	2.11318096593333\\
1.83	2.11039276759598\\
1.84	2.1075610771981\\
1.85	2.10468616477652\\
1.86	2.10176830180457\\
1.87	2.09880776116833\\
1.88	2.09580481714293\\
1.89	2.09275974536886\\
1.9	2.08967282282836\\
1.91	2.0865443278218\\
1.92	2.08337453994412\\
1.93	2.08016374006134\\
1.94	2.07691221028703\\
1.95	2.07362023395893\\
1.96	2.07028809561552\\
1.97	2.06691608097272\\
1.98	2.06350447690052\\
1.99	2.06005357139981\\
2	2.05656365357912\\
2.01	2.05303501363151\\
2.02	2.04946794281144\\
2.03	2.04586273341172\\
2.04	2.04221967874054\\
2.05	2.03853907309851\\
2.06	2.0348212117558\\
2.07	2.03106639092925\\
2.08	2.02727490775969\\
2.09	2.02344706028915\\
2.1	2.01958314743825\\
2.11	2.0156834689836\\
2.12	2.01174832553526\\
2.13	2.00777801851429\\
2.14	2.00377285013033\\
2.15	1.9997331233593\\
2.16	1.99565914192108\\
2.17	1.99155121025733\\
2.18	1.98740963350937\\
2.19	1.98323471749608\\
2.2	1.97902676869195\\
2.21	1.9747860942051\\
2.22	1.97051300175545\\
2.23	1.96620779965296\\
2.24	1.9618707967759\\
2.25	1.95750230254922\\
2.26	1.953102626923\\
2.27	1.94867208035096\\
2.28	1.94421097376907\\
2.29	1.93971961857424\\
2.3	1.93519832660302\\
2.31	1.9306474101105\\
2.32	1.92606718174919\\
2.33	1.92145795454804\\
2.34	1.91682004189148\\
2.35	1.91215375749866\\
2.36	1.90745941540261\\
2.37	1.90273732992964\\
2.38	1.89798781567873\\
2.39	1.89321118750107\\
2.4	1.8884077604796\\
2.41	1.88357784990873\\
2.42	1.87872177127413\\
2.43	1.87383984023255\\
2.44	1.8689323725918\\
2.45	1.86399968429079\\
2.46	1.85904209137966\\
2.47	1.85405991000001\\
2.48	1.84905345636524\\
2.49	1.84402304674095\\
2.5	1.83896899742547\\
2.51	1.83389162473043\\
2.52	1.82879124496153\\
2.53	1.82366817439928\\
2.54	1.81852272927993\\
2.55	1.81335522577646\\
2.56	1.80816597997969\\
2.57	1.80295530787945\\
2.58	1.79772352534593\\
2.59	1.792470948111\\
2.6	1.78719789174977\\
2.61	1.7819046716622\\
2.62	1.77659160305474\\
2.63	1.7712590009222\\
2.64	1.76590718002963\\
2.65	1.76053645489437\\
2.66	1.75514713976811\\
2.67	1.74973954861918\\
2.68	1.74431399511485\\
2.69	1.73887079260378\\
2.7	1.73341025409857\\
2.71	1.7279326922584\\
2.72	1.7224384193718\\
2.73	1.71692774733952\\
2.74	1.71140098765753\\
2.75	1.70585845140008\\
2.76	1.70030044920291\\
2.77	1.69472729124658\\
2.78	1.68913928723985\\
2.79	1.68353674640327\\
2.8	1.67791997745276\\
2.81	1.67228928858342\\
2.82	1.66664498745337\\
2.83	1.66098738116776\\
2.84	1.65531677626284\\
2.85	1.64963347869015\\
2.86	1.64393779380092\\
2.87	1.63823002633042\\
2.88	1.6325104803826\\
2.89	1.62677945941467\\
2.9	1.62103726622195\\
2.91	1.61528420292276\\
2.92	1.60952057094341\\
2.93	1.60374667100336\\
2.94	1.59796280310045\\
2.95	1.5921692664963\\
2.96	1.58636635970175\\
2.97	1.58055438046251\\
2.98	1.57473362574484\\
2.99	1.56890439172141\\
3	1.56306697375728\\
3.01	1.55722166639592\\
3.02	1.55136876334546\\
3.03	1.54550855746498\\
3.04	1.53964134075094\\
3.05	1.53376740432375\\
3.06	1.52788703841444\\
3.07	1.52200053235146\\
3.08	1.51610817454756\\
3.09	1.51021025248689\\
3.1	1.50430705271209\\
3.11	1.49839886081161\\
3.12	1.49248596140709\\
3.13	1.48656863814089\\
3.14	1.4806471736637\\
3.15	1.47472184962237\\
3.16	1.46879294664771\\
3.17	1.46286074434256\\
3.18	1.45692552126987\\
3.19	1.45098755494099\\
3.2	1.445047121804\\
3.21	1.43910449723226\\
3.22	1.43315995551296\\
3.23	1.4272137698359\\
3.24	1.42126621228233\\
3.25	1.41531755381395\\
3.26	1.40936806426198\\
3.27	1.40341801231645\\
3.28	1.39746766551548\\
3.29	1.39151729023479\\
3.3	1.38556715167728\\
3.31	1.37961751386277\\
3.32	1.37366863961782\\
3.33	1.36772079056566\\
3.34	1.36177422711637\\
3.35	1.35582920845697\\
3.36	1.34988599254184\\
3.37	1.34394483608313\\
3.38	1.33800599454134\\
3.39	1.33206972211602\\
3.4	1.32613627173657\\
3.41	1.32020589505324\\
3.42	1.31427884242812\\
3.43	1.30835536292637\\
3.44	1.3024357043075\\
3.45	1.29652011301684\\
3.46	1.29060883417706\\
3.47	1.28470211157984\\
3.48	1.27880018767767\\
3.49	1.27290330357579\\
3.5	1.26701169902419\\
3.51	1.26112561240979\\
3.52	1.25524528074873\\
3.53	1.24937093967875\\
3.54	1.2435028234517\\
3.55	1.23764116492623\\
3.56	1.23178619556051\\
3.57	1.22593814540513\\
3.58	1.22009724309609\\
3.59	1.21426371584795\\
3.6	1.20843778944706\\
3.61	1.20261968824489\\
3.62	1.19680963515159\\
3.63	1.19100785162949\\
3.64	1.18521455768691\\
3.65	1.17942997187195\\
3.66	1.17365431126646\\
3.67	1.16788779148013\\
3.68	1.16213062664463\\
3.69	1.15638302940802\\
3.7	1.15064521092907\\
3.71	1.14491738087188\\
3.72	1.13919974740052\\
3.73	1.13349251717381\\
3.74	1.12779589534022\\
3.75	1.12211008553288\\
3.76	1.11643528986472\\
3.77	1.11077170892369\\
3.78	1.10511954176815\\
3.79	1.09947898592233\\
3.8	1.09385023737192\\
3.81	1.08823349055978\\
3.82	1.08262893838175\\
3.83	1.0770367721826\\
3.84	1.07145718175205\\
3.85	1.06589035532096\\
3.86	1.06033647955759\\
3.87	1.05479573956395\\
3.88	1.04926831887237\\
3.89	1.04375439944204\\
3.9	1.03825416165577\\
3.91	1.0327677843168\\
3.92	1.02729544464576\\
3.93	1.02183731827771\\
3.94	1.01639357925931\\
3.95	1.01096440004608\\
3.96	1.0055499514998\\
3.97	1.00015040288598\\
3.98	0.994765921871467\\
3.99	0.989396674522168\\
4	0.984042825300836\\
4.01	0.978704537065009\\
4.02	0.973381971065034\\
4.03	0.968075286942202\\
4.04	0.962784642726987\\
4.05	0.957510194837396\\
4.06	0.952252098077417\\
4.07	0.947010505635579\\
4.08	0.941785569083607\\
4.09	0.936577438375192\\
4.1	0.931386261844854\\
4.11	0.926212186206917\\
4.12	0.921055356554577\\
4.13	0.915915916359083\\
4.14	0.910794007469008\\
4.15	0.905689770109631\\
4.16	0.900603342882414\\
4.17	0.895534862764579\\
4.18	0.89048446510879\\
4.19	0.885452283642926\\
4.2	0.88043845046996\\
4.21	0.875443096067936\\
4.22	0.870466349290034\\
4.23	0.865508337364748\\
4.24	0.860569185896144\\
4.25	0.85564901886423\\
4.26	0.850747958625409\\
4.27	0.845866125913036\\
4.28	0.841003639838064\\
4.29	0.836160617889788\\
4.3	0.831337175936681\\
4.31	0.826533428227322\\
4.32	0.82174948739142\\
4.33	0.81698546444093\\
4.34	0.812241468771253\\
4.35	0.807517608162539\\
4.36	0.802813988781075\\
4.37	0.798130715180755\\
4.38	0.793467890304656\\
4.39	0.78882561548669\\
4.4	0.784203990453349\\
4.41	0.779603113325538\\
4.42	0.775023080620494\\
4.43	0.770463987253793\\
4.44	0.765925926541441\\
4.45	0.761408990202058\\
4.46	0.756913268359134\\
4.47	0.752438849543382\\
4.48	0.747985820695168\\
4.49	0.743554267167028\\
4.5	0.739144272726264\\
4.51	0.734755919557628\\
4.52	0.73038928826608\\
4.53	0.726044457879634\\
4.54	0.721721505852282\\
4.55	0.717420508066998\\
4.56	0.713141538838819\\
4.57	0.70888467091801\\
4.58	0.704649975493302\\
4.59	0.700437522195215\\
4.6	0.696247379099444\\
4.61	0.69207961273034\\
4.62	0.687934288064451\\
4.63	0.683811468534149\\
4.64	0.679711216031325\\
4.65	0.675633590911159\\
4.66	0.671578651995972\\
4.67	0.667546456579134\\
4.68	0.663537060429062\\
4.69	0.659550517793281\\
4.7	0.655586881402552\\
4.71	0.651646202475082\\
4.72	0.647728530720795\\
4.73	0.643833914345673\\
4.74	0.63996240005617\\
4.75	0.636114033063691\\
4.76	0.632288857089139\\
4.77	0.628486914367528\\
4.78	0.624708245652667\\
4.79	0.6209528902219\\
4.8	0.617220885880921\\
4.81	0.613512268968649\\
4.82	0.609827074362167\\
4.83	0.606165335481722\\
4.84	0.602527084295794\\
4.85	0.598912351326219\\
4.86	0.595321165653382\\
4.87	0.591753554921459\\
4.88	0.588209545343733\\
4.89	0.58468916170796\\
4.9	0.581192427381795\\
4.91	0.57771936431828\\
4.92	0.574269993061384\\
4.93	0.570844332751611\\
4.94	0.567442401131645\\
4.95	0.564064214552075\\
4.96	0.560709787977154\\
4.97	0.557379134990625\\
4.98	0.554072267801597\\
4.99	0.550789197250472\\
5	0.547529932814931\\
5.01	0.544294482615966\\
5.02	0.541082853423965\\
5.03	0.537895050664852\\
5.04	0.534731078426267\\
5.05	0.53159093946381\\
5.06	0.52847463520732\\
5.07	0.525382165767214\\
5.08	0.522313529940861\\
5.09	0.519268725219018\\
5.1	0.516247747792299\\
5.11	0.513250592557699\\
5.12	0.510277253125158\\
5.13	0.507327721824172\\
5.14	0.504401989710449\\
5.15	0.501500046572602\\
5.16	0.498621880938895\\
5.17	0.495767480084024\\
5.18	0.492936830035939\\
5.19	0.49012991558271\\
5.2	0.487346720279437\\
5.21	0.484587226455186\\
5.22	0.481851415219981\\
5.23	0.479139266471824\\
5.24	0.476450758903754\\
5.25	0.473785870010946\\
5.26	0.471144576097845\\
5.27	0.468526852285337\\
5.28	0.465932672517953\\
5.29	0.463362009571109\\
5.3	0.460814835058383\\
5.31	0.458291119438823\\
5.32	0.455790832024283\\
5.33	0.453313940986804\\
5.34	0.450860413366014\\
5.35	0.448430215076566\\
5.36	0.446023310915606\\
5.37	0.443639664570265\\
5.38	0.441279238625193\\
5.39	0.438941994570108\\
5.4	0.43662789280738\\
5.41	0.434336892659644\\
5.42	0.432068952377436\\
5.43	0.429824029146856\\
5.44	0.427602079097261\\
5.45	0.425403057308978\\
5.46	0.423226917821041\\
5.47	0.421073613638962\\
5.48	0.418943096742508\\
5.49	0.416835318093523\\
5.5	0.414750227643748\\
5.51	0.412687774342683\\
5.52	0.410647906145461\\
5.53	0.408630570020739\\
5.54	0.406635711958621\\
5.55	0.404663276978586\\
5.56	0.402713209137444\\
5.57	0.400785451537311\\
5.58	0.398879946333594\\
5.59	0.396996634743001\\
5.6	0.395135457051563\\
5.61	0.393296352622674\\
5.62	0.391479259905146\\
5.63	0.389684116441276\\
5.64	0.387910858874932\\
5.65	0.386159422959654\\
5.66	0.384429743566758\\
5.67	0.382721754693462\\
5.68	0.381035389471027\\
5.69	0.379370580172894\\
5.7	0.377727258222852\\
5.71	0.3761053542032\\
5.72	0.374504797862929\\
5.73	0.372925518125908\\
5.74	0.371367443099081\\
5.75	0.369830500080674\\
5.76	0.368314615568403\\
5.77	0.366819715267701\\
5.78	0.365345724099938\\
5.79	0.363892566210658\\
5.8	0.362460164977817\\
5.81	0.361048443020025\\
5.82	0.359657322204796\\
5.83	0.358286723656799\\
5.84	0.356936567766117\\
5.85	0.355606774196503\\
5.86	0.354297261893641\\
5.87	0.353007949093414\\
5.88	0.351738753330165\\
5.89	0.350489591444966\\
5.9	0.349260379593883\\
5.91	0.348051033256244\\
5.92	0.346861467242907\\
5.93	0.345691595704521\\
5.94	0.344541332139794\\
5.95	0.343410589403755\\
5.96	0.342299279716012\\
5.97	0.341207314669009\\
5.98	0.340134605236282\\
5.99	0.339081061780707\\
6	0.338046594062743\\
6.01	0.337031111248677\\
6.02	0.336034521918856\\
6.03	0.33505673407592\\
6.04	0.334097655153022\\
6.05	0.333157192022044\\
6.06	0.332235251001812\\
6.07	0.331331737866293\\
6.08	0.33044655785279\\
6.09	0.32957961567013\\
6.1	0.328730815506838\\
6.11	0.327900061039305\\
6.12	0.327087255439947\\
6.13	0.32629230138535\\
6.14	0.325515101064407\\
6.15	0.324755556186444\\
6.16	0.324013567989335\\
6.17	0.323289037247602\\
6.18	0.322581864280504\\
6.19	0.321891948960116\\
6.2	0.32121919071939\\
6.21	0.320563488560207\\
6.22	0.319924741061412\\
6.23	0.319302846386833\\
6.24	0.31869770229329\\
6.25	0.318109206138584\\
6.26	0.317537254889475\\
6.27	0.316981745129637\\
6.28	0.316442573067605\\
6.29	0.315919634544697\\
6.3	0.315412825042926\\
6.31	0.314922039692887\\
6.32	0.314447173281632\\
6.33	0.313988120260527\\
6.34	0.31354477475308\\
6.35	0.313117030562764\\
6.36	0.312704781180811\\
6.37	0.312307919793991\\
6.38	0.311926339292363\\
6.39	0.311559932277018\\
6.4	0.311208591067787\\
6.41	0.310872207710941\\
6.42	0.310550673986857\\
6.43	0.310243881417671\\
6.44	0.309951721274903\\
6.45	0.309674084587062\\
6.46	0.309410862147231\\
6.47	0.309161944520616\\
6.48	0.308927222052089\\
6.49	0.308706584873693\\
6.5	0.308499922912129\\
6.51	0.308307125896216\\
6.52	0.308128083364324\\
6.53	0.307962684671791\\
6.54	0.307810818998299\\
6.55	0.307672375355238\\
6.56	0.307547242593036\\
6.57	0.307435309408462\\
6.58	0.30733646435191\\
6.59	0.307250595834643\\
6.6	0.30717759213602\\
6.61	0.307117341410692\\
6.62	0.307069731695767\\
6.63	0.307034650917952\\
6.64	0.307011986900659\\
6.65	0.307001627371089\\
6.66	0.307003459967282\\
6.67	0.307017372245141\\
6.68	0.307043251685423\\
6.69	0.307080985700701\\
6.7	0.307130461642296\\
6.71	0.307191566807179\\
6.72	0.30726418844484\\
6.73	0.307348213764126\\
6.74	0.307443529940053\\
6.75	0.307550024120575\\
6.76	0.307667583433336\\
6.77	0.307796094992374\\
6.78	0.307935445904806\\
6.79	0.308085523277471\\
6.8	0.308246214223548\\
6.81	0.308417405869131\\
6.82	0.308598985359782\\
6.83	0.308790839867042\\
6.84	0.30899285659491\\
6.85	0.30920492278629\\
6.86	0.309426925729405\\
6.87	0.309658752764171\\
6.88	0.309900291288539\\
6.89	0.310151428764809\\
6.9	0.310412052725892\\
6.91	0.31068205078156\\
6.92	0.310961310624637\\
6.93	0.311249720037171\\
6.94	0.311547166896564\\
6.95	0.311853539181664\\
6.96	0.312168724978826\\
6.97	0.312492612487932\\
6.98	0.312825090028376\\
6.99	0.313166046045012\\
7	0.313515369114069\\
7.01	0.31387294794902\\
7.02	0.314238671406423\\
7.03	0.314612428491718\\
7.04	0.314994108364991\\
7.05	0.315383600346697\\
7.06	0.315780793923346\\
7.07	0.316185578753154\\
7.08	0.316597844671649\\
7.09	0.317017481697246\\
7.1	0.317444380036777\\
7.11	0.317878430090988\\
7.12	0.318319522459996\\
7.13	0.318767547948701\\
7.14	0.319222397572169\\
7.15	0.319683962560966\\
7.16	0.320152134366462\\
7.17	0.320626804666088\\
7.18	0.321107865368554\\
7.19	0.321595208619038\\
7.2	0.322088726804316\\
7.21	0.322588312557873\\
7.22	0.323093858764957\\
7.23	0.323605258567605\\
7.24	0.32412240536962\\
7.25	0.324645192841513\\
7.26	0.325173514925406\\
7.27	0.325707265839886\\
7.28	0.326246340084829\\
7.29	0.326790632446176\\
7.3	0.327340038000672\\
7.31	0.327894452120563\\
7.32	0.328453770478249\\
7.33	0.329017889050906\\
7.34	0.329586704125051\\
7.35	0.330160112301084\\
7.36	0.330738010497773\\
7.37	0.331320295956707\\
7.38	0.331906866246707\\
7.39	0.33249761926819\\
7.4	0.3330924532575\\
7.41	0.33369126679119\\
7.42	0.334293958790266\\
7.43	0.334900428524388\\
7.44	0.335510575616035\\
7.45	0.336124300044617\\
7.46	0.336741502150558\\
7.47	0.337362082639326\\
7.48	0.337985942585432\\
7.49	0.338612983436376\\
7.5	0.339243107016562\\
7.51	0.339876215531164\\
7.52	0.340512211569951\\
7.53	0.341150998111073\\
7.54	0.341792478524804\\
7.55	0.34243655657724\\
7.56	0.34308313643396\\
7.57	0.343732122663642\\
7.58	0.344383420241637\\
7.59	0.345036934553501\\
7.6	0.345692571398489\\
7.61	0.346350236993002\\
7.62	0.347009837973991\\
7.63	0.347671281402328\\
7.64	0.348334474766122\\
7.65	0.348999325984007\\
7.66	0.349665743408376\\
7.67	0.35033363582858\\
7.68	0.351002912474084\\
7.69	0.351673483017579\\
7.7	0.352345257578055\\
7.71	0.35301814672383\\
7.72	0.353692061475539\\
7.73	0.354366913309077\\
7.74	0.355042614158509\\
7.75	0.355719076418928\\
7.76	0.356396212949279\\
7.77	0.357073937075136\\
7.78	0.357752162591442\\
7.79	0.358430803765205\\
7.8	0.359109775338153\\
7.81	0.359788992529346\\
7.82	0.36046837103775\\
7.83	0.361147827044767\\
7.84	0.361827277216724\\
7.85	0.36250663870732\\
7.86	0.363185829160037\\
7.87	0.363864766710501\\
7.88	0.364543369988812\\
7.89	0.365221558121822\\
7.9	0.365899250735383\\
7.91	0.366576367956546\\
7.92	0.367252830415723\\
7.93	0.36792855924881\\
7.94	0.368603476099263\\
7.95	0.36927750312014\\
7.96	0.3699505629761\\
7.97	0.370622578845358\\
7.98	0.371293474421611\\
7.99	0.371963173915906\\
8	0.372631602058487\\
8.01	0.373298684100586\\
8.02	0.373964345816187\\
8.03	0.374628513503739\\
8.04	0.375291113987835\\
8.05	0.375952074620854\\
8.06	0.376611323284557\\
8.07	0.377268788391649\\
8.08	0.377924398887294\\
8.09	0.378578084250605\\
8.1	0.379229774496076\\
8.11	0.379879400174991\\
8.12	0.380526892376789\\
8.13	0.381172182730382\\
8.14	0.381815203405448\\
8.15	0.382455887113677\\
8.16	0.38309416710998\\
8.17	0.383729977193658\\
8.18	0.384363251709537\\
8.19	0.384993925549064\\
8.2	0.385621934151361\\
8.21	0.386247213504243\\
8.22	0.386869700145202\\
8.23	0.38748933116235\\
8.24	0.388106044195322\\
8.25	0.388719777436149\\
8.26	0.389330469630085\\
8.27	0.389938060076405\\
8.28	0.390542488629162\\
8.29	0.391143695697904\\
8.3	0.391741622248364\\
8.31	0.3923362098031\\
8.32	0.392927400442116\\
8.33	0.393515136803425\\
8.34	0.3940993620836\\
8.35	0.394680020038267\\
8.36	0.395257054982577\\
8.37	0.395830411791639\\
8.38	0.39640003590091\\
8.39	0.396965873306561\\
8.4	0.397527870565803\\
8.41	0.398085974797172\\
8.42	0.39864013368079\\
8.43	0.399190295458583\\
8.44	0.399736408934468\\
8.45	0.400278423474508\\
8.46	0.400816289007025\\
8.47	0.401349956022685\\
8.48	0.401879375574552\\
8.49	0.402404499278098\\
8.5	0.402925279311189\\
8.51	0.403441668414036\\
8.52	0.403953619889106\\
8.53	0.404461087601009\\
8.54	0.404964025976347\\
8.55	0.405462390003528\\
8.56	0.405956135232558\\
8.57	0.406445217774787\\
8.58	0.406929594302631\\
8.59	0.407409222049263\\
8.6	0.407884058808263\\
8.61	0.408354062933252\\
8.62	0.408819193337476\\
8.63	0.409279409493376\\
8.64	0.409734671432112\\
8.65	0.410184939743068\\
8.66	0.410630175573319\\
8.67	0.41107034062707\\
8.68	0.411505397165066\\
8.69	0.411935308003966\\
8.7	0.412360036515697\\
8.71	0.412779546626766\\
8.72	0.413193802817556\\
8.73	0.413602770121578\\
8.74	0.414006414124705\\
8.75	0.414404700964373\\
8.76	0.414797597328754\\
8.77	0.415185070455896\\
8.78	0.415567088132842\\
8.79	0.415943618694713\\
8.8	0.41631463102377\\
8.81	0.416680094548446\\
8.82	0.417039979242343\\
8.83	0.417394255623214\\
8.84	0.417742894751907\\
8.85	0.418085868231291\\
8.86	0.418423148205145\\
8.87	0.41875470735703\\
8.88	0.419080518909128\\
8.89	0.419400556621059\\
8.9	0.419714794788665\\
8.91	0.420023208242782\\
8.92	0.420325772347966\\
8.93	0.420622463001216\\
8.94	0.420913256630651\\
8.95	0.421198130194178\\
8.96	0.421477061178127\\
8.97	0.421750027595861\\
8.98	0.422017007986365\\
8.99	0.422277981412809\\
9	0.42253292746109\\
9.01	0.422781826238343\\
9.02	0.423024658371433\\
9.03	0.423261405005428\\
9.04	0.423492047802041\\
9.05	0.42371656893805\\
9.06	0.423934951103702\\
9.07	0.424147177501088\\
9.08	0.424353231842496\\
9.09	0.424553098348744\\
9.1	0.424746761747491\\
9.11	0.424934207271525\\
9.12	0.425115420657031\\
9.13	0.425290388141837\\
9.14	0.425459096463633\\
9.15	0.425621532858185\\
9.16	0.425777685057508\\
9.17	0.425927541288036\\
9.18	0.426071090268759\\
9.19	0.426208321209347\\
9.2	0.426339223808256\\
9.21	0.426463788250804\\
9.22	0.426582005207239\\
9.23	0.426693865830784\\
9.24	0.426799361755657\\
9.25	0.426898485095082\\
9.26	0.426991228439277\\
9.27	0.427077584853419\\
9.28	0.427157547875601\\
9.29	0.427231111514761\\
9.3	0.427298270248598\\
9.31	0.427359019021475\\
9.32	0.427413353242294\\
9.33	0.427461268782363\\
9.34	0.427502761973242\\
9.35	0.427537829604573\\
9.36	0.427566468921895\\
9.37	0.427588677624442\\
9.38	0.427604453862921\\
9.39	0.427613796237284\\
9.4	0.427616703794473\\
9.41	0.427613176026155\\
9.42	0.427603212866448\\
9.43	0.427586814689616\\
9.44	0.427563982307767\\
9.45	0.427534716968527\\
9.46	0.427499020352698\\
9.47	0.427456894571906\\
9.48	0.427408342166237\\
9.49	0.427353366101855\\
9.5	0.427291969768606\\
9.51	0.427224156977615\\
9.52	0.427149931958859\\
9.53	0.427069299358743\\
9.54	0.426982264237647\\
9.55	0.426888832067469\\
9.56	0.426789008729157\\
9.57	0.426682800510225\\
9.58	0.42657021410226\\
9.59	0.426451256598415\\
9.6	0.42632593549089\\
9.61	0.426194258668409\\
9.62	0.426056234413674\\
9.63	0.425911871400822\\
9.64	0.425761178692857\\
9.65	0.425604165739086\\
9.66	0.425440842372531\\
9.67	0.425271218807344\\
9.68	0.425095305636204\\
9.69	0.424913113827703\\
9.7	0.424724654723732\\
9.71	0.42452994003685\\
9.72	0.424328981847644\\
9.73	0.424121792602085\\
9.74	0.423908385108875\\
9.75	0.423688772536777\\
9.76	0.42346296841195\\
9.77	0.423230986615269\\
9.78	0.422992841379632\\
9.79	0.422748547287273\\
9.8	0.422498119267057\\
9.81	0.422241572591769\\
9.82	0.4219789228754\\
9.83	0.421710186070425\\
9.84	0.421435378465073\\
9.85	0.421154516680592\\
9.86	0.420867617668503\\
9.87	0.420574698707861\\
9.88	0.420275777402493\\
9.89	0.419970871678245\\
9.9	0.419659999780214\\
9.91	0.41934318026998\\
9.92	0.419020432022831\\
9.93	0.418691774224985\\
9.94	0.418357226370805\\
9.95	0.41801680826001\\
9.96	0.417670539994885\\
9.97	0.417318441977481\\
9.98	0.416960534906817\\
9.99	0.416596839776076\\
10	0.416227377869795\\
10.01	0.415852170761059\\
10.02	0.415471240308681\\
10.03	0.415084608654388\\
10.04	0.414692298220004\\
10.05	0.414294331704623\\
10.06	0.413890732081788\\
10.07	0.413481522596661\\
10.08	0.413066726763199\\
10.09	0.412646368361318\\
10.1	0.412220471434064\\
10.11	0.41178906028478\\
10.12	0.411352159474266\\
10.13	0.41090979381795\\
10.14	0.410461988383044\\
10.15	0.410008768485712\\
10.16	0.409550159688226\\
10.17	0.40908618779613\\
10.18	0.408616878855403\\
10.19	0.408142259149613\\
10.2	0.407662355197085\\
10.21	0.407177193748057\\
10.22	0.406686801781845\\
10.23	0.406191206504001\\
10.24	0.405690435343479\\
10.25	0.405184515949799\\
10.26	0.404673476190207\\
10.27	0.404157344146847\\
10.28	0.403636148113926\\
10.29	0.403109916594881\\
10.3	0.402578678299552\\
10.31	0.402042462141356\\
10.32	0.401501297234456\\
10.33	0.400955212890944\\
10.34	0.400404238618018\\
10.35	0.399848404115162\\
10.36	0.399287739271333\\
10.37	0.398722274162147\\
10.38	0.39815203904707\\
10.39	0.397577064366609\\
10.4	0.396997380739514\\
10.41	0.396413018959971\\
10.42	0.395824009994812\\
10.43	0.395230384980719\\
10.44	0.394632175221436\\
10.45	0.394029412184986\\
10.46	0.393422127500889\\
10.47	0.392810352957385\\
10.48	0.392194120498666\\
10.49	0.391573462222105\\
10.5	0.390948410375495\\
10.51	0.390318997354296\\
10.52	0.389685255698875\\
10.53	0.389047218091765\\
10.54	0.388404917354921\\
10.55	0.387758386446983\\
10.56	0.387107658460549\\
10.57	0.386452766619443\\
10.58	0.385793744276005\\
10.59	0.385130624908371\\
10.6	0.384463442117767\\
10.61	0.38379222962581\\
10.62	0.383117021271816\\
10.63	0.382437851010106\\
10.64	0.381754752907329\\
10.65	0.38106776113979\\
10.66	0.380376909990774\\
10.67	0.379682233847897\\
10.68	0.378983767200441\\
10.69	0.378281544636719\\
10.7	0.377575600841428\\
10.71	0.376865970593022\\
10.72	0.376152688761087\\
10.73	0.375435790303727\\
10.74	0.374715310264955\\
10.75	0.373991283772092\\
10.76	0.373263746033179\\
10.77	0.372532732334389\\
10.78	0.371798278037453\\
10.79	0.371060418577098\\
10.8	0.370319189458481\\
10.81	0.369574626254646\\
10.82	0.36882676460398\\
10.83	0.368075640207682\\
10.84	0.36732128882724\\
10.85	0.366563746281916\\
10.86	0.365803048446247\\
10.87	0.36503923124754\\
10.88	0.364272330663395\\
10.89	0.363502382719226\\
10.9	0.362729423485792\\
10.91	0.361953489076742\\
10.92	0.361174615646168\\
10.93	0.360392839386166\\
10.94	0.359608196524412\\
10.95	0.358820723321741\\
10.96	0.358030456069742\\
10.97	0.357237431088362\\
10.98	0.356441684723518\\
10.99	0.355643253344722\\
11	0.354842173342714\\
11.01	0.354038481127112\\
11.02	0.353232213124063\\
11.03	0.352423405773912\\
11.04	0.351612095528879\\
11.05	0.35079831885075\\
11.06	0.349982112208573\\
11.07	0.349163512076375\\
11.08	0.348342554930877\\
11.09	0.347519277249232\\
11.1	0.34669371550677\\
11.11	0.345865906174754\\
11.12	0.345035885718146\\
11.13	0.344203690593388\\
11.14	0.343369357246195\\
11.15	0.342532922109356\\
11.16	0.341694421600549\\
11.17	0.340853892120169\\
11.18	0.340011370049167\\
11.19	0.339166891746897\\
11.2	0.338320493548986\\
11.21	0.337472211765203\\
11.22	0.33662208267735\\
11.23	0.33577014253716\\
11.24	0.334916427564211\\
11.25	0.334060973943848\\
11.26	0.333203817825124\\
11.27	0.332344995318745\\
11.28	0.331484542495036\\
11.29	0.330622495381916\\
11.3	0.329758889962883\\
11.31	0.328893762175018\\
11.32	0.328027147906995\\
11.33	0.327159082997112\\
11.34	0.326289603231326\\
11.35	0.325418744341307\\
11.36	0.324546542002505\\
11.37	0.323673031832225\\
11.38	0.322798249387724\\
11.39	0.321922230164311\\
11.4	0.321045009593468\\
11.41	0.32016662304098\\
11.42	0.319287105805083\\
11.43	0.318406493114619\\
11.44	0.317524820127209\\
11.45	0.316642121927438\\
11.46	0.315758433525056\\
11.47	0.314873789853187\\
11.48	0.313988225766558\\
11.49	0.313101776039737\\
11.5	0.312214475365386\\
11.51	0.311326358352529\\
11.52	0.310437459524834\\
11.53	0.309547813318906\\
11.54	0.308657454082594\\
11.55	0.307766416073318\\
11.56	0.306874733456399\\
11.57	0.305982440303417\\
11.58	0.305089570590567\\
11.59	0.304196158197041\\
11.6	0.303302236903421\\
11.61	0.302407840390084\\
11.62	0.30151300223562\\
11.63	0.30061775591527\\
11.64	0.299722134799372\\
11.65	0.298826172151823\\
11.66	0.297929901128559\\
11.67	0.297033354776041\\
11.68	0.296136566029763\\
11.69	0.29523956771277\\
11.7	0.294342392534194\\
11.71	0.293445073087796\\
11.72	0.292547641850534\\
11.73	0.291650131181136\\
11.74	0.29075257331869\\
11.75	0.28985500038125\\
11.76	0.288957444364454\\
11.77	0.288059937140161\\
11.78	0.287162510455091\\
11.79	0.286265195929495\\
11.8	0.285368025055828\\
11.81	0.284471029197438\\
11.82	0.283574239587274\\
11.83	0.282677687326604\\
11.84	0.28178140338375\\
11.85	0.280885418592833\\
11.86	0.279989763652542\\
11.87	0.279094469124902\\
11.88	0.278199565434074\\
11.89	0.277305082865155\\
11.9	0.276411051563001\\
11.91	0.27551750153106\\
11.92	0.274624462630222\\
11.93	0.27373196457768\\
11.94	0.272840036945811\\
11.95	0.271948709161065\\
11.96	0.271058010502875\\
11.97	0.270167970102571\\
11.98	0.269278616942324\\
11.99	0.268389979854088\\
12	0.267502087518566\\
};
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.7299279901478\\
0.01	-1.71703193901247\\
0.02	-1.70419116761255\\
0.03	-1.69140601049777\\
0.04	-1.67867679748804\\
0.05	-1.6660038536768\\
0.06	-1.65338749943471\\
0.07	-1.64082805041357\\
0.08	-1.62832581755051\\
0.09	-1.61588110707249\\
0.1	-1.60349422050096\\
0.11	-1.59116545465686\\
0.12	-1.57889510166586\\
0.13	-1.56668344896383\\
0.14	-1.55453077930262\\
0.15	-1.542437370756\\
0.16	-1.53040349672597\\
0.17	-1.51842942594918\\
0.18	-1.50651542250375\\
0.19	-1.49466174581621\\
0.2	-1.48286865066876\\
0.21	-1.47113638720671\\
0.22	-1.45946520094623\\
0.23	-1.44785533278232\\
0.24	-1.43630701899693\\
0.25	-1.42482049126749\\
0.26	-1.41339597667549\\
0.27	-1.40203369771542\\
0.28	-1.3907338723039\\
0.29	-1.379496713789\\
0.3	-1.36832243095988\\
0.31	-1.35721122805653\\
0.32	-1.34616330477987\\
0.33	-1.33517885630197\\
0.34	-1.32425807327654\\
0.35	-1.31340114184962\\
0.36	-1.30260824367049\\
0.37	-1.29187955590281\\
0.38	-1.28121525123594\\
0.39	-1.27061549789654\\
0.4	-1.26008045966026\\
0.41	-1.2496102958638\\
0.42	-1.23920516141702\\
0.43	-1.22886520681536\\
0.44	-1.21859057815241\\
0.45	-1.20838141713271\\
0.46	-1.19823786108474\\
0.47	-1.18816004297409\\
0.48	-1.17814809141686\\
0.49	-1.16820213069324\\
0.5	-1.15832228076125\\
0.51	-1.14850865727072\\
0.52	-1.13876137157747\\
0.53	-1.12908053075756\\
0.54	-1.11946623762192\\
0.55	-1.10991859073096\\
0.56	-1.10043768440951\\
0.57	-1.09102360876187\\
0.58	-1.08167644968707\\
0.59	-1.07239628889427\\
0.6	-1.06318320391835\\
0.61	-1.05403726813572\\
0.62	-1.0449585507802\\
0.63	-1.03594711695919\\
0.64	-1.0270030276699\\
0.65	-1.0181263398158\\
0.66	-1.00931710622324\\
0.67	-1.00057537565821\\
0.68	-0.991901192843265\\
0.69	-0.983294598474607\\
0.7	-0.974755629239329\\
0.71	-0.966284317832815\\
0.72	-0.957880692976282\\
0.73	-0.949544779434487\\
0.74	-0.941276598033572\\
0.75	-0.933076165679062\\
0.76	-0.924943495374004\\
0.77	-0.91687859623726\\
0.78	-0.908881473521927\\
0.79	-0.90095212863391\\
0.8	-0.893090559150627\\
0.81	-0.88529675883985\\
0.82	-0.877570717678686\\
0.83	-0.869912421872684\\
0.84	-0.862321853875078\\
0.85	-0.854798992406158\\
0.86	-0.847343812472767\\
0.87	-0.839956285387927\\
0.88	-0.832636378790585\\
0.89	-0.825384056665482\\
0.9	-0.818199279363146\\
0.91	-0.811082003619998\\
0.92	-0.804032182578578\\
0.93	-0.797049765807885\\
0.94	-0.790134699323832\\
0.95	-0.783286925609805\\
0.96	-0.776506383637346\\
0.97	-0.769793008886924\\
0.98	-0.763146733368832\\
0.99	-0.756567485644173\\
1	-0.750055190845957\\
1.01	-0.743609770700295\\
1.02	-0.737231143547691\\
1.03	-0.730919224364436\\
1.04	-0.724673924784092\\
1.05	-0.718495153119072\\
1.06	-0.712382814382309\\
1.07	-0.706336810309024\\
1.08	-0.700357039378567\\
1.09	-0.694443396836359\\
1.1	-0.688595774715914\\
1.11	-0.682814061860936\\
1.12	-0.677098143947513\\
1.13	-0.671447903506374\\
1.14	-0.665863219945238\\
1.15	-0.66034396957123\\
1.16	-0.654890025613374\\
1.17	-0.649501258245159\\
1.18	-0.644177534607176\\
1.19	-0.638918718829825\\
1.2	-0.63372467205609\\
1.21	-0.628595252464372\\
1.22	-0.623530315291401\\
1.23	-0.618529712855195\\
1.24	-0.613593294578094\\
1.25	-0.608720907009837\\
1.26	-0.603912393850715\\
1.27	-0.599167595974763\\
1.28	-0.594486351453014\\
1.29	-0.589868495576809\\
1.3	-0.585313860881148\\
1.31	-0.580822277168099\\
1.32	-0.576393571530248\\
1.33	-0.572027568374202\\
1.34	-0.567724089444124\\
1.35	-0.563482953845328\\
1.36	-0.559303978067898\\
1.37	-0.555186976010357\\
1.38	-0.551131759003367\\
1.39	-0.547138135833473\\
1.4	-0.543205912766874\\
1.41	-0.539334893573228\\
1.42	-0.535524879549493\\
1.43	-0.531775669543795\\
1.44	-0.52808705997932\\
1.45	-0.524458844878239\\
1.46	-0.520890815885657\\
1.47	-0.517382762293577\\
1.48	-0.513934471064903\\
1.49	-0.510545726857442\\
1.5	-0.507216312047945\\
1.51	-0.503946006756149\\
1.52	-0.500734588868846\\
1.53	-0.497581834063961\\
1.54	-0.494487515834641\\
1.55	-0.491451405513363\\
1.56	-0.488473272296042\\
1.57	-0.485552883266153\\
1.58	-0.482690003418859\\
1.59	-0.479884395685145\\
1.6	-0.477135820955951\\
1.61	-0.474444038106312\\
1.62	-0.471808804019502\\
1.63	-0.469229873611164\\
1.64	-0.466706999853458\\
1.65	-0.464239933799183\\
1.66	-0.461828424605915\\
1.67	-0.459472219560124\\
1.68	-0.457171064101291\\
1.69	-0.45492470184601\\
1.7	-0.452732874612086\\
1.71	-0.45059532244262\\
1.72	-0.448511783630069\\
1.73	-0.446481994740313\\
1.74	-0.444505690636684\\
1.75	-0.442582604503994\\
1.76	-0.440712467872532\\
1.77	-0.438895010642053\\
1.78	-0.43712996110573\\
1.79	-0.435417045974103\\
1.8	-0.433755990398983\\
1.81	-0.432146517997347\\
1.82	-0.430588350875199\\
1.83	-0.429081209651402\\
1.84	-0.427624813481482\\
1.85	-0.426218880081407\\
1.86	-0.424863125751323\\
1.87	-0.423557265399269\\
1.88	-0.422301012564846\\
1.89	-0.421094079442859\\
1.9	-0.419936176906921\\
1.91	-0.418827014533014\\
1.92	-0.417766300623014\\
1.93	-0.416753742228178\\
1.94	-0.415789045172585\\
1.95	-0.414871914076535\\
1.96	-0.414002052379904\\
1.97	-0.413179162365458\\
1.98	-0.412402945182112\\
1.99	-0.411673100868151\\
2	-0.410989328374392\\
2.01	-0.410351325587306\\
2.02	-0.409758789352084\\
2.03	-0.409211415495649\\
2.04	-0.408708898849618\\
2.05	-0.408250933273209\\
2.06	-0.407837211676094\\
2.07	-0.407467426041188\\
2.08	-0.407141267447391\\
2.09	-0.406858426092266\\
2.1	-0.406618591314652\\
2.11	-0.406421451617227\\
2.12	-0.406266694689002\\
2.13	-0.40615400742775\\
2.14	-0.406083075962381\\
2.15	-0.40605358567524\\
2.16	-0.406065221224344\\
2.17	-0.406117666565559\\
2.18	-0.406210604974695\\
2.19	-0.406343719069543\\
2.2	-0.406516690831838\\
2.21	-0.406729201629153\\
2.22	-0.406980932236715\\
2.23	-0.407271562859158\\
2.24	-0.407600773152194\\
2.25	-0.407968242244212\\
2.26	-0.408373648757803\\
2.27	-0.408816670831207\\
2.28	-0.40929698613968\\
2.29	-0.409814271916791\\
2.3	-0.410368204975626\\
2.31	-0.410958461729926\\
2.32	-0.411584718215136\\
2.33	-0.412246650109375\\
2.34	-0.412943932754319\\
2.35	-0.413676241176008\\
2.36	-0.414443250105563\\
2.37	-0.415244633999817\\
2.38	-0.416080067061868\\
2.39	-0.416949223261534\\
2.4	-0.417851776355728\\
2.41	-0.418787399908743\\
2.42	-0.419755767312448\\
2.43	-0.420756551806393\\
2.44	-0.421789426497824\\
2.45	-0.422854064381607\\
2.46	-0.423950138360057\\
2.47	-0.425077321262681\\
2.48	-0.426235285865821\\
2.49	-0.427423704912201\\
2.5	-0.42864225113039\\
2.51	-0.429890597254157\\
2.52	-0.431168416041734\\
2.53	-0.432475380294987\\
2.54	-0.433811162878481\\
2.55	-0.435175436738452\\
2.56	-0.436567874921679\\
2.57	-0.437988150594256\\
2.58	-0.439435937060261\\
2.59	-0.440910907780333\\
2.6	-0.442412736390132\\
2.61	-0.443941096718715\\
2.62	-0.445495662806795\\
2.63	-0.447076108924906\\
2.64	-0.448682109591456\\
2.65	-0.450313339590684\\
2.66	-0.451969473990507\\
2.67	-0.45365018816026\\
2.68	-0.455355157788335\\
2.69	-0.457084058899712\\
2.7	-0.458836567873378\\
2.71	-0.460612361459645\\
2.72	-0.462411116797357\\
2.73	-0.464232511430988\\
2.74	-0.46607622332763\\
2.75	-0.467941930893876\\
2.76	-0.469829312992588\\
2.77	-0.471738048959555\\
2.78	-0.473667818620046\\
2.79	-0.475618302305241\\
2.8	-0.477589180868564\\
2.81	-0.479580135701887\\
2.82	-0.48159084875164\\
2.83	-0.483621002534791\\
2.84	-0.485670280154726\\
2.85	-0.487738365317002\\
2.86	-0.489824942345004\\
2.87	-0.491929696195465\\
2.88	-0.494052312473892\\
2.89	-0.496192477449861\\
2.9	-0.498349878072207\\
2.91	-0.500524201984092\\
2.92	-0.502715137537961\\
2.93	-0.504922373810375\\
2.94	-0.507145600616735\\
2.95	-0.509384508525885\\
2.96	-0.511638788874596\\
2.97	-0.513908133781932\\
2.98	-0.516192236163508\\
2.99	-0.51849078974561\\
3	-0.52080348907922\\
3.01	-0.5231300295539\\
3.02	-0.525470107411575\\
3.03	-0.527823419760184\\
3.04	-0.53018966458722\\
3.05	-0.532568540773143\\
3.06	-0.534959748104683\\
3.07	-0.53736298728801\\
3.08	-0.539777959961794\\
3.09	-0.542204368710144\\
3.1	-0.544641917075416\\
3.11	-0.547090309570913\\
3.12	-0.549549251693461\\
3.13	-0.552018449935854\\
3.14	-0.55449761179919\\
3.15	-0.556986445805083\\
3.16	-0.559484661507746\\
3.17	-0.561991969505961\\
3.18	-0.564508081454924\\
3.19	-0.567032710077967\\
3.2	-0.569565569178158\\
3.21	-0.572106373649784\\
3.22	-0.574654839489706\\
3.23	-0.577210683808591\\
3.24	-0.579773624842028\\
3.25	-0.58234338196152\\
3.26	-0.584919675685345\\
3.27	-0.587502227689308\\
3.28	-0.590090760817364\\
3.29	-0.592684999092112\\
3.3	-0.595284667725181\\
3.31	-0.597889493127482\\
3.32	-0.600499202919339\\
3.33	-0.603113525940505\\
3.34	-0.605732192260048\\
3.35	-0.608354933186112\\
3.36	-0.61098148127557\\
3.37	-0.613611570343535\\
3.38	-0.616244935472766\\
3.39	-0.61888131302294\\
3.4	-0.621520440639808\\
3.41	-0.624162057264225\\
3.42	-0.626805903141064\\
3.43	-0.629451719827997\\
3.44	-0.632099250204166\\
3.45	-0.634748238478724\\
3.46	-0.637398430199261\\
3.47	-0.640049572260099\\
3.48	-0.642701412910472\\
3.49	-0.645353701762588\\
3.5	-0.648006189799557\\
3.51	-0.650658629383215\\
3.52	-0.65331077426181\\
3.53	-0.655962379577578\\
3.54	-0.658613201874195\\
3.55	-0.661262999104109\\
3.56	-0.663911530635748\\
3.57	-0.666558557260614\\
3.58	-0.669203841200252\\
3.59	-0.6718471461131\\
3.6	-0.674488237101222\\
3.61	-0.677126880716916\\
3.62	-0.679762844969209\\
3.63	-0.682395899330228\\
3.64	-0.685025814741455\\
3.65	-0.68765236361986\\
3.66	-0.69027531986392\\
3.67	-0.692894458859519\\
3.68	-0.695509557485721\\
3.69	-0.69812039412044\\
3.7	-0.700726748645984\\
3.71	-0.703328402454478\\
3.72	-0.70592513845318\\
3.73	-0.708516741069672\\
3.74	-0.711102996256939\\
3.75	-0.713683691498329\\
3.76	-0.716258615812399\\
3.77	-0.718827559757645\\
3.78	-0.721390315437116\\
3.79	-0.723946676502913\\
3.8	-0.726496438160574\\
3.81	-0.729039397173343\\
3.82	-0.731575351866329\\
3.83	-0.734104102130545\\
3.84	-0.736625449426837\\
3.85	-0.739139196789702\\
3.86	-0.741645148830988\\
3.87	-0.744143111743485\\
3.88	-0.746632893304405\\
3.89	-0.749114302878747\\
3.9	-0.751587151422551\\
3.91	-0.754051251486042\\
3.92	-0.756506417216666\\
3.93	-0.758952464362011\\
3.94	-0.761389210272617\\
3.95	-0.763816473904685\\
3.96	-0.766234075822667\\
3.97	-0.768641838201753\\
3.98	-0.771039584830248\\
3.99	-0.773427141111841\\
4	-0.775804334067764\\
4.01	-0.778170992338851\\
4.02	-0.780526946187479\\
4.03	-0.782872027499417\\
4.04	-0.785206069785551\\
4.05	-0.787528908183524\\
4.06	-0.789840379459253\\
4.07	-0.792140322008351\\
4.08	-0.794428575857443\\
4.09	-0.796704982665379\\
4.1	-0.798969385724338\\
4.11	-0.801221629960837\\
4.12	-0.803461561936636\\
4.13	-0.805689029849533\\
4.14	-0.807903883534067\\
4.15	-0.810105974462118\\
4.16	-0.812295155743402\\
4.17	-0.81447128212587\\
4.18	-0.816634209996005\\
4.19	-0.818783797379023\\
4.2	-0.820919903938973\\
4.21	-0.823042390978733\\
4.22	-0.825151121439925\\
4.23	-0.827245959902713\\
4.24	-0.829326772585518\\
4.25	-0.831393427344628\\
4.26	-0.833445793673722\\
4.27	-0.83548374270329\\
4.28	-0.837507147199959\\
4.29	-0.839515881565732\\
4.3	-0.841509821837125\\
4.31	-0.843488845684218\\
4.32	-0.845452832409605\\
4.33	-0.84740166294726\\
4.34	-0.849335219861307\\
4.35	-0.8512533873447\\
4.36	-0.853156051217813\\
4.37	-0.855043098926938\\
4.38	-0.856914419542697\\
4.39	-0.858769903758358\\
4.4	-0.860609443888078\\
4.41	-0.862432933865036\\
4.42	-0.864240269239497\\
4.43	-0.866031347176784\\
4.44	-0.867806066455157\\
4.45	-0.869564327463619\\
4.46	-0.871306032199623\\
4.47	-0.873031084266705\\
4.48	-0.874739388872032\\
4.49	-0.87643085282386\\
4.5	-0.878105384528913\\
4.51	-0.879762893989685\\
4.52	-0.88140329280165\\
4.53	-0.883026494150398\\
4.54	-0.884632412808692\\
4.55	-0.886220965133439\\
4.56	-0.887792069062581\\
4.57	-0.88934564411192\\
4.58	-0.890881611371845\\
4.59	-0.892399893504001\\
4.6	-0.893900414737866\\
4.61	-0.895383100867259\\
4.62	-0.896847879246772\\
4.63	-0.898294678788124\\
4.64	-0.899723429956441\\
4.65	-0.901134064766464\\
4.66	-0.902526516778684\\
4.67	-0.903900721095397\\
4.68	-0.905256614356695\\
4.69	-0.906594134736384\\
4.7	-0.907913221937828\\
4.71	-0.909213817189719\\
4.72	-0.910495863241793\\
4.73	-0.911759304360451\\
4.74	-0.91300408632434\\
4.75	-0.914230156419843\\
4.76	-0.915437463436512\\
4.77	-0.916625957662435\\
4.78	-0.917795590879533\\
4.79	-0.918946316358794\\
4.8	-0.920078088855437\\
4.81	-0.921190864604019\\
4.82	-0.922284601313475\\
4.83	-0.923359258162092\\
4.84	-0.924414795792424\\
4.85	-0.925451176306144\\
4.86	-0.926468363258835\\
4.87	-0.927466321654718\\
4.88	-0.928445017941327\\
4.89	-0.929404420004112\\
4.9	-0.930344497160998\\
4.91	-0.931265220156871\\
4.92	-0.932166561158022\\
4.93	-0.933048493746518\\
4.94	-0.93391099291453\\
4.95	-0.934754035058595\\
4.96	-0.935577597973833\\
4.97	-0.936381660848099\\
4.98	-0.937166204256089\\
4.99	-0.937931210153389\\
5	-0.938676661870473\\
5.01	-0.939402544106647\\
5.02	-0.940108842923942\\
5.03	-0.940795545740961\\
5.04	-0.941462641326669\\
5.05	-0.942110119794136\\
5.06	-0.942737972594232\\
5.07	-0.943346192509275\\
5.08	-0.943934773646627\\
5.09	-0.944503711432245\\
5.1	-0.945053002604191\\
5.11	-0.945582645206084\\
5.12	-0.94609263858052\\
5.13	-0.946582983362438\\
5.14	-0.947053681472448\\
5.15	-0.947504736110111\\
5.16	-0.947936151747177\\
5.17	-0.948347934120789\\
5.18	-0.948740090226632\\
5.19	-0.949112628312048\\
5.2	-0.949465557869119\\
5.21	-0.949798889627692\\
5.22	-0.950112635548379\\
5.23	-0.950406808815517\\
5.24	-0.950681423830086\\
5.25	-0.950936496202589\\
5.26	-0.951172042745904\\
5.27	-0.951388081468089\\
5.28	-0.951584631565157\\
5.29	-0.951761713413821\\
5.3	-0.951919348564193\\
5.31	-0.952057559732463\\
5.32	-0.952176370793533\\
5.33	-0.952275806773628\\
5.34	-0.952355893842867\\
5.35	-0.952416659307813\\
5.36	-0.952458131603983\\
5.37	-0.95248034028833\\
5.38	-0.952483316031704\\
5.39	-0.952467090611272\\
5.4	-0.952431696902916\\
5.41	-0.952377168873606\\
5.42	-0.952303541573743\\
5.43	-0.952210851129472\\
5.44	-0.952099134734977\\
5.45	-0.951968430644745\\
5.46	-0.95181877816581\\
5.47	-0.951650217649965\\
5.48	-0.95146279048596\\
5.49	-0.951256539091675\\
5.5	-0.951031506906262\\
5.51	-0.950787738382279\\
5.52	-0.950525278977793\\
5.53	-0.950244175148465\\
5.54	-0.949944474339617\\
5.55	-0.949626224978279\\
5.56	-0.949289476465214\\
5.57	-0.948934279166931\\
5.58	-0.948560684407671\\
5.59	-0.948168744461389\\
5.6	-0.947758512543705\\
5.61	-0.947330042803852\\
5.62	-0.946883390316598\\
5.63	-0.946418611074161\\
5.64	-0.945935761978105\\
5.65	-0.945434900831224\\
5.66	-0.944916086329415\\
5.67	-0.944379378053534\\
5.68	-0.94382483646124\\
5.69	-0.943252522878835\\
5.7	-0.942662499493083\\
5.71	-0.942054829343026\\
5.72	-0.941429576311783\\
5.73	-0.940786805118352\\
5.74	-0.940126581309386\\
5.75	-0.939448971250975\\
5.76	-0.938754042120416\\
5.77	-0.938041861897969\\
5.78	-0.937312499358621\\
5.79	-0.936566024063828\\
5.8	-0.935802506353259\\
5.81	-0.93502201733654\\
5.82	-0.93422462888498\\
5.83	-0.933410413623308\\
5.84	-0.932579444921393\\
5.85	-0.931731796885971\\
5.86	-0.930867544352365\\
5.87	-0.9299867628762\\
5.88	-0.929089528725126\\
5.89	-0.92817591887053\\
5.9	-0.92724601097925\\
5.91	-0.926299883405296\\
5.92	-0.92533761518156\\
5.93	-0.924359286011537\\
5.94	-0.923364976261042\\
5.95	-0.922354766949927\\
5.96	-0.921328739743812\\
5.97	-0.920286976945802\\
5.98	-0.919229561488219\\
5.99	-0.918156576924338\\
6	-0.91706810742012\\
6.01	-0.915964237745956\\
6.02	-0.914845053268415\\
6.03	-0.913710639941994\\
6.04	-0.912561084300881\\
6.05	-0.911396473450721\\
6.06	-0.910216895060385\\
6.07	-0.909022437353756\\
6.08	-0.907813189101513\\
6.09	-0.906589239612932\\
6.1	-0.905350678727691\\
6.11	-0.904097596807685\\
6.12	-0.902830084728852\\
6.13	-0.90154823387301\\
6.14	-0.900252136119702\\
6.15	-0.898941883838052\\
6.16	-0.897617569878639\\
6.17	-0.896279287565374\\
6.18	-0.894927130687394\\
6.19	-0.893561193490974\\
6.2	-0.892181570671437\\
6.21	-0.890788357365096\\
6.22	-0.889381649141199\\
6.23	-0.887961541993889\\
6.24	-0.886528132334182\\
6.25	-0.885081516981965\\
6.26	-0.883621793157993\\
6.27	-0.882149058475923\\
6.28	-0.88066341093435\\
6.29	-0.879164948908868\\
6.3	-0.877653771144141\\
6.31	-0.876129976745998\\
6.32	-0.874593665173544\\
6.33	-0.873044936231288\\
6.34	-0.871483890061293\\
6.35	-0.869910627135343\\
6.36	-0.868325248247125\\
6.37	-0.866727854504447\\
6.38	-0.865118547321451\\
6.39	-0.863497428410875\\
6.4	-0.861864599776309\\
6.41	-0.860220163704498\\
6.42	-0.858564222757642\\
6.43	-0.85689687976574\\
6.44	-0.855218237818941\\
6.45	-0.853528400259926\\
6.46	-0.851827470676311\\
6.47	-0.850115552893071\\
6.48	-0.848392750964991\\
6.49	-0.846659169169141\\
6.5	-0.844914911997375\\
6.51	-0.843160084148853\\
6.52	-0.84139479052259\\
6.53	-0.839619136210031\\
6.54	-0.837833226487649\\
6.55	-0.836037166809573\\
6.56	-0.834231062800239\\
6.57	-0.83241502024707\\
6.58	-0.830589145093182\\
6.59	-0.828753543430116\\
6.6	-0.826908321490599\\
6.61	-0.825053585641336\\
6.62	-0.823189442375824\\
6.63	-0.821315998307198\\
6.64	-0.819433360161107\\
6.65	-0.817541634768614\\
6.66	-0.815640929059133\\
6.67	-0.813731350053389\\
6.68	-0.81181300485641\\
6.69	-0.809886000650549\\
6.7	-0.80795044468854\\
6.71	-0.806006444286578\\
6.72	-0.804054106817434\\
6.73	-0.802093539703604\\
6.74	-0.800124850410479\\
6.75	-0.798148146439562\\
6.76	-0.796163535321704\\
6.77	-0.794171124610377\\
6.78	-0.792171021874982\\
6.79	-0.790163334694183\\
6.8	-0.788148170649283\\
6.81	-0.786125637317624\\
6.82	-0.784095842266027\\
6.83	-0.782058893044261\\
6.84	-0.780014897178551\\
6.85	-0.777963962165115\\
6.86	-0.775906195463734\\
6.87	-0.773841704491369\\
6.88	-0.771770596615793\\
6.89	-0.769692979149275\\
6.9	-0.767608959342289\\
6.91	-0.765518644377265\\
6.92	-0.763422141362369\\
6.93	-0.761319557325323\\
6.94	-0.759210999207261\\
6.95	-0.757096573856617\\
6.96	-0.754976388023056\\
6.97	-0.752850548351434\\
6.98	-0.7507191613758\\
6.99	-0.748582333513433\\
7	-0.746440171058913\\
7.01	-0.744292780178239\\
7.02	-0.742140266902968\\
7.03	-0.739982737124409\\
7.04	-0.737820296587841\\
7.05	-0.735653050886778\\
7.06	-0.733481105457265\\
7.07	-0.731304565572218\\
7.08	-0.729123536335797\\
7.09	-0.726938122677822\\
7.1	-0.724748429348224\\
7.11	-0.722554560911536\\
7.12	-0.720356621741425\\
7.13	-0.718154716015258\\
7.14	-0.715948947708712\\
7.15	-0.713739420590419\\
7.16	-0.711526238216654\\
7.17	-0.709309503926062\\
7.18	-0.707089320834418\\
7.19	-0.704865791829441\\
7.2	-0.70263901956563\\
7.21	-0.700409106459154\\
7.22	-0.698176154682773\\
7.23	-0.69594026616081\\
7.24	-0.693701542564145\\
7.25	-0.691460085305271\\
7.26	-0.689215995533373\\
7.27	-0.686969374129459\\
7.28	-0.684720321701522\\
7.29	-0.68246893857975\\
7.3	-0.680215324811776\\
7.31	-0.677959580157965\\
7.32	-0.675701804086742\\
7.33	-0.673442095769969\\
7.34	-0.671180554078351\\
7.35	-0.668917277576892\\
7.36	-0.66665236452039\\
7.37	-0.66438591284897\\
7.38	-0.662118020183665\\
7.39	-0.659848783822029\\
7.4	-0.657578300733804\\
7.41	-0.655306667556612\\
7.42	-0.653033980591708\\
7.43	-0.650760335799755\\
7.44	-0.648485828796657\\
7.45	-0.646210554849423\\
7.46	-0.643934608872078\\
7.47	-0.641658085421613\\
7.48	-0.639381078693977\\
7.49	-0.637103682520117\\
7.5	-0.634825990362048\\
7.51	-0.632548095308974\\
7.52	-0.63027009007345\\
7.53	-0.627992066987583\\
7.54	-0.625714117999274\\
7.55	-0.623436334668507\\
7.56	-0.621158808163679\\
7.57	-0.618881629257961\\
7.58	-0.616604888325723\\
7.59	-0.614328675338976\\
7.6	-0.612053079863875\\
7.61	-0.609778191057256\\
7.62	-0.607504097663213\\
7.63	-0.605230888009724\\
7.64	-0.602958650005311\\
7.65	-0.600687471135747\\
7.66	-0.598417438460806\\
7.67	-0.596148638611051\\
7.68	-0.593881157784662\\
7.69	-0.591615081744319\\
7.7	-0.589350495814105\\
7.71	-0.587087484876473\\
7.72	-0.584826133369242\\
7.73	-0.582566525282635\\
7.74	-0.580308744156365\\
7.75	-0.578052873076758\\
7.76	-0.57579899467392\\
7.77	-0.573547191118941\\
7.78	-0.57129754412115\\
7.79	-0.569050134925401\\
7.8	-0.566805044309407\\
7.81	-0.564562352581113\\
7.82	-0.562322139576114\\
7.83	-0.560084484655106\\
7.84	-0.55784946670139\\
7.85	-0.555617164118409\\
7.86	-0.553387654827323\\
7.87	-0.551161016264641\\
7.88	-0.548937325379874\\
7.89	-0.546716658633242\\
7.9	-0.54449909199342\\
7.91	-0.542284700935322\\
7.92	-0.540073560437925\\
7.93	-0.537865744982141\\
7.94	-0.535661328548719\\
7.95	-0.533460384616196\\
7.96	-0.531262986158886\\
7.97	-0.529069205644907\\
7.98	-0.526879115034251\\
7.99	-0.524692785776895\\
8	-0.522510288810951\\
8.01	-0.52033169456085\\
8.02	-0.51815707293558\\
8.03	-0.51598649332695\\
8.04	-0.513820024607901\\
8.05	-0.511657735130857\\
8.06	-0.50949969272611\\
8.07	-0.50734596470025\\
8.08	-0.505196617834633\\
8.09	-0.503051718383888\\
8.1	-0.500911332074461\\
8.11	-0.498775524103202\\
8.12	-0.496644359135988\\
8.13	-0.494517901306386\\
8.14	-0.492396214214354\\
8.15	-0.490279360924984\\
8.16	-0.488167403967276\\
8.17	-0.486060405332958\\
8.18	-0.483958426475341\\
8.19	-0.481861528308212\\
8.2	-0.479769771204765\\
8.21	-0.47768321499657\\
8.22	-0.475601918972582\\
8.23	-0.473525941878182\\
8.24	-0.471455341914266\\
8.25	-0.469390176736354\\
8.26	-0.467330503453755\\
8.27	-0.46527637862876\\
8.28	-0.463227858275869\\
8.29	-0.46118499786106\\
8.3	-0.459147852301095\\
8.31	-0.457116475962859\\
8.32	-0.455090922662739\\
8.33	-0.453071245666032\\
8.34	-0.451057497686404\\
8.35	-0.449049730885365\\
8.36	-0.447047996871797\\
8.37	-0.445052346701509\\
8.38	-0.443062830876831\\
8.39	-0.441079499346235\\
8.4	-0.439102401504009\\
8.41	-0.437131586189944\\
8.42	-0.435167101689074\\
8.43	-0.43320899573144\\
8.44	-0.431257315491895\\
8.45	-0.429312107589937\\
8.46	-0.427373418089582\\
8.47	-0.425441292499269\\
8.48	-0.423515775771797\\
8.49	-0.421596912304298\\
8.5	-0.419684745938245\\
8.51	-0.417779319959489\\
8.52	-0.415880677098333\\
8.53	-0.413988859529637\\
8.54	-0.412103908872957\\
8.55	-0.410225866192717\\
8.56	-0.408354771998411\\
8.57	-0.406490666244842\\
8.58	-0.404633588332389\\
8.59	-0.402783577107307\\
8.6	-0.400940670862059\\
8.61	-0.399104907335684\\
8.62	-0.397276323714187\\
8.63	-0.395454956630969\\
8.64	-0.393640842167285\\
8.65	-0.391834015852731\\
8.66	-0.390034512665766\\
8.67	-0.388242367034262\\
8.68	-0.386457612836081\\
8.69	-0.38468028339969\\
8.7	-0.382910411504801\\
8.71	-0.381148029383041\\
8.72	-0.37939316871865\\
8.73	-0.377645860649215\\
8.74	-0.375906135766427\\
8.75	-0.374174024116868\\
8.76	-0.37244955520283\\
8.77	-0.370732757983158\\
8.78	-0.369023660874127\\
8.79	-0.367322291750341\\
8.8	-0.365628677945668\\
8.81	-0.363942846254193\\
8.82	-0.36226482293121\\
8.83	-0.360594633694227\\
8.84	-0.358932303724018\\
8.85	-0.35727785766568\\
8.86	-0.355631319629737\\
8.87	-0.353992713193255\\
8.88	-0.352362061400993\\
8.89	-0.350739386766576\\
8.9	-0.349124711273699\\
8.91	-0.347518056377348\\
8.92	-0.345919443005057\\
8.93	-0.344328891558181\\
8.94	-0.342746421913203\\
8.95	-0.34117205342306\\
8.96	-0.339605804918495\\
8.97	-0.338047694709437\\
8.98	-0.3364977405864\\
8.99	-0.33495595982191\\
9	-0.333422369171959\\
9.01	-0.331896984877473\\
9.02	-0.330379822665815\\
9.03	-0.328870897752302\\
9.04	-0.327370224841753\\
9.05	-0.325877818130054\\
9.06	-0.324393691305751\\
9.07	-0.322917857551658\\
9.08	-0.321450329546499\\
9.09	-0.319991119466558\\
9.1	-0.318540238987364\\
9.11	-0.317097699285391\\
9.12	-0.315663511039779\\
9.13	-0.314237684434078\\
9.14	-0.312820229158017\\
9.15	-0.311411154409284\\
9.16	-0.310010468895339\\
9.17	-0.308618180835236\\
9.18	-0.307234297961474\\
9.19	-0.305858827521864\\
9.2	-0.304491776281416\\
9.21	-0.303133150524244\\
9.22	-0.301782956055497\\
9.23	-0.300441198203303\\
9.24	-0.299107881820731\\
9.25	-0.297783011287778\\
9.26	-0.29646659051337\\
9.27	-0.295158622937383\\
9.28	-0.293859111532681\\
9.29	-0.292568058807172\\
9.3	-0.291285466805884\\
9.31	-0.290011337113057\\
9.32	-0.28874567085425\\
9.33	-0.287488468698468\\
9.34	-0.286239730860308\\
9.35	-0.284999457102115\\
9.36	-0.283767646736159\\
9.37	-0.28254429862683\\
9.38	-0.281329411192845\\
9.39	-0.28012298240947\\
9.4	-0.278925009810764\\
9.41	-0.277735490491832\\
9.42	-0.276554421111097\\
9.43	-0.275381797892583\\
9.44	-0.274217616628217\\
9.45	-0.273061872680145\\
9.46	-0.271914560983059\\
9.47	-0.27077567604654\\
9.48	-0.269645211957417\\
9.49	-0.268523162382138\\
9.5	-0.267409520569151\\
9.51	-0.266304279351306\\
9.52	-0.265207431148263\\
9.53	-0.264118967968916\\
9.54	-0.26303888141383\\
9.55	-0.261967162677689\\
9.56	-0.260903802551756\\
9.57	-0.259848791426349\\
9.58	-0.258802119293321\\
9.59	-0.257763775748561\\
9.6	-0.2567337499945\\
9.61	-0.255712030842627\\
9.62	-0.254698606716024\\
9.63	-0.253693465651904\\
9.64	-0.252696595304161\\
9.65	-0.251707982945935\\
9.66	-0.25072761547218\\
9.67	-0.249755479402249\\
9.68	-0.248791560882484\\
9.69	-0.247835845688816\\
9.7	-0.246888319229379\\
9.71	-0.245948966547125\\
9.72	-0.245017772322456\\
9.73	-0.244094720875858\\
9.74	-0.243179796170551\\
9.75	-0.24227298181514\\
9.76	-0.241374261066276\\
9.77	-0.24048361683133\\
9.78	-0.23960103167107\\
9.79	-0.238726487802343\\
9.8	-0.237859967100771\\
9.81	-0.23700145110345\\
9.82	-0.236150921011658\\
9.83	-0.235308357693566\\
9.84	-0.234473741686961\\
9.85	-0.23364705320197\\
9.86	-0.232828272123794\\
9.87	-0.232017378015447\\
9.88	-0.2312143501205\\
9.89	-0.230419167365829\\
9.9	-0.229631808364373\\
9.91	-0.228852251417896\\
9.92	-0.228080474519746\\
9.93	-0.227316455357633\\
9.94	-0.226560171316397\\
9.95	-0.225811599480793\\
9.96	-0.225070716638274\\
9.97	-0.224337499281773\\
9.98	-0.223611923612502\\
9.99	-0.222893965542742\\
10	-0.222183600698646\\
10.01	-0.221480804423035\\
10.02	-0.22078555177821\\
10.03	-0.220097817548755\\
10.04	-0.219417576244352\\
10.05	-0.218744802102588\\
10.06	-0.21807946909178\\
10.07	-0.217421550913783\\
10.08	-0.21677102100682\\
10.09	-0.216127852548295\\
10.1	-0.215492018457622\\
10.11	-0.21486349139905\\
10.12	-0.214242243784485\\
10.13	-0.213628247776323\\
10.14	-0.213021475290276\\
10.15	-0.2124218979982\\
10.16	-0.211829487330928\\
10.17	-0.211244214481097\\
10.18	-0.210666050405981\\
10.19	-0.210094965830323\\
10.2	-0.209530931249162\\
10.21	-0.208973916930666\\
10.22	-0.20842389291896\\
10.23	-0.207880829036959\\
10.24	-0.207344694889194\\
10.25	-0.206815459864641\\
10.26	-0.206293093139545\\
10.27	-0.205777563680251\\
10.28	-0.205268840246024\\
10.29	-0.204766891391871\\
10.3	-0.204271685471367\\
10.31	-0.203783190639467\\
10.32	-0.203301374855329\\
10.33	-0.202826205885126\\
10.34	-0.202357651304858\\
10.35	-0.201895678503164\\
10.36	-0.201440254684125\\
10.37	-0.200991346870076\\
10.38	-0.200548921904398\\
10.39	-0.200112946454325\\
10.4	-0.199683387013734\\
10.41	-0.199260209905936\\
10.42	-0.198843381286469\\
10.43	-0.198432867145876\\
10.44	-0.19802863331249\\
10.45	-0.19763064545521\\
10.46	-0.19723886908627\\
10.47	-0.19685326956401\\
10.48	-0.196473812095639\\
10.49	-0.196100461739993\\
10.5	-0.195733183410288\\
10.51	-0.195371941876872\\
10.52	-0.195016701769967\\
10.53	-0.19466742758241\\
10.54	-0.194324083672383\\
10.55	-0.193986634266145\\
10.56	-0.193655043460754\\
10.57	-0.193329275226781\\
10.58	-0.193009293411024\\
10.59	-0.192695061739214\\
10.6	-0.19238654381871\\
10.61	-0.192083703141194\\
10.62	-0.19178650308536\\
10.63	-0.191494906919588\\
10.64	-0.191208877804622\\
10.65	-0.190928378796236\\
10.66	-0.190653372847888\\
10.67	-0.190383822813382\\
10.68	-0.190119691449506\\
10.69	-0.189860941418672\\
10.7	-0.189607535291547\\
10.71	-0.189359435549678\\
10.72	-0.189116604588105\\
10.73	-0.18887900471797\\
10.74	-0.188646598169117\\
10.75	-0.188419347092684\\
10.76	-0.188197213563687\\
10.77	-0.187980159583595\\
10.78	-0.1877681470829\\
10.79	-0.187561137923672\\
10.8	-0.187359093902113\\
10.81	-0.187161976751096\\
10.82	-0.186969748142701\\
10.83	-0.186782369690735\\
10.84	-0.186599802953253\\
10.85	-0.186422009435059\\
10.86	-0.186248950590204\\
10.87	-0.186080587824476\\
10.88	-0.185916882497875\\
10.89	-0.185757795927085\\
10.9	-0.185603289387929\\
10.91	-0.185453324117823\\
10.92	-0.185307861318213\\
10.93	-0.185166862157004\\
10.94	-0.185030287770982\\
10.95	-0.184898099268222\\
10.96	-0.184770257730488\\
10.97	-0.184646724215624\\
10.98	-0.184527459759928\\
10.99	-0.184412425380525\\
11	-0.184301582077725\\
11.01	-0.184194890837365\\
11.02	-0.184092312633153\\
11.03	-0.183993808428985\\
11.04	-0.18389933918127\\
11.05	-0.183808865841223\\
11.06	-0.183722349357167\\
11.07	-0.183639750676809\\
11.08	-0.183561030749512\\
11.09	-0.183486150528553\\
11.1	-0.183415070973375\\
11.11	-0.183347753051817\\
11.12	-0.183284157742343\\
11.13	-0.183224246036253\\
11.14	-0.183167978939887\\
11.15	-0.183115317476811\\
11.16	-0.183066222689997\\
11.17	-0.183020655643989\\
11.18	-0.182978577427056\\
11.19	-0.182939949153334\\
11.2	-0.182904731964957\\
11.21	-0.182872887034173\\
11.22	-0.182844375565449\\
11.23	-0.182819158797566\\
11.24	-0.182797198005699\\
11.25	-0.182778454503484\\
11.26	-0.182762889645073\\
11.27	-0.18275046482718\\
11.28	-0.182741141491111\\
11.29	-0.182734881124779\\
11.3	-0.182731645264712\\
11.31	-0.182731395498044\\
11.32	-0.182734093464493\\
11.33	-0.182739700858331\\
11.34	-0.182748179430336\\
11.35	-0.18275949098973\\
11.36	-0.182773597406111\\
11.37	-0.182790460611365\\
11.38	-0.182810042601565\\
11.39	-0.182832305438864\\
11.4	-0.182857211253365\\
11.41	-0.182884722244986\\
11.42	-0.182914800685305\\
11.43	-0.182947408919398\\
11.44	-0.182982509367658\\
11.45	-0.183020064527602\\
11.46	-0.183060036975668\\
11.47	-0.183102389368993\\
11.48	-0.183147084447182\\
11.49	-0.183194085034061\\
11.5	-0.183243354039417\\
11.51	-0.183294854460721\\
11.52	-0.183348549384846\\
11.53	-0.183404401989759\\
11.54	-0.183462375546214\\
11.55	-0.183522433419412\\
11.56	-0.18358453907067\\
11.57	-0.183648656059053\\
11.58	-0.183714748043012\\
11.59	-0.183782778781993\\
11.6	-0.183852712138041\\
11.61	-0.183924512077389\\
11.62	-0.183998142672025\\
11.63	-0.184073568101258\\
11.64	-0.18415075265326\\
11.65	-0.184229660726594\\
11.66	-0.184310256831737\\
11.67	-0.184392505592577\\
11.68	-0.184476371747904\\
11.69	-0.184561820152883\\
11.7	-0.184648815780517\\
11.71	-0.184737323723087\\
11.72	-0.18482730919359\\
11.73	-0.184918737527152\\
11.74	-0.185011574182432\\
11.75	-0.18510578474301\\
11.76	-0.185201334918765\\
11.77	-0.185298190547231\\
11.78	-0.185396317594942\\
11.79	-0.18549568215877\\
11.8	-0.185596250467234\\
11.81	-0.185697988881808\\
11.82	-0.185800863898208\\
11.83	-0.185904842147666\\
11.84	-0.186009890398189\\
11.85	-0.186115975555807\\
11.86	-0.186223064665799\\
11.87	-0.186331124913915\\
11.88	-0.186440123627575\\
11.89	-0.186550028277058\\
11.9	-0.186660806476674\\
11.91	-0.186772425985926\\
11.92	-0.186884854710651\\
11.93	-0.186998060704155\\
11.94	-0.187112012168324\\
11.95	-0.18722667745473\\
11.96	-0.187342025065715\\
11.97	-0.187458023655465\\
11.98	-0.187574642031072\\
11.99	-0.187691849153571\\
12	-0.187809614138978\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.30732851842812\\
0.01	1.31504373717989\\
0.02	1.32271251464315\\
0.03	1.33033450118782\\
0.04	1.33790935193943\\
0.05	1.3454367267756\\
0.06	1.35291629032243\\
0.07	1.36034771195045\\
0.08	1.36773066577042\\
0.09	1.3750648306288\\
0.1	1.38234989010305\\
0.11	1.38958553249651\\
0.12	1.39677145083323\\
0.13	1.40390734285237\\
0.14	1.41099291100242\\
0.15	1.4180278624352\\
0.16	1.42501190899952\\
0.17	1.4319447672347\\
0.18	1.43882615836371\\
0.19	1.44565580828621\\
0.2	1.45243344757123\\
0.21	1.45915881144966\\
0.22	1.46583163980651\\
0.23	1.47245167717289\\
0.24	1.47901867271776\\
0.25	1.4855323802395\\
0.26	1.49199255815719\\
0.27	1.49839896950163\\
0.28	1.50475138190623\\
0.29	1.51104956759757\\
0.3	1.51729330338579\\
0.31	1.52348237065475\\
0.32	1.52961655535191\\
0.33	1.53569564797809\\
0.34	1.5417194435769\\
0.35	1.54768774172405\\
0.36	1.55360034651635\\
0.37	1.55945706656057\\
0.38	1.56525771496204\\
0.39	1.57100210931306\\
0.4	1.5766900716811\\
0.41	1.58232142859679\\
0.42	1.58789601104168\\
0.43	1.59341365443582\\
0.44	1.59887419862515\\
0.45	1.60427748786865\\
0.46	1.60962337082532\\
0.47	1.61491170054094\\
0.48	1.62014233443468\\
0.49	1.62531513428544\\
0.5	1.63042996621806\\
0.51	1.63548670068934\\
0.52	1.6404852124738\\
0.53	1.64542538064936\\
0.54	1.65030708858274\\
0.55	1.65513022391473\\
0.56	1.65989467854525\\
0.57	1.66460034861828\\
0.58	1.66924713450653\\
0.59	1.67383494079599\\
0.6	1.67836367627031\\
0.61	1.68283325389501\\
0.62	1.68724359080143\\
0.63	1.69159460827066\\
0.64	1.69588623171718\\
0.65	1.70011839067239\\
0.66	1.70429101876797\\
0.67	1.70840405371906\\
0.68	1.71245743730732\\
0.69	1.71645111536379\\
0.7	1.72038503775159\\
0.71	1.72425915834851\\
0.72	1.72807343502942\\
0.73	1.73182782964854\\
0.74	1.7355223080215\\
0.75	1.73915683990738\\
0.76	1.74273139899047\\
0.77	1.74624596286197\\
0.78	1.74970051300153\\
0.79	1.75309503475862\\
0.8	1.75642951733379\\
0.81	1.75970395375983\\
0.82	1.76291834088269\\
0.83	1.76607267934237\\
0.84	1.76916697355365\\
0.85	1.77220123168663\\
0.86	1.77517546564725\\
0.87	1.7780896910576\\
0.88	1.78094392723614\\
0.89	1.78373819717778\\
0.9	1.78647252753388\\
0.91	1.78914694859208\\
0.92	1.79176149425603\\
0.93	1.79431620202504\\
0.94	1.79681111297358\\
0.95	1.79924627173065\\
0.96	1.80162172645911\\
0.97	1.80393752883484\\
0.98	1.80619373402581\\
0.99	1.80839040067105\\
1	1.81052759085955\\
1.01	1.81260537010898\\
1.02	1.8146238073444\\
1.03	1.81658297487679\\
1.04	1.81848294838158\\
1.05	1.820323806877\\
1.06	1.82210563270236\\
1.07	1.82382851149627\\
1.08	1.82549253217479\\
1.09	1.82709778690936\\
1.1	1.82864437110485\\
1.11	1.83013238337734\\
1.12	1.83156192553195\\
1.13	1.83293310254051\\
1.14	1.83424602251919\\
1.15	1.83550079670603\\
1.16	1.83669753943843\\
1.17	1.83783636813056\\
1.18	1.83891740325065\\
1.19	1.83994076829826\\
1.2	1.84090658978149\\
1.21	1.84181499719409\\
1.22	1.84266612299251\\
1.23	1.84346010257292\\
1.24	1.84419707424814\\
1.25	1.8448771792245\\
1.26	1.84550056157869\\
1.27	1.8460673682345\\
1.28	1.84657774893955\\
1.29	1.84703185624193\\
1.3	1.84742984546684\\
1.31	1.84777187469312\\
1.32	1.84805810472975\\
1.33	1.84828869909237\\
1.34	1.84846382397965\\
1.35	1.84858364824968\\
1.36	1.84864834339634\\
1.37	1.84865808352556\\
1.38	1.8486130453316\\
1.39	1.84851340807328\\
1.4	1.84835935355015\\
1.41	1.84815106607869\\
1.42	1.84788873246838\\
1.43	1.84757254199786\\
1.44	1.84720268639094\\
1.45	1.84677935979269\\
1.46	1.84630275874542\\
1.47	1.84577308216473\\
1.48	1.8451905313154\\
1.49	1.84455530978743\\
1.5	1.84386762347191\\
1.51	1.84312768053698\\
1.52	1.84233569140369\\
1.53	1.84149186872192\\
1.54	1.84059642734626\\
1.55	1.83964958431181\\
1.56	1.83865155881014\\
1.57	1.83760257216502\\
1.58	1.83650284780834\\
1.59	1.83535261125594\\
1.6	1.83415209008336\\
1.61	1.83290151390178\\
1.62	1.83160111433377\\
1.63	1.83025112498912\\
1.64	1.82885178144073\\
1.65	1.82740332120037\\
1.66	1.82590598369455\\
1.67	1.82436001024039\\
1.68	1.82276564402143\\
1.69	1.8211231300635\\
1.7	1.81943271521061\\
1.71	1.81769464810083\\
1.72	1.81590917914218\\
1.73	1.81407656048853\\
1.74	1.81219704601556\\
1.75	1.81027089129667\\
1.76	1.80829835357899\\
1.77	1.80627969175932\\
1.78	1.80421516636015\\
1.79	1.80210503950569\\
1.8	1.79994957489796\\
1.81	1.79774903779279\\
1.82	1.79550369497601\\
1.83	1.79321381473951\\
1.84	1.79087966685747\\
1.85	1.7885015225625\\
1.86	1.78607965452189\\
1.87	1.78361433681388\\
1.88	1.78110584490393\\
1.89	1.77855445562104\\
1.9	1.77596044713416\\
1.91	1.77332409892855\\
1.92	1.77064569178226\\
1.93	1.76792550774257\\
1.94	1.76516383010256\\
1.95	1.76236094337765\\
1.96	1.75951713328221\\
1.97	1.75663268670626\\
1.98	1.75370789169211\\
1.99	1.75074303741116\\
2	1.7477384141407\\
2.01	1.74469431324074\\
2.02	1.7416110271309\\
2.03	1.73848884926741\\
2.04	1.7353280741201\\
2.05	1.73212899714942\\
2.06	1.72889191478362\\
2.07	1.72561712439589\\
2.08	1.7223049242816\\
2.09	1.71895561363559\\
2.1	1.71556949252952\\
2.11	1.71214686188928\\
2.12	1.70868802347247\\
2.13	1.70519327984593\\
2.14	1.70166293436335\\
2.15	1.69809729114292\\
2.16	1.69449665504509\\
2.17	1.69086133165033\\
2.18	1.68719162723703\\
2.19	1.68348784875941\\
2.2	1.67975030382556\\
2.21	1.67597930067548\\
2.22	1.67217514815926\\
2.23	1.66833815571528\\
2.24	1.66446863334852\\
2.25	1.66056689160892\\
2.26	1.65663324156982\\
2.27	1.65266799480652\\
2.28	1.64867146337483\\
2.29	1.64464395978979\\
2.3	1.64058579700441\\
2.31	1.6364972883885\\
2.32	1.6323787477076\\
2.33	1.62823048910198\\
2.34	1.62405282706574\\
2.35	1.61984607642595\\
2.36	1.6156105523219\\
2.37	1.61134657018447\\
2.38	1.60705444571554\\
2.39	1.60273449486746\\
2.4	1.59838703382271\\
2.41	1.59401237897355\\
2.42	1.5896108469018\\
2.43	1.5851827543587\\
2.44	1.58072841824491\\
2.45	1.57624815559046\\
2.46	1.571742283535\\
2.47	1.56721111930796\\
2.48	1.5626549802089\\
2.49	1.55807418358794\\
2.5	1.55346904682625\\
2.51	1.54883988731668\\
2.52	1.54418702244447\\
2.53	1.53951076956803\\
2.54	1.53481144599987\\
2.55	1.5300893689876\\
2.56	1.525344855695\\
2.57	1.52057822318326\\
2.58	1.51578978839225\\
2.59	1.51097986812192\\
2.6	1.50614877901383\\
2.61	1.50129683753273\\
2.62	1.49642435994827\\
2.63	1.49153166231683\\
2.64	1.48661906046339\\
2.65	1.48168686996362\\
2.66	1.47673540612591\\
2.67	1.47176498397371\\
2.68	1.46677591822775\\
2.69	1.46176852328859\\
2.7	1.45674311321907\\
2.71	1.45170000172705\\
2.72	1.44663950214814\\
2.73	1.44156192742854\\
2.74	1.4364675901081\\
2.75	1.43135680230335\\
2.76	1.4262298756907\\
2.77	1.42108712148981\\
2.78	1.41592885044696\\
2.79	1.41075537281861\\
2.8	1.40556699835504\\
2.81	1.4003640362841\\
2.82	1.3951467952951\\
2.83	1.38991558352281\\
2.84	1.38467070853149\\
2.85	1.37941247729918\\
2.86	1.37414119620199\\
2.87	1.36885717099855\\
2.88	1.36356070681455\\
2.89	1.35825210812744\\
2.9	1.35293167875118\\
2.91	1.34759972182118\\
2.92	1.34225653977931\\
2.93	1.33690243435901\\
2.94	1.33153770657057\\
2.95	1.3261626566865\\
2.96	1.320777584227\\
2.97	1.31538278794559\\
2.98	1.30997856581479\\
2.99	1.30456521501203\\
3	1.29914303190554\\
3.01	1.29371231204047\\
3.02	1.28827335012507\\
3.03	1.28282644001705\\
3.04	1.27737187470994\\
3.05	1.27190994631971\\
3.06	1.26644094607142\\
3.07	1.26096516428605\\
3.08	1.25548289036735\\
3.09	1.24999441278894\\
3.1	1.24450001908146\\
3.11	1.2389999958198\\
3.12	1.23349462861058\\
3.13	1.2279842020796\\
3.14	1.22246899985951\\
3.15	1.21694930457759\\
3.16	1.21142539784362\\
3.17	1.20589756023788\\
3.18	1.2003660712993\\
3.19	1.19483120951367\\
3.2	1.18929325230209\\
3.21	1.18375247600937\\
3.22	1.17820915589273\\
3.23	1.17266356611049\\
3.24	1.16711597971095\\
3.25	1.16156666862136\\
3.26	1.15601590363705\\
3.27	1.15046395441066\\
3.28	1.14491108944144\\
3.29	1.1393575760648\\
3.3	1.13380368044186\\
3.31	1.12824966754916\\
3.32	1.12269580116854\\
3.33	1.11714234387708\\
3.34	1.11158955703718\\
3.35	1.10603770078681\\
3.36	1.10048703402977\\
3.37	1.09493781442623\\
3.38	1.08939029838322\\
3.39	1.08384474104541\\
3.4	1.07830139628587\\
3.41	1.07276051669703\\
3.42	1.06722235358178\\
3.43	1.06168715694461\\
3.44	1.05615517548295\\
3.45	1.05062665657856\\
3.46	1.04510184628916\\
3.47	1.03958098934003\\
3.48	1.03406432911585\\
3.49	1.0285521076526\\
3.5	1.02304456562959\\
3.51	1.01754194236166\\
3.52	1.01204447579142\\
3.53	1.00655240248169\\
3.54	1.00106595760797\\
3.55	0.995585374951156\\
3.56	0.990110886890242\\
3.57	0.984642724395242\\
3.58	0.97918111702018\\
3.59	0.973726292896222\\
3.6	0.968278478724919\\
3.61	0.962837899771571\\
3.62	0.957404779858712\\
3.63	0.951979341359713\\
3.64	0.946561805192505\\
3.65	0.941152390813421\\
3.66	0.935751316211151\\
3.67	0.930358797900829\\
3.68	0.924975050918219\\
3.69	0.919600288814035\\
3.7	0.91423472364837\\
3.71	0.908878565985247\\
3.72	0.903532024887282\\
3.73	0.898195307910469\\
3.74	0.892868621099077\\
3.75	0.887552168980668\\
3.76	0.882246154561225\\
3.77	0.876950779320402\\
3.78	0.871666243206885\\
3.79	0.866392744633871\\
3.8	0.861130480474657\\
3.81	0.855879646058351\\
3.82	0.85064043516569\\
3.83	0.845413040024976\\
3.84	0.840197651308123\\
3.85	0.83499445812682\\
3.86	0.829803648028806\\
3.87	0.824625406994253\\
3.88	0.819459919432271\\
3.89	0.814307368177513\\
3.9	0.809167934486901\\
3.91	0.804041798036457\\
3.92	0.798929136918249\\
3.93	0.793830127637445\\
3.94	0.788744945109478\\
3.95	0.783673762657318\\
3.96	0.778616752008857\\
3.97	0.7735740832944\\
3.98	0.76854592504427\\
3.99	0.763532444186507\\
4	0.758533806044697\\
4.01	0.753550174335884\\
4.02	0.748581711168607\\
4.03	0.743628577041035\\
4.04	0.73869093083921\\
4.05	0.733768929835395\\
4.06	0.728862729686525\\
4.07	0.723972484432772\\
4.08	0.7190983464962\\
4.09	0.714240466679535\\
4.1	0.709398994165034\\
4.11	0.704574076513459\\
4.12	0.699765859663148\\
4.13	0.694974487929197\\
4.14	0.690200104002735\\
4.15	0.685442848950306\\
4.16	0.680702862213347\\
4.17	0.675980281607773\\
4.18	0.671275243323651\\
4.19	0.666587881924986\\
4.2	0.661918330349592\\
4.21	0.657266719909078\\
4.22	0.652633180288911\\
4.23	0.648017839548596\\
4.24	0.643420824121941\\
4.25	0.638842258817422\\
4.26	0.634282266818642\\
4.27	0.629740969684888\\
4.28	0.625218487351781\\
4.29	0.620714938132019\\
4.3	0.616230438716218\\
4.31	0.611765104173842\\
4.32	0.607319047954226\\
4.33	0.602892381887692\\
4.34	0.59848521618676\\
4.35	0.594097659447445\\
4.36	0.589729818650646\\
4.37	0.585381799163626\\
4.38	0.581053704741581\\
4.39	0.5767456375293\\
4.4	0.572457698062908\\
4.41	0.568189985271704\\
4.42	0.563942596480077\\
4.43	0.559715627409523\\
4.44	0.55550917218073\\
4.45	0.551323323315767\\
4.46	0.547158171740344\\
4.47	0.543013806786161\\
4.48	0.538890316193348\\
4.49	0.534787786112976\\
4.5	0.530706301109659\\
4.51	0.526645944164239\\
4.52	0.522606796676547\\
4.53	0.51858893846825\\
4.54	0.514592447785775\\
4.55	0.510617401303316\\
4.56	0.50666387412592\\
4.57	0.502731939792649\\
4.58	0.498821670279824\\
4.59	0.494933136004344\\
4.6	0.491066405827083\\
4.61	0.487221547056362\\
4.62	0.483398625451502\\
4.63	0.479597705226444\\
4.64	0.475818849053452\\
4.65	0.472062118066884\\
4.66	0.468327571867041\\
4.67	0.464615268524085\\
4.68	0.46092526458203\\
4.69	0.45725761506281\\
4.7	0.453612373470409\\
4.71	0.449989591795071\\
4.72	0.446389320517573\\
4.73	0.442811608613567\\
4.74	0.439256503557999\\
4.75	0.435724051329588\\
4.76	0.432214296415372\\
4.77	0.428727281815327\\
4.78	0.42526304904705\\
4.79	0.421821638150503\\
4.8	0.418403087692829\\
4.81	0.415007434773226\\
4.82	0.411634715027892\\
4.83	0.408284962635025\\
4.84	0.404958210319892\\
4.85	0.401654489359958\\
4.86	0.398373829590075\\
4.87	0.395116259407731\\
4.88	0.391881805778367\\
4.89	0.38867049424074\\
4.9	0.385482348912356\\
4.91	0.382317392494957\\
4.92	0.379175646280068\\
4.93	0.376057130154594\\
4.94	0.372961862606484\\
4.95	0.369889860730442\\
4.96	0.3668411402337\\
4.97	0.363815715441836\\
4.98	0.360813599304658\\
4.99	0.357834803402131\\
5	0.354879337950365\\
5.01	0.351947211807646\\
5.02	0.349038432480527\\
5.03	0.346153006129966\\
5.04	0.343290937577511\\
5.05	0.340452230311543\\
5.06	0.33763688649356\\
5.07	0.334844906964509\\
5.08	0.332076291251178\\
5.09	0.329331037572615\\
5.1	0.326609142846612\\
5.11	0.323910602696227\\
5.12	0.321235411456345\\
5.13	0.318583562180299\\
5.14	0.315955046646519\\
5.15	0.313349855365236\\
5.16	0.310767977585221\\
5.17	0.308209401300572\\
5.18	0.305674113257536\\
5.19	0.303162098961383\\
5.2	0.300673342683303\\
5.21	0.298207827467363\\
5.22	0.295765535137486\\
5.23	0.293346446304475\\
5.24	0.29095054037308\\
5.25	0.288577795549095\\
5.26	0.286228188846489\\
5.27	0.283901696094587\\
5.28	0.281598291945269\\
5.29	0.279317949880217\\
5.3	0.27706064221819\\
5.31	0.274826340122332\\
5.32	0.272615013607517\\
5.33	0.270426631547722\\
5.34	0.268261161683438\\
5.35	0.266118570629101\\
5.36	0.263998823880567\\
5.37	0.261901885822607\\
5.38	0.259827719736438\\
5.39	0.257776287807273\\
5.4	0.255747551131915\\
5.41	0.253741469726362\\
5.42	0.251758002533448\\
5.43	0.249797107430511\\
5.44	0.247858741237083\\
5.45	0.245942859722604\\
5.46	0.24404941761417\\
5.47	0.242178368604289\\
5.48	0.240329665358678\\
5.49	0.238503259524071\\
5.5	0.236699101736052\\
5.51	0.234917141626912\\
5.52	0.233157327833526\\
5.53	0.231419608005248\\
5.54	0.22970392881183\\
5.55	0.228010235951358\\
5.56	0.22633847415821\\
5.57	0.224688587211022\\
5.58	0.223060517940689\\
5.59	0.221454208238365\\
5.6	0.219869599063494\\
5.61	0.218306630451847\\
5.62	0.216765241523581\\
5.63	0.215245370491306\\
5.64	0.213746954668177\\
5.65	0.212269930475987\\
5.66	0.210814233453283\\
5.67	0.209379798263489\\
5.68	0.207966558703046\\
5.69	0.206574447709557\\
5.7	0.20520339736995\\
5.71	0.203853338928644\\
5.72	0.202524202795734\\
5.73	0.201215918555177\\
5.74	0.199928414972993\\
5.75	0.198661620005468\\
5.76	0.197415460807371\\
5.77	0.196189863740173\\
5.78	0.194984754380281\\
5.79	0.193800057527264\\
5.8	0.1926356972121\\
5.81	0.191491596705419\\
5.82	0.190367678525752\\
5.83	0.189263864447785\\
5.84	0.188180075510619\\
5.85	0.187116232026026\\
5.86	0.186072253586718\\
5.87	0.185048059074607\\
5.88	0.184043566669076\\
5.89	0.183058693855242\\
5.9	0.182093357432229\\
5.91	0.181147473521435\\
5.92	0.180220957574799\\
5.93	0.179313724383068\\
5.94	0.178425688084064\\
5.95	0.177556762170946\\
5.96	0.176706859500473\\
5.97	0.175875892301261\\
5.98	0.17506377218204\\
5.99	0.174270410139901\\
6	0.173495716568548\\
6.01	0.172739601266536\\
6.02	0.17200197344551\\
6.03	0.171282741738437\\
6.04	0.170581814207828\\
6.05	0.169899098353956\\
6.06	0.169234501123071\\
6.07	0.168587928915602\\
6.08	0.167959287594348\\
6.09	0.167348482492673\\
6.1	0.166755418422678\\
6.11	0.16617999968337\\
6.12	0.165622130068826\\
6.13	0.165081712876334\\
6.14	0.16455865091454\\
6.15	0.164052846511567\\
6.16	0.163564201523133\\
6.17	0.163092617340657\\
6.18	0.162637994899345\\
6.19	0.162200234686273\\
6.2	0.161779236748448\\
6.21	0.161374900700862\\
6.22	0.160987125734526\\
6.23	0.160615810624496\\
6.24	0.160260853737878\\
6.25	0.159922153041823\\
6.26	0.159599606111501\\
6.27	0.159293110138062\\
6.28	0.159002561936582\\
6.29	0.15872785795399\\
6.3	0.158468894276973\\
6.31	0.158225566639876\\
6.32	0.157997770432571\\
6.33	0.157785400708312\\
6.34	0.157588352191577\\
6.35	0.15740651928588\\
6.36	0.157239796081572\\
6.37	0.157088076363619\\
6.38	0.15695125361936\\
6.39	0.156829221046243\\
6.4	0.156721871559543\\
6.41	0.156629097800054\\
6.42	0.156550792141766\\
6.43	0.156486846699512\\
6.44	0.156437153336599\\
6.45	0.156401603672413\\
6.46	0.156380089090002\\
6.47	0.156372500743634\\
6.48	0.156378729566333\\
6.49	0.15639866627739\\
6.5	0.156432201389852\\
6.51	0.156479225217981\\
6.52	0.15653962788469\\
6.53	0.156613299328958\\
6.54	0.156700129313214\\
6.55	0.156800007430696\\
6.56	0.156912823112785\\
6.57	0.157038465636311\\
6.58	0.157176824130832\\
6.59	0.157327787585888\\
6.6	0.157491244858225\\
6.61	0.157667084678991\\
6.62	0.157855195660905\\
6.63	0.158055466305397\\
6.64	0.15826778500972\\
6.65	0.158492040074032\\
6.66	0.15872811970845\\
6.67	0.158975912040071\\
6.68	0.159235305119968\\
6.69	0.159506186930153\\
6.7	0.159788445390508\\
6.71	0.160081968365692\\
6.72	0.160386643672008\\
6.73	0.160702359084244\\
6.74	0.161029002342486\\
6.75	0.161366461158889\\
6.76	0.161714623224427\\
6.77	0.162073376215604\\
6.78	0.162442607801136\\
6.79	0.162822205648596\\
6.8	0.163212057431035\\
6.81	0.163612050833556\\
6.82	0.164022073559871\\
6.83	0.16444201333881\\
6.84	0.164871757930804\\
6.85	0.165311195134334\\
6.86	0.165760212792342\\
6.87	0.166218698798609\\
6.88	0.166686541104103\\
6.89	0.167163627723281\\
6.9	0.167649846740372\\
6.91	0.168145086315607\\
6.92	0.168649234691426\\
6.93	0.169162180198649\\
6.94	0.169683811262601\\
6.95	0.170214016409211\\
6.96	0.170752684271074\\
6.97	0.171299703593467\\
6.98	0.171854963240344\\
6.99	0.172418352200278\\
7	0.172989759592379\\
7.01	0.173569074672167\\
7.02	0.174156186837411\\
7.03	0.174750985633928\\
7.04	0.175353360761352\\
7.05	0.175963202078851\\
7.06	0.176580399610822\\
7.07	0.177204843552535\\
7.08	0.177836424275751\\
7.09	0.178475032334287\\
7.1	0.179120558469555\\
7.11	0.179772893616058\\
7.12	0.180431928906846\\
7.13	0.181097555678931\\
7.14	0.181769665478675\\
7.15	0.182448150067118\\
7.16	0.183132901425287\\
7.17	0.183823811759457\\
7.18	0.184520773506366\\
7.19	0.185223679338405\\
7.2	0.185932422168753\\
7.21	0.186646895156486\\
7.22	0.187366991711635\\
7.23	0.188092605500208\\
7.24	0.188823630449176\\
7.25	0.18955996075141\\
7.26	0.190301490870586\\
7.27	0.191048115546044\\
7.28	0.19179972979761\\
7.29	0.192556228930373\\
7.3	0.193317508539426\\
7.31	0.194083464514566\\
7.32	0.194853993044947\\
7.33	0.195628990623699\\
7.34	0.196408354052503\\
7.35	0.197191980446124\\
7.36	0.197979767236907\\
7.37	0.198771612179225\\
7.38	0.199567413353892\\
7.39	0.20036706917253\\
7.4	0.201170478381901\\
7.41	0.201977540068186\\
7.42	0.202788153661238\\
7.43	0.203602218938778\\
7.44	0.204419636030563\\
7.45	0.205240305422499\\
7.46	0.206064127960724\\
7.47	0.206891004855646\\
7.48	0.20772083768593\\
7.49	0.208553528402461\\
7.5	0.209388979332246\\
7.51	0.210227093182289\\
7.52	0.211067773043418\\
7.53	0.211910922394068\\
7.54	0.212756445104024\\
7.55	0.213604245438129\\
7.56	0.214454228059936\\
7.57	0.21530629803533\\
7.58	0.216160360836102\\
7.59	0.217016322343487\\
7.6	0.217874088851649\\
7.61	0.218733567071138\\
7.62	0.219594664132294\\
7.63	0.220457287588613\\
7.64	0.221321345420073\\
7.65	0.222186746036416\\
7.66	0.223053398280385\\
7.67	0.223921211430929\\
7.68	0.224790095206353\\
7.69	0.225659959767434\\
7.7	0.226530715720498\\
7.71	0.227402274120446\\
7.72	0.228274546473745\\
7.73	0.229147444741375\\
7.74	0.230020881341737\\
7.75	0.230894769153512\\
7.76	0.231769021518489\\
7.77	0.232643552244341\\
7.78	0.233518275607367\\
7.79	0.234393106355187\\
7.8	0.235267959709403\\
7.81	0.236142751368206\\
7.82	0.237017397508955\\
7.83	0.237891814790707\\
7.84	0.238765920356709\\
7.85	0.239639631836844\\
7.86	0.240512867350042\\
7.87	0.241385545506645\\
7.88	0.242257585410736\\
7.89	0.243128906662421\\
7.9	0.243999429360072\\
7.91	0.244869074102537\\
7.92	0.245737761991293\\
7.93	0.246605414632575\\
7.94	0.247471954139453\\
7.95	0.248337303133876\\
7.96	0.249201384748668\\
7.97	0.25006412262949\\
7.98	0.25092544093676\\
7.99	0.251785264347531\\
8	0.25264351805733\\
8.01	0.253500127781957\\
8.02	0.254355019759244\\
8.03	0.255208120750776\\
8.04	0.256059358043565\\
8.05	0.256908659451698\\
8.06	0.257755953317929\\
8.07	0.258601168515246\\
8.08	0.259444234448387\\
8.09	0.260285081055328\\
8.1	0.261123638808719\\
8.11	0.261959838717295\\
8.12	0.262793612327235\\
8.13	0.263624891723492\\
8.14	0.264453609531078\\
8.15	0.265279698916315\\
8.16	0.266103093588045\\
8.17	0.266923727798799\\
8.18	0.267741536345934\\
8.19	0.268556454572731\\
8.2	0.269368418369444\\
8.21	0.270177364174331\\
8.22	0.270983228974626\\
8.23	0.271785950307491\\
8.24	0.272585466260919\\
8.25	0.273381715474605\\
8.26	0.274174637140778\\
8.27	0.274964171004998\\
8.28	0.275750257366911\\
8.29	0.276532837080976\\
8.3	0.277311851557144\\
8.31	0.278087242761513\\
8.32	0.278858953216933\\
8.33	0.279626926003588\\
8.34	0.280391104759534\\
8.35	0.281151433681201\\
8.36	0.281907857523864\\
8.37	0.282660321602074\\
8.38	0.283408771790055\\
8.39	0.284153154522066\\
8.4	0.284893416792728\\
8.41	0.285629506157315\\
8.42	0.286361370732011\\
8.43	0.287088959194131\\
8.44	0.28781222078231\\
8.45	0.288531105296656\\
8.46	0.289245563098867\\
8.47	0.289955545112316\\
8.48	0.290661002822104\\
8.49	0.291361888275077\\
8.5	0.292058154079807\\
8.51	0.292749753406542\\
8.52	0.29343663998713\\
8.53	0.294118768114891\\
8.54	0.29479609264448\\
8.55	0.295468568991698\\
8.56	0.296136153133279\\
8.57	0.296798801606645\\
8.58	0.297456471509628\\
8.59	0.298109120500156\\
8.6	0.298756706795911\\
8.61	0.29939918917396\\
8.62	0.300036526970343\\
8.63	0.300668680079637\\
8.64	0.301295608954492\\
8.65	0.301917274605128\\
8.66	0.302533638598806\\
8.67	0.30314466305927\\
8.68	0.303750310666153\\
8.69	0.304350544654359\\
8.7	0.304945328813409\\
8.71	0.305534627486765\\
8.72	0.306118405571115\\
8.73	0.306696628515635\\
8.74	0.307269262321223\\
8.75	0.307836273539696\\
8.76	0.308397629272966\\
8.77	0.308953297172185\\
8.78	0.309503245436859\\
8.79	0.310047442813939\\
8.8	0.310585858596876\\
8.81	0.311118462624657\\
8.82	0.311645225280808\\
8.83	0.312166117492369\\
8.84	0.312681110728845\\
8.85	0.31319017700113\\
8.86	0.313693288860397\\
8.87	0.314190419396972\\
8.88	0.314681542239174\\
8.89	0.315166631552131\\
8.9	0.315645662036571\\
8.91	0.316118608927582\\
8.92	0.316585447993357\\
8.93	0.317046155533902\\
8.94	0.317500708379722\\
8.95	0.317949083890489\\
8.96	0.318391259953675\\
8.97	0.318827214983168\\
8.98	0.319256927917859\\
8.99	0.319680378220204\\
9	0.320097545874769\\
9.01	0.320508411386743\\
9.02	0.32091295578043\\
9.03	0.321311160597724\\
9.04	0.321703007896547\\
9.05	0.322088480249277\\
9.06	0.32246756074115\\
9.07	0.322840232968631\\
9.08	0.323206481037778\\
9.09	0.323566289562567\\
9.1	0.32391964366321\\
9.11	0.324266528964438\\
9.12	0.324606931593776\\
9.13	0.324940838179784\\
9.14	0.325268235850286\\
9.15	0.325589112230572\\
9.16	0.325903455441584\\
9.17	0.326211254098077\\
9.18	0.326512497306768\\
9.19	0.32680717466445\\
9.2	0.327095276256103\\
9.21	0.327376792652976\\
9.22	0.327651714910649\\
9.23	0.327920034567078\\
9.24	0.328181743640625\\
9.25	0.328436834628062\\
9.26	0.328685300502559\\
9.27	0.328927134711657\\
9.28	0.32916233117522\\
9.29	0.329390884283368\\
9.3	0.329612788894391\\
9.31	0.329828040332655\\
9.32	0.330036634386479\\
9.33	0.330238567305999\\
9.34	0.330433835801019\\
9.35	0.33062243703884\\
9.36	0.330804368642076\\
9.37	0.330979628686451\\
9.38	0.331148215698584\\
9.39	0.331310128653753\\
9.4	0.331465366973648\\
9.41	0.331613930524106\\
9.42	0.331755819612833\\
9.43	0.331891034987106\\
9.44	0.332019577831469\\
9.45	0.332141449765405\\
9.46	0.332256652841002\\
9.47	0.332365189540595\\
9.48	0.332467062774408\\
9.49	0.332562275878168\\
9.5	0.332650832610714\\
9.51	0.332732737151593\\
9.52	0.332807994098635\\
9.53	0.332876608465527\\
9.54	0.332938585679363\\
9.55	0.332993931578192\\
9.56	0.333042652408543\\
9.57	0.333084754822945\\
9.58	0.333120245877437\\
9.59	0.333149133029059\\
9.6	0.333171424133337\\
9.61	0.333187127441758\\
9.62	0.333196251599226\\
9.63	0.333198805641517\\
9.64	0.333194798992721\\
9.65	0.333184241462665\\
9.66	0.333167143244339\\
9.67	0.333143514911304\\
9.68	0.333113367415089\\
9.69	0.333076712082587\\
9.7	0.33303356061343\\
9.71	0.332983925077368\\
9.72	0.332927817911626\\
9.73	0.332865251918259\\
9.74	0.332796240261503\\
9.75	0.332720796465108\\
9.76	0.332638934409667\\
9.77	0.332550668329939\\
9.78	0.332456012812166\\
9.79	0.332354982791372\\
9.8	0.332247593548668\\
9.81	0.332133860708541\\
9.82	0.332013800236141\\
9.83	0.331887428434555\\
9.84	0.331754761942084\\
9.85	0.331615817729504\\
9.86	0.331470613097329\\
9.87	0.331319165673058\\
9.88	0.33116149340843\\
9.89	0.330997614576662\\
9.9	0.330827547769682\\
9.91	0.33065131189537\\
9.92	0.330468926174772\\
9.93	0.330280410139334\\
9.94	0.330085783628108\\
9.95	0.329885066784972\\
9.96	0.329678280055835\\
9.97	0.329465444185842\\
9.98	0.329246580216574\\
9.99	0.329021709483246\\
10	0.328790853611899\\
10.01	0.328554034516589\\
10.02	0.328311274396577\\
10.03	0.328062595733509\\
10.04	0.327808021288602\\
10.05	0.327547574099817\\
10.06	0.327281277479039\\
10.07	0.327009155009253\\
10.08	0.326731230541708\\
10.09	0.326447528193096\\
10.1	0.326158072342716\\
10.11	0.325862887629642\\
10.12	0.325561998949888\\
10.13	0.325255431453574\\
10.14	0.324943210542089\\
10.15	0.324625361865252\\
10.16	0.324301911318479\\
10.17	0.323972885039939\\
10.18	0.323638309407719\\
10.19	0.323298211036986\\
10.2	0.322952616777147\\
10.21	0.322601553709011\\
10.22	0.32224504914195\\
10.23	0.321883130611064\\
10.24	0.321515825874346\\
10.25	0.32114316290984\\
10.26	0.320765169912814\\
10.27	0.320381875292921\\
10.28	0.319993307671371\\
10.29	0.319599495878099\\
10.3	0.319200468948938\\
10.31	0.318796256122788\\
10.32	0.318386886838797\\
10.33	0.317972390733537\\
10.34	0.317552797638182\\
10.35	0.31712813757569\\
10.36	0.316698440757993\\
10.37	0.316263737583181\\
10.38	0.315824058632694\\
10.39	0.315379434668515\\
10.4	0.31492989663037\\
10.41	0.314475475632928\\
10.42	0.314016202963004\\
10.43	0.313552110076768\\
10.44	0.31308322859696\\
10.45	0.312609590310099\\
10.46	0.312131227163714\\
10.47	0.311648171263557\\
10.48	0.311160454870842\\
10.49	0.310668110399474\\
10.5	0.310171170413285\\
10.51	0.309669667623285\\
10.52	0.309163634884904\\
10.53	0.308653105195248\\
10.54	0.308138111690359\\
10.55	0.307618687642477\\
10.56	0.307094866457312\\
10.57	0.30656668167132\\
10.58	0.306034166948983\\
10.59	0.305497356080098\\
10.6	0.30495628297707\\
10.61	0.304410981672212\\
10.62	0.303861486315052\\
10.63	0.303307831169648\\
10.64	0.302750050611901\\
10.65	0.302188179126891\\
10.66	0.301622251306199\\
10.67	0.301052301845259\\
10.68	0.300478365540697\\
10.69	0.299900477287688\\
10.7	0.29931867207732\\
10.71	0.298732984993961\\
10.72	0.29814345121264\\
10.73	0.297550105996427\\
10.74	0.29695298469383\\
10.75	0.296352122736194\\
10.76	0.295747555635109\\
10.77	0.295139318979832\\
10.78	0.294527448434706\\
10.79	0.293911979736598\\
10.8	0.293292948692342\\
10.81	0.292670391176187\\
10.82	0.292044343127261\\
10.83	0.291414840547036\\
10.84	0.290781919496809\\
10.85	0.290145616095187\\
10.86	0.289505966515583\\
10.87	0.288863006983724\\
10.88	0.288216773775162\\
10.89	0.287567303212804\\
10.9	0.286914631664439\\
10.91	0.286258795540287\\
10.92	0.28559983129055\\
10.93	0.284937775402977\\
10.94	0.284272664400436\\
10.95	0.283604534838498\\
10.96	0.282933423303031\\
10.97	0.282259366407805\\
10.98	0.281582400792103\\
10.99	0.280902563118349\\
11	0.280219890069744\\
11.01	0.279534418347907\\
11.02	0.278846184670539\\
11.03	0.278155225769084\\
11.04	0.277461578386411\\
11.05	0.276765279274504\\
11.06	0.276066365192159\\
11.07	0.275364872902701\\
11.08	0.274660839171702\\
11.09	0.273954300764717\\
11.1	0.273245294445032\\
11.11	0.272533856971416\\
11.12	0.271820025095895\\
11.13	0.271103835561529\\
11.14	0.270385325100206\\
11.15	0.269664530430444\\
11.16	0.268941488255207\\
11.17	0.268216235259735\\
11.18	0.267488808109378\\
11.19	0.266759243447455\\
11.2	0.266027577893111\\
11.21	0.265293848039197\\
11.22	0.264558090450156\\
11.23	0.263820341659925\\
11.24	0.263080638169848\\
11.25	0.262339016446599\\
11.26	0.261595512920122\\
11.27	0.260850163981581\\
11.28	0.260103005981323\\
11.29	0.259354075226853\\
11.3	0.258603407980825\\
11.31	0.257851040459039\\
11.32	0.257097008828459\\
11.33	0.256341349205237\\
11.34	0.255584097652759\\
11.35	0.254825290179688\\
11.36	0.25406496273804\\
11.37	0.253303151221259\\
11.38	0.252539891462307\\
11.39	0.251775219231776\\
11.4	0.251009170236\\
11.41	0.250241780115193\\
11.42	0.24947308444159\\
11.43	0.248703118717611\\
11.44	0.247931918374028\\
11.45	0.247159518768155\\
11.46	0.246385955182046\\
11.47	0.245611262820708\\
11.48	0.244835476810329\\
11.49	0.244058632196514\\
11.5	0.243280763942547\\
11.51	0.24250190692765\\
11.52	0.241722095945269\\
11.53	0.240941365701372\\
11.54	0.240159750812752\\
11.55	0.239377285805352\\
11.56	0.238594005112605\\
11.57	0.237809943073782\\
11.58	0.237025133932356\\
11.59	0.236239611834383\\
11.6	0.235453410826893\\
11.61	0.234666564856298\\
11.62	0.233879107766812\\
11.63	0.233091073298885\\
11.64	0.232302495087654\\
11.65	0.231513406661403\\
11.66	0.230723841440047\\
11.67	0.229933832733613\\
11.68	0.229143413740754\\
11.69	0.228352617547266\\
11.7	0.227561477124622\\
11.71	0.22677002532852\\
11.72	0.225978294897446\\
11.73	0.22518631845125\\
11.74	0.224394128489737\\
11.75	0.223601757391275\\
11.76	0.222809237411411\\
11.77	0.222016600681507\\
11.78	0.221223879207387\\
11.79	0.220431104868003\\
11.8	0.219638309414106\\
11.81	0.218845524466944\\
11.82	0.218052781516962\\
11.83	0.217260111922527\\
11.84	0.216467546908657\\
11.85	0.215675117565776\\
11.86	0.214882854848471\\
11.87	0.214090789574276\\
11.88	0.213298952422457\\
11.89	0.212507373932825\\
11.9	0.211716084504551\\
11.91	0.210925114395005\\
11.92	0.210134493718605\\
11.93	0.209344252445677\\
11.94	0.208554420401341\\
11.95	0.207765027264393\\
11.96	0.206976102566223\\
11.97	0.206187675689727\\
11.98	0.20539977586825\\
11.99	0.204612432184531\\
12	0.203825673569668\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.30732851842812\\
0.01	-1.29509385345077\\
0.02	-1.28291344164466\\
0.03	-1.27078761913701\\
0.04	-1.25871671732277\\
0.05	-1.24670106286805\\
0.06	-1.23474097771381\\
0.07	-1.22283677907975\\
0.08	-1.21098877946853\\
0.09	-1.19919728667024\\
0.1	-1.18746260376711\\
0.11	-1.17578502913848\\
0.12	-1.16416485646608\\
0.13	-1.15260237473944\\
0.14	-1.14109786826173\\
0.15	-1.12965161665569\\
0.16	-1.11826389486991\\
0.17	-1.10693497318534\\
0.18	-1.095665117222\\
0.19	-1.08445458794601\\
0.2	-1.07330364167679\\
0.21	-1.06221253009458\\
0.22	-1.05118150024811\\
0.23	-1.04021079456264\\
0.24	-1.02930065084805\\
0.25	-1.01845130230736\\
0.26	-1.00766297754536\\
0.27	-0.99693590057753\\
0.28	-0.986270290839135\\
0.29	-0.975666363194623\\
0.3	-0.965124327947192\\
0.31	-0.954644390848613\\
0.32	-0.94422675310926\\
0.33	-0.933871611408375\\
0.34	-0.923579157904546\\
0.35	-0.913349580246409\\
0.36	-0.90318306158356\\
0.37	-0.893079780577691\\
0.38	-0.883039911413932\\
0.39	-0.873063623812412\\
0.4	-0.863151083040025\\
0.41	-0.853302449922406\\
0.42	-0.843517880856115\\
0.43	-0.83379752782102\\
0.44	-0.824141538392896\\
0.45	-0.814550055756211\\
0.46	-0.805023218717118\\
0.47	-0.795561161716648\\
0.48	-0.786164014844093\\
0.49	-0.776831903850588\\
0.5	-0.767564950162881\\
0.51	-0.758363270897298\\
0.52	-0.749226978873894\\
0.53	-0.740156182630795\\
0.54	-0.731150986438718\\
0.55	-0.722211490315681\\
0.56	-0.713337790041898\\
0.57	-0.704529977174838\\
0.58	-0.695788139064484\\
0.59	-0.687112358868749\\
0.6	-0.678502715569082\\
0.61	-0.669959283986232\\
0.62	-0.661482134796197\\
0.63	-0.653071334546332\\
0.64	-0.644726945671629\\
0.65	-0.636449026511161\\
0.66	-0.628237631324692\\
0.67	-0.620092810309444\\
0.68	-0.612014609617029\\
0.69	-0.604003071370537\\
0.7	-0.59605823368178\\
0.71	-0.588180130668695\\
0.72	-0.580368792472891\\
0.73	-0.572624245277354\\
0.74	-0.564946511324301\\
0.75	-0.55733560893318\\
0.76	-0.549791552518813\\
0.77	-0.542314352609687\\
0.78	-0.534904015866383\\
0.79	-0.52756054510015\\
0.8	-0.520283939291613\\
0.81	-0.513074193609618\\
0.82	-0.505931299430215\\
0.83	-0.49885524435577\\
0.84	-0.49184601223421\\
0.85	-0.484903583178396\\
0.86	-0.478027933585627\\
0.87	-0.471219036157262\\
0.88	-0.46447685991848\\
0.89	-0.457801370238141\\
0.9	-0.45119252884879\\
0.91	-0.444650293866762\\
0.92	-0.438174619812412\\
0.93	-0.431765457630461\\
0.94	-0.425422754710447\\
0.95	-0.419146454907299\\
0.96	-0.412936498562007\\
0.97	-0.406792822522414\\
0.98	-0.400715360164101\\
0.99	-0.394704041411387\\
1	-0.388758792758419\\
1.01	-0.382879537290378\\
1.02	-0.377066194704772\\
1.03	-0.371318681332829\\
1.04	-0.365636910160987\\
1.05	-0.360020790852479\\
1.06	-0.354470229769002\\
1.07	-0.348985129992487\\
1.08	-0.343565391346949\\
1.09	-0.338210910420427\\
1.1	-0.332921580587007\\
1.11	-0.327697292028931\\
1.12	-0.322537931758783\\
1.13	-0.317443383641758\\
1.14	-0.31241352841801\\
1.15	-0.30744824372507\\
1.16	-0.302547404120345\\
1.17	-0.297710881103686\\
1.18	-0.292938543140028\\
1.19	-0.288230255682097\\
1.2	-0.283585881193192\\
1.21	-0.279005279170022\\
1.22	-0.274488306165616\\
1.23	-0.270034815812289\\
1.24	-0.265644658844677\\
1.25	-0.261317683122821\\
1.26	-0.257053733655313\\
1.27	-0.252852652622503\\
1.28	-0.248714279399752\\
1.29	-0.244638450580739\\
1.3	-0.240625000000822\\
1.31	-0.236673758760449\\
1.32	-0.232784555248607\\
1.33	-0.228957215166332\\
1.34	-0.225191561550247\\
1.35	-0.221487414796155\\
1.36	-0.217844592682667\\
1.37	-0.214262910394871\\
1.38	-0.210742180548036\\
1.39	-0.207282213211356\\
1.4	-0.203882815931728\\
1.41	-0.200543793757558\\
1.42	-0.197264949262607\\
1.43	-0.194046082569855\\
1.44	-0.190886991375405\\
1.45	-0.187787470972406\\
1.46	-0.184747314275004\\
1.47	-0.181766311842316\\
1.48	-0.178844251902421\\
1.49	-0.175980920376385\\
1.5	-0.173176100902286\\
1.51	-0.170429574859272\\
1.52	-0.167741121391627\\
1.53	-0.165110517432852\\
1.54	-0.162537537729759\\
1.55	-0.160021954866579\\
1.56	-0.157563539289077\\
1.57	-0.155162059328673\\
1.58	-0.152817281226575\\
1.59	-0.150528969157914\\
1.6	-0.14829688525588\\
1.61	-0.146120789635871\\
1.62	-0.144000440419629\\
1.63	-0.141935593759381\\
1.64	-0.139926003861987\\
1.65	-0.137971423013065\\
1.66	-0.136071601601134\\
1.67	-0.134226288141728\\
1.68	-0.132435229301521\\
1.69	-0.130698169922434\\
1.7	-0.129014853045728\\
1.71	-0.127385019936095\\
1.72	-0.125808410105728\\
1.73	-0.124284761338379\\
1.74	-0.122813809713399\\
1.75	-0.121395289629765\\
1.76	-0.120028933830082\\
1.77	-0.118714473424573\\
1.78	-0.117451637915035\\
1.79	-0.11624015521879\\
1.8	-0.115079751692594\\
1.81	-0.113970152156529\\
1.82	-0.112911079917873\\
1.83	-0.111902256794933\\
1.84	-0.11094340314085\\
1.85	-0.110034237867382\\
1.86	-0.109174478468644\\
1.87	-0.10836384104482\\
1.88	-0.107602040325844\\
1.89	-0.106888789695039\\
1.9	-0.106223801212721\\
1.91	-0.10560678563977\\
1.92	-0.105037452461153\\
1.93	-0.104515509909414\\
1.94	-0.104040664988119\\
1.95	-0.103612623495255\\
1.96	-0.103231090046593\\
1.97	-0.102895768099\\
1.98	-0.102606359973702\\
1.99	-0.102362566879507\\
2	-0.102164088935974\\
2.01	-0.102010625196531\\
2.02	-0.101901873671546\\
2.03	-0.101837531351346\\
2.04	-0.101817294229177\\
2.05	-0.101840857324114\\
2.06	-0.101907914703917\\
2.07	-0.102018159507827\\
2.08	-0.102171283969301\\
2.09	-0.102366979438704\\
2.1	-0.102604936405916\\
2.11	-0.102884844522902\\
2.12	-0.103206392626208\\
2.13	-0.103569268759391\\
2.14	-0.103973160195397\\
2.15	-0.104417753458864\\
2.16	-0.104902734348361\\
2.17	-0.105427787958562\\
2.18	-0.105992598702354\\
2.19	-0.106596850332867\\
2.2	-0.107240225965445\\
2.21	-0.107922408099539\\
2.22	-0.108643078640531\\
2.23	-0.109401918921484\\
2.24	-0.110198609724816\\
2.25	-0.111032831303909\\
2.26	-0.111904263404626\\
2.27	-0.112812585286767\\
2.28	-0.113757475745438\\
2.29	-0.114738613132348\\
2.3	-0.115755675377019\\
2.31	-0.116808340007925\\
2.32	-0.117896284173542\\
2.33	-0.119019184663321\\
2.34	-0.120176717928579\\
2.35	-0.121368560103299\\
2.36	-0.122594387024857\\
2.37	-0.123853874254655\\
2.38	-0.12514669709867\\
2.39	-0.12647253062792\\
2.4	-0.127831049698838\\
2.41	-0.129221928973556\\
2.42	-0.13064484294011\\
2.43	-0.132099465932544\\
2.44	-0.133585472150925\\
2.45	-0.135102535681275\\
2.46	-0.1366503305154\\
2.47	-0.138228530570635\\
2.48	-0.139836809709487\\
2.49	-0.141474841759194\\
2.5	-0.143142300531176\\
2.51	-0.144838859840406\\
2.52	-0.146564193524668\\
2.53	-0.148317975463732\\
2.54	-0.150099879598422\\
2.55	-0.151909579949591\\
2.56	-0.153746750636995\\
2.57	-0.155611065898065\\
2.58	-0.157502200106583\\
2.59	-0.159419827791257\\
2.6	-0.161363623654188\\
2.61	-0.163333262589246\\
2.62	-0.165328419700329\\
2.63	-0.167348770319535\\
2.64	-0.169393990025215\\
2.65	-0.171463754659933\\
2.66	-0.173557740348314\\
2.67	-0.17567562351479\\
2.68	-0.177817080901238\\
2.69	-0.179981789584513\\
2.7	-0.182169426993874\\
2.71	-0.184379670928299\\
2.72	-0.186612199573698\\
2.73	-0.188866691520012\\
2.74	-0.191142825778203\\
2.75	-0.193440281797142\\
2.76	-0.195758739480374\\
2.77	-0.198097879202786\\
2.78	-0.200457381827154\\
2.79	-0.202836928720586\\
2.8	-0.205236201770844\\
2.81	-0.207654883402568\\
2.82	-0.210092656593371\\
2.83	-0.212549204889833\\
2.84	-0.215024212423378\\
2.85	-0.217517363926033\\
2.86	-0.220028344746081\\
2.87	-0.222556840863593\\
2.88	-0.225102538905847\\
2.89	-0.22766512616263\\
2.9	-0.230244290601433\\
2.91	-0.232839720882512\\
2.92	-0.235451106373858\\
2.93	-0.238078137166023\\
2.94	-0.240720504086852\\
2.95	-0.243377898716086\\
2.96	-0.246050013399847\\
2.97	-0.248736541265013\\
2.98	-0.251437176233465\\
2.99	-0.254151613036227\\
3	-0.256879547227477\\
3.01	-0.259620675198444\\
3.02	-0.262374694191188\\
3.03	-0.265141302312255\\
3.04	-0.26792019854622\\
3.05	-0.270711082769101\\
3.06	-0.273513655761666\\
3.07	-0.276327619222601\\
3.08	-0.279152675781579\\
3.09	-0.281988529012195\\
3.1	-0.28483488344478\\
3.11	-0.287691444579105\\
3.12	-0.29055791889695\\
3.13	-0.293434013874564\\
3.14	-0.296319437994995\\
3.15	-0.299213900760304\\
3.16	-0.302117112703656\\
3.17	-0.305028785401287\\
3.18	-0.307948631484354\\
3.19	-0.310876364650656\\
3.2	-0.313811699676244\\
3.21	-0.316754352426895\\
3.22	-0.319704039869476\\
3.23	-0.322660480083181\\
3.24	-0.325623392270644\\
3.25	-0.328592496768932\\
3.26	-0.331567515060414\\
3.27	-0.334548169783512\\
3.28	-0.337534184743323\\
3.29	-0.340525284922125\\
3.3	-0.343521196489754\\
3.31	-0.346521646813864\\
3.32	-0.349526364470061\\
3.33	-0.352535079251917\\
3.34	-0.355547522180863\\
3.35	-0.358563425515949\\
3.36	-0.3615825227635\\
3.37	-0.36460454868663\\
3.38	-0.367629239314648\\
3.39	-0.370656331952335\\
3.4	-0.3736855651891\\
3.41	-0.376716678908016\\
3.42	-0.379749414294728\\
3.43	-0.382783513846245\\
3.44	-0.38581872137961\\
3.45	-0.388854782040442\\
3.46	-0.391891442311362\\
3.47	-0.394928450020297\\
3.48	-0.397965554348657\\
3.49	-0.401002505839398\\
3.5	-0.404039056404961\\
3.51	-0.407074959335084\\
3.52	-0.410109969304501\\
3.53	-0.413143842380519\\
3.54	-0.416176336030467\\
3.55	-0.419207209129034\\
3.56	-0.422236221965481\\
3.57	-0.42526313625073\\
3.58	-0.428287715124343\\
3.59	-0.431309723161371\\
3.6	-0.434328926379084\\
3.61	-0.437345092243593\\
3.62	-0.440357989676335\\
3.63	-0.443367389060453\\
3.64	-0.446373062247051\\
3.65	-0.44937478256133\\
3.66	-0.452372324808609\\
3.67	-0.455365465280222\\
3.68	-0.458353981759305\\
3.69	-0.461337653526457\\
3.7	-0.464316261365287\\
3.71	-0.467289587567848\\
3.72	-0.470257415939944\\
3.73	-0.473219531806332\\
3.74	-0.476175722015796\\
3.75	-0.479125774946115\\
3.76	-0.482069480508905\\
3.77	-0.485006630154358\\
3.78	-0.487937016875852\\
3.79	-0.490860435214455\\
3.8	-0.493776681263313\\
3.81	-0.496685552671919\\
3.82	-0.499586848650273\\
3.83	-0.502480369972925\\
3.84	-0.50536591898291\\
3.85	-0.508243299595558\\
3.86	-0.511112317302206\\
3.87	-0.513972779173785\\
3.88	-0.516824493864304\\
3.89	-0.519667271614218\\
3.9	-0.522500924253681\\
3.91	-0.525325265205697\\
3.92	-0.528140109489152\\
3.93	-0.530945273721741\\
3.94	-0.533740576122782\\
3.95	-0.53652583651592\\
3.96	-0.539300876331724\\
3.97	-0.542065518610177\\
3.98	-0.544819588003051\\
3.99	-0.547562910776181\\
4	-0.550295314811626\\
4.01	-0.553016629609726\\
4.02	-0.555726686291052\\
4.03	-0.55842531759825\\
4.04	-0.561112357897775\\
4.05	-0.563787643181523\\
4.06	-0.566451011068361\\
4.07	-0.569102300805544\\
4.08	-0.571741353270036\\
4.09	-0.574368010969722\\
4.1	-0.576982118044518\\
4.11	-0.57958352026738\\
4.12	-0.582172065045207\\
4.13	-0.584747601419647\\
4.14	-0.587309980067794\\
4.15	-0.589859053302792\\
4.16	-0.592394675074335\\
4.17	-0.594916700969063\\
4.18	-0.597424988210866\\
4.19	-0.599919395661083\\
4.2	-0.602399783818605\\
4.21	-0.604866014819875\\
4.22	-0.607317952438802\\
4.23	-0.609755462086562\\
4.24	-0.612178410811315\\
4.25	-0.614586667297821\\
4.26	-0.616980101866955\\
4.27	-0.619358586475141\\
4.28	-0.621721994713675\\
4.29	-0.624070201807962\\
4.3	-0.626403084616662\\
4.31	-0.628720521630738\\
4.32	-0.63102239297241\\
4.33	-0.633308580394022\\
4.34	-0.635578967276814\\
4.35	-0.637833438629606\\
4.36	-0.640071881087385\\
4.37	-0.642294182909809\\
4.38	-0.644500233979622\\
4.39	-0.646689925800969\\
4.4	-0.648863151497637\\
4.41	-0.651019805811201\\
4.42	-0.65315978509908\\
4.43	-0.655282987332514\\
4.44	-0.657389312094447\\
4.45	-0.659478660577329\\
4.46	-0.661550935580833\\
4.47	-0.663606041509485\\
4.48	-0.665643884370213\\
4.49	-0.667664371769808\\
4.5	-0.669667412912308\\
4.51	-0.671652918596296\\
4.52	-0.673620801212117\\
4.53	-0.675570974739014\\
4.54	-0.677503354742185\\
4.55	-0.679417858369757\\
4.56	-0.681314404349682\\
4.57	-0.683192912986559\\
4.58	-0.685053306158367\\
4.59	-0.686895507313131\\
4.6	-0.688719441465505\\
4.61	-0.690525035193281\\
4.62	-0.692312216633823\\
4.63	-0.694080915480418\\
4.64	-0.695831062978568\\
4.65	-0.697562591922189\\
4.66	-0.699275436649754\\
4.67	-0.700969533040348\\
4.68	-0.702644818509663\\
4.69	-0.704301232005913\\
4.7	-0.705938714005685\\
4.71	-0.707557206509708\\
4.72	-0.70915665303857\\
4.73	-0.710736998628345\\
4.74	-0.71229818982617\\
4.75	-0.71384017468574\\
4.76	-0.715362902762745\\
4.77	-0.716866325110234\\
4.78	-0.718350394273916\\
4.79	-0.719815064287398\\
4.8	-0.721260290667345\\
4.81	-0.722686030408596\\
4.82	-0.724092241979201\\
4.83	-0.725478885315396\\
4.84	-0.726845921816523\\
4.85	-0.728193314339883\\
4.86	-0.729521027195528\\
4.87	-0.730829026140991\\
4.88	-0.732117278375961\\
4.89	-0.733385752536892\\
4.9	-0.734634418691558\\
4.91	-0.735863248333549\\
4.92	-0.737072214376705\\
4.93	-0.738261291149501\\
4.94	-0.739430454389368\\
4.95	-0.740579681236962\\
4.96	-0.741708950230379\\
4.97	-0.74281824129931\\
4.98	-0.74390753575915\\
4.99	-0.744976816305049\\
5	-0.746026067005907\\
5.01	-0.747055273298327\\
5.02	-0.748064421980504\\
5.03	-0.749053501206076\\
5.04	-0.750022500477914\\
5.05	-0.75097141064187\\
5.06	-0.751900223880472\\
5.07	-0.752808933706571\\
5.08	-0.753697534956943\\
5.09	-0.754566023785842\\
5.1	-0.755414397658504\\
5.11	-0.756242655344612\\
5.12	-0.757050796911707\\
5.13	-0.757838823718565\\
5.14	-0.758606738408519\\
5.15	-0.759354544902745\\
5.16	-0.760082248393503\\
5.17	-0.760789855337337\\
5.18	-0.761477373448229\\
5.19	-0.762144811690721\\
5.2	-0.762792180272986\\
5.21	-0.763419490639869\\
5.22	-0.764026755465884\\
5.23	-0.764613988648168\\
5.24	-0.765181205299412\\
5.25	-0.765728421740738\\
5.26	-0.766255655494548\\
5.27	-0.766762925277338\\
5.28	-0.767250250992473\\
5.29	-0.767717653722929\\
5.3	-0.768165155724\\
5.31	-0.768592780415973\\
5.32	-0.769000552376767\\
5.33	-0.769388497334546\\
5.34	-0.769756642160291\\
5.35	-0.770105014860347\\
5.36	-0.770433644568944\\
5.37	-0.770742561540672\\
5.38	-0.771031797142949\\
5.39	-0.771301383848437\\
5.4	-0.771551355227451\\
5.41	-0.771781745940324\\
5.42	-0.771992591729755\\
5.43	-0.772183929413127\\
5.44	-0.772355796874798\\
5.45	-0.772508233058372\\
5.46	-0.772641277958938\\
5.47	-0.772754972615292\\
5.48	-0.77284935910213\\
5.49	-0.772924480522224\\
5.5	-0.772980380998567\\
5.51	-0.773017105666509\\
5.52	-0.773034700665858\\
5.53	-0.773033213132973\\
5.54	-0.773012691192825\\
5.55	-0.772973183951052\\
5.56	-0.77291474148598\\
5.57	-0.772837414840642\\
5.58	-0.772741256014766\\
5.59	-0.772626317956753\\
5.6	-0.772492654555636\\
5.61	-0.772340320633025\\
5.62	-0.772169371935033\\
5.63	-0.771979865124191\\
5.64	-0.771771857771349\\
5.65	-0.771545408347557\\
5.66	-0.771300576215941\\
5.67	-0.771037421623561\\
5.68	-0.77075600569326\\
5.69	-0.770456390415499\\
5.7	-0.770138638640181\\
5.71	-0.769802814068469\\
5.72	-0.769448981244588\\
5.73	-0.769077205547621\\
5.74	-0.768687553183298\\
5.75	-0.76828009117577\\
5.76	-0.767854887359383\\
5.77	-0.767412010370442\\
5.78	-0.766951529638964\\
5.79	-0.766473515380433\\
5.8	-0.765978038587542\\
5.81	-0.765465171021934\\
5.82	-0.764934985205936\\
5.83	-0.764387554414294\\
5.84	-0.763822952665894\\
5.85	-0.763241254715494\\
5.86	-0.762642536045442\\
5.87	-0.762026872857393\\
5.88	-0.761394342064037\\
5.89	-0.760745021280806\\
5.9	-0.760078988817597\\
5.91	-0.759396323670487\\
5.92	-0.758697105513452\\
5.93	-0.757981414690085\\
5.94	-0.757249332205311\\
5.95	-0.756500939717118\\
5.96	-0.755736319528274\\
5.97	-0.754955554578054\\
5.98	-0.754158728433977\\
5.99	-0.753345925283532\\
6	-0.752517229925925\\
6.01	-0.751672727763816\\
6.02	-0.750812504795069\\
6.03	-0.749936647604511\\
6.04	-0.749045243355687\\
6.05	-0.748138379782633\\
6.06	-0.747216145181645\\
6.07	-0.746278628403065\\
6.08	-0.745325918843071\\
6.09	-0.744358106435475\\
6.1	-0.743375281643531\\
6.11	-0.742377535451749\\
6.12	-0.74136495935773\\
6.13	-0.740337645363995\\
6.14	-0.739295685969835\\
6.15	-0.738239174163175\\
6.16	-0.737168203412437\\
6.17	-0.736082867658428\\
6.18	-0.734983261306236\\
6.19	-0.733869479217131\\
6.2	-0.732741616700495\\
6.21	-0.73159976950575\\
6.22	-0.730444033814312\\
6.23	-0.729274506231551\\
6.24	-0.728091283778771\\
6.25	-0.726894463885204\\
6.26	-0.725684144380019\\
6.27	-0.724460423484348\\
6.28	-0.723223399803328\\
6.29	-0.721973172318161\\
6.3	-0.720709840378189\\
6.31	-0.719433503692988\\
6.32	-0.718144262324482\\
6.33	-0.716842216679074\\
6.34	-0.715527467499791\\
6.35	-0.714200115858458\\
6.36	-0.712860263147886\\
6.37	-0.711508011074074\\
6.38	-0.710143461648448\\
6.39	-0.7087667171801\\
6.4	-0.707377880268065\\
6.41	-0.70597705379361\\
6.42	-0.70456434091255\\
6.43	-0.703139845047581\\
6.44	-0.701703669880637\\
6.45	-0.700255919345277\\
6.46	-0.698796697619083\\
6.47	-0.697326109116089\\
6.48	-0.695844258479234\\
6.49	-0.694351250572838\\
6.5	-0.692847190475098\\
6.51	-0.691332183470619\\
6.52	-0.689806335042956\\
6.53	-0.688269750867198\\
6.54	-0.686722536802564\\
6.55	-0.685164798885031\\
6.56	-0.683596643319988\\
6.57	-0.682018176474919\\
6.58	-0.680429504872104\\
6.59	-0.678830735181361\\
6.6	-0.677221974212805\\
6.61	-0.675603328909636\\
6.62	-0.673974906340962\\
6.63	-0.672336813694643\\
6.64	-0.670689158270168\\
6.65	-0.669032047471558\\
6.66	-0.667365588800302\\
6.67	-0.665689889848319\\
6.68	-0.664005058290954\\
6.69	-0.66231120188\\
6.7	-0.660608428436752\\
6.71	-0.658896845845091\\
6.72	-0.657176562044602\\
6.73	-0.655447685023722\\
6.74	-0.653710322812912\\
6.75	-0.651964583477876\\
6.76	-0.650210575112795\\
6.77	-0.648448405833608\\
6.78	-0.646678183771312\\
6.79	-0.644900017065308\\
6.8	-0.64311401385677\\
6.81	-0.641320282282049\\
6.82	-0.639518930466116\\
6.83	-0.637710066516029\\
6.84	-0.635893798514446\\
6.85	-0.634070234513159\\
6.86	-0.632239482526671\\
6.87	-0.630401650525808\\
6.88	-0.628556846431356\\
6.89	-0.626705178107748\\
6.9	-0.624846753356769\\
6.91	-0.622981679911312\\
6.92	-0.621110065429159\\
6.93	-0.619232017486802\\
6.94	-0.617347643573298\\
6.95	-0.615457051084165\\
6.96	-0.613560347315304\\
6.97	-0.61165763945697\\
6.98	-0.609749034587769\\
6.99	-0.607834639668699\\
7	-0.605914561537223\\
7.01	-0.603988906901386\\
7.02	-0.602057782333955\\
7.03	-0.600121294266619\\
7.04	-0.598179548984202\\
7.05	-0.596232652618932\\
7.06	-0.59428071114474\\
7.07	-0.592323830371599\\
7.08	-0.590362115939899\\
7.09	-0.588395673314863\\
7.1	-0.586424607781002\\
7.11	-0.584449024436606\\
7.12	-0.582469028188275\\
7.13	-0.580484723745489\\
7.14	-0.578496215615218\\
7.15	-0.57650360809657\\
7.16	-0.574507005275479\\
7.17	-0.572506511019431\\
7.18	-0.57050222897223\\
7.19	-0.568494262548809\\
7.2	-0.566482714930067\\
7.21	-0.564467689057767\\
7.22	-0.562449287629451\\
7.23	-0.560427613093413\\
7.24	-0.558402767643701\\
7.25	-0.556374853215167\\
7.26	-0.554343971478553\\
7.27	-0.552310223835617\\
7.28	-0.550273711414302\\
7.29	-0.548234535063946\\
7.3	-0.54619279535053\\
7.31	-0.544148592551968\\
7.32	-0.54210202665344\\
7.33	-0.540053197342763\\
7.34	-0.538002204005802\\
7.35	-0.535949145721932\\
7.36	-0.533894121259524\\
7.37	-0.531837229071488\\
7.38	-0.52977856729085\\
7.39	-0.52771823372637\\
7.4	-0.525656325858204\\
7.41	-0.523592940833608\\
7.42	-0.52152817546268\\
7.43	-0.519462126214145\\
7.44	-0.517394889211185\\
7.45	-0.515326560227305\\
7.46	-0.513257234682244\\
7.47	-0.511187007637932\\
7.48	-0.509115973794476\\
7.49	-0.507044227486202\\
7.5	-0.504971862677731\\
7.51	-0.502898972960099\\
7.52	-0.500825651546917\\
7.53	-0.498751991270577\\
7.54	-0.496678084578494\\
7.55	-0.494604023529397\\
7.56	-0.492529899789654\\
7.57	-0.490455804629649\\
7.58	-0.488381828920188\\
7.59	-0.486308063128961\\
7.6	-0.484234597317035\\
7.61	-0.482161521135392\\
7.62	-0.480088923821516\\
7.63	-0.47801689419601\\
7.64	-0.475945520659262\\
7.65	-0.473874891188156\\
7.66	-0.471805093332816\\
7.67	-0.4697362142134\\
7.68	-0.467668340516931\\
7.69	-0.465601558494174\\
7.7	-0.463535953956548\\
7.71	-0.461471612273089\\
7.72	-0.459408618367448\\
7.73	-0.457347056714933\\
7.74	-0.455287011339593\\
7.75	-0.453228565811342\\
7.76	-0.45117180324313\\
7.77	-0.449116806288147\\
7.78	-0.447063657137075\\
7.79	-0.445012437515384\\
7.8	-0.442963228680657\\
7.81	-0.440916111419973\\
7.82	-0.438871166047318\\
7.83	-0.436828472401046\\
7.84	-0.434788109841376\\
7.85	-0.432750157247933\\
7.86	-0.430714693017329\\
7.87	-0.428681795060785\\
7.88	-0.426651540801798\\
7.89	-0.42462400717384\\
7.9	-0.42259927061811\\
7.91	-0.420577407081313\\
7.92	-0.418558492013495\\
7.93	-0.416542600365906\\
7.94	-0.414529806588909\\
7.95	-0.412520184629932\\
7.96	-0.410513807931454\\
7.97	-0.408510749429038\\
7.98	-0.406511081549401\\
7.99	-0.404514876208521\\
8	-0.402522204809794\\
8.01	-0.40053313824222\\
8.02	-0.398547746878637\\
8.03	-0.396566100573986\\
8.04	-0.394588268663631\\
8.05	-0.392614319961701\\
8.06	-0.390644322759481\\
8.07	-0.388678344823847\\
8.08	-0.386716453395726\\
8.09	-0.384758715188611\\
8.1	-0.382805196387105\\
8.11	-0.380855962645506\\
8.12	-0.378911079086434\\
8.13	-0.376970610299496\\
8.14	-0.375034620339984\\
8.15	-0.373103172727622\\
8.16	-0.371176330445341\\
8.17	-0.369254155938099\\
8.18	-0.367336711111738\\
8.19	-0.365424057331878\\
8.2	-0.363516255422848\\
8.21	-0.361613365666657\\
8.22	-0.359715447802005\\
8.23	-0.357822561023324\\
8.24	-0.355934763979863\\
8.25	-0.35405211477481\\
8.26	-0.352174670964449\\
8.27	-0.350302489557353\\
8.28	-0.348435627013618\\
8.29	-0.346574139244132\\
8.3	-0.344718081609876\\
8.31	-0.342867508921272\\
8.32	-0.341022475437556\\
8.33	-0.339183034866195\\
8.34	-0.337349240362338\\
8.35	-0.335521144528299\\
8.36	-0.333698799413084\\
8.37	-0.331882256511945\\
8.38	-0.330071566765976\\
8.39	-0.32826678056174\\
8.4	-0.326467947730934\\
8.41	-0.324675117550087\\
8.42	-0.322888338740295\\
8.43	-0.321107659466989\\
8.44	-0.319333127339737\\
8.45	-0.317564789412085\\
8.46	-0.315802692181424\\
8.47	-0.3140468815889\\
8.48	-0.312297403019349\\
8.49	-0.310554301301277\\
8.5	-0.308817620706862\\
8.51	-0.307087404951995\\
8.52	-0.305363697196356\\
8.53	-0.303646540043519\\
8.54	-0.301935975541091\\
8.55	-0.300232045180886\\
8.56	-0.298534789899131\\
8.57	-0.2968442500767\\
8.58	-0.295160465539386\\
8.59	-0.2934834755582\\
8.6	-0.291813318849708\\
8.61	-0.290150033576393\\
8.62	-0.288493657347053\\
8.63	-0.28684422721723\\
8.64	-0.285201779689665\\
8.65	-0.283566350714791\\
8.66	-0.281937975691254\\
8.67	-0.280316689466462\\
8.68	-0.278702526337169\\
8.69	-0.277095520050083\\
8.7	-0.275495703802514\\
8.71	-0.273903110243039\\
8.72	-0.272317771472209\\
8.73	-0.270739719043273\\
8.74	-0.269168983962945\\
8.75	-0.267605596692191\\
8.76	-0.266049587147042\\
8.77	-0.264500984699447\\
8.78	-0.262959818178144\\
8.79	-0.261426115869567\\
8.8	-0.259899905518773\\
8.81	-0.258381214330404\\
8.82	-0.256870068969674\\
8.83	-0.255366495563382\\
8.84	-0.253870519700956\\
8.85	-0.252382166435519\\
8.86	-0.250901460284989\\
8.87	-0.249428425233196\\
8.88	-0.247963084731038\\
8.89	-0.246505461697649\\
8.9	-0.245055578521604\\
8.91	-0.243613457062149\\
8.92	-0.242179118650448\\
8.93	-0.240752584090867\\
8.94	-0.239333873662274\\
8.95	-0.23792300711937\\
8.96	-0.236520003694043\\
8.97	-0.235124882096745\\
8.98	-0.233737660517894\\
8.99	-0.232358356629305\\
9	-0.230986987585638\\
9.01	-0.229623570025873\\
9.02	-0.228268120074812\\
9.03	-0.226920653344598\\
9.04	-0.225581184936259\\
9.05	-0.224249729441282\\
9.06	-0.222926300943198\\
9.07	-0.221610913019201\\
9.08	-0.220303578741781\\
9.09	-0.219004310680381\\
9.1	-0.217713120903083\\
9.11	-0.216430020978304\\
9.12	-0.215155021976523\\
9.13	-0.213888134472026\\
9.14	-0.21262936854467\\
9.15	-0.211378733781671\\
9.16	-0.210136239279414\\
9.17	-0.208901893645277\\
9.18	-0.207675704999483\\
9.19	-0.206457680976966\\
9.2	-0.205247828729263\\
9.21	-0.204046154926416\\
9.22	-0.202852665758907\\
9.23	-0.201667366939597\\
9.24	-0.200490263705699\\
9.25	-0.199321360820757\\
9.26	-0.198160662576652\\
9.27	-0.197008172795621\\
9.28	-0.1958638948323\\
9.29	-0.194727831575779\\
9.3	-0.193599985451677\\
9.31	-0.192480358424237\\
9.32	-0.191368951998435\\
9.33	-0.190265767222105\\
9.34	-0.189170804688086\\
9.35	-0.188084064536383\\
9.36	-0.18700554645634\\
9.37	-0.18593524968884\\
9.38	-0.184873173028507\\
9.39	-0.183819314825938\\
9.4	-0.182773672989939\\
9.41	-0.181736244989783\\
9.42	-0.180707027857482\\
9.43	-0.179686018190073\\
9.44	-0.178673212151919\\
9.45	-0.177668605477023\\
9.46	-0.176672193471363\\
9.47	-0.17568397101523\\
9.48	-0.174703932565588\\
9.49	-0.173732072158451\\
9.5	-0.172768383411259\\
9.51	-0.171812859525284\\
9.52	-0.170865493288038\\
9.53	-0.169926277075699\\
9.54	-0.168995202855547\\
9.55	-0.168072262188412\\
9.56	-0.167157446231142\\
9.57	-0.166250745739068\\
9.58	-0.165352151068497\\
9.59	-0.164461652179205\\
9.6	-0.163579238636947\\
9.61	-0.162704899615976\\
9.62	-0.161838623901575\\
9.63	-0.1609803998926\\
9.64	-0.160130215604025\\
9.65	-0.159288058669515\\
9.66	-0.158453916343989\\
9.67	-0.157627775506208\\
9.68	-0.156809622661369\\
9.69	-0.1559994439437\\
9.7	-0.155197225119077\\
9.71	-0.154402951587644\\
9.72	-0.153616608386438\\
9.73	-0.152838180192032\\
9.74	-0.15206765132318\\
9.75	-0.151305005743471\\
9.76	-0.150550227063992\\
9.77	-0.149803298546001\\
9.78	-0.149064203103604\\
9.79	-0.148332923306441\\
9.8	-0.147609441382382\\
9.81	-0.146893739220223\\
9.82	-0.146185798372399\\
9.83	-0.145485600057696\\
9.84	-0.144793125163971\\
9.85	-0.144108354250883\\
9.86	-0.143431267552619\\
9.87	-0.142761844980644\\
9.88	-0.142100066126437\\
9.89	-0.141445910264245\\
9.9	-0.140799356353842\\
9.91	-0.140160383043286\\
9.92	-0.139528968671688\\
9.93	-0.138905091271981\\
9.94	-0.138288728573699\\
9.95	-0.137679858005755\\
9.96	-0.137078456699223\\
9.97	-0.136484501490134\\
9.98	-0.135897968922259\\
9.99	-0.135318835249913\\
10	-0.134747076440749\\
10.01	-0.134182668178565\\
10.02	-0.133625585866106\\
10.03	-0.133075804627877\\
10.04	-0.132533299312949\\
10.05	-0.131998044497782\\
10.06	-0.131470014489031\\
10.07	-0.130949183326375\\
10.08	-0.130435524785329\\
10.09	-0.129929012380073\\
10.1	-0.129429619366274\\
10.11	-0.128937318743912\\
10.12	-0.128452083260107\\
10.13	-0.127973885411948\\
10.14	-0.127502697449321\\
10.15	-0.127038491377741\\
10.16	-0.126581238961181\\
10.17	-0.126130911724905\\
10.18	-0.125687480958298\\
10.19	-0.125250917717697\\
10.2	-0.124821192829224\\
10.21	-0.124398276891619\\
10.22	-0.123982140279064\\
10.23	-0.123572753144022\\
10.24	-0.123170085420061\\
10.25	-0.122774106824682\\
10.26	-0.122384786862152\\
10.27	-0.122002094826325\\
10.28	-0.121625999803469\\
10.29	-0.12125647067509\\
10.3	-0.120893476120752\\
10.31	-0.120536984620899\\
10.32	-0.120186964459671\\
10.33	-0.11984338372772\\
10.34	-0.119506210325022\\
10.35	-0.119175411963692\\
10.36	-0.118850956170786\\
10.37	-0.11853281029111\\
10.38	-0.118220941490022\\
10.39	-0.117915316756231\\
10.4	-0.11761590290459\\
10.41	-0.117322666578893\\
10.42	-0.117035574254661\\
10.43	-0.116754592241925\\
10.44	-0.116479686688013\\
10.45	-0.116210823580323\\
10.46	-0.115947968749094\\
10.47	-0.115691087870182\\
10.48	-0.115440146467816\\
10.49	-0.115195109917362\\
10.5	-0.114955943448077\\
10.51	-0.114722612145861\\
10.52	-0.114495080955996\\
10.53	-0.114273314685893\\
10.54	-0.114057278007821\\
10.55	-0.113846935461639\\
10.56	-0.113642251457517\\
10.57	-0.113443190278657\\
10.58	-0.113249716084002\\
10.59	-0.113061792910941\\
10.6	-0.112879384678013\\
10.61	-0.112702455187596\\
10.62	-0.112530968128597\\
10.63	-0.11236488707913\\
10.64	-0.112204175509195\\
10.65	-0.112048796783336\\
10.66	-0.111898714163313\\
10.67	-0.111753890810745\\
10.68	-0.111614289789761\\
10.69	-0.11147987406964\\
10.7	-0.111350606527438\\
10.71	-0.111226449950617\\
10.72	-0.111107367039658\\
10.73	-0.11099332041067\\
10.74	-0.110884272597992\\
10.75	-0.110780186056785\\
10.76	-0.110681023165617\\
10.77	-0.110586746229039\\
10.78	-0.110497317480153\\
10.79	-0.110412699083173\\
10.8	-0.110332853135974\\
10.81	-0.110257741672637\\
10.82	-0.110187326665982\\
10.83	-0.11012157003009\\
10.84	-0.110060433622823\\
10.85	-0.110003879248329\\
10.86	-0.10995186865954\\
10.87	-0.10990436356066\\
10.88	-0.109861325609642\\
10.89	-0.109822716420663\\
10.9	-0.109788497566576\\
10.91	-0.109758630581368\\
10.92	-0.109733076962595\\
10.93	-0.109711798173815\\
10.94	-0.109694755647006\\
10.95	-0.109681910784979\\
10.96	-0.109673224963778\\
10.97	-0.109668659535067\\
10.98	-0.109668175828513\\
10.99	-0.109671735154153\\
11	-0.109679298804754\\
11.01	-0.10969082805816\\
11.02	-0.109706284179628\\
11.03	-0.109725628424157\\
11.04	-0.109748822038802\\
11.05	-0.109775826264977\\
11.06	-0.109806602340753\\
11.07	-0.109841111503135\\
11.08	-0.109879314990337\\
11.09	-0.109921174044039\\
11.1	-0.109966649911636\\
11.11	-0.110015703848478\\
11.12	-0.110068297120092\\
11.13	-0.110124391004394\\
11.14	-0.110183946793898\\
11.15	-0.110246925797899\\
11.16	-0.110313289344655\\
11.17	-0.110382998783555\\
11.18	-0.110456015487268\\
11.19	-0.110532300853893\\
11.2	-0.110611816309083\\
11.21	-0.110694523308167\\
11.22	-0.110780383338255\\
11.23	-0.110869357920332\\
11.24	-0.110961408611337\\
11.25	-0.111056497006234\\
11.26	-0.111154584740071\\
11.27	-0.111255633490016\\
11.28	-0.111359604977398\\
11.29	-0.111466460969717\\
11.3	-0.111576163282654\\
11.31	-0.111688673782065\\
11.32	-0.111803954385956\\
11.33	-0.111921967066456\\
11.34	-0.112042673851768\\
11.35	-0.112166036828111\\
11.36	-0.112292018141647\\
11.37	-0.112420580000398\\
11.38	-0.112551684676148\\
11.39	-0.112685294506329\\
11.4	-0.112821371895897\\
11.41	-0.112959879319198\\
11.42	-0.113100779321812\\
11.43	-0.11324403452239\\
11.44	-0.113389607614477\\
11.45	-0.113537461368319\\
11.46	-0.113687558632658\\
11.47	-0.113839862336514\\
11.48	-0.113994335490952\\
11.49	-0.114150941190839\\
11.5	-0.114309642616578\\
11.51	-0.114470403035841\\
11.52	-0.114633185805281\\
11.53	-0.114797954372226\\
11.54	-0.114964672276371\\
11.55	-0.115133303151447\\
11.56	-0.115303810726876\\
11.57	-0.115476158829418\\
11.58	-0.115650311384801\\
11.59	-0.115826232419335\\
11.6	-0.116003886061513\\
11.61	-0.116183236543603\\
11.62	-0.116364248203217\\
11.63	-0.116546885484873\\
11.64	-0.116731112941542\\
11.65	-0.116916895236175\\
11.66	-0.117104197143225\\
11.67	-0.117292983550149\\
11.68	-0.117483219458895\\
11.69	-0.11767486998738\\
11.7	-0.117867900370946\\
11.71	-0.118062275963812\\
11.72	-0.118257962240502\\
11.73	-0.118454924797266\\
11.74	-0.118653129353479\\
11.75	-0.118852541753036\\
11.76	-0.119053127965722\\
11.77	-0.119254854088577\\
11.78	-0.119457686347239\\
11.79	-0.119661591097277\\
11.8	-0.119866534825512\\
11.81	-0.120072484151314\\
11.82	-0.120279405827896\\
11.83	-0.120487266743589\\
11.84	-0.120696033923097\\
11.85	-0.120905674528749\\
11.86	-0.121116155861729\\
11.87	-0.121327445363289\\
11.88	-0.121539510615958\\
11.89	-0.121752319344727\\
11.9	-0.121965839418224\\
11.91	-0.122180038849871\\
11.92	-0.122394885799034\\
11.93	-0.122610348572153\\
11.94	-0.122826395623854\\
11.95	-0.123042995558058\\
11.96	-0.123260117129063\\
11.97	-0.123477729242621\\
11.98	-0.123695800956998\\
11.99	-0.123914301484014\\
12	-0.12413320019008\\
};
\end{axis}

\begin{axis}[%
width=7.492cm,
height=4.995cm,
at={(-0.974cm,-0.62cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
